Assessment of the variational quantum eigensolver: application to the Heisenberg model

We present and analyze large-scale simulation results of a hybrid quantum-classical variational method to calculate the ground state energy of the anti-ferromagnetic Heisenberg model. Using a massively parallel universal quantum computer simulator, we observe that a low-depth-circuit ansatz advantageously exploits the efficiently preparable N\'{e}el initial state, avoids potential barren plateaus, and works for both one- and two-dimensional lattices. The analysis reflects the decisive ingredients required for a simulation by comparing different ans\"{a}tze, initial parameters, and gradient-based versus gradient-free optimizers. Extrapolation to the thermodynamic limit accurately yields the analytical value for the ground state energy, given by the Bethe ansatz. We predict that a fully functional quantum computer with 100 qubits can calculate the ground state energy with a relatively small error.

==> 1Ddiff.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\node at (5.1,5.6) {(B)};
\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.8, xmax=27.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00102532336402626, ymax=0.0215316345287214,
ylabel={$|E_f-E_0|/N$},
xlabel={Lattice size},
width=7cm,
height=7cm,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis, forget plot]
table{%
x                      y
2 1.62497326705591e-09
3 1.14866488987175e-07
4 -7.09617409277996e-09
5 8.86538757960409e-08
6 7.47803739575836e-06
7 0.00603783395256197
8 0.00427774193144126
9 0.0161648577777778
10 0.0097648982333598
11 0.0184111438181818
12 0.0115090499999999
13 0.0187223700000001
14 0.00889208114285722
15 0.0184390005333332
16 0.00990434587499989
17 0.0185515888235293
18 0.0126236854444444
19 0.0189829792631577
20 0.013792875
21 0.0191161418095238
22 0.0154196149090913
23 0.0205063182608693
24 0.0155686166666669
25 0.0187969168000002
26 0.0168056396153846
};
\end{axis}

\end{tikzpicture}


==> 1Doned.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\node at (6,5.6) {(A)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
scaled y ticks = false, 
scaled x ticks = false, 
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1000, xmax=60000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Energy},
xtick = {0,10000,20000,30000,40000,50000,60000},
xticklabels = {0,1,2,3,4,5,6},
xlabel = {Energy evaluations $\times 10000$},
ymin=-47, ymax=-8,
width=8cm,
height=7cm,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -9
112 -9.00002002716064
113 -13.6548528671265
225 -13.6548776626587
226 -15.4398574829102
337 -15.439866065979
338 -16.303050994873
449 -16.3030586242676
450 -16.6148891448975
561 -16.614896774292
562 -16.7592372894287
673 -16.7592468261719
674 -17.0802574157715
785 -17.080265045166
786 -17.3830451965332
897 -17.3830509185791
898 -17.6346416473389
1009 -17.6346473693848
1010 -17.8348560333252
1121 -17.8348598480225
1122 -17.9858875274658
1233 -17.9858932495117
1234 -18.1149826049805
1345 -18.1149864196777
1346 -18.2146396636963
1457 -18.2146434783936
1458 -18.3022003173828
1569 -18.3022022247314
1570 -18.3443260192871
1681 -18.3443279266357
1682 -18.3813209533691
1793 -18.3813228607178
1794 -18.4129676818848
1905 -18.4129695892334
1906 -18.4306392669678
2017 -18.4306411743164
2018 -18.4494800567627
2129 -18.4494800567627
2130 -18.4671306610107
2353 -18.4793014526367
2355 -18.4923000335693
2465 -18.492301940918
2466 -18.5095634460449
2689 -18.5228729248047
2691 -18.5329608917236
2913 -18.5423259735107
2915 -18.5526027679443
3137 -18.5619335174561
3139 -18.572395324707
3361 -18.5830516815186
3363 -18.5953941345215
3585 -18.609582901001
3587 -18.6216926574707
3809 -18.6358375549316
3811 -18.6457748413086
4369 -18.659782409668
4377 -18.661642074585
11324 -18.6732234954834
};

\addplot [black, forget plot]
table {%
9325 -18.8757457733154
13324 -18.8757457733154
};
\addplot [thick, color1]
table {%
0 -12
134 -12.0000200271606
135 -16.875114440918
269 -16.875150680542
270 -18.4439010620117
403 -18.4439105987549
404 -18.9790344238281
537 -18.9790439605713
538 -19.322135925293
671 -19.322151184082
672 -19.698543548584
805 -19.6985530853271
806 -20.086784362793
939 -20.0867919921875
940 -20.3618927001953
1073 -20.3618965148926
1074 -20.5244770050049
1207 -20.5244808197021
1208 -20.6450138092041
1341 -20.6450157165527
1342 -20.7379035949707
1475 -20.7379055023193
1476 -20.7990818023682
1609 -20.7990837097168
1610 -20.8354473114014
1743 -20.83544921875
1744 -20.8703269958496
1877 -20.8703289031982
1878 -20.9049739837646
2011 -20.9049758911133
2012 -20.9457664489746
2145 -20.9457683563232
2146 -20.9836559295654
2279 -20.9836578369141
2280 -21.0153331756592
2413 -21.0153350830078
2414 -21.0475845336914
2547 -21.04758644104
2548 -21.070484161377
2681 -21.0704860687256
2682 -21.0945110321045
2815 -21.0945129394531
2816 -21.1197700500488
2949 -21.1197719573975
2950 -21.1395263671875
3083 -21.1395282745361
3084 -21.1583194732666
3217 -21.1583213806152
3218 -21.1834468841553
3351 -21.1834468841553
3352 -21.2040271759033
3485 -21.204029083252
3486 -21.2213497161865
3619 -21.2213516235352
3620 -21.2385787963867
3753 -21.2385807037354
3754 -21.2532749176025
3887 -21.2532787322998
3888 -21.2691230773926
4021 -21.2691268920898
4022 -21.2854499816895
4155 -21.2854518890381
4156 -21.306131362915
4289 -21.3061332702637
4290 -21.3255348205566
4557 -21.3378162384033
4559 -21.3487701416016
4825 -21.3586521148682
4828 -21.3647232055664
5227 -21.3764591217041
5230 -21.3813037872314
5763 -21.3932228088379
5769 -21.395715713501
12061 -21.4099082946777
12479 -21.4100570678711
17284 -21.4114551544189
};

\addplot [black, forget plot]
table {%
15285 -21.5495643615723
19284 -21.5495643615723
};
\addplot [thick, color2]
table {%
0 -11
158 -11.0000200271606
159 -16.4830856323242
317 -16.4831142425537
318 -18.3771457672119
475 -18.3771553039551
476 -19.345516204834
633 -19.3455238342285
634 -19.7154769897461
791 -19.7154865264893
792 -19.8943748474121
949 -19.8943843841553
950 -20.3160991668701
1107 -20.3161087036133
1108 -20.7432346343994
1265 -20.7432422637939
1266 -21.0604724884033
1423 -21.0604782104492
1424 -21.2990016937256
1581 -21.2990055084229
1582 -21.4760971069336
1739 -21.4761009216309
1740 -21.5983295440674
1897 -21.5983333587646
1898 -21.7067489624023
2055 -21.7067546844482
2056 -21.7749252319336
2213 -21.7749290466309
2214 -21.8246955871582
2371 -21.8246974945068
2372 -21.8560447692871
2529 -21.8560466766357
2530 -21.8849143981934
2687 -21.884916305542
2688 -21.9082412719727
2845 -21.9082431793213
2846 -21.9273719787598
3003 -21.927375793457
3004 -21.9503574371338
3161 -21.9503593444824
3162 -21.967264175415
3319 -21.9672660827637
3320 -21.9820442199707
3635 -21.9947204589844
3637 -22.0068073272705
3951 -22.0201644897461
3952 -22.034481048584
4109 -22.0344829559326
4110 -22.0490646362305
4425 -22.0600566864014
4427 -22.0681247711182
4741 -22.0790195465088
4743 -22.0887832641602
5057 -22.0981159210205
5059 -22.1061458587646
5373 -22.1150817871094
5375 -22.1224956512451
5689 -22.132116317749
5691 -22.1399059295654
6163 -22.1539287567139
6166 -22.1603527069092
6479 -22.1672706604004
6481 -22.1750030517578
6795 -22.1842288970947
6797 -22.1933193206787
7111 -22.2018623352051
7113 -22.2131805419922
7427 -22.22145652771
7430 -22.228214263916
8217 -22.2424125671387
8225 -22.2441921234131
12799 -22.2583255767822
12922 -22.2584419250488
19905 -22.2724151611328
19962 -22.2726650238037
32541 -22.2749462127686
};

\addplot [black, forget plot]
table {%
30542 -22.5183372497559
34541 -22.5183372497559
};
\addplot [thick, color3]
table {%
0 -14
184 -14.0000200271606
185 -19.7576427459717
369 -19.757682800293
370 -21.4239864349365
553 -21.4239978790283
554 -22.1200675964355
737 -22.1200771331787
738 -22.4017028808594
921 -22.4017200469971
922 -22.8743839263916
1105 -22.8743953704834
1106 -23.2505550384521
1289 -23.2505645751953
1290 -23.6236705780029
1473 -23.6236763000488
1474 -23.8995132446289
1657 -23.8995170593262
1658 -24.0757598876953
1841 -24.0757637023926
1842 -24.1947422027588
2025 -24.1947441101074
2026 -24.2399158477783
2209 -24.239917755127
2210 -24.2738513946533
2393 -24.273853302002
2394 -24.3028926849365
2577 -24.3028926849365
2578 -24.3356628417969
2761 -24.3356647491455
2762 -24.3636169433594
2945 -24.363618850708
2946 -24.3895606994629
3129 -24.3895606994629
3130 -24.4175662994385
3313 -24.4175682067871
3314 -24.4451370239258
3497 -24.4451389312744
3498 -24.4685192108154
3681 -24.4685211181641
3682 -24.4892234802246
3865 -24.4892272949219
3866 -24.5161190032959
4049 -24.5161209106445
4050 -24.5381832122803
4233 -24.5381851196289
4234 -24.5593776702881
4417 -24.5593795776367
4418 -24.5773639678955
4601 -24.5773658752441
4602 -24.5973491668701
4785 -24.5973491668701
4786 -24.624849319458
4969 -24.6248512268066
4970 -24.6468696594238
5153 -24.6468696594238
5154 -24.6650867462158
5337 -24.6650867462158
5338 -24.6815433502197
5705 -24.693826675415
5707 -24.7059001922607
6073 -24.719575881958
6075 -24.7306823730469
6441 -24.7429103851318
6443 -24.7516098022461
6809 -24.7605991363525
6811 -24.7698612213135
7177 -24.7799625396729
7179 -24.789945602417
7545 -24.8010177612305
7547 -24.8093490600586
7913 -24.8180446624756
7915 -24.8253479003906
8465 -24.8378849029541
8468 -24.8436946868896
9201 -24.8563938140869
9206 -24.8595409393311
10857 -24.8735752105713
10878 -24.8742542266846
20056 -24.8881549835205
20061 -24.89133644104
20976 -24.9046745300293
20983 -24.9069995880127
22632 -24.9210014343262
22644 -24.9222106933594
37125 -24.929708480835
};

\addplot [black, forget plot]
table {%
35126 -25.0541973114014
39125 -25.0541973114014
};
\addplot [thick, color4]
table {%
0 -13
212 -13.0000200271606
213 -19.536413192749
425 -19.5364437103271
426 -21.4286594390869
637 -21.4286708831787
638 -22.4622440338135
849 -22.4622535705566
850 -22.8949012756348
1061 -22.8949127197266
1062 -23.2201747894287
1273 -23.2201881408691
1274 -23.5171432495117
1485 -23.5171546936035
1486 -24.044734954834
1697 -24.0447444915771
1698 -24.4392337799072
1909 -24.4392395019531
1910 -24.7366580963135
2121 -24.7366638183594
2122 -24.941427230835
2333 -24.9414310455322
2334 -25.0848388671875
2545 -25.0848426818848
2546 -25.1970100402832
2757 -25.1970138549805
2758 -25.2639122009277
2969 -25.263916015625
2970 -25.3151264190674
3181 -25.315128326416
3182 -25.3488216400146
3393 -25.3488235473633
3394 -25.3782024383545
3605 -25.3782043457031
3606 -25.4053401947021
3817 -25.4053421020508
3818 -25.4293308258057
4029 -25.4293327331543
4030 -25.4505233764648
4241 -25.4505252838135
4242 -25.4750709533691
4453 -25.4750728607178
4454 -25.4946994781494
4665 -25.4946994781494
4666 -25.5113945007324
4877 -25.5113945007324
4878 -25.526782989502
5089 -25.526782989502
5090 -25.5447025299072
5301 -25.5447025299072
5302 -25.5658111572266
5513 -25.5658130645752
5514 -25.5825099945068
5725 -25.5825099945068
5726 -25.5977420806885
6149 -25.611743927002
6151 -25.6248264312744
6573 -25.6385536193848
6575 -25.6502876281738
6997 -25.6629161834717
6999 -25.6757545471191
7209 -25.6757545471191
7210 -25.6908111572266
7633 -25.7046012878418
7634 -25.7189617156982
7845 -25.7189617156982
7846 -25.7336978912354
8269 -25.7464599609375
8271 -25.7575664520264
8693 -25.7693786621094
8695 -25.7786426544189
9117 -25.7880268096924
9119 -25.7967834472656
9753 -25.8099021911621
9756 -25.8147754669189
10813 -25.8286094665527
10821 -25.8305282592773
18869 -25.8446292877197
18956 -25.8447933197021
36195 -25.8580856323242
};

\addplot [black, forget plot]
table {%
34196 -26.1346702575684
38195 -26.1346702575684
};
\addplot [thick, color5]
table {%
0 -16
242 -16.0000190734863
243 -22.6794891357422
485 -22.6795291900635
486 -24.3592395782471
727 -24.3592567443848
728 -25.2277526855469
969 -25.2277641296387
970 -25.5340976715088
1211 -25.5341167449951
1212 -26.1728191375732
1453 -26.1728324890137
1454 -26.4742279052734
1695 -26.4742393493652
1696 -26.8575820922852
1937 -26.8575916290283
1938 -27.2499217987061
2179 -27.249927520752
2180 -27.4734764099121
2421 -27.473482131958
2422 -27.6369228363037
2663 -27.636926651001
2664 -27.697021484375
2905 -27.6970233917236
2906 -27.7359504699707
3147 -27.7359523773193
3148 -27.7687358856201
3389 -27.7687358856201
3390 -27.7939205169678
3631 -27.7939205169678
3632 -27.8183822631836
3873 -27.8183841705322
3874 -27.8417873382568
4115 -27.8417892456055
4116 -27.8660697937012
4357 -27.8660736083984
4358 -27.8926486968994
4599 -27.892650604248
4600 -27.9149436950684
4841 -27.914945602417
4842 -27.9337692260742
5083 -27.9337711334229
5084 -27.9488315582275
5325 -27.9488315582275
5326 -27.9678821563721
5567 -27.9678840637207
5568 -27.9911117553711
5809 -27.9911117553711
5810 -28.0112171173096
6051 -28.0112171173096
6052 -28.0279426574707
6293 -28.0279445648193
6294 -28.0466842651367
6535 -28.0466861724854
6536 -28.069974899292
6777 -28.0699768066406
6778 -28.0912456512451
7019 -28.0912475585938
7020 -28.1080665588379
7261 -28.1080684661865
7262 -28.1255321502686
7503 -28.1255321502686
7504 -28.1444225311279
7987 -28.1589756011963
7989 -28.1701679229736
8471 -28.1807498931885
8473 -28.1912059783936
8955 -28.2008171081543
8957 -28.2096977233887
9439 -28.2180061340332
9442 -28.224630355835
10165 -28.23655128479
10168 -28.2427291870117
10891 -28.2552604675293
10894 -28.2611675262451
11375 -28.268627166748
11378 -28.2753849029541
11859 -28.2836971282959
11861 -28.2915840148926
12585 -28.3055877685547
12588 -28.3125858306885
13311 -28.3240947723389
13315 -28.3281288146973
14521 -28.3407382965088
14527 -28.3431339263916
17425 -28.3570747375488
17448 -28.3577003479004
26379 -28.3701801300049
26387 -28.3719596862793
27831 -28.38330078125
27836 -28.3862018585205
30009 -28.3993072509766
30022 -28.4004383087158
36925 -28.4107151031494
};

\addplot [black, forget plot]
table {%
34926 -28.569185256958
38925 -28.569185256958
};
\addplot [thick, color6]
table {%
0 -15
274 -15.0000200271606
275 -22.4574680328369
549 -22.4575004577637
550 -24.3069591522217
823 -24.3069820404053
824 -25.4681529998779
1097 -25.468168258667
1098 -25.8747577667236
1371 -25.8747730255127
1372 -26.4295120239258
1645 -26.4295234680176
1646 -26.4575099945068
1647 -27.0001029968262
1920 -27.000114440918
1921 -27.5426483154297
2194 -27.5426540374756
2195 -27.8957271575928
2468 -27.8957328796387
2469 -28.2000465393066
2742 -28.2000522613525
2743 -28.3956489562988
3016 -28.3956527709961
3017 -28.5568332672119
3290 -28.5568370819092
3291 -28.6807041168213
3564 -28.6807098388672
3565 -28.7499618530273
3838 -28.7499656677246
3839 -28.7971019744873
4112 -28.7971057891846
4113 -28.8384456634521
4386 -28.8384475708008
4387 -28.8689289093018
4660 -28.8689308166504
4661 -28.8956336975098
4934 -28.8956356048584
4935 -28.926830291748
5208 -28.9268321990967
5209 -28.9489250183105
5482 -28.9489288330078
5483 -28.9757232666016
5756 -28.9757251739502
5757 -29.001335144043
6030 -29.0013370513916
6031 -29.0243148803711
6304 -29.0243167877197
6305 -29.0442562103271
6578 -29.0442562103271
6579 -29.0645408630371
6852 -29.0645408630371
6853 -29.0867004394531
7126 -29.0867023468018
7127 -29.108154296875
7400 -29.1081562042236
7401 -29.1252956390381
7674 -29.1252975463867
7675 -29.1422080993652
7948 -29.1422100067139
7949 -29.1603336334229
8222 -29.1603336334229
8223 -29.1796131134033
8496 -29.179615020752
8497 -29.1945362091064
8770 -29.1945362091064
8771 -29.2093486785889
9318 -29.2232036590576
9319 -29.2392177581787
9866 -29.2522258758545
9868 -29.2659702301025
10414 -29.2771511077881
10416 -29.2857437133789
10962 -29.294734954834
10965 -29.3010787963867
11784 -29.3144245147705
11787 -29.3197078704834
12606 -29.331485748291
12609 -29.3379650115967
13428 -29.3518562316895
13430 -29.3597240447998
14250 -29.3719749450684
14253 -29.3778743743896
15620 -29.3904876708984
15627 -29.3927402496338
23840 -29.406925201416
24014 -29.4070091247559
35687 -29.4187030792236
};

\addplot [black, forget plot]
table {%
33688 -29.7340812683105
37687 -29.7340812683105
};
\addplot [thick, white!49.8039215686275!black]
table {%
0 -18
308 -18.0000190734863
309 -25.6363372802734
617 -25.6363792419434
618 -27.2128486633301
925 -27.2128791809082
926 -28.2576160430908
1233 -28.2576332092285
1234 -28.6250858306885
1541 -28.6251125335693
1542 -29.5105228424072
1849 -29.510534286499
1850 -29.8391799926758
2157 -29.8391933441162
2158 -30.1798095703125
2465 -30.179817199707
2466 -30.6034450531006
2773 -30.6034488677979
2774 -30.8791561126709
3081 -30.8791618347168
3082 -31.0584564208984
3389 -31.0584602355957
3390 -31.149658203125
3697 -31.1496601104736
3698 -31.1992683410645
4005 -31.1992702484131
4006 -31.237548828125
4313 -31.2375507354736
4314 -31.265588760376
4621 -31.2655906677246
4622 -31.2876110076904
4929 -31.2876129150391
4930 -31.3129692077637
5237 -31.3129711151123
5238 -31.3390693664551
5545 -31.3390712738037
5546 -31.3627529144287
5853 -31.3627548217773
5854 -31.3893146514893
6161 -31.3893146514893
6162 -31.4078731536865
6469 -31.4078731536865
6470 -31.4243984222412
6777 -31.4244003295898
6778 -31.4401512145996
7085 -31.4401531219482
7086 -31.4564018249512
7393 -31.4564018249512
7394 -31.4745807647705
7701 -31.4745826721191
7702 -31.4923706054688
8009 -31.4923706054688
8010 -31.5127105712891
8317 -31.5127124786377
8318 -31.5309638977051
8625 -31.5309638977051
8626 -31.5504970550537
8933 -31.5504989624023
8934 -31.5717220306396
9241 -31.5717239379883
9242 -31.591215133667
9549 -31.5912170410156
9550 -31.6111068725586
9857 -31.6111087799072
9858 -31.6267948150635
10165 -31.6267967224121
10166 -31.6423435211182
10473 -31.6423454284668
10474 -31.6567325592041
11089 -31.6686305999756
11091 -31.6783103942871
11705 -31.6879596710205
11707 -31.6958446502686
12321 -31.7041206359863
12323 -31.7113876342773
13245 -31.7225799560547
13249 -31.7266311645508
14477 -31.7379207611084
14481 -31.7422695159912
15709 -31.7536602020264
15713 -31.7575988769531
16633 -31.7676944732666
16636 -31.7730598449707
17557 -31.7845687866211
17560 -31.7898712158203
18789 -31.8040466308594
18793 -31.8083801269531
20329 -31.8220901489258
20334 -31.8252735137939
22793 -31.838960647583
22806 -31.8401298522949
33881 -31.8542346954346
33922 -31.854585647583
36297 -31.86376953125
};

\addplot [black, forget plot]
table {%
34298 -32.0909957885742
38297 -32.0909957885742
};
\addplot [thick, color7]
table {%
0 -17
344 -17.0000190734863
345 -25.5230503082275
689 -25.5230846405029
690 -27.2014102935791
1033 -27.2014465332031
1034 -28.4909172058105
1377 -28.4909381866455
1378 -28.7803859710693
1379 -29.3676662445068
1722 -29.36767578125
1723 -30.120906829834
2066 -30.1209163665771
2067 -30.1637783050537
2068 -30.5775814056396
2411 -30.5775928497314
2412 -30.9581565856934
2755 -30.9581642150879
2756 -31.3127365112305
3099 -31.3127422332764
3100 -31.6569194793701
3443 -31.6569232940674
3444 -31.8800888061523
3787 -31.8800926208496
3788 -32.0628318786621
4131 -32.0628356933594
4132 -32.1691398620605
4475 -32.1691398620605
4476 -32.2495880126953
4819 -32.2495918273926
4820 -32.2932739257812
5163 -32.2932777404785
5164 -32.330623626709
5507 -32.3306274414062
5508 -32.3664283752441
5851 -32.3664321899414
5852 -32.3959503173828
6195 -32.3959541320801
6196 -32.4284362792969
6539 -32.4284362792969
6540 -32.4563446044922
6883 -32.4563446044922
6884 -32.4793167114258
7227 -32.4793167114258
7228 -32.5024490356445
7571 -32.5024490356445
7572 -32.5268936157227
7915 -32.5268936157227
7916 -32.5516319274902
8259 -32.5516357421875
8260 -32.5731658935547
8603 -32.573169708252
8604 -32.596565246582
8947 -32.596565246582
8948 -32.6166877746582
9291 -32.6166915893555
9292 -32.6371269226074
9635 -32.6371269226074
9636 -32.654914855957
9979 -32.6549186706543
9980 -32.6710586547852
10323 -32.6710586547852
10324 -32.6889686584473
10667 -32.6889724731445
10668 -32.7097434997559
11011 -32.7097434997559
11012 -32.731071472168
11355 -32.731071472168
11356 -32.751163482666
11699 -32.751163482666
11700 -32.7673797607422
12387 -32.7810363769531
12389 -32.7940940856934
13075 -32.8063621520996
13077 -32.8183097839355
13763 -32.8277130126953
13765 -32.8351936340332
14795 -32.8493232727051
14798 -32.8541221618652
16171 -32.8669357299805
16175 -32.8715515136719
17203 -32.8810920715332
17206 -32.8867111206055
18235 -32.8991355895996
18238 -32.9050140380859
19267 -32.9179153442383
19270 -32.9232215881348
20987 -32.9367256164551
20994 -32.9390068054199
25115 -32.9531440734863
25138 -32.9537696838379
35176 -32.9612770080566
};

\addplot [black, forget plot]
table {%
33177 -33.3219528198242
37176 -33.3219528198242
};
\addplot [thick, color8]
table {%
0 -20
382 -20.0000190734863
383 -28.6001167297363
765 -28.6001605987549
766 -29.9596900939941
1077 -29.9597358703613
1147 -29.9597358703613
1148 -31.1778945922852
1529 -31.1779136657715
1530 -31.5846214294434
1911 -31.5846576690674
1912 -32.715690612793
2293 -32.7157020568848
2294 -33.2036476135254
2675 -33.2036628723145
2676 -33.6067047119141
3057 -33.6067123413086
3058 -33.9944801330566
3439 -33.9944877624512
3440 -34.2891044616699
3821 -34.2891120910645
3822 -34.4820404052734
4203 -34.4820442199707
4204 -34.5932235717773
4585 -34.5932235717773
4586 -34.6613998413086
4967 -34.6614036560059
4968 -34.7038383483887
5349 -34.7038383483887
5350 -34.7382850646973
5731 -34.7382888793945
5732 -34.7646751403809
6113 -34.7646751403809
6114 -34.7880210876465
6495 -34.7880249023438
6496 -34.8178520202637
6877 -34.8178558349609
6878 -34.8409805297852
7259 -34.8409805297852
7260 -34.8683013916016
7641 -34.8683052062988
7642 -34.8909568786621
8023 -34.8909568786621
8024 -34.9106216430664
8405 -34.9106216430664
8406 -34.9290313720703
8787 -34.9290351867676
8788 -34.9444389343262
9169 -34.9444427490234
9170 -34.9596405029297
9551 -34.9596405029297
9552 -34.977367401123
9933 -34.977367401123
9934 -34.9969902038574
10315 -34.9969902038574
10316 -35.0177230834961
10697 -35.0177230834961
10698 -35.0376129150391
11079 -35.0376167297363
11080 -35.0560264587402
11461 -35.0560264587402
11462 -35.0775566101074
11843 -35.0775604248047
11844 -35.1001625061035
12225 -35.1001625061035
12226 -35.1210708618164
12607 -35.1210708618164
12608 -35.138298034668
13371 -35.1514739990234
13373 -35.1648025512695
14135 -35.1766548156738
14137 -35.1859550476074
14899 -35.1943359375
14901 -35.2021942138672
16045 -35.2156944274902
16048 -35.2214508056641
17573 -35.2355537414551
17578 -35.2390975952148
19483 -35.2501564025879
19488 -35.253360748291
21775 -35.2660484313965
21781 -35.2688674926758
23685 -35.281925201416
23690 -35.2853927612305
25595 -35.298454284668
25600 -35.3014297485352
27505 -35.3141288757324
27510 -35.3171882629395
30561 -35.3304138183594
30574 -35.3315811157227
35035 -35.3416900634766
};

\addplot [black, forget plot]
table {%
33036 -35.617546081543
37035 -35.617546081543
};
\addplot [thick, color0]
table {%
0 -19
422 -19.0000190734863
423 -28.4919776916504
845 -28.4920139312744
846 -29.8051013946533
1103 -29.8051567077637
1267 -29.8051567077637
1268 -31.2883605957031
1690 -31.2883892059326
1691 -32.3258361816406
2112 -32.3258476257324
2113 -33.2437286376953
2534 -33.2437400817871
2535 -33.5693283081055
2956 -33.5693359375
2957 -33.6961059570312
2958 -34.0813293457031
3379 -34.0813369750977
3380 -34.5715293884277
3801 -34.5715370178223
3802 -34.9918403625488
4223 -34.9918479919434
4224 -35.2770347595215
4645 -35.2770385742188
4646 -35.4988784790039
5067 -35.4988822937012
5068 -35.6306037902832
5489 -35.6306076049805
5490 -35.7082901000977
5911 -35.7082939147949
5912 -35.7571640014648
6333 -35.7571716308594
6334 -35.806713104248
6755 -35.8067169189453
6756 -35.8463859558105
7177 -35.8463935852051
7178 -35.8809852600098
7599 -35.8809852600098
7600 -35.9090805053711
8021 -35.9090805053711
8022 -35.9361267089844
8443 -35.9361305236816
8444 -35.9596633911133
8865 -35.9596672058105
8866 -35.9843597412109
9287 -35.9843635559082
9288 -36.0101356506348
9709 -36.0101356506348
9710 -36.034969329834
10131 -36.0349731445312
10132 -36.0571556091309
10553 -36.0571556091309
10554 -36.0786094665527
10975 -36.0786094665527
10976 -36.1002044677734
11397 -36.1002044677734
11398 -36.1186485290527
11819 -36.11865234375
11820 -36.1395378112793
12241 -36.1395378112793
12242 -36.1584625244141
12663 -36.1584625244141
12664 -36.1768264770508
13085 -36.176830291748
13086 -36.1972503662109
13507 -36.1972503662109
13508 -36.218994140625
13929 -36.218994140625
13930 -36.2434539794922
14351 -36.2434539794922
14352 -36.2664756774902
14773 -36.2664756774902
14774 -36.2885437011719
15195 -36.2885437011719
15196 -36.305061340332
15617 -36.305061340332
15618 -36.3203964233398
16039 -36.3203964233398
16040 -36.3349800109863
16883 -36.3476486206055
16885 -36.356761932373
17727 -36.3656387329102
17729 -36.3737678527832
18993 -36.386173248291
18996 -36.392261505127
20681 -36.4060134887695
20685 -36.4102821350098
22369 -36.4233016967773
22373 -36.4279708862305
23635 -36.4384002685547
23638 -36.4443168640137
24901 -36.4559860229492
24904 -36.4612922668457
26589 -36.4729423522949
26594 -36.4758224487305
29965 -36.4891319274902
29977 -36.490406036377
34760 -36.500171661377
};

\addplot [black, forget plot]
table {%
32761 -36.901611328125
36760 -36.901611328125
};
\addplot [thick, color1]
table {%
0 -22
464 -22.0000190734863
465 -31.5797824859619
929 -31.5798282623291
930 -32.5664749145508
1150 -32.5665397644043
1393 -32.5665397644043
1394 -33.9573020935059
1857 -33.9573249816895
1858 -34.3176040649414
2321 -34.3176460266113
2322 -35.5449523925781
2785 -35.5449638366699
2786 -35.9912185668945
3249 -35.9912338256836
3250 -36.5517578125
3713 -36.5517692565918
3714 -37.1952133178711
4177 -37.1952247619629
4178 -37.5948944091797
4641 -37.5949020385742
4642 -37.8812408447266
5105 -37.8812446594238
5106 -38.0255355834961
5569 -38.0255393981934
5570 -38.1114082336426
6033 -38.1114158630371
6034 -38.1808128356934
6497 -38.1808128356934
6498 -38.2177619934082
6961 -38.2177658081055
6962 -38.2508201599121
7425 -38.2508239746094
7426 -38.2800674438477
7889 -38.2800674438477
7890 -38.3093872070312
8353 -38.3093872070312
8354 -38.338062286377
8817 -38.3380661010742
8818 -38.3637199401855
9281 -38.3637237548828
9282 -38.3934593200684
9745 -38.3934593200684
9746 -38.4158554077148
10209 -38.4158554077148
10210 -38.4355888366699
10673 -38.4355888366699
10674 -38.4530258178711
11137 -38.4530296325684
11138 -38.4696846008301
11601 -38.4696846008301
11602 -38.487434387207
12065 -38.487434387207
12066 -38.5064086914062
12529 -38.5064125061035
12530 -38.5273017883301
12993 -38.5273056030273
12994 -38.5489196777344
13457 -38.5489196777344
13458 -38.5692558288574
13921 -38.5692558288574
13922 -38.5879287719727
14385 -38.5879287719727
14386 -38.6121520996094
14849 -38.6121520996094
14850 -38.6342697143555
15313 -38.6342697143555
15314 -38.6543617248535
15777 -38.6543617248535
15778 -38.6707153320312
16705 -38.6834869384766
16707 -38.6955642700195
17633 -38.7058944702148
17635 -38.7134590148926
19025 -38.7264175415039
19028 -38.7316589355469
20417 -38.7426986694336
20421 -38.7473068237305
22737 -38.7602500915527
22743 -38.7629432678223
26449 -38.7764587402344
26458 -38.7782249450684
30161 -38.7908477783203
30170 -38.7925643920898
34337 -38.8065032958984
34345 -38.808292388916
34589 -38.808292388916
};

\addplot [black, forget plot]
table {%
32590 -39.1475219726562
36589 -39.1475219726562
};
\addplot [thick, color2]
table {%
0 -21
508 -21.0000190734863
509 -31.5433368682861
1017 -31.5433750152588
1018 -32.1098823547363
1019 -34.20703125
1526 -34.2070541381836
1527 -35.4101142883301
2034 -35.4101295471191
2035 -35.7091178894043
2542 -35.7091445922852
2543 -36.469165802002
3050 -36.4691772460938
3051 -37.3579711914062
3558 -37.357982635498
3559 -37.8250961303711
4066 -37.8251037597656
4067 -38.1555213928223
4574 -38.1555290222168
4575 -38.5113143920898
5082 -38.5113182067871
5083 -38.7792205810547
5590 -38.779224395752
5591 -38.9908905029297
6098 -38.990894317627
6099 -39.1286773681641
6606 -39.1286773681641
6607 -39.2153739929199
7114 -39.2153778076172
7115 -39.2598495483398
7622 -39.2598495483398
7623 -39.2961311340332
8130 -39.2961311340332
8131 -39.3289413452148
8638 -39.3289413452148
8639 -39.3587646484375
9146 -39.3587684631348
9147 -39.3891983032227
9654 -39.3891983032227
9655 -39.4209899902344
10162 -39.4209938049316
10163 -39.4506607055664
10670 -39.4506645202637
10671 -39.4778213500977
11178 -39.4778213500977
11179 -39.5030517578125
11686 -39.5030555725098
11687 -39.525032043457
12194 -39.525032043457
12195 -39.5466156005859
12702 -39.5466194152832
12703 -39.5705032348633
13210 -39.5705032348633
13211 -39.5918998718262
13718 -39.5918998718262
13719 -39.6138801574707
14226 -39.6138801574707
14227 -39.6325416564941
14734 -39.6325416564941
14735 -39.6507568359375
15242 -39.6507568359375
15243 -39.6682319641113
15750 -39.6682319641113
15751 -39.6862602233887
16258 -39.6862602233887
16259 -39.7083969116211
16766 -39.7084007263184
16767 -39.7311859130859
17274 -39.7311859130859
17275 -39.7573890686035
17782 -39.7573928833008
17783 -39.7828063964844
18290 -39.7828102111816
18291 -39.8079261779785
18798 -39.8079261779785
18799 -39.8271064758301
19306 -39.8271064758301
19307 -39.8442230224609
19814 -39.8442230224609
19815 -39.8610801696777
20322 -39.8610801696777
20323 -39.8765335083008
21338 -39.8869361877441
21340 -39.8950233459473
22354 -39.9028205871582
22356 -39.9114189147949
23370 -39.9188804626465
23372 -39.9261741638184
24894 -39.9362449645996
24897 -39.9413146972656
26926 -39.954517364502
26930 -39.9584617614746
28958 -39.9701690673828
28962 -39.9742622375488
30990 -39.9884567260742
30993 -39.9934959411621
32429 -40.0035705566406
};

\addplot [black, forget plot]
table {%
30430 -40.4752159118652
34429 -40.4752159118652
};
\addplot [thick, color3]
table {%
0 -24
554 -24.0000190734863
555 -34.5578460693359
1109 -34.5578918457031
1110 -34.8618659973145
1111 -37.3567543029785
1664 -37.3567771911621
1665 -38.2148971557617
2218 -38.2149085998535
2219 -38.5640144348145
2772 -38.5640449523926
2773 -39.4293632507324
3326 -39.4293746948242
3327 -39.9661636352539
3880 -39.9661865234375
3881 -40.3641548156738
4434 -40.3641700744629
4435 -40.618236541748
4988 -40.6182518005371
4989 -40.9058609008789
5542 -40.9058685302734
5543 -41.1908683776855
6096 -41.1908760070801
6097 -41.4182929992676
6650 -41.4182968139648
6651 -41.5395431518555
7204 -41.5395431518555
7205 -41.6063461303711
7758 -41.6063499450684
7759 -41.6564674377441
8312 -41.6564712524414
8313 -41.6988754272461
8866 -41.6988754272461
8867 -41.722225189209
9420 -41.722225189209
9421 -41.7425384521484
9974 -41.7425384521484
9975 -41.7717247009277
10528 -41.771728515625
10529 -41.7993927001953
11082 -41.7993965148926
11083 -41.8262367248535
11636 -41.8262367248535
11637 -41.8462562561035
12190 -41.8462600708008
12191 -41.8623924255371
12744 -41.8623924255371
12745 -41.8770523071289
13852 -41.8912582397461
13854 -41.9039306640625
14960 -41.9148368835449
14962 -41.9271659851074
15514 -41.9271659851074
15515 -41.9428482055664
16068 -41.9428482055664
16069 -41.9609107971191
16622 -41.9609146118164
16623 -41.9784736633301
17176 -41.9784736633301
17177 -41.9991722106934
17730 -41.9991760253906
17731 -42.0202980041504
18284 -42.0203018188477
18285 -42.0472831726074
18838 -42.0472831726074
18839 -42.0758628845215
19392 -42.0758628845215
19393 -42.1026153564453
19946 -42.1026153564453
19947 -42.1245651245117
20500 -42.1245651245117
20501 -42.1473007202148
21054 -42.1473007202148
21055 -42.1671714782715
21608 -42.1671752929688
21609 -42.1848983764648
22716 -42.1955642700195
22718 -42.2063636779785
23824 -42.2156600952148
23826 -42.2249069213867
25976 -42.2390785217285
25980 -42.2426452636719
28746 -42.2560577392578
28751 -42.2591171264648
30962 -42.2695999145508
30966 -42.2740058898926
34286 -42.2880783081055
34294 -42.2900619506836
39826 -42.3039321899414
39838 -42.3052177429199
40422 -42.3064117431641
};

\addplot [black, forget plot]
table {%
38423 -42.6800575256348
42422 -42.6800575256348
};
\addplot [thick, color4]
table {%
0 -23
602 -23.0000190734863
603 -34.5351181030273
1206 -34.53515625
1207 -37.3461875915527
1808 -37.3462104797363
1809 -38.5388488769531
2410 -38.5388717651367
2411 -38.7090454101562
2412 -39.2853012084961
3013 -39.2853088378906
3014 -39.9643478393555
3615 -39.9643592834473
3616 -40.73193359375
4217 -40.7319450378418
4218 -41.288028717041
4819 -41.2880363464355
4820 -41.6282157897949
5421 -41.6282234191895
5422 -41.9464645385742
6023 -41.9464721679688
6024 -42.232307434082
6625 -42.2323150634766
6626 -42.4203910827637
7227 -42.4203987121582
7228 -42.5634880065918
7829 -42.5634956359863
7830 -42.6618919372559
8431 -42.6618957519531
8432 -42.728443145752
9033 -42.7284469604492
9034 -42.7622489929199
9635 -42.7622528076172
9636 -42.8045082092285
10237 -42.8045120239258
10238 -42.8376770019531
10839 -42.8376770019531
10840 -42.8671188354492
11441 -42.8671188354492
11442 -42.8938751220703
12043 -42.8938789367676
12044 -42.9250640869141
12645 -42.9250679016113
12646 -42.9546165466309
13247 -42.9546203613281
13248 -42.9799118041992
13849 -42.9799118041992
13850 -43.0037803649902
14451 -43.0037803649902
14452 -43.0256881713867
15053 -43.025691986084
15054 -43.0455513000488
15655 -43.0455513000488
15656 -43.0658683776855
16257 -43.0658683776855
16258 -43.084903717041
16859 -43.0849075317383
16860 -43.1060066223145
17461 -43.1060104370117
17462 -43.1224937438965
18063 -43.1224937438965
18064 -43.1368637084961
18665 -43.1368637084961
18666 -43.152587890625
19267 -43.1525917053223
19268 -43.1694450378418
19869 -43.1694488525391
19870 -43.1905212402344
20471 -43.1905250549316
20472 -43.2121238708496
21073 -43.2121238708496
21074 -43.2407264709473
21675 -43.2407302856445
21676 -43.2695350646973
22277 -43.2695350646973
22278 -43.2964782714844
22879 -43.2964782714844
22880 -43.3197059631348
23481 -43.3197059631348
23482 -43.340518951416
24083 -43.3405227661133
24084 -43.3626403808594
24685 -43.3626403808594
24686 -43.3817329406738
25889 -43.3945655822754
25891 -43.4065170288086
27093 -43.4173698425293
27095 -43.4281234741211
28297 -43.4381713867188
28299 -43.4471549987793
30385 -43.4583168029785
30389 -43.4623527526855
33395 -43.4764938354492
33401 -43.478874206543
35803 -43.4899597167969
35806 -43.4953422546387
38211 -43.5094757080078
38215 -43.5133666992188
40619 -43.5254936218262
40623 -43.5297966003418
45431 -43.542106628418
45438 -43.5444412231445
49645 -43.5582389831543
49654 -43.5599250793457
58073 -43.5735855102539
58093 -43.5743026733398
58436 -43.5743026733398
};

\addplot [black, forget plot]
table {%
56437 -44.0442276000977
60436 -44.0442276000977
};
\addplot [thick, color5]
table {%
0 -26
652 -26.0000190734863
653 -37.5417900085449
1306 -37.5418395996094
1307 -40.5112075805664
1958 -40.5112342834473
1959 -41.189811706543
2610 -41.1898307800293
2611 -41.5650520324707
3262 -41.5650825500488
3263 -42.4435844421387
3914 -42.4435958862305
3915 -43.0097923278809
4566 -43.0098037719727
4567 -43.5446701049805
5218 -43.5446891784668
5219 -43.9451217651367
5870 -43.9451332092285
5871 -44.2611465454102
6522 -44.2611541748047
6523 -44.5385932922363
7174 -44.5386047363281
7175 -44.807746887207
7826 -44.8077545166016
7827 -44.9696655273438
8478 -44.969669342041
8479 -45.0673942565918
9130 -45.0673980712891
9131 -45.1220703125
9782 -45.1220741271973
9783 -45.165340423584
10434 -45.165340423584
10435 -45.2046737670898
11086 -45.2046737670898
11087 -45.2253303527832
11738 -45.2253341674805
11739 -45.2527122497559
13059 -45.2530670166016
13060 -45.2689933776855
14363 -45.2801513671875
14365 -45.2931938171387
15015 -45.2931938171387
15016 -45.3079299926758
15667 -45.3079299926758
15668 -45.3246307373047
16319 -45.3246307373047
16320 -45.3472557067871
16971 -45.3472557067871
16972 -45.3827934265137
17623 -45.3827972412109
17624 -45.4056816101074
18275 -45.4056854248047
18276 -45.4227714538574
19579 -45.4352951049805
19580 -45.4497947692871
20231 -45.4497947692871
20232 -45.4648704528809
20883 -45.4648742675781
20884 -45.4836158752441
21535 -45.4836196899414
21536 -45.5023880004883
22187 -45.5023918151855
22188 -45.5249099731445
22839 -45.5249137878418
22840 -45.554557800293
23491 -45.5545616149902
23492 -45.5839538574219
24143 -45.5839576721191
24144 -45.6095504760742
24795 -45.6095542907715
24796 -45.6343154907227
25447 -45.6343193054199
25448 -45.657398223877
26099 -45.6574020385742
26100 -45.684009552002
26751 -45.684009552002
26752 -45.7049560546875
27403 -45.7049598693848
27404 -45.7215690612793
28707 -45.7350807189941
28709 -45.7478942871094
30011 -45.7585678100586
30013 -45.7659912109375
31746 -45.7776069641113
};
\addplot [black, forget plot]
table {%
29747 -46.2145538330078
33746 -46.2145538330078
};
\end{axis}

\end{tikzpicture}


==> 1dexpo.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\node at (5.1,4.6) {(A)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=0, text opacity=0, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=27,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-48, ymax=0,
ytick = {0, -15, -30, -45},
ytick style={color=black},
width=7cm,
height=6cm,
xlabel = {Lattice size},
minor tick num = 4,
ymajorgrids,
yminorgrids,
xmajorgrids,
ylabel={Energy}
]
\addplot [only marks, mark=o, draw=black, fill=black, colormap/viridis]
table{%
x                      y
2 -2.99999999675005
3 -2.99999965540053
4 -7.9999999283847
5 -7.47213545673062
6 -11.2110571317756
7 -11.3784521823321
8 -14.5701516945485
9 -15.04371628
10 -17.9640510176664
11 -18.67322287
12 -21.41145504
13 -22.27494651
14 -24.929709
15 -25.85808528
16 -28.41071591
17 -29.41870365
18 -31.86377001
19 -32.96127721
20 -35.34168862
21 -36.50017295
22 -38.80829108
23 -40.0035694
24 -42.30641128
25 -43.57430364
26 -45.77760877
};
\addlegendentry{26}
\addplot [semithick, color0, forget plot]
table {%
2 -3.05082058906555
26 -45.7294578552246
};
\end{axis}

\end{tikzpicture}


==> 3d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1878.55, xmax=39449.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-47.80463796, ymax=-32.29501724,
ytick style={color=black}
]
\addplot [semithick, color0, forget plot]
table {%
0 -33
1 -33.00002
2 -33.00002
3 -33.00002
4 -33.00002
5 -33.00002
6 -33.00002
7 -33.00002
8 -33.00002
9 -33.00002
10 -33.00002
11 -33.00002
12 -33.00002
13 -33.00002
14 -33.00002
15 -33.00002
16 -33.00002
17 -33.00002
18 -33.00002
19 -33.00002
20 -33.00002
21 -33.00002
22 -33.00002
23 -33.00002
24 -33.00002
25 -33.00002
26 -33.00002
27 -33.00002
28 -33.00002
29 -33.00002
30 -33.00002
31 -33.00002
32 -33.00002
33 -33.00002
34 -33.00002
35 -33.00002
36 -33.00002
37 -33.00002
38 -33.00002
39 -33.00002
40 -33.00002
41 -33.00002
42 -33.00002
43 -33.00002
44 -33.00002
45 -33.00002
46 -33.00002
47 -33.00002
48 -33.00002
49 -33.00002
50 -33.00002
51 -33.00002
52 -33.00002
53 -33.00002
54 -33.00002
55 -33.00002
56 -33.00002
57 -33.00002
58 -33.00002
59 -33.00002
60 -33.00002
61 -33.00002
62 -33.00002
63 -33.00002
64 -33.00002
65 -33.00002
66 -33.00002
67 -33.00002
68 -33.00002
69 -33.00002
70 -33.00002
71 -33.00002
72 -33.00002
73 -33.00002
74 -33.00002
75 -33.00002
76 -33.00002
77 -33.00002
78 -33.00002
79 -33.00002
80 -33.00002
81 -33.00002
82 -33.00002
83 -33.00002
84 -33.00002
85 -33.00002
86 -33.00002
87 -33.00002
88 -33.00002
89 -33.00002
90 -33.00002
91 -33.00002
92 -33.00002
93 -33.00002
94 -33.00002
95 -33.00002
96 -33.00002
97 -33.00002
98 -33.00002
99 -33.00002
100 -33.00002
101 -33.00002
102 -33.00002
103 -33.00002
104 -33.00002
105 -33.00002
106 -33.00002
107 -33.00002
108 -33.00002
109 -33.00002
110 -33.00002
111 -33.00002
112 -33.00002
113 -33.00002
114 -33.00002
115 -33.00002
116 -33.00002
117 -33.00002
118 -33.00002
119 -33.00002
120 -33.00002
121 -33.00002
122 -33.00002
123 -33.00002
124 -33.00002
125 -33.00002
126 -33.00002
127 -33.00002
128 -33.00002
129 -33.00002
130 -33.00002
131 -33.00002
132 -33.00002
133 -33.00002
134 -33.00002
135 -33.00002
136 -33.00002
137 -33.00002
138 -33.00002
139 -33.00002
140 -33.00002
141 -33.00002
142 -33.00002
143 -33.00002
144 -33.00002
145 -33.00002
146 -33.00002
147 -33.00002
148 -33.00002
149 -33.00002
150 -33.00002
151 -33.00002
152 -33.00002
153 -33.00002
154 -33.00002
155 -33.00002
156 -33.00002
157 -33.00002
158 -33.00002
159 -33.00002
160 -33.00002
161 -33.00002
162 -33.00002
163 -33.00002
164 -33.00002
165 -33.00002
166 -33.00002
167 -33.00002
168 -33.00002
169 -33.00002
170 -33.00002
171 -33.00002
172 -33.00002
173 -33.00002
174 -33.00002
175 -33.00002
176 -33.00002
177 -33.00002
178 -33.00002
179 -33.00002
180 -33.00002
181 -33.00002
182 -33.00002
183 -33.00002
184 -33.00002
185 -33.00002
186 -33.00002
187 -33.00002
188 -33.00002
189 -33.00002
190 -33.00002
191 -33.00002
192 -33.00002
193 -33.00002
194 -33.00002
195 -33.00002
196 -33.00002
197 -33.00002
198 -33.00002
199 -33.00002
200 -33.00002
201 -33.00002
202 -33.00002
203 -33.00002
204 -33.00002
205 -33.00002
206 -33.00002
207 -33.00002
208 -33.00002
209 -33.00002
210 -33.00002
211 -33.00002
212 -33.00002
213 -33.00002
214 -33.00002
215 -33.00002
216 -33.00002
217 -33.00002
218 -33.00002
219 -33.00002
220 -33.00002
221 -33.00002
222 -33.00002
223 -33.00002
224 -33.00002
225 -33.00002
226 -33.00002
227 -33.00002
228 -33.00002
229 -33.00002
230 -33.00002
231 -33.00002
232 -33.00002
233 -33.00002
234 -33.00002
235 -33.00002
236 -33.00002
237 -33.00002
238 -33.00002
239 -33.00002
240 -33.00002
241 -33.00002
242 -33.00002
243 -33.00002
244 -33.00002
245 -33.00002
246 -33.00002
247 -33.00002
248 -33.00002
249 -33.00002
250 -33.00002
251 -33.00002
252 -33.00002
253 -33.00002
254 -33.00002
255 -33.00002
256 -33.00002
257 -33.00002
258 -33.00002
259 -33.00002
260 -33.00002
261 -33.00002
262 -33.00002
263 -33.00002
264 -33.00002
265 -33.00002
266 -33.00002
267 -33.00002
268 -33.00002
269 -33.00002
270 -33.00002
271 -33.00002
272 -33.00002
273 -33.00002
274 -33.00002
275 -33.00002
276 -33.00002
277 -33.00002
278 -33.00002
279 -33.00002
280 -33.00002
281 -33.00002
282 -33.00002
283 -33.00002
284 -33.00002
285 -33.00002
286 -33.00002
287 -33.00002
288 -33.00002
289 -33.00002
290 -33.00002
291 -33.00002
292 -33.00002
293 -33.00002
294 -33.00002
295 -33.00002
296 -33.00002
297 -33.00002
298 -33.00002
299 -33.00002
300 -33.00002
301 -33.00002
302 -33.00002
303 -33.00002
304 -33.00002
305 -33.00002
306 -33.00002
307 -33.00002
308 -33.00002
309 -33.00002
310 -33.00002
311 -33.00002
312 -33.00002
313 -33.00002
314 -33.00002
315 -33.00002
316 -33.00002
317 -33.00002
318 -33.00002
319 -33.00002
320 -33.00002
321 -33.00002
322 -33.00002
323 -33.00002
324 -33.00002
325 -33.00002
326 -33.00002
327 -33.00002
328 -33.00002
329 -33.00002
330 -33.00002
331 -33.00002
332 -33.00002
333 -33.00002
334 -33.00002
335 -33.00002
336 -33.00002
337 -33.00002
338 -33.00002
339 -33.00002
340 -33.00002
341 -33.00002
342 -33.00002
343 -33.00002
344 -33.00002
345 -33.00002
346 -33.00002
347 -33.00002
348 -33.00002
349 -33.00002
350 -33.00002
351 -33.00002
352 -33.00002
353 -33.00002
354 -33.00002
355 -33.00002
356 -33.00002
357 -33.00002
358 -33.00002
359 -33.00002
360 -33.00002
361 -33.00002
362 -33.00002
363 -33.00002
364 -33.00002
365 -33.00002
366 -33.00002
367 -33.00002
368 -33.00002
369 -33.00002
370 -33.00002
371 -33.00002
372 -33.00002
373 -33.00002
374 -33.00002
375 -33.00002
376 -33.00002
377 -33.00002
378 -33.00002
379 -33.00002
380 -33.00002
381 -33.00002
382 -33.00002
383 -33.00002
384 -33.00002
385 -33.00002
386 -33.00002
387 -33.00002
388 -33.00002
389 -33.00002
390 -33.00002
391 -33.00002
392 -33.00002
393 -33.00002
394 -33.00002
395 -33.00002
396 -33.00002
397 -33.00002
398 -33.00002
399 -33.00002
400 -33.00002
401 -33.00002
402 -33.00002
403 -33.00002
404 -33.00002
405 -33.00002
406 -33.00002
407 -33.00002
408 -33.00002
409 -33.00002
410 -33.00002
411 -33.00002
412 -33.00002
413 -33.00002
414 -33.00002
415 -33.00002
416 -33.00002
417 -33.00002
418 -33.00002
419 -33.00002
420 -33.00002
421 -33.00002
422 -33.00002
423 -33.00002
424 -33.00002
425 -33.00002
426 -33.00002
427 -33.00002
428 -33.00002
429 -33.00002
430 -33.00002
431 -33.00002
432 -33.00002
433 -33.00002
434 -33.00002
435 -33.00002
436 -33.00002
437 -33.00002
438 -33.00002
439 -33.00002
440 -33.00002
441 -33.00002
442 -33.00002
443 -33.00002
444 -33.00002
445 -33.00002
446 -33.00002
447 -33.00002
448 -33.00002
449 -33.00002
450 -33.00002
451 -33.00002
452 -33.00002
453 -33.00002
454 -33.00002
455 -33.00002
456 -33.00002
457 -33.00002
458 -33.00002
459 -33.00002
460 -33.00002
461 -33.00002
462 -33.00002
463 -33.00002
464 -33.00002
465 -33.00002
466 -33.00002
467 -33.00002
468 -33.00002
469 -33.00002
470 -33.00002
471 -33.00002
472 -33.00002
473 -33.00002
474 -33.00002
475 -33.00002
476 -33.00002
477 -33.00002
478 -33.00002
479 -33.00002
480 -33.00002
481 -33.00002
482 -33.00002
483 -33.00002
484 -33.00002
485 -33.00002
486 -33.00002
487 -33.00002
488 -33.00002
489 -33.00002
490 -33.00002
491 -33.00002
492 -33.00002
493 -33.00002
494 -33.00002
495 -33.00002
496 -33.00002
497 -33.00002
498 -33.00002
499 -33.00002
500 -33.00002
501 -33.00002
502 -33.00002
503 -33.00002
504 -33.00002
505 -33.00002
506 -33.00002
507 -33.00002
508 -33.00002
509 -33.00002
510 -33.00002
511 -33.00002
512 -33.00002
513 -33.00002
514 -33.00002
515 -33.00002
516 -33.00002
517 -33.00002
518 -33.00002
519 -33.00002
520 -33.00002
521 -33.00002
522 -33.00002
523 -33.00002
524 -33.00002
525 -33.00002
526 -33.00002
527 -33.00002
528 -33.00002
529 -33.00002
530 -33.00002
531 -33.00002
532 -33.00002
533 -33.00002
534 -33.00002
535 -33.00002
536 -33.00002
537 -33.00002
538 -33.00002
539 -33.00002
540 -33.00002
541 -33.00002
542 -33.00002
543 -33.00002
544 -33.00002
545 -33.00002
546 -33.00002
547 -33.00002
548 -33.00002
549 -33.00002
550 -33.00002
551 -33.00002
552 -33.00002
553 -33.00002
554 -33.00002
555 -33.00002
556 -33.00002
557 -33.00002
558 -33.00002
559 -33.00002
560 -33.00002
561 -33.00002
562 -33.00002
563 -33.00002
564 -33.00002
565 -33.00002
566 -33.00002
567 -33.00002
568 -33.00002
569 -33.00002
570 -33.00002
571 -33.00002
572 -33.00002
573 -33.00002
574 -33.00002
575 -33.00002
576 -33.00002
577 -33.00002
578 -33.00002
579 -33.00002
580 -33.00002
581 -33.00002
582 -33.00002
583 -33.00002
584 -33.00002
585 -33.00002
586 -33.00002
587 -33.00002
588 -33.00002
589 -33.00002
590 -33.00002
591 -33.00002
592 -33.00002
593 -33.00002
594 -33.00002
595 -33.00002
596 -33.00002
597 -33.00002
598 -33.00002
599 -33.00002
600 -33.00002
601 -33.00002
602 -33.00002
603 -33.00002
604 -33.00002
605 -33.00002
606 -33.00002
607 -33.00002
608 -33.00002
609 -33.00002
610 -33.00002
611 -33.00002
612 -33.00002
613 -33.00002
614 -33.00002
615 -33.00002
616 -34.52032749
617 -42.78305773
618 -42.78305773
619 -42.78305773
620 -42.78305773
621 -42.78305773
622 -42.78305774
623 -42.78306044
624 -42.78306044
625 -42.78306044
626 -42.78306044
627 -42.78306044
628 -42.78306044
629 -42.78306044
630 -42.78306067
631 -42.78306067
632 -42.78306079
633 -42.78306079
634 -42.78306079
635 -42.78306079
636 -42.78306079
637 -42.78306079
638 -42.78306079
639 -42.78306079
640 -42.78306079
641 -42.78306326
642 -42.78306326
643 -42.78306326
644 -42.78306326
645 -42.78306326
646 -42.78306326
647 -42.78306326
648 -42.78306326
649 -42.78306326
650 -42.78306326
651 -42.78306326
652 -42.78306326
653 -42.78306326
654 -42.78306326
655 -42.78306326
656 -42.78306326
657 -42.78306326
658 -42.78306326
659 -42.78306326
660 -42.78306326
661 -42.78306326
662 -42.78306326
663 -42.78306326
664 -42.78306326
665 -42.78306326
666 -42.78306326
667 -42.78306326
668 -42.78306326
669 -42.78306326
670 -42.78306326
671 -42.78306326
672 -42.78306326
673 -42.78306326
674 -42.78306326
675 -42.78306326
676 -42.78306326
677 -42.78306326
678 -42.78306326
679 -42.78306326
680 -42.78306326
681 -42.78306326
682 -42.78306326
683 -42.78306326
684 -42.78306326
685 -42.78306326
686 -42.78306326
687 -42.78306326
688 -42.78306326
689 -42.78306326
690 -42.78306326
691 -42.78306326
692 -42.78306326
693 -42.78306326
694 -42.78306326
695 -42.78306326
696 -42.78306326
697 -42.78306326
698 -42.78306326
699 -42.78306326
700 -42.78306326
701 -42.78306326
702 -42.78306326
703 -42.78306326
704 -42.78306326
705 -42.78306326
706 -42.78306326
707 -42.78306326
708 -42.78306326
709 -42.78306326
710 -42.78306326
711 -42.78306326
712 -42.78306326
713 -42.78306326
714 -42.78306326
715 -42.78306326
716 -42.78306326
717 -42.78306326
718 -42.78306326
719 -42.78306326
720 -42.78306326
721 -42.78306326
722 -42.78306326
723 -42.78306326
724 -42.78306326
725 -42.78306326
726 -42.78306326
727 -42.78306326
728 -42.78306326
729 -42.78306326
730 -42.78306326
731 -42.78306326
732 -42.78306326
733 -42.78306326
734 -42.78306326
735 -42.78306326
736 -42.78306326
737 -42.78306429
738 -42.78306429
739 -42.78306429
740 -42.78306429
741 -42.78306429
742 -42.78306429
743 -42.78306429
744 -42.78306429
745 -42.78306429
746 -42.78306429
747 -42.78306429
748 -42.78306429
749 -42.78306429
750 -42.78306429
751 -42.78306429
752 -42.78306429
753 -42.78306429
754 -42.78306429
755 -42.78306429
756 -42.78306429
757 -42.78306429
758 -42.78306429
759 -42.78306429
760 -42.78306429
761 -42.78306429
762 -42.78306429
763 -42.78306429
764 -42.78306429
765 -42.78306429
766 -42.78306429
767 -42.78306429
768 -42.78306429
769 -42.78306429
770 -42.78306429
771 -42.7830941
772 -42.7830941
773 -42.7830941
774 -42.7830941
775 -42.7830941
776 -42.7830941
777 -42.7830941
778 -42.7830941
779 -42.7830941
780 -42.7830941
781 -42.7830941
782 -42.7830941
783 -42.7830941
784 -42.7830941
785 -42.7830941
786 -42.7830941
787 -42.7830941
788 -42.7830941
789 -42.7830941
790 -42.7830941
791 -42.7830941
792 -42.7830941
793 -42.7830941
794 -42.7830941
795 -42.7830941
796 -42.7830941
797 -42.7830941
798 -42.7830941
799 -42.7830941
800 -42.7830941
801 -42.7830941
802 -42.7830941
803 -42.7830941
804 -42.7830941
805 -42.7830941
806 -42.7830941
807 -42.7830941
808 -42.7830941
809 -42.7830941
810 -42.7830941
811 -42.7830941
812 -42.7830941
813 -42.7830941
814 -42.7830941
815 -42.7830941
816 -42.7830941
817 -42.7830941
818 -42.7830941
819 -42.7830941
820 -42.7830941
821 -42.7830941
822 -42.7830941
823 -42.7830941
824 -42.7830941
825 -42.7830941
826 -42.7830941
827 -42.7830941
828 -42.7830941
829 -42.7830941
830 -42.7830941
831 -42.7830941
832 -42.7830941
833 -42.7830941
834 -42.7830941
835 -42.7830941
836 -42.7830941
837 -42.7830941
838 -42.7830941
839 -42.7830941
840 -42.7830941
841 -42.7830941
842 -42.7830941
843 -42.7830941
844 -42.7830941
845 -42.7830941
846 -42.7830941
847 -42.7830941
848 -42.7830941
849 -42.7830941
850 -42.7830941
851 -42.7830941
852 -42.7830941
853 -42.7830941
854 -42.7830941
855 -42.7830941
856 -42.7830941
857 -42.7830941
858 -42.7830941
859 -42.7830941
860 -42.7830941
861 -42.7830941
862 -42.7830941
863 -42.7830941
864 -42.7830941
865 -42.7830941
866 -42.7830941
867 -42.7830941
868 -42.7830941
869 -42.7830941
870 -42.7830941
871 -42.7830941
872 -42.7830941
873 -42.7830941
874 -42.7830941
875 -42.7830941
876 -42.7830941
877 -42.7830941
878 -42.7830941
879 -42.7830941
880 -42.7830941
881 -42.7830941
882 -42.7830941
883 -42.7830941
884 -42.7830941
885 -42.7830941
886 -42.7830941
887 -42.7830941
888 -42.7830941
889 -42.7830941
890 -42.7830941
891 -42.7830941
892 -42.7830941
893 -42.7830941
894 -42.7830941
895 -42.7830941
896 -42.7830941
897 -42.7830941
898 -42.7830941
899 -42.7830941
900 -42.7830941
901 -42.7830941
902 -42.7830941
903 -42.7830941
904 -42.7830941
905 -42.7830941
906 -42.7830941
907 -42.7830941
908 -42.7830941
909 -42.7830941
910 -42.7830941
911 -42.7830941
912 -42.7830941
913 -42.7830941
914 -42.7830941
915 -42.7830941
916 -42.7830941
917 -42.7830941
918 -42.7830941
919 -42.7830941
920 -42.7830941
921 -42.7830941
922 -42.7830941
923 -42.7830941
924 -42.7830941
925 -42.7830941
926 -42.7830941
927 -42.7830941
928 -42.7830941
929 -42.7830941
930 -42.7830941
931 -42.7830941
932 -42.7830941
933 -42.7830941
934 -42.7830941
935 -42.7830941
936 -42.7830941
937 -42.7830941
938 -42.7830941
939 -42.7830941
940 -42.7830941
941 -42.7830941
942 -42.7830941
943 -42.7830941
944 -42.7830941
945 -42.7830941
946 -42.7830941
947 -42.7830941
948 -42.7830941
949 -42.7830941
950 -42.7830941
951 -42.7830941
952 -42.7830941
953 -42.7830941
954 -42.7830941
955 -42.7830941
956 -42.7830941
957 -42.7830941
958 -42.7830941
959 -42.7830941
960 -42.7830941
961 -42.7830941
962 -42.7830941
963 -42.7830941
964 -42.7830941
965 -42.7830941
966 -42.7830941
967 -42.7830941
968 -42.7830941
969 -42.7830941
970 -42.7830941
971 -42.7830941
972 -42.7830941
973 -42.7830941
974 -42.7830941
975 -42.7830941
976 -42.7830941
977 -42.7830941
978 -42.7830941
979 -42.7830941
980 -42.7830941
981 -42.7830941
982 -42.7830941
983 -42.7830941
984 -42.7830941
985 -42.7830941
986 -42.7830941
987 -42.7830941
988 -42.7830941
989 -42.7830941
990 -42.7830941
991 -42.7830941
992 -42.7830941
993 -42.7830941
994 -42.7830941
995 -42.7830941
996 -42.7830941
997 -42.7830941
998 -42.7830941
999 -42.7830941
1000 -42.7830941
1001 -42.7830941
1002 -42.7830941
1003 -42.7830941
1004 -42.7830941
1005 -42.7830941
1006 -42.7830941
1007 -42.7830941
1008 -42.7830941
1009 -42.7830941
1010 -42.7830941
1011 -42.7830941
1012 -42.7830941
1013 -42.7830941
1014 -42.7830941
1015 -42.7830941
1016 -42.7830941
1017 -42.7830941
1018 -42.7830941
1019 -42.7830941
1020 -42.7830941
1021 -42.7830941
1022 -42.7830941
1023 -42.7830941
1024 -42.7830941
1025 -42.7830941
1026 -42.7830941
1027 -42.7830941
1028 -42.7830941
1029 -42.7830941
1030 -42.7830941
1031 -42.7830941
1032 -42.7830941
1033 -42.7830941
1034 -42.7830941
1035 -42.7830941
1036 -42.7830941
1037 -42.7830941
1038 -42.7830941
1039 -42.7830941
1040 -42.7830941
1041 -42.7830941
1042 -42.7830941
1043 -42.7830941
1044 -42.7830941
1045 -42.7830941
1046 -42.7830941
1047 -42.7830941
1048 -42.7830941
1049 -42.7830941
1050 -42.7830941
1051 -42.7830941
1052 -42.7830941
1053 -42.7830941
1054 -42.7830941
1055 -42.7830941
1056 -42.7830941
1057 -42.7830941
1058 -42.7830941
1059 -42.7830941
1060 -42.7830941
1061 -42.7830941
1062 -42.7830941
1063 -42.7830941
1064 -42.7830941
1065 -42.7830941
1066 -42.7830941
1067 -42.7830941
1068 -42.7830941
1069 -42.7830941
1070 -42.7830941
1071 -42.7830941
1072 -42.7830941
1073 -42.7830941
1074 -42.7830941
1075 -42.7830941
1076 -42.7830941
1077 -42.7830941
1078 -42.7830941
1079 -42.7830941
1080 -42.7830941
1081 -42.7830941
1082 -42.7830941
1083 -42.7830941
1084 -42.7830941
1085 -42.7830941
1086 -42.7830941
1087 -42.7830941
1088 -42.7830941
1089 -42.7830941
1090 -42.7830941
1091 -42.7830941
1092 -42.7830941
1093 -42.7830941
1094 -42.7830941
1095 -42.7830941
1096 -42.7830941
1097 -42.7830941
1098 -42.7830941
1099 -42.7830941
1100 -42.7830941
1101 -42.7830941
1102 -42.7830941
1103 -42.7830941
1104 -42.7830941
1105 -42.7830941
1106 -42.7830941
1107 -42.7830941
1108 -42.7830941
1109 -42.7830941
1110 -42.7830941
1111 -42.7830941
1112 -42.7830941
1113 -42.7830941
1114 -42.7830941
1115 -42.7830941
1116 -42.7830941
1117 -42.7830941
1118 -42.7830941
1119 -42.7830941
1120 -42.7830941
1121 -42.7830941
1122 -42.7830941
1123 -42.7830941
1124 -42.7830941
1125 -42.7830941
1126 -42.7830941
1127 -42.7830941
1128 -42.7830941
1129 -42.7830941
1130 -42.7830941
1131 -42.7830941
1132 -42.7830941
1133 -42.7830941
1134 -42.7830941
1135 -42.7830941
1136 -42.7830941
1137 -42.7830941
1138 -42.7830941
1139 -42.7830941
1140 -42.7830941
1141 -42.7830941
1142 -42.7830941
1143 -42.7830941
1144 -42.7830941
1145 -42.7830941
1146 -42.7830941
1147 -42.7830941
1148 -42.7830941
1149 -42.7830941
1150 -42.7830941
1151 -42.7830941
1152 -42.7830941
1153 -42.7830941
1154 -42.7830941
1155 -42.7830941
1156 -42.7830941
1157 -42.7830941
1158 -42.7830941
1159 -42.7830941
1160 -42.7830941
1161 -42.7830941
1162 -42.7830941
1163 -42.7830941
1164 -42.7830941
1165 -42.7830941
1166 -42.7830941
1167 -42.7830941
1168 -42.7830941
1169 -42.7830941
1170 -42.7830941
1171 -42.7830941
1172 -42.7830941
1173 -42.7830941
1174 -42.7830941
1175 -42.7830941
1176 -42.7830941
1177 -42.7830941
1178 -42.7830941
1179 -42.7830941
1180 -42.7830941
1181 -42.7830941
1182 -42.7830941
1183 -42.7830941
1184 -42.7830941
1185 -42.7830941
1186 -42.7830941
1187 -42.7830941
1188 -42.7830941
1189 -42.7830941
1190 -42.7830941
1191 -42.7830941
1192 -42.7830941
1193 -42.7830941
1194 -42.7830941
1195 -42.7830941
1196 -42.7830941
1197 -42.7830941
1198 -42.7830941
1199 -42.7830941
1200 -42.7830941
1201 -42.7830941
1202 -42.7830941
1203 -42.7830941
1204 -42.7830941
1205 -42.7830941
1206 -42.7830941
1207 -42.7830941
1208 -42.7830941
1209 -42.7830941
1210 -42.7830941
1211 -42.7830941
1212 -42.7830941
1213 -42.7830941
1214 -42.7830941
1215 -42.7830941
1216 -42.7830941
1217 -42.7830941
1218 -42.7830941
1219 -42.7830941
1220 -42.7830941
1221 -42.7830941
1222 -42.7830941
1223 -42.7830941
1224 -42.7830941
1225 -42.7830941
1226 -42.7830941
1227 -42.7830941
1228 -42.7830941
1229 -42.7830941
1230 -42.7830941
1231 -42.7830941
1232 -43.33131312
1233 -44.48066778
1234 -44.48067559
1235 -44.48067559
1236 -44.48067559
1237 -44.48067559
1238 -44.48067559
1239 -44.48067559
1240 -44.48067559
1241 -44.48067559
1242 -44.48067559
1243 -44.48067559
1244 -44.48067559
1245 -44.48067559
1246 -44.48067559
1247 -44.48067559
1248 -44.48067559
1249 -44.48067559
1250 -44.48067559
1251 -44.48067559
1252 -44.48067559
1253 -44.48067559
1254 -44.48067559
1255 -44.48067559
1256 -44.48067559
1257 -44.48067559
1258 -44.48067559
1259 -44.48067559
1260 -44.48067559
1261 -44.48067559
1262 -44.48067559
1263 -44.48067559
1264 -44.48067559
1265 -44.48067559
1266 -44.48067559
1267 -44.48067559
1268 -44.48067559
1269 -44.48067559
1270 -44.48067559
1271 -44.48067559
1272 -44.48067559
1273 -44.48067559
1274 -44.48067559
1275 -44.48067559
1276 -44.48067559
1277 -44.48067559
1278 -44.48067559
1279 -44.48067559
1280 -44.48067559
1281 -44.48067559
1282 -44.48067559
1283 -44.48067559
1284 -44.48067559
1285 -44.48067559
1286 -44.48067559
1287 -44.48067559
1288 -44.48067559
1289 -44.48067559
1290 -44.48067559
1291 -44.48067559
1292 -44.48067559
1293 -44.48067559
1294 -44.48067559
1295 -44.48067559
1296 -44.48067559
1297 -44.48067559
1298 -44.48067559
1299 -44.48067559
1300 -44.48067559
1301 -44.48067559
1302 -44.48067559
1303 -44.48067559
1304 -44.48067559
1305 -44.48067559
1306 -44.48067559
1307 -44.48067559
1308 -44.48067559
1309 -44.48067559
1310 -44.48067559
1311 -44.48067559
1312 -44.48067559
1313 -44.48067559
1314 -44.48067559
1315 -44.48067559
1316 -44.48067559
1317 -44.48067559
1318 -44.48067559
1319 -44.48067559
1320 -44.48067559
1321 -44.48067559
1322 -44.48067559
1323 -44.48067559
1324 -44.48067559
1325 -44.48067559
1326 -44.48067559
1327 -44.48067559
1328 -44.48067559
1329 -44.48067559
1330 -44.48067559
1331 -44.48067559
1332 -44.48067559
1333 -44.48067559
1334 -44.48067559
1335 -44.48067559
1336 -44.48067559
1337 -44.48067559
1338 -44.48067559
1339 -44.48067559
1340 -44.48067559
1341 -44.48067559
1342 -44.48067559
1343 -44.48067559
1344 -44.48067559
1345 -44.48067559
1346 -44.48067559
1347 -44.48067559
1348 -44.48067559
1349 -44.48067559
1350 -44.48067559
1351 -44.48067559
1352 -44.48067559
1353 -44.48067559
1354 -44.48067559
1355 -44.48067559
1356 -44.48067559
1357 -44.48067559
1358 -44.48067559
1359 -44.48067559
1360 -44.48067559
1361 -44.48067559
1362 -44.48067559
1363 -44.48067559
1364 -44.48067559
1365 -44.48067559
1366 -44.48067559
1367 -44.48067559
1368 -44.48067559
1369 -44.48067559
1370 -44.48067559
1371 -44.48067559
1372 -44.48067559
1373 -44.48067559
1374 -44.48067559
1375 -44.48067559
1376 -44.48067559
1377 -44.48067559
1378 -44.48067559
1379 -44.48067559
1380 -44.48067559
1381 -44.48067559
1382 -44.48067559
1383 -44.48067559
1384 -44.48067559
1385 -44.48067559
1386 -44.48067559
1387 -44.48067559
1388 -44.48067559
1389 -44.48067559
1390 -44.48067559
1391 -44.48067559
1392 -44.48067559
1393 -44.48067559
1394 -44.48067559
1395 -44.48067559
1396 -44.48067559
1397 -44.48067559
1398 -44.48067559
1399 -44.48067559
1400 -44.48067559
1401 -44.48067559
1402 -44.48067559
1403 -44.48067559
1404 -44.48067559
1405 -44.48067559
1406 -44.48067559
1407 -44.48067559
1408 -44.48067559
1409 -44.48067559
1410 -44.48067559
1411 -44.48067559
1412 -44.48067559
1413 -44.48067559
1414 -44.48067559
1415 -44.48067559
1416 -44.48067559
1417 -44.48067559
1418 -44.48067559
1419 -44.48067559
1420 -44.48067559
1421 -44.48067559
1422 -44.48067559
1423 -44.48067559
1424 -44.48067559
1425 -44.48067559
1426 -44.48067559
1427 -44.48067559
1428 -44.48067559
1429 -44.48067559
1430 -44.48067559
1431 -44.48067559
1432 -44.48067559
1433 -44.48067559
1434 -44.48067559
1435 -44.48067559
1436 -44.48067559
1437 -44.48067559
1438 -44.48067559
1439 -44.48067559
1440 -44.48067559
1441 -44.48067559
1442 -44.48067559
1443 -44.48067559
1444 -44.48067559
1445 -44.48067559
1446 -44.48067559
1447 -44.48067559
1448 -44.48067559
1449 -44.48067559
1450 -44.48067559
1451 -44.48067559
1452 -44.48067559
1453 -44.48067559
1454 -44.48067559
1455 -44.48067559
1456 -44.48067559
1457 -44.48067559
1458 -44.48067559
1459 -44.48067559
1460 -44.48067559
1461 -44.48067559
1462 -44.48067559
1463 -44.48067559
1464 -44.48067559
1465 -44.48067559
1466 -44.48067559
1467 -44.48067559
1468 -44.48067559
1469 -44.48067559
1470 -44.48067559
1471 -44.48067559
1472 -44.48067559
1473 -44.48067559
1474 -44.48067559
1475 -44.48067559
1476 -44.48067559
1477 -44.48067559
1478 -44.48067559
1479 -44.48067559
1480 -44.48067559
1481 -44.48067559
1482 -44.48067559
1483 -44.48067559
1484 -44.48067559
1485 -44.48067559
1486 -44.48067559
1487 -44.48067559
1488 -44.48067559
1489 -44.48067559
1490 -44.48067559
1491 -44.48067559
1492 -44.48067559
1493 -44.48067559
1494 -44.48067559
1495 -44.48067559
1496 -44.48067559
1497 -44.48067559
1498 -44.48067559
1499 -44.48067559
1500 -44.48067559
1501 -44.48067559
1502 -44.48067559
1503 -44.48067559
1504 -44.48067559
1505 -44.48067559
1506 -44.48067559
1507 -44.48067559
1508 -44.48067559
1509 -44.48067559
1510 -44.48067559
1511 -44.48067559
1512 -44.48067559
1513 -44.48067559
1514 -44.48067559
1515 -44.48067559
1516 -44.48067559
1517 -44.48067559
1518 -44.48067559
1519 -44.48067559
1520 -44.48067559
1521 -44.48067559
1522 -44.48067559
1523 -44.48067559
1524 -44.48067559
1525 -44.48067559
1526 -44.48067559
1527 -44.48067559
1528 -44.48067559
1529 -44.48067559
1530 -44.48067559
1531 -44.48067559
1532 -44.48067559
1533 -44.48067559
1534 -44.48067559
1535 -44.48067559
1536 -44.48067559
1537 -44.48067559
1538 -44.48067559
1539 -44.48067559
1540 -44.48067559
1541 -44.48067559
1542 -44.48067559
1543 -44.48067559
1544 -44.48067559
1545 -44.48067559
1546 -44.48067559
1547 -44.48067559
1548 -44.48067559
1549 -44.48067559
1550 -44.48067559
1551 -44.48067559
1552 -44.48067559
1553 -44.48067559
1554 -44.48067559
1555 -44.48067559
1556 -44.48067559
1557 -44.48067559
1558 -44.48067559
1559 -44.48067559
1560 -44.48067559
1561 -44.48067559
1562 -44.48067559
1563 -44.48067559
1564 -44.48067559
1565 -44.48067559
1566 -44.48067559
1567 -44.48067559
1568 -44.48067559
1569 -44.48067559
1570 -44.48067559
1571 -44.48067559
1572 -44.48067559
1573 -44.48067559
1574 -44.48067559
1575 -44.48067559
1576 -44.48067559
1577 -44.48067559
1578 -44.48067559
1579 -44.48067559
1580 -44.48067559
1581 -44.48067559
1582 -44.48067559
1583 -44.48067559
1584 -44.48067559
1585 -44.48067559
1586 -44.48067559
1587 -44.48067559
1588 -44.48067559
1589 -44.48067559
1590 -44.48067559
1591 -44.48067559
1592 -44.48067559
1593 -44.48067559
1594 -44.48067559
1595 -44.48067559
1596 -44.48067559
1597 -44.48067559
1598 -44.48067559
1599 -44.48067559
1600 -44.48067559
1601 -44.48067559
1602 -44.48067559
1603 -44.48067559
1604 -44.48067559
1605 -44.48067559
1606 -44.48067559
1607 -44.48067559
1608 -44.48067559
1609 -44.48067559
1610 -44.48067559
1611 -44.48067559
1612 -44.48067559
1613 -44.48067559
1614 -44.48067559
1615 -44.48067559
1616 -44.48067559
1617 -44.48067559
1618 -44.48067559
1619 -44.48067559
1620 -44.48067559
1621 -44.48067559
1622 -44.48067559
1623 -44.48067559
1624 -44.48067559
1625 -44.48067559
1626 -44.48067559
1627 -44.48067559
1628 -44.48067559
1629 -44.48067559
1630 -44.48067559
1631 -44.48067559
1632 -44.48067559
1633 -44.48067559
1634 -44.48067559
1635 -44.48067559
1636 -44.48067559
1637 -44.48067559
1638 -44.48067559
1639 -44.48067559
1640 -44.48067559
1641 -44.48067559
1642 -44.48067559
1643 -44.48067559
1644 -44.48067559
1645 -44.48067559
1646 -44.48067559
1647 -44.48067559
1648 -44.48067559
1649 -44.48067559
1650 -44.48067559
1651 -44.48067559
1652 -44.48067559
1653 -44.48067559
1654 -44.48067559
1655 -44.48067559
1656 -44.48067559
1657 -44.48067559
1658 -44.48067559
1659 -44.48067559
1660 -44.48067559
1661 -44.48067559
1662 -44.48067559
1663 -44.48067559
1664 -44.48067559
1665 -44.48067559
1666 -44.48067559
1667 -44.48067559
1668 -44.48067559
1669 -44.48067559
1670 -44.48067559
1671 -44.48067559
1672 -44.48067559
1673 -44.48067559
1674 -44.48067559
1675 -44.48067559
1676 -44.48067559
1677 -44.48067559
1678 -44.48067559
1679 -44.48067559
1680 -44.48067559
1681 -44.48067559
1682 -44.48067559
1683 -44.48067559
1684 -44.48067559
1685 -44.48067559
1686 -44.48067559
1687 -44.48067559
1688 -44.48067559
1689 -44.48067559
1690 -44.48067559
1691 -44.48067559
1692 -44.48067559
1693 -44.48067559
1694 -44.48067559
1695 -44.48067559
1696 -44.48067559
1697 -44.48067559
1698 -44.48067559
1699 -44.48067559
1700 -44.48067559
1701 -44.48067559
1702 -44.48067559
1703 -44.48067559
1704 -44.48067559
1705 -44.48067559
1706 -44.48067559
1707 -44.48067559
1708 -44.48067559
1709 -44.48067559
1710 -44.48067559
1711 -44.48067559
1712 -44.48067559
1713 -44.48067559
1714 -44.48067559
1715 -44.48067559
1716 -44.48067559
1717 -44.48067559
1718 -44.48067559
1719 -44.48067559
1720 -44.48067559
1721 -44.48067559
1722 -44.48067559
1723 -44.48067559
1724 -44.48067559
1725 -44.48067559
1726 -44.48067559
1727 -44.48067559
1728 -44.48067559
1729 -44.48067559
1730 -44.48067559
1731 -44.48067559
1732 -44.48067559
1733 -44.48067559
1734 -44.48067559
1735 -44.48067559
1736 -44.48067559
1737 -44.48067559
1738 -44.48067559
1739 -44.48067559
1740 -44.48067559
1741 -44.48067559
1742 -44.48067559
1743 -44.48067559
1744 -44.48067559
1745 -44.48067559
1746 -44.48067559
1747 -44.48067559
1748 -44.48067559
1749 -44.48067559
1750 -44.48067559
1751 -44.48067559
1752 -44.48067559
1753 -44.48067559
1754 -44.48067559
1755 -44.48067559
1756 -44.48067559
1757 -44.48067559
1758 -44.48067559
1759 -44.48067559
1760 -44.48067559
1761 -44.48067559
1762 -44.48067559
1763 -44.48067559
1764 -44.48067559
1765 -44.48067559
1766 -44.48067559
1767 -44.48067559
1768 -44.48067559
1769 -44.48067559
1770 -44.48067559
1771 -44.48067559
1772 -44.48067559
1773 -44.48067559
1774 -44.48067559
1775 -44.48067559
1776 -44.48067559
1777 -44.48067559
1778 -44.48067559
1779 -44.48067559
1780 -44.48067559
1781 -44.48067559
1782 -44.48067559
1783 -44.48067559
1784 -44.48067559
1785 -44.48067559
1786 -44.48067559
1787 -44.48067559
1788 -44.48067559
1789 -44.48067559
1790 -44.48067559
1791 -44.48067559
1792 -44.48067559
1793 -44.48067559
1794 -44.48067559
1795 -44.48067559
1796 -44.48067559
1797 -44.48067559
1798 -44.48067559
1799 -44.48067559
1800 -44.48067559
1801 -44.48067559
1802 -44.48067559
1803 -44.48067559
1804 -44.48067559
1805 -44.48067559
1806 -44.48067559
1807 -44.48067559
1808 -44.48067559
1809 -44.48067559
1810 -44.48067559
1811 -44.48067559
1812 -44.48067559
1813 -44.48067559
1814 -44.48067559
1815 -44.48067559
1816 -44.48067559
1817 -44.48067559
1818 -44.48067559
1819 -44.48067559
1820 -44.48067559
1821 -44.48067559
1822 -44.48067559
1823 -44.48067559
1824 -44.48067559
1825 -44.48067559
1826 -44.48067559
1827 -44.48067559
1828 -44.48067559
1829 -44.48067559
1830 -44.48067559
1831 -44.48067559
1832 -44.48067559
1833 -44.48067559
1834 -44.48067559
1835 -44.48067559
1836 -44.48067559
1837 -44.48067559
1838 -44.48067559
1839 -44.48067559
1840 -44.48067559
1841 -44.48067559
1842 -44.48067559
1843 -44.48067559
1844 -44.48067559
1845 -44.48067559
1846 -44.48067559
1847 -44.48067559
1848 -44.91970863
1849 -44.91970863
1850 -44.91970863
1851 -44.9197092
1852 -44.9197092
1853 -44.9197092
1854 -44.9197092
1855 -44.9197092
1856 -44.9197092
1857 -44.9197092
1858 -44.91970924
1859 -44.91970924
1860 -44.91970924
1861 -44.91970924
1862 -44.91970924
1863 -44.91970924
1864 -44.91970924
1865 -44.91970924
1866 -44.91970924
1867 -44.91970924
1868 -44.91970924
1869 -44.91970974
1870 -44.91970974
1871 -44.91970974
1872 -44.91970974
1873 -44.91970974
1874 -44.91970974
1875 -44.91970974
1876 -44.91970974
1877 -44.91970974
1878 -44.91970974
1879 -44.91970974
1880 -44.91970996
1881 -44.91970996
1882 -44.91970996
1883 -44.91970996
1884 -44.91970996
1885 -44.91970996
1886 -44.91970996
1887 -44.91970996
1888 -44.91970996
1889 -44.91970996
1890 -44.91970996
1891 -44.91970996
1892 -44.91970996
1893 -44.91970996
1894 -44.91970996
1895 -44.91970996
1896 -44.91970996
1897 -44.91970996
1898 -44.91970996
1899 -44.91970996
1900 -44.91970996
1901 -44.91970996
1902 -44.91970996
1903 -44.91970996
1904 -44.91970996
1905 -44.91970996
1906 -44.91970996
1907 -44.91970996
1908 -44.91970996
1909 -44.91970996
1910 -44.91970996
1911 -44.91970996
1912 -44.91970996
1913 -44.91970996
1914 -44.91970996
1915 -44.91970996
1916 -44.91970996
1917 -44.91970996
1918 -44.91970996
1919 -44.91970996
1920 -44.91970996
1921 -44.91970996
1922 -44.91970996
1923 -44.91970996
1924 -44.91970996
1925 -44.91970996
1926 -44.91970996
1927 -44.91970996
1928 -44.91970996
1929 -44.91970996
1930 -44.91970996
1931 -44.91970996
1932 -44.91970996
1933 -44.91970996
1934 -44.91970996
1935 -44.91970996
1936 -44.91970996
1937 -44.91970996
1938 -44.91970996
1939 -44.91970996
1940 -44.91970996
1941 -44.91970996
1942 -44.91970996
1943 -44.91970996
1944 -44.91970996
1945 -44.91970996
1946 -44.91970996
1947 -44.91970996
1948 -44.91970996
1949 -44.91970996
1950 -44.91970996
1951 -44.91970996
1952 -44.91970996
1953 -44.91970996
1954 -44.91970996
1955 -44.91970996
1956 -44.91970996
1957 -44.91970996
1958 -44.91970996
1959 -44.91970996
1960 -44.91970996
1961 -44.91970996
1962 -44.91970996
1963 -44.91970996
1964 -44.91970996
1965 -44.91970996
1966 -44.91970996
1967 -44.91970996
1968 -44.91970996
1969 -44.91970996
1970 -44.91970996
1971 -44.91970996
1972 -44.91970996
1973 -44.91970996
1974 -44.91970996
1975 -44.91970996
1976 -44.91970996
1977 -44.91970996
1978 -44.91970996
1979 -44.91970996
1980 -44.91970996
1981 -44.91970996
1982 -44.91970996
1983 -44.91970996
1984 -44.91970996
1985 -44.91970996
1986 -44.91970996
1987 -44.91970996
1988 -44.91970996
1989 -44.91970996
1990 -44.91970996
1991 -44.91970996
1992 -44.91970996
1993 -44.91970996
1994 -44.91970996
1995 -44.91970996
1996 -44.91970996
1997 -44.91970996
1998 -44.91970996
1999 -44.91970996
2000 -44.91970996
2001 -44.91970996
2002 -44.91971453
2003 -44.91971453
2004 -44.91971453
2005 -44.91971453
2006 -44.91971453
2007 -44.91971453
2008 -44.91971453
2009 -44.91971453
2010 -44.91971453
2011 -44.91971453
2012 -44.91971453
2013 -44.91971453
2014 -44.91971453
2015 -44.91971453
2016 -44.91971453
2017 -44.91971453
2018 -44.91971453
2019 -44.91971453
2020 -44.91971453
2021 -44.91971453
2022 -44.91971453
2023 -44.91971453
2024 -44.91971453
2025 -44.91971453
2026 -44.91971453
2027 -44.91971453
2028 -44.91971453
2029 -44.91971453
2030 -44.91971453
2031 -44.91971453
2032 -44.91971453
2033 -44.91971453
2034 -44.91971453
2035 -44.91971453
2036 -44.91971453
2037 -44.91971453
2038 -44.91971453
2039 -44.91971453
2040 -44.91971453
2041 -44.91971453
2042 -44.91971453
2043 -44.91971453
2044 -44.91971453
2045 -44.91971453
2046 -44.91971453
2047 -44.91971453
2048 -44.91971453
2049 -44.91971453
2050 -44.91971453
2051 -44.91971453
2052 -44.91971453
2053 -44.91971453
2054 -44.91971453
2055 -44.91971453
2056 -44.91971453
2057 -44.91971497
2058 -44.91971497
2059 -44.91971497
2060 -44.91971497
2061 -44.91971497
2062 -44.91971497
2063 -44.91971497
2064 -44.91971497
2065 -44.91971497
2066 -44.91971497
2067 -44.91971497
2068 -44.91971497
2069 -44.91971497
2070 -44.91971497
2071 -44.91971497
2072 -44.91971497
2073 -44.91971497
2074 -44.91971497
2075 -44.91971497
2076 -44.91971497
2077 -44.91971497
2078 -44.91971497
2079 -44.91971497
2080 -44.91971497
2081 -44.91971497
2082 -44.91971497
2083 -44.91971497
2084 -44.91971497
2085 -44.91971497
2086 -44.91971497
2087 -44.91971497
2088 -44.91971497
2089 -44.91971497
2090 -44.91971497
2091 -44.91971497
2092 -44.91971497
2093 -44.91971497
2094 -44.91971497
2095 -44.91971497
2096 -44.91971497
2097 -44.91971497
2098 -44.91971497
2099 -44.91971497
2100 -44.91971497
2101 -44.91971497
2102 -44.91971497
2103 -44.91971497
2104 -44.91971497
2105 -44.91971497
2106 -44.91971497
2107 -44.91971497
2108 -44.91971497
2109 -44.91971497
2110 -44.91971497
2111 -44.91971497
2112 -44.91971497
2113 -44.91971497
2114 -44.91971497
2115 -44.91971497
2116 -44.91971497
2117 -44.91971497
2118 -44.91971497
2119 -44.91971497
2120 -44.91971497
2121 -44.91971497
2122 -44.91971497
2123 -44.91971497
2124 -44.91971497
2125 -44.91971497
2126 -44.91971497
2127 -44.91971497
2128 -44.91971497
2129 -44.91971497
2130 -44.91971497
2131 -44.91971497
2132 -44.91971497
2133 -44.91971497
2134 -44.91971497
2135 -44.91971497
2136 -44.91971497
2137 -44.91971497
2138 -44.91971497
2139 -44.91971497
2140 -44.91971497
2141 -44.91971497
2142 -44.91971497
2143 -44.91971497
2144 -44.91971497
2145 -44.91971497
2146 -44.91971497
2147 -44.91971497
2148 -44.91971497
2149 -44.91971497
2150 -44.91971497
2151 -44.91971497
2152 -44.91971497
2153 -44.91971497
2154 -44.91971497
2155 -44.91971497
2156 -44.91971497
2157 -44.91971497
2158 -44.91971497
2159 -44.91971497
2160 -44.91971497
2161 -44.91971497
2162 -44.91971497
2163 -44.91971497
2164 -44.91971497
2165 -44.91971497
2166 -44.91971497
2167 -44.91971497
2168 -44.91971497
2169 -44.91971497
2170 -44.91971497
2171 -44.91971497
2172 -44.91971497
2173 -44.91971497
2174 -44.91971497
2175 -44.91971497
2176 -44.91971497
2177 -44.91971497
2178 -44.91971497
2179 -44.91971497
2180 -44.91971497
2181 -44.91971497
2182 -44.91971497
2183 -44.91971497
2184 -44.91971497
2185 -44.91971497
2186 -44.91971497
2187 -44.91971497
2188 -44.91971497
2189 -44.91971497
2190 -44.91971497
2191 -44.91971497
2192 -44.91971497
2193 -44.91971497
2194 -44.91971497
2195 -44.91971497
2196 -44.91971497
2197 -44.91971497
2198 -44.91971497
2199 -44.91971497
2200 -44.91971497
2201 -44.91971497
2202 -44.91971497
2203 -44.91971497
2204 -44.91971497
2205 -44.91971497
2206 -44.91971497
2207 -44.91971497
2208 -44.91971497
2209 -44.91971497
2210 -44.91971497
2211 -44.91971497
2212 -44.91971497
2213 -44.91971497
2214 -44.91971497
2215 -44.91971497
2216 -44.91971497
2217 -44.91971497
2218 -44.91971497
2219 -44.91971497
2220 -44.91971497
2221 -44.91971497
2222 -44.91971497
2223 -44.91971497
2224 -44.91971497
2225 -44.91971497
2226 -44.91971497
2227 -44.91971497
2228 -44.91971497
2229 -44.91971497
2230 -44.91971497
2231 -44.91971497
2232 -44.91971497
2233 -44.91971497
2234 -44.91971497
2235 -44.91971497
2236 -44.91971497
2237 -44.91971497
2238 -44.91971497
2239 -44.91971497
2240 -44.91971497
2241 -44.91971497
2242 -44.91971497
2243 -44.91971497
2244 -44.91971497
2245 -44.91971497
2246 -44.91971497
2247 -44.91971497
2248 -44.91971497
2249 -44.91971497
2250 -44.91971497
2251 -44.91971497
2252 -44.91971497
2253 -44.91971497
2254 -44.91971497
2255 -44.91971497
2256 -44.91971497
2257 -44.91971497
2258 -44.91971497
2259 -44.91971497
2260 -44.91971497
2261 -44.91971497
2262 -44.91971497
2263 -44.91971497
2264 -44.91971497
2265 -44.91971497
2266 -44.91971497
2267 -44.91971497
2268 -44.91971497
2269 -44.91971497
2270 -44.91971497
2271 -44.91971497
2272 -44.91971497
2273 -44.91971497
2274 -44.91971497
2275 -44.91971497
2276 -44.91971497
2277 -44.91971497
2278 -44.91971497
2279 -44.91971497
2280 -44.91971497
2281 -44.91971497
2282 -44.91971497
2283 -44.91971497
2284 -44.91971497
2285 -44.91971497
2286 -44.91971497
2287 -44.91971497
2288 -44.91971497
2289 -44.91971497
2290 -44.91971497
2291 -44.91971497
2292 -44.91971497
2293 -44.91971497
2294 -44.91971497
2295 -44.91971497
2296 -44.91971497
2297 -44.91971497
2298 -44.91971497
2299 -44.91971497
2300 -44.91971497
2301 -44.91971497
2302 -44.91971497
2303 -44.91971497
2304 -44.91971497
2305 -44.91971497
2306 -44.91971497
2307 -44.91971497
2308 -44.91971497
2309 -44.91971497
2310 -44.91971497
2311 -44.91971497
2312 -44.91971497
2313 -44.91971497
2314 -44.91971497
2315 -44.91971497
2316 -44.91971497
2317 -44.91971497
2318 -44.91971497
2319 -44.91971497
2320 -44.91971497
2321 -44.91971497
2322 -44.91971497
2323 -44.91971497
2324 -44.91971497
2325 -44.91971497
2326 -44.91971497
2327 -44.91971497
2328 -44.91971497
2329 -44.91971497
2330 -44.91971497
2331 -44.91971497
2332 -44.91971497
2333 -44.91971497
2334 -44.91971497
2335 -44.91971497
2336 -44.91971497
2337 -44.91971497
2338 -44.91971497
2339 -44.91971497
2340 -44.91971497
2341 -44.91971497
2342 -44.91971497
2343 -44.91971497
2344 -44.91971497
2345 -44.91971497
2346 -44.91971497
2347 -44.91971497
2348 -44.91971497
2349 -44.91971497
2350 -44.91971497
2351 -44.91971497
2352 -44.91971497
2353 -44.91971497
2354 -44.91971497
2355 -44.91971497
2356 -44.91971497
2357 -44.91971497
2358 -44.91971497
2359 -44.91971497
2360 -44.91971497
2361 -44.91971497
2362 -44.91971497
2363 -44.91971497
2364 -44.91971497
2365 -44.91971497
2366 -44.91971497
2367 -44.91971497
2368 -44.91971497
2369 -44.91971497
2370 -44.91971497
2371 -44.91971497
2372 -44.91971497
2373 -44.91971497
2374 -44.91971497
2375 -44.91971497
2376 -44.91971497
2377 -44.91971497
2378 -44.91971497
2379 -44.91971497
2380 -44.91971497
2381 -44.91971497
2382 -44.91971497
2383 -44.91971497
2384 -44.91971497
2385 -44.91971497
2386 -44.91971497
2387 -44.91971497
2388 -44.91971497
2389 -44.91971497
2390 -44.91971497
2391 -44.91971497
2392 -44.91971497
2393 -44.91971497
2394 -44.91971497
2395 -44.91971497
2396 -44.91971497
2397 -44.91971497
2398 -44.91971497
2399 -44.91971497
2400 -44.91971497
2401 -44.91971497
2402 -44.91971497
2403 -44.91971497
2404 -44.91971497
2405 -44.91971497
2406 -44.91971497
2407 -44.91971497
2408 -44.91971497
2409 -44.91971497
2410 -44.91971497
2411 -44.91971497
2412 -44.91971497
2413 -44.91971497
2414 -44.91971497
2415 -44.91971497
2416 -44.91971497
2417 -44.91971497
2418 -44.91971497
2419 -44.91971497
2420 -44.91971497
2421 -44.91971497
2422 -44.91971497
2423 -44.91971497
2424 -44.91971497
2425 -44.91971497
2426 -44.91971497
2427 -44.91971497
2428 -44.91971497
2429 -44.91971497
2430 -44.91971497
2431 -44.91971497
2432 -44.91971497
2433 -44.91971497
2434 -44.91971497
2435 -44.91971497
2436 -44.91971497
2437 -44.91971497
2438 -44.91971497
2439 -44.91971497
2440 -44.91971497
2441 -44.91971497
2442 -44.91971497
2443 -44.91971497
2444 -44.91971497
2445 -44.91971497
2446 -44.91971497
2447 -44.91971497
2448 -44.91971497
2449 -44.91971497
2450 -44.91971497
2451 -44.91971497
2452 -44.91971497
2453 -44.91971497
2454 -44.91971497
2455 -44.91971497
2456 -44.91971497
2457 -44.91971497
2458 -44.91971497
2459 -44.91971497
2460 -44.91971497
2461 -44.91971497
2462 -44.91971497
2463 -45.06237959
2464 -45.06237959
2465 -45.06238252
2466 -45.06238252
2467 -45.06238267
2468 -45.06238267
2469 -45.06238267
2470 -45.06238267
2471 -45.06238267
2472 -45.06238267
2473 -45.06238267
2474 -45.06238267
2475 -45.06238267
2476 -45.06238267
2477 -45.06238267
2478 -45.06238267
2479 -45.06238267
2480 -45.06238267
2481 -45.06238267
2482 -45.06238267
2483 -45.06238267
2484 -45.06238267
2485 -45.06238267
2486 -45.06238267
2487 -45.06238267
2488 -45.06238267
2489 -45.06238267
2490 -45.06238267
2491 -45.06238267
2492 -45.06238267
2493 -45.06238267
2494 -45.06238267
2495 -45.06238267
2496 -45.06238267
2497 -45.06238267
2498 -45.06238267
2499 -45.06238267
2500 -45.06238267
2501 -45.06238267
2502 -45.06238267
2503 -45.06238267
2504 -45.06238267
2505 -45.06238267
2506 -45.06238267
2507 -45.06238267
2508 -45.06238267
2509 -45.06238267
2510 -45.06238267
2511 -45.06238267
2512 -45.06238267
2513 -45.06238267
2514 -45.06238267
2515 -45.06238267
2516 -45.06238267
2517 -45.06238267
2518 -45.06238267
2519 -45.06238337
2520 -45.06238337
2521 -45.06238337
2522 -45.06238337
2523 -45.06238337
2524 -45.06238337
2525 -45.06238337
2526 -45.06238337
2527 -45.06238337
2528 -45.06238337
2529 -45.06238337
2530 -45.06238337
2531 -45.06238337
2532 -45.06238337
2533 -45.06238337
2534 -45.06238337
2535 -45.06238337
2536 -45.06238337
2537 -45.06238337
2538 -45.06238337
2539 -45.06238337
2540 -45.06238337
2541 -45.06238337
2542 -45.06238337
2543 -45.06238337
2544 -45.06238337
2545 -45.06238337
2546 -45.06238337
2547 -45.06238337
2548 -45.06238337
2549 -45.06238337
2550 -45.06238337
2551 -45.06238337
2552 -45.06238337
2553 -45.06238337
2554 -45.06238337
2555 -45.06238337
2556 -45.06238337
2557 -45.06238337
2558 -45.06238337
2559 -45.06238337
2560 -45.06238337
2561 -45.06238337
2562 -45.06238337
2563 -45.06238337
2564 -45.06238337
2565 -45.06238337
2566 -45.06238337
2567 -45.06238337
2568 -45.06238337
2569 -45.06238337
2570 -45.06238337
2571 -45.06238337
2572 -45.06238337
2573 -45.06238337
2574 -45.06238337
2575 -45.06238337
2576 -45.06238337
2577 -45.06238337
2578 -45.06238337
2579 -45.06238337
2580 -45.06238337
2581 -45.06238337
2582 -45.06238337
2583 -45.06238337
2584 -45.06238337
2585 -45.06238337
2586 -45.06238337
2587 -45.06238337
2588 -45.06238337
2589 -45.06238337
2590 -45.06238337
2591 -45.06238337
2592 -45.06238337
2593 -45.06238337
2594 -45.06238337
2595 -45.06238337
2596 -45.06238337
2597 -45.06238337
2598 -45.06238337
2599 -45.06238337
2600 -45.06238437
2601 -45.06238437
2602 -45.06238437
2603 -45.06238437
2604 -45.06238437
2605 -45.06238437
2606 -45.06238437
2607 -45.06238437
2608 -45.06238437
2609 -45.06238437
2610 -45.06238437
2611 -45.06238437
2612 -45.06238437
2613 -45.06238437
2614 -45.06238437
2615 -45.06238437
2616 -45.06238437
2617 -45.06238437
2618 -45.06238437
2619 -45.06238437
2620 -45.06238437
2621 -45.06238437
2622 -45.06238437
2623 -45.06238437
2624 -45.06238437
2625 -45.06238437
2626 -45.06238437
2627 -45.06238437
2628 -45.06238437
2629 -45.06238437
2630 -45.06238437
2631 -45.06238437
2632 -45.06238437
2633 -45.06238437
2634 -45.06238437
2635 -45.06238437
2636 -45.06238437
2637 -45.06238437
2638 -45.06238437
2639 -45.06238437
2640 -45.06238437
2641 -45.06238437
2642 -45.06238437
2643 -45.06238437
2644 -45.06238437
2645 -45.06238437
2646 -45.06238437
2647 -45.06238437
2648 -45.06238437
2649 -45.06238437
2650 -45.06238437
2651 -45.06238437
2652 -45.06238437
2653 -45.06238437
2654 -45.06238437
2655 -45.06238437
2656 -45.06238437
2657 -45.06238437
2658 -45.06238437
2659 -45.06238437
2660 -45.06238437
2661 -45.06238437
2662 -45.06238437
2663 -45.06238437
2664 -45.06238437
2665 -45.06238437
2666 -45.06238437
2667 -45.06238437
2668 -45.06238437
2669 -45.06238437
2670 -45.06238437
2671 -45.06238437
2672 -45.06238437
2673 -45.06238437
2674 -45.06238437
2675 -45.06238437
2676 -45.06238437
2677 -45.06238437
2678 -45.06238437
2679 -45.06238437
2680 -45.06238437
2681 -45.06238437
2682 -45.06238437
2683 -45.06238437
2684 -45.06238437
2685 -45.06238437
2686 -45.06238437
2687 -45.06238437
2688 -45.06238437
2689 -45.06238437
2690 -45.06238437
2691 -45.06238437
2692 -45.06238437
2693 -45.06238437
2694 -45.06238437
2695 -45.06238437
2696 -45.06238437
2697 -45.06238437
2698 -45.06238437
2699 -45.06238437
2700 -45.06238437
2701 -45.06238437
2702 -45.06238437
2703 -45.06238437
2704 -45.06238437
2705 -45.06238437
2706 -45.06238437
2707 -45.06238437
2708 -45.06238437
2709 -45.06238437
2710 -45.06238437
2711 -45.06238437
2712 -45.06238437
2713 -45.06238437
2714 -45.06238437
2715 -45.06238437
2716 -45.06238437
2717 -45.06238437
2718 -45.06238437
2719 -45.06238437
2720 -45.06238437
2721 -45.06238437
2722 -45.06238437
2723 -45.06238437
2724 -45.06238437
2725 -45.06238437
2726 -45.06238437
2727 -45.06238437
2728 -45.06238437
2729 -45.06238437
2730 -45.06238437
2731 -45.06238437
2732 -45.06238437
2733 -45.06238437
2734 -45.06238437
2735 -45.06238437
2736 -45.06238437
2737 -45.06238437
2738 -45.06238437
2739 -45.06238437
2740 -45.06238437
2741 -45.06238437
2742 -45.06238437
2743 -45.06238437
2744 -45.06238437
2745 -45.06238437
2746 -45.06238437
2747 -45.06238437
2748 -45.06238437
2749 -45.06238437
2750 -45.06238437
2751 -45.06238437
2752 -45.06238437
2753 -45.06238437
2754 -45.06238437
2755 -45.06238437
2756 -45.06238437
2757 -45.06238437
2758 -45.06238437
2759 -45.06238437
2760 -45.06238437
2761 -45.06238437
2762 -45.06238437
2763 -45.06238437
2764 -45.06238437
2765 -45.06238437
2766 -45.06238437
2767 -45.06238437
2768 -45.06238437
2769 -45.06238437
2770 -45.06238437
2771 -45.06238437
2772 -45.06238437
2773 -45.06238437
2774 -45.06238437
2775 -45.06238437
2776 -45.06238437
2777 -45.06238437
2778 -45.06238437
2779 -45.06238437
2780 -45.06238437
2781 -45.06238437
2782 -45.06238437
2783 -45.06238437
2784 -45.06238437
2785 -45.06238437
2786 -45.06238437
2787 -45.06238437
2788 -45.06238437
2789 -45.06238437
2790 -45.06238437
2791 -45.06238437
2792 -45.06238437
2793 -45.06238437
2794 -45.06238437
2795 -45.06238437
2796 -45.06238437
2797 -45.06238437
2798 -45.06238437
2799 -45.06238437
2800 -45.06238437
2801 -45.06238437
2802 -45.06238437
2803 -45.06238437
2804 -45.06238437
2805 -45.06238437
2806 -45.06238437
2807 -45.06238437
2808 -45.06238437
2809 -45.06238437
2810 -45.06238437
2811 -45.06238437
2812 -45.06238437
2813 -45.06238437
2814 -45.06238437
2815 -45.06238437
2816 -45.06238437
2817 -45.06238437
2818 -45.06238437
2819 -45.06238437
2820 -45.06238437
2821 -45.06238437
2822 -45.06238437
2823 -45.06238437
2824 -45.06238437
2825 -45.06238437
2826 -45.06238437
2827 -45.06238437
2828 -45.06238437
2829 -45.06238437
2830 -45.06238437
2831 -45.06238437
2832 -45.06238437
2833 -45.06238437
2834 -45.06238437
2835 -45.06238437
2836 -45.06238437
2837 -45.06238437
2838 -45.06238437
2839 -45.06238437
2840 -45.06238437
2841 -45.06238437
2842 -45.06238437
2843 -45.06238437
2844 -45.06238437
2845 -45.06238437
2846 -45.06238437
2847 -45.06238437
2848 -45.06238437
2849 -45.06238437
2850 -45.06238437
2851 -45.06238437
2852 -45.06238437
2853 -45.06238437
2854 -45.06238437
2855 -45.06238437
2856 -45.06238437
2857 -45.06238437
2858 -45.06238437
2859 -45.06238437
2860 -45.06238437
2861 -45.06238437
2862 -45.06238437
2863 -45.06238437
2864 -45.06238437
2865 -45.06238437
2866 -45.06238437
2867 -45.06238437
2868 -45.06238437
2869 -45.06238437
2870 -45.06238437
2871 -45.06238437
2872 -45.06238437
2873 -45.06238437
2874 -45.06238437
2875 -45.06238437
2876 -45.06238437
2877 -45.06238437
2878 -45.06238437
2879 -45.06238437
2880 -45.06238437
2881 -45.06238437
2882 -45.06238437
2883 -45.06238437
2884 -45.06238437
2885 -45.06238437
2886 -45.06238437
2887 -45.06238437
2888 -45.06238437
2889 -45.06238437
2890 -45.06238437
2891 -45.06238437
2892 -45.06238437
2893 -45.06238437
2894 -45.06238437
2895 -45.06238437
2896 -45.06238437
2897 -45.06238437
2898 -45.06238437
2899 -45.06238437
2900 -45.06238437
2901 -45.06238437
2902 -45.06238437
2903 -45.06238437
2904 -45.06238437
2905 -45.06238437
2906 -45.06238437
2907 -45.06238437
2908 -45.06238437
2909 -45.06238437
2910 -45.06238437
2911 -45.06238437
2912 -45.06238437
2913 -45.06238437
2914 -45.06238437
2915 -45.06238437
2916 -45.06238437
2917 -45.06238437
2918 -45.06238437
2919 -45.06238437
2920 -45.06238437
2921 -45.06238437
2922 -45.06238437
2923 -45.06238437
2924 -45.06238437
2925 -45.06238437
2926 -45.06238437
2927 -45.06238437
2928 -45.06238437
2929 -45.06238437
2930 -45.06238437
2931 -45.06238437
2932 -45.06238437
2933 -45.06238437
2934 -45.06238437
2935 -45.06238437
2936 -45.06238437
2937 -45.06238437
2938 -45.06238437
2939 -45.06238437
2940 -45.06238437
2941 -45.06238437
2942 -45.06238437
2943 -45.06238437
2944 -45.06238437
2945 -45.06238437
2946 -45.06238437
2947 -45.06238437
2948 -45.06238437
2949 -45.06238437
2950 -45.06238437
2951 -45.06238437
2952 -45.06238437
2953 -45.06238437
2954 -45.06238437
2955 -45.06238437
2956 -45.06238437
2957 -45.06238437
2958 -45.06238437
2959 -45.06238437
2960 -45.06238437
2961 -45.06238437
2962 -45.06238437
2963 -45.06238437
2964 -45.06238437
2965 -45.06238437
2966 -45.06238437
2967 -45.06238437
2968 -45.06238437
2969 -45.06238437
2970 -45.06238437
2971 -45.06238437
2972 -45.06238437
2973 -45.06238437
2974 -45.06238437
2975 -45.06238437
2976 -45.06238437
2977 -45.06238437
2978 -45.06238437
2979 -45.06238437
2980 -45.06238437
2981 -45.06238437
2982 -45.06238437
2983 -45.06238437
2984 -45.06238437
2985 -45.06238437
2986 -45.06238437
2987 -45.06238437
2988 -45.06238437
2989 -45.06238437
2990 -45.06238437
2991 -45.06238437
2992 -45.06238437
2993 -45.06238437
2994 -45.06238437
2995 -45.06238437
2996 -45.06238437
2997 -45.06238437
2998 -45.06238437
2999 -45.06238437
3000 -45.06238437
3001 -45.06238437
3002 -45.06238437
3003 -45.06238437
3004 -45.06238437
3005 -45.06238437
3006 -45.06238437
3007 -45.06238437
3008 -45.06238437
3009 -45.06238437
3010 -45.06238437
3011 -45.06238437
3012 -45.06238437
3013 -45.06238437
3014 -45.06238437
3015 -45.06238437
3016 -45.06238437
3017 -45.06238437
3018 -45.06238437
3019 -45.06238437
3020 -45.06238437
3021 -45.06238437
3022 -45.06238437
3023 -45.06238437
3024 -45.06238437
3025 -45.06238437
3026 -45.06238437
3027 -45.06238437
3028 -45.06238437
3029 -45.06238437
3030 -45.06238437
3031 -45.06238437
3032 -45.06238437
3033 -45.06238437
3034 -45.06238437
3035 -45.06238437
3036 -45.06238437
3037 -45.06238437
3038 -45.06238437
3039 -45.06238437
3040 -45.06238437
3041 -45.06238437
3042 -45.06238437
3043 -45.06238437
3044 -45.06238437
3045 -45.06238437
3046 -45.06238437
3047 -45.06238437
3048 -45.06238437
3049 -45.06238437
3050 -45.06238437
3051 -45.06238437
3052 -45.06238437
3053 -45.06238437
3054 -45.06238437
3055 -45.06238437
3056 -45.06238437
3057 -45.06238437
3058 -45.06238437
3059 -45.06238437
3060 -45.06238437
3061 -45.06238437
3062 -45.06238437
3063 -45.06238437
3064 -45.06238437
3065 -45.06238437
3066 -45.06238437
3067 -45.06238437
3068 -45.06238437
3069 -45.06238437
3070 -45.06238437
3071 -45.06238437
3072 -45.06238437
3073 -45.06238437
3074 -45.06238437
3075 -45.06238437
3076 -45.06238437
3077 -45.19787273
3078 -45.19788354
3079 -45.19788354
3080 -45.19788354
3081 -45.19788354
3082 -45.19788354
3083 -45.19788354
3084 -45.19788354
3085 -45.19788354
3086 -45.19788354
3087 -45.19788354
3088 -45.19788354
3089 -45.19788354
3090 -45.19788354
3091 -45.19788354
3092 -45.19788354
3093 -45.19788354
3094 -45.19788354
3095 -45.19788354
3096 -45.19788354
3097 -45.19788354
3098 -45.19788354
3099 -45.19788354
3100 -45.19788354
3101 -45.19788354
3102 -45.19788354
3103 -45.19788354
3104 -45.19788354
3105 -45.19788354
3106 -45.19788354
3107 -45.19788354
3108 -45.19788354
3109 -45.19788354
3110 -45.19788354
3111 -45.19788354
3112 -45.19788354
3113 -45.19788354
3114 -45.19788354
3115 -45.19788354
3116 -45.19788354
3117 -45.19788354
3118 -45.19788354
3119 -45.19788354
3120 -45.19788354
3121 -45.19788354
3122 -45.19788354
3123 -45.19788354
3124 -45.19788354
3125 -45.19788354
3126 -45.19788354
3127 -45.19788354
3128 -45.19788354
3129 -45.19788354
3130 -45.19788354
3131 -45.19788354
3132 -45.19788354
3133 -45.19788354
3134 -45.19788354
3135 -45.19788354
3136 -45.19788354
3137 -45.19788354
3138 -45.19788354
3139 -45.19788354
3140 -45.19788354
3141 -45.19788354
3142 -45.19788354
3143 -45.19788354
3144 -45.19788354
3145 -45.19788354
3146 -45.19788354
3147 -45.19788354
3148 -45.19788354
3149 -45.19788354
3150 -45.19788354
3151 -45.19788354
3152 -45.19788354
3153 -45.19788354
3154 -45.19788354
3155 -45.19788354
3156 -45.19788354
3157 -45.19788354
3158 -45.19788354
3159 -45.19788354
3160 -45.19788354
3161 -45.19788354
3162 -45.19788354
3163 -45.19788354
3164 -45.19788354
3165 -45.19788354
3166 -45.19788354
3167 -45.19788354
3168 -45.19788354
3169 -45.19788354
3170 -45.19788354
3171 -45.19788354
3172 -45.19788354
3173 -45.19788354
3174 -45.19788354
3175 -45.19788354
3176 -45.19788354
3177 -45.19788354
3178 -45.19788354
3179 -45.19788354
3180 -45.19788354
3181 -45.19788354
3182 -45.19788354
3183 -45.19788354
3184 -45.19788354
3185 -45.19788354
3186 -45.19788354
3187 -45.19788354
3188 -45.19788354
3189 -45.19788354
3190 -45.19788354
3191 -45.19788354
3192 -45.19788354
3193 -45.19788354
3194 -45.19788354
3195 -45.19788354
3196 -45.19788354
3197 -45.19788354
3198 -45.19788354
3199 -45.19788354
3200 -45.19788354
3201 -45.19788354
3202 -45.19788354
3203 -45.19788354
3204 -45.19788354
3205 -45.19788354
3206 -45.19788354
3207 -45.19788354
3208 -45.19788354
3209 -45.19788354
3210 -45.19788354
3211 -45.19788354
3212 -45.19788354
3213 -45.19788354
3214 -45.19788354
3215 -45.19788354
3216 -45.19788354
3217 -45.19788354
3218 -45.19788354
3219 -45.19788354
3220 -45.19788354
3221 -45.19788354
3222 -45.19788354
3223 -45.19788354
3224 -45.19788354
3225 -45.19788354
3226 -45.19788354
3227 -45.19788354
3228 -45.19788354
3229 -45.19788354
3230 -45.19788354
3231 -45.19788354
3232 -45.19788354
3233 -45.19788354
3234 -45.19788354
3235 -45.19788354
3236 -45.19788354
3237 -45.19788354
3238 -45.19788354
3239 -45.19788354
3240 -45.19788354
3241 -45.19788354
3242 -45.19788354
3243 -45.19788354
3244 -45.19788354
3245 -45.19788354
3246 -45.19788354
3247 -45.19788354
3248 -45.19788354
3249 -45.19788354
3250 -45.19788354
3251 -45.19788354
3252 -45.19788354
3253 -45.19788354
3254 -45.19788354
3255 -45.19788354
3256 -45.19788354
3257 -45.19788354
3258 -45.19788354
3259 -45.19788354
3260 -45.19788354
3261 -45.19788354
3262 -45.19788354
3263 -45.19788354
3264 -45.19788354
3265 -45.19788354
3266 -45.19788354
3267 -45.19788354
3268 -45.19788354
3269 -45.19788354
3270 -45.19788354
3271 -45.19788354
3272 -45.19788354
3273 -45.19788354
3274 -45.19788354
3275 -45.19788354
3276 -45.19788354
3277 -45.19788354
3278 -45.19788354
3279 -45.19788354
3280 -45.19788354
3281 -45.19788354
3282 -45.19788354
3283 -45.19788354
3284 -45.19788354
3285 -45.19788354
3286 -45.19788354
3287 -45.19788354
3288 -45.19788354
3289 -45.19788354
3290 -45.19788354
3291 -45.19788354
3292 -45.19788354
3293 -45.19788354
3294 -45.19788354
3295 -45.19788354
3296 -45.19788354
3297 -45.19788354
3298 -45.19788354
3299 -45.19788354
3300 -45.19788354
3301 -45.19788354
3302 -45.19788354
3303 -45.19788354
3304 -45.19788354
3305 -45.19788354
3306 -45.19788354
3307 -45.19788354
3308 -45.19788354
3309 -45.19788354
3310 -45.19788354
3311 -45.19788354
3312 -45.19788354
3313 -45.19788354
3314 -45.19788354
3315 -45.19788354
3316 -45.19788354
3317 -45.19788354
3318 -45.19788354
3319 -45.19788354
3320 -45.19788354
3321 -45.19788354
3322 -45.19788354
3323 -45.19788354
3324 -45.19788354
3325 -45.19788354
3326 -45.19788354
3327 -45.19788354
3328 -45.19788354
3329 -45.19788354
3330 -45.19788354
3331 -45.19788354
3332 -45.19788354
3333 -45.19788354
3334 -45.19788354
3335 -45.19788354
3336 -45.19788354
3337 -45.19788354
3338 -45.19788354
3339 -45.19788354
3340 -45.19788354
3341 -45.19788354
3342 -45.19788354
3343 -45.19788354
3344 -45.19788354
3345 -45.19788354
3346 -45.19788354
3347 -45.19788354
3348 -45.19788354
3349 -45.19788354
3350 -45.19788354
3351 -45.19788354
3352 -45.19788354
3353 -45.19788354
3354 -45.19788354
3355 -45.19788354
3356 -45.19788354
3357 -45.19788354
3358 -45.19788354
3359 -45.19788354
3360 -45.19788354
3361 -45.19788354
3362 -45.19788354
3363 -45.19788354
3364 -45.19788354
3365 -45.19788354
3366 -45.19788354
3367 -45.19788354
3368 -45.19788354
3369 -45.19788354
3370 -45.19788354
3371 -45.19788354
3372 -45.19788354
3373 -45.19788354
3374 -45.19788354
3375 -45.19788354
3376 -45.19788354
3377 -45.19788354
3378 -45.19788354
3379 -45.19788354
3380 -45.19788354
3381 -45.19788354
3382 -45.19788354
3383 -45.19788354
3384 -45.19788354
3385 -45.19788354
3386 -45.19788354
3387 -45.19788354
3388 -45.19788354
3389 -45.19788354
3390 -45.19788354
3391 -45.19788354
3392 -45.19788354
3393 -45.19788354
3394 -45.19788354
3395 -45.19788354
3396 -45.19788354
3397 -45.19788354
3398 -45.19788354
3399 -45.19788354
3400 -45.19788354
3401 -45.19788354
3402 -45.19788354
3403 -45.19788354
3404 -45.19788354
3405 -45.19788354
3406 -45.19788354
3407 -45.19788354
3408 -45.19788354
3409 -45.19788354
3410 -45.19788354
3411 -45.19788354
3412 -45.19788354
3413 -45.19788354
3414 -45.19788354
3415 -45.19788354
3416 -45.19788354
3417 -45.19788354
3418 -45.19788354
3419 -45.19788354
3420 -45.19788354
3421 -45.19788354
3422 -45.19788354
3423 -45.19788354
3424 -45.19788354
3425 -45.19788354
3426 -45.19788354
3427 -45.19788354
3428 -45.19788354
3429 -45.19788354
3430 -45.19788354
3431 -45.19788354
3432 -45.19788354
3433 -45.19788354
3434 -45.19788354
3435 -45.19788354
3436 -45.19788354
3437 -45.19788354
3438 -45.19788354
3439 -45.19788354
3440 -45.19788354
3441 -45.19788354
3442 -45.19788354
3443 -45.19788354
3444 -45.19788354
3445 -45.19788354
3446 -45.19788354
3447 -45.19788354
3448 -45.19788354
3449 -45.19788354
3450 -45.19788354
3451 -45.19788354
3452 -45.19788354
3453 -45.19788354
3454 -45.19788354
3455 -45.19788354
3456 -45.19788354
3457 -45.19788354
3458 -45.19788354
3459 -45.19788354
3460 -45.19788354
3461 -45.19788354
3462 -45.19788354
3463 -45.19788354
3464 -45.19788354
3465 -45.19788354
3466 -45.19788354
3467 -45.19788354
3468 -45.19788354
3469 -45.19788354
3470 -45.19788354
3471 -45.19788354
3472 -45.19788354
3473 -45.19788354
3474 -45.19788354
3475 -45.19788354
3476 -45.19788354
3477 -45.19788354
3478 -45.19788354
3479 -45.19788354
3480 -45.19788354
3481 -45.19788354
3482 -45.19788354
3483 -45.19788354
3484 -45.19788354
3485 -45.19788354
3486 -45.19788354
3487 -45.19788354
3488 -45.19788354
3489 -45.19788354
3490 -45.19788354
3491 -45.19788354
3492 -45.19788354
3493 -45.19788354
3494 -45.19788354
3495 -45.19788354
3496 -45.19788354
3497 -45.19788354
3498 -45.19788354
3499 -45.19788354
3500 -45.19788354
3501 -45.19788354
3502 -45.19788354
3503 -45.19788354
3504 -45.19788354
3505 -45.19788354
3506 -45.19788354
3507 -45.19788354
3508 -45.19788354
3509 -45.19788354
3510 -45.19788354
3511 -45.19788354
3512 -45.19788354
3513 -45.19788354
3514 -45.19788354
3515 -45.19788354
3516 -45.19788354
3517 -45.19788354
3518 -45.19788354
3519 -45.19788354
3520 -45.19788354
3521 -45.19788354
3522 -45.19788354
3523 -45.19788354
3524 -45.19788354
3525 -45.19788354
3526 -45.19788354
3527 -45.19788354
3528 -45.19788354
3529 -45.19788354
3530 -45.19788354
3531 -45.19788354
3532 -45.19788354
3533 -45.19788354
3534 -45.19788354
3535 -45.19788354
3536 -45.19788354
3537 -45.19788354
3538 -45.19788354
3539 -45.19788354
3540 -45.19788354
3541 -45.19788354
3542 -45.19788354
3543 -45.19788354
3544 -45.19788354
3545 -45.19788354
3546 -45.19788354
3547 -45.19788354
3548 -45.19788354
3549 -45.19788354
3550 -45.19788354
3551 -45.19788354
3552 -45.19788354
3553 -45.19788354
3554 -45.19788354
3555 -45.19788354
3556 -45.19788354
3557 -45.19788354
3558 -45.19788354
3559 -45.19788354
3560 -45.19788354
3561 -45.19788354
3562 -45.19788354
3563 -45.19788354
3564 -45.19788354
3565 -45.19788354
3566 -45.19788354
3567 -45.19788354
3568 -45.19788354
3569 -45.19788354
3570 -45.19788354
3571 -45.19788354
3572 -45.19788354
3573 -45.19788354
3574 -45.19788354
3575 -45.19788354
3576 -45.19788354
3577 -45.19788354
3578 -45.19788354
3579 -45.19788354
3580 -45.19788354
3581 -45.19788354
3582 -45.19788354
3583 -45.19788354
3584 -45.19788354
3585 -45.19788354
3586 -45.19788354
3587 -45.19788354
3588 -45.19788354
3589 -45.19788354
3590 -45.19788354
3591 -45.19788354
3592 -45.19788354
3593 -45.19788354
3594 -45.19788354
3595 -45.19788354
3596 -45.19788354
3597 -45.19788354
3598 -45.19788354
3599 -45.19788354
3600 -45.19788354
3601 -45.19788354
3602 -45.19788354
3603 -45.19788354
3604 -45.19788354
3605 -45.19788354
3606 -45.19788354
3607 -45.19788354
3608 -45.19788354
3609 -45.19788354
3610 -45.19788354
3611 -45.19788354
3612 -45.19788354
3613 -45.19788354
3614 -45.19788354
3615 -45.19788354
3616 -45.19788354
3617 -45.19788354
3618 -45.19788354
3619 -45.19788354
3620 -45.19788354
3621 -45.19788354
3622 -45.19788354
3623 -45.19788354
3624 -45.19788354
3625 -45.19788354
3626 -45.19788354
3627 -45.19788354
3628 -45.19788354
3629 -45.19788354
3630 -45.19788354
3631 -45.19788354
3632 -45.19788354
3633 -45.19788354
3634 -45.19788354
3635 -45.19788354
3636 -45.19788354
3637 -45.19788354
3638 -45.19788354
3639 -45.19788354
3640 -45.19788354
3641 -45.19788354
3642 -45.19788354
3643 -45.19788354
3644 -45.19788354
3645 -45.19788354
3646 -45.19788354
3647 -45.19788354
3648 -45.19788354
3649 -45.19788354
3650 -45.19788354
3651 -45.19788354
3652 -45.19788354
3653 -45.19788354
3654 -45.19788354
3655 -45.19788354
3656 -45.19788354
3657 -45.19788354
3658 -45.19788354
3659 -45.19788354
3660 -45.19788354
3661 -45.19788354
3662 -45.19788354
3663 -45.19788354
3664 -45.19788354
3665 -45.19788354
3666 -45.19788354
3667 -45.19788354
3668 -45.19788354
3669 -45.19788354
3670 -45.19788354
3671 -45.19788354
3672 -45.19788354
3673 -45.19788354
3674 -45.19788354
3675 -45.19788354
3676 -45.19788354
3677 -45.19788354
3678 -45.19788354
3679 -45.19788354
3680 -45.19788354
3681 -45.19788354
3682 -45.19788354
3683 -45.19788354
3684 -45.19788354
3685 -45.19788354
3686 -45.19788354
3687 -45.19788354
3688 -45.19788354
3689 -45.19788354
3690 -45.19788354
3691 -45.36012992
3692 -45.36012992
3693 -45.36012992
3694 -45.36012992
3695 -45.36012992
3696 -45.36012994
3697 -45.36013057
3698 -45.3601333
3699 -45.3601333
3700 -45.3601333
3701 -45.3601333
3702 -45.3601333
3703 -45.3601333
3704 -45.3601333
3705 -45.3601333
3706 -45.3601333
3707 -45.3601333
3708 -45.3601333
3709 -45.3601333
3710 -45.3601333
3711 -45.3601333
3712 -45.3601333
3713 -45.3601333
3714 -45.3601333
3715 -45.3601333
3716 -45.3601333
3717 -45.3601333
3718 -45.3601333
3719 -45.3601333
3720 -45.3601333
3721 -45.3601333
3722 -45.3601333
3723 -45.3601333
3724 -45.3601333
3725 -45.3601333
3726 -45.3601333
3727 -45.3601333
3728 -45.36013344
3729 -45.36013344
3730 -45.36013344
3731 -45.36013344
3732 -45.36013344
3733 -45.36013344
3734 -45.36013344
3735 -45.36013344
3736 -45.36013344
3737 -45.36013344
3738 -45.36013344
3739 -45.36013344
3740 -45.36013344
3741 -45.36013344
3742 -45.36013344
3743 -45.36013344
3744 -45.36013344
3745 -45.36013344
3746 -45.36013344
3747 -45.36013344
3748 -45.36013344
3749 -45.36013344
3750 -45.36013344
3751 -45.36013344
3752 -45.36013344
3753 -45.36013344
3754 -45.36013344
3755 -45.36013344
3756 -45.36013344
3757 -45.36013344
3758 -45.36013344
3759 -45.36013344
3760 -45.36013344
3761 -45.36013344
3762 -45.36013344
3763 -45.36013344
3764 -45.36013344
3765 -45.36013344
3766 -45.36013344
3767 -45.36013344
3768 -45.36013344
3769 -45.36013344
3770 -45.36013344
3771 -45.36013344
3772 -45.36013344
3773 -45.36013344
3774 -45.36013344
3775 -45.36013344
3776 -45.36013344
3777 -45.36013344
3778 -45.36013344
3779 -45.36013344
3780 -45.36013344
3781 -45.36013344
3782 -45.36013344
3783 -45.36013344
3784 -45.36013344
3785 -45.36013344
3786 -45.36013344
3787 -45.36013344
3788 -45.36013344
3789 -45.36013344
3790 -45.36013344
3791 -45.36013344
3792 -45.36013344
3793 -45.36013344
3794 -45.36013344
3795 -45.36013344
3796 -45.36013344
3797 -45.36013344
3798 -45.36013344
3799 -45.36013344
3800 -45.36013344
3801 -45.36013344
3802 -45.36013344
3803 -45.36013344
3804 -45.36013344
3805 -45.36013344
3806 -45.36013344
3807 -45.36013344
3808 -45.36013344
3809 -45.36013344
3810 -45.36013344
3811 -45.36013344
3812 -45.36013344
3813 -45.36013344
3814 -45.36013344
3815 -45.36013344
3816 -45.36013344
3817 -45.36013344
3818 -45.36013344
3819 -45.36013344
3820 -45.36013344
3821 -45.36013344
3822 -45.36013344
3823 -45.36013344
3824 -45.36013344
3825 -45.36013344
3826 -45.36013344
3827 -45.36013344
3828 -45.36013344
3829 -45.36013344
3830 -45.36013344
3831 -45.36013344
3832 -45.36013344
3833 -45.36013344
3834 -45.36013344
3835 -45.36013344
3836 -45.36013344
3837 -45.36013344
3838 -45.36013344
3839 -45.36013344
3840 -45.36013344
3841 -45.36013344
3842 -45.36013344
3843 -45.36013344
3844 -45.36013344
3845 -45.36013344
3846 -45.36013344
3847 -45.36013344
3848 -45.36013344
3849 -45.36013344
3850 -45.36013344
3851 -45.36013344
3852 -45.36013344
3853 -45.36013344
3854 -45.36013344
3855 -45.36013344
3856 -45.36013344
3857 -45.36013344
3858 -45.36013344
3859 -45.36013344
3860 -45.36013344
3861 -45.36013344
3862 -45.36013344
3863 -45.36013344
3864 -45.36013344
3865 -45.36013344
3866 -45.36013344
3867 -45.36013344
3868 -45.36013344
3869 -45.36013344
3870 -45.36013344
3871 -45.36013344
3872 -45.36013344
3873 -45.36013344
3874 -45.36013344
3875 -45.36013344
3876 -45.36013344
3877 -45.36013344
3878 -45.36013344
3879 -45.36013344
3880 -45.36013344
3881 -45.36013344
3882 -45.36013344
3883 -45.36013344
3884 -45.36013344
3885 -45.36013344
3886 -45.36013344
3887 -45.36013344
3888 -45.36013344
3889 -45.36013344
3890 -45.36013344
3891 -45.36013344
3892 -45.36013344
3893 -45.36013344
3894 -45.36013344
3895 -45.36013344
3896 -45.36013344
3897 -45.36013344
3898 -45.36013344
3899 -45.36013344
3900 -45.36013344
3901 -45.36013344
3902 -45.36013344
3903 -45.36013344
3904 -45.36013344
3905 -45.36013344
3906 -45.36013344
3907 -45.36013344
3908 -45.36013344
3909 -45.36013344
3910 -45.36013344
3911 -45.36013344
3912 -45.36013344
3913 -45.36013344
3914 -45.36013344
3915 -45.36013344
3916 -45.36013344
3917 -45.36013344
3918 -45.36013344
3919 -45.36013344
3920 -45.36013344
3921 -45.36013344
3922 -45.36013344
3923 -45.36013344
3924 -45.36013344
3925 -45.36013344
3926 -45.36013344
3927 -45.36013344
3928 -45.36013344
3929 -45.36013344
3930 -45.36013344
3931 -45.36013344
3932 -45.36013344
3933 -45.36013344
3934 -45.36013344
3935 -45.36013344
3936 -45.36013344
3937 -45.36013344
3938 -45.36013344
3939 -45.36013344
3940 -45.36013344
3941 -45.36013344
3942 -45.36013344
3943 -45.36013344
3944 -45.36013344
3945 -45.36013344
3946 -45.36013344
3947 -45.36013344
3948 -45.36013344
3949 -45.36013344
3950 -45.36013344
3951 -45.36013344
3952 -45.36013344
3953 -45.36013344
3954 -45.36013344
3955 -45.36013344
3956 -45.36013344
3957 -45.36013344
3958 -45.36013344
3959 -45.36013344
3960 -45.36013344
3961 -45.36013344
3962 -45.36013344
3963 -45.36013344
3964 -45.36013344
3965 -45.36013344
3966 -45.36013344
3967 -45.36013344
3968 -45.36013344
3969 -45.36013344
3970 -45.36013344
3971 -45.36013344
3972 -45.36013344
3973 -45.36013344
3974 -45.36013344
3975 -45.36013344
3976 -45.36013344
3977 -45.36013344
3978 -45.36013344
3979 -45.36013344
3980 -45.36013344
3981 -45.3601344
3982 -45.3601344
3983 -45.3601344
3984 -45.3601344
3985 -45.3601344
3986 -45.3601344
3987 -45.3601344
3988 -45.3601344
3989 -45.3601344
3990 -45.3601344
3991 -45.3601344
3992 -45.3601344
3993 -45.3601344
3994 -45.3601344
3995 -45.3601344
3996 -45.3601344
3997 -45.3601344
3998 -45.3601344
3999 -45.3601344
4000 -45.3601344
4001 -45.3601344
4002 -45.3601344
4003 -45.3601344
4004 -45.3601344
4005 -45.3601344
4006 -45.3601344
4007 -45.3601344
4008 -45.3601344
4009 -45.3601344
4010 -45.3601344
4011 -45.3601344
4012 -45.3601344
4013 -45.3601344
4014 -45.3601344
4015 -45.3601344
4016 -45.3601344
4017 -45.3601344
4018 -45.3601344
4019 -45.3601344
4020 -45.3601344
4021 -45.3601344
4022 -45.3601344
4023 -45.3601344
4024 -45.3601344
4025 -45.3601344
4026 -45.3601344
4027 -45.3601344
4028 -45.3601344
4029 -45.3601344
4030 -45.3601344
4031 -45.3601344
4032 -45.3601344
4033 -45.3601344
4034 -45.3601344
4035 -45.3601344
4036 -45.3601344
4037 -45.3601344
4038 -45.3601344
4039 -45.3601344
4040 -45.3601344
4041 -45.3601344
4042 -45.3601344
4043 -45.3601344
4044 -45.3601344
4045 -45.3601344
4046 -45.3601344
4047 -45.3601344
4048 -45.3601344
4049 -45.3601344
4050 -45.3601344
4051 -45.3601344
4052 -45.3601344
4053 -45.3601344
4054 -45.3601344
4055 -45.3601344
4056 -45.3601344
4057 -45.3601344
4058 -45.3601344
4059 -45.3601344
4060 -45.3601344
4061 -45.3601344
4062 -45.3601344
4063 -45.3601344
4064 -45.3601344
4065 -45.3601344
4066 -45.3601344
4067 -45.3601344
4068 -45.3601344
4069 -45.3601344
4070 -45.3601344
4071 -45.3601344
4072 -45.3601344
4073 -45.3601344
4074 -45.3601344
4075 -45.3601344
4076 -45.3601344
4077 -45.3601344
4078 -45.3601344
4079 -45.3601344
4080 -45.3601344
4081 -45.3601344
4082 -45.3601344
4083 -45.3601344
4084 -45.3601344
4085 -45.3601344
4086 -45.3601344
4087 -45.3601344
4088 -45.3601344
4089 -45.3601344
4090 -45.3601344
4091 -45.3601344
4092 -45.3601344
4093 -45.3601344
4094 -45.3601344
4095 -45.3601344
4096 -45.3601344
4097 -45.3601344
4098 -45.3601344
4099 -45.3601344
4100 -45.3601344
4101 -45.3601344
4102 -45.3601344
4103 -45.3601344
4104 -45.3601344
4105 -45.3601344
4106 -45.3601344
4107 -45.3601344
4108 -45.3601344
4109 -45.3601344
4110 -45.3601344
4111 -45.3601344
4112 -45.3601344
4113 -45.3601344
4114 -45.3601344
4115 -45.3601344
4116 -45.3601344
4117 -45.3601344
4118 -45.3601344
4119 -45.3601344
4120 -45.3601344
4121 -45.3601344
4122 -45.3601344
4123 -45.3601344
4124 -45.3601344
4125 -45.3601344
4126 -45.3601344
4127 -45.3601344
4128 -45.3601344
4129 -45.3601344
4130 -45.3601344
4131 -45.3601344
4132 -45.3601344
4133 -45.3601344
4134 -45.3601344
4135 -45.3601344
4136 -45.3601344
4137 -45.3601344
4138 -45.3601344
4139 -45.3601344
4140 -45.3601344
4141 -45.3601344
4142 -45.3601344
4143 -45.3601344
4144 -45.3601344
4145 -45.3601344
4146 -45.3601344
4147 -45.3601344
4148 -45.3601344
4149 -45.3601344
4150 -45.3601344
4151 -45.3601344
4152 -45.3601344
4153 -45.3601344
4154 -45.3601344
4155 -45.3601344
4156 -45.3601344
4157 -45.3601344
4158 -45.3601344
4159 -45.3601344
4160 -45.3601344
4161 -45.3601344
4162 -45.3601344
4163 -45.3601344
4164 -45.3601344
4165 -45.3601344
4166 -45.3601344
4167 -45.3601344
4168 -45.3601344
4169 -45.3601344
4170 -45.3601344
4171 -45.3601344
4172 -45.3601344
4173 -45.3601344
4174 -45.3601344
4175 -45.3601344
4176 -45.3601344
4177 -45.3601344
4178 -45.3601344
4179 -45.3601344
4180 -45.3601344
4181 -45.3601344
4182 -45.3601344
4183 -45.3601344
4184 -45.3601344
4185 -45.3601344
4186 -45.3601344
4187 -45.3601344
4188 -45.3601344
4189 -45.3601344
4190 -45.3601344
4191 -45.3601344
4192 -45.3601344
4193 -45.3601344
4194 -45.3601344
4195 -45.3601344
4196 -45.3601344
4197 -45.3601344
4198 -45.3601344
4199 -45.3601344
4200 -45.3601344
4201 -45.3601344
4202 -45.3601344
4203 -45.3601344
4204 -45.3601344
4205 -45.3601344
4206 -45.3601344
4207 -45.3601344
4208 -45.3601344
4209 -45.3601344
4210 -45.3601344
4211 -45.3601344
4212 -45.3601344
4213 -45.3601344
4214 -45.3601344
4215 -45.3601344
4216 -45.3601344
4217 -45.3601344
4218 -45.3601344
4219 -45.3601344
4220 -45.3601344
4221 -45.3601344
4222 -45.3601344
4223 -45.3601344
4224 -45.3601344
4225 -45.3601344
4226 -45.3601344
4227 -45.3601344
4228 -45.3601344
4229 -45.3601344
4230 -45.3601344
4231 -45.3601344
4232 -45.3601344
4233 -45.3601344
4234 -45.3601344
4235 -45.3601344
4236 -45.3601344
4237 -45.3601344
4238 -45.3601344
4239 -45.3601344
4240 -45.3601344
4241 -45.3601344
4242 -45.3601344
4243 -45.3601344
4244 -45.3601344
4245 -45.3601344
4246 -45.3601344
4247 -45.3601344
4248 -45.3601344
4249 -45.3601344
4250 -45.3601344
4251 -45.3601344
4252 -45.3601344
4253 -45.3601344
4254 -45.3601344
4255 -45.3601344
4256 -45.3601344
4257 -45.3601344
4258 -45.3601344
4259 -45.3601344
4260 -45.3601344
4261 -45.3601344
4262 -45.3601344
4263 -45.3601344
4264 -45.3601344
4265 -45.3601344
4266 -45.3601344
4267 -45.3601344
4268 -45.3601344
4269 -45.3601344
4270 -45.3601344
4271 -45.3601344
4272 -45.3601344
4273 -45.3601344
4274 -45.3601344
4275 -45.3601344
4276 -45.3601344
4277 -45.3601344
4278 -45.3601344
4279 -45.3601344
4280 -45.3601344
4281 -45.3601344
4282 -45.3601344
4283 -45.3601344
4284 -45.3601344
4285 -45.3601344
4286 -45.3601344
4287 -45.36013591
4288 -45.36013591
4289 -45.36013591
4290 -45.36013591
4291 -45.36013591
4292 -45.36013591
4293 -45.36013591
4294 -45.36013591
4295 -45.36013591
4296 -45.36013591
4297 -45.36013591
4298 -45.36013591
4299 -45.36013591
4300 -45.36013591
4301 -45.36013591
4302 -45.36013591
4303 -45.36013591
4304 -45.36013591
4305 -45.43313547
4306 -45.43313547
4307 -45.43313573
4308 -45.43313573
4309 -45.43313877
4310 -45.43313877
4311 -45.43313877
4312 -45.43313877
4313 -45.43313877
4314 -45.43313877
4315 -45.43313877
4316 -45.43313877
4317 -45.43313877
4318 -45.43313877
4319 -45.43313877
4320 -45.43313877
4321 -45.43313877
4322 -45.43313877
4323 -45.43313877
4324 -45.43313877
4325 -45.43313877
4326 -45.43313877
4327 -45.43313877
4328 -45.43313877
4329 -45.43313877
4330 -45.43313877
4331 -45.43313877
4332 -45.43313877
4333 -45.43313877
4334 -45.43313877
4335 -45.43313877
4336 -45.43313877
4337 -45.43313877
4338 -45.43313877
4339 -45.43313877
4340 -45.43313877
4341 -45.43313877
4342 -45.43313877
4343 -45.43313877
4344 -45.43313877
4345 -45.43313877
4346 -45.43313877
4347 -45.43313877
4348 -45.43313877
4349 -45.43313877
4350 -45.43313877
4351 -45.43313877
4352 -45.43313877
4353 -45.43313877
4354 -45.43313877
4355 -45.43313877
4356 -45.43313877
4357 -45.43313877
4358 -45.43313877
4359 -45.43313877
4360 -45.43313877
4361 -45.43313877
4362 -45.43313877
4363 -45.43313877
4364 -45.43313877
4365 -45.43313877
4366 -45.43313877
4367 -45.43313877
4368 -45.43313877
4369 -45.43313877
4370 -45.43313877
4371 -45.43313877
4372 -45.43313877
4373 -45.43313877
4374 -45.43313877
4375 -45.43313877
4376 -45.43313877
4377 -45.43313877
4378 -45.43313877
4379 -45.43313877
4380 -45.43313877
4381 -45.43313877
4382 -45.43313877
4383 -45.43313877
4384 -45.43313877
4385 -45.43313877
4386 -45.43313877
4387 -45.43313877
4388 -45.43313877
4389 -45.43313877
4390 -45.43313877
4391 -45.43313877
4392 -45.43313877
4393 -45.43313877
4394 -45.43313877
4395 -45.43313877
4396 -45.43313877
4397 -45.43313877
4398 -45.43313877
4399 -45.43313877
4400 -45.43313877
4401 -45.43313877
4402 -45.43313877
4403 -45.43313877
4404 -45.43313877
4405 -45.43313877
4406 -45.43313877
4407 -45.43313877
4408 -45.43313877
4409 -45.43313877
4410 -45.43313877
4411 -45.43313877
4412 -45.43313877
4413 -45.43313877
4414 -45.43313877
4415 -45.43313877
4416 -45.43313877
4417 -45.43313877
4418 -45.43313877
4419 -45.43313877
4420 -45.43313877
4421 -45.43313877
4422 -45.43313877
4423 -45.43313877
4424 -45.43313877
4425 -45.43313877
4426 -45.43313877
4427 -45.43313877
4428 -45.43313877
4429 -45.43313877
4430 -45.43313877
4431 -45.43313877
4432 -45.43313877
4433 -45.43313877
4434 -45.43313877
4435 -45.43313877
4436 -45.43313877
4437 -45.43313877
4438 -45.43313877
4439 -45.43313877
4440 -45.43313877
4441 -45.43313877
4442 -45.43313877
4443 -45.43313877
4444 -45.43313877
4445 -45.43313877
4446 -45.43313877
4447 -45.43313877
4448 -45.43313877
4449 -45.43313877
4450 -45.43313877
4451 -45.43313877
4452 -45.43313877
4453 -45.43313877
4454 -45.43313877
4455 -45.43313877
4456 -45.43313877
4457 -45.43313877
4458 -45.43313877
4459 -45.43313877
4460 -45.43313877
4461 -45.43313877
4462 -45.43313877
4463 -45.43313877
4464 -45.43313877
4465 -45.43313877
4466 -45.43313877
4467 -45.43313877
4468 -45.43313877
4469 -45.43313877
4470 -45.43313877
4471 -45.43313877
4472 -45.43313877
4473 -45.43313877
4474 -45.43313877
4475 -45.43313877
4476 -45.43313877
4477 -45.43313877
4478 -45.43313877
4479 -45.43313877
4480 -45.43313877
4481 -45.43313877
4482 -45.43313877
4483 -45.43313877
4484 -45.43313877
4485 -45.43313877
4486 -45.43313877
4487 -45.43313877
4488 -45.43313877
4489 -45.43313877
4490 -45.43313877
4491 -45.43313877
4492 -45.43313877
4493 -45.43313877
4494 -45.43313877
4495 -45.43313877
4496 -45.43313877
4497 -45.43313877
4498 -45.43313877
4499 -45.43313877
4500 -45.43313877
4501 -45.43313877
4502 -45.43313877
4503 -45.43313877
4504 -45.43313877
4505 -45.43313877
4506 -45.43313877
4507 -45.43313877
4508 -45.43313877
4509 -45.43313877
4510 -45.43313877
4511 -45.43313877
4512 -45.43313877
4513 -45.43313877
4514 -45.43313877
4515 -45.43313877
4516 -45.43313877
4517 -45.43313877
4518 -45.43313877
4519 -45.43313877
4520 -45.43313877
4521 -45.43313877
4522 -45.43313877
4523 -45.43313877
4524 -45.43313877
4525 -45.43313877
4526 -45.43313877
4527 -45.43313877
4528 -45.43313877
4529 -45.43313877
4530 -45.43313877
4531 -45.43313877
4532 -45.43313877
4533 -45.43313877
4534 -45.43313877
4535 -45.43313877
4536 -45.43313877
4537 -45.43313877
4538 -45.43313877
4539 -45.43313877
4540 -45.43313877
4541 -45.43313877
4542 -45.43313877
4543 -45.43313877
4544 -45.43313877
4545 -45.43313877
4546 -45.43313877
4547 -45.43313877
4548 -45.43313877
4549 -45.43313877
4550 -45.43313877
4551 -45.43313877
4552 -45.43313877
4553 -45.43313877
4554 -45.43313877
4555 -45.43313877
4556 -45.43313877
4557 -45.43313877
4558 -45.43313877
4559 -45.43313877
4560 -45.43313877
4561 -45.43313877
4562 -45.43313877
4563 -45.43313877
4564 -45.43313877
4565 -45.43313877
4566 -45.43313877
4567 -45.43313877
4568 -45.43313877
4569 -45.43313877
4570 -45.43313877
4571 -45.43313877
4572 -45.43313877
4573 -45.43313877
4574 -45.43313877
4575 -45.43313877
4576 -45.43313877
4577 -45.43313877
4578 -45.43313877
4579 -45.43313877
4580 -45.43313877
4581 -45.43313877
4582 -45.43313877
4583 -45.43313877
4584 -45.43313877
4585 -45.43313877
4586 -45.43313877
4587 -45.43313877
4588 -45.43313877
4589 -45.43313877
4590 -45.43313877
4591 -45.43313877
4592 -45.43313877
4593 -45.43313877
4594 -45.43313877
4595 -45.43313877
4596 -45.43313877
4597 -45.43313877
4598 -45.43313877
4599 -45.43313877
4600 -45.43313877
4601 -45.43313877
4602 -45.43313877
4603 -45.43313877
4604 -45.43313877
4605 -45.43313877
4606 -45.43313877
4607 -45.43313877
4608 -45.43313877
4609 -45.43313877
4610 -45.43313877
4611 -45.43313877
4612 -45.43313877
4613 -45.43313877
4614 -45.43313877
4615 -45.43313877
4616 -45.43313877
4617 -45.43313877
4618 -45.43313877
4619 -45.43313877
4620 -45.43313877
4621 -45.43313877
4622 -45.43313877
4623 -45.43313877
4624 -45.43313877
4625 -45.43313877
4626 -45.43313877
4627 -45.43313877
4628 -45.43313877
4629 -45.43313877
4630 -45.43313877
4631 -45.43313877
4632 -45.43313877
4633 -45.43313877
4634 -45.43313877
4635 -45.43313877
4636 -45.43313877
4637 -45.43313877
4638 -45.43313877
4639 -45.43313877
4640 -45.43313877
4641 -45.43313877
4642 -45.43313877
4643 -45.43313877
4644 -45.43313877
4645 -45.43313877
4646 -45.43313877
4647 -45.43313877
4648 -45.43313877
4649 -45.43313877
4650 -45.43313877
4651 -45.43313877
4652 -45.43313877
4653 -45.43313877
4654 -45.43313877
4655 -45.43313877
4656 -45.43313877
4657 -45.43313877
4658 -45.43313877
4659 -45.43313877
4660 -45.43313877
4661 -45.43313877
4662 -45.43313877
4663 -45.43313877
4664 -45.43313877
4665 -45.43313877
4666 -45.43313877
4667 -45.43313877
4668 -45.43313877
4669 -45.43313877
4670 -45.43313877
4671 -45.43313877
4672 -45.43313877
4673 -45.43313877
4674 -45.43313877
4675 -45.43313877
4676 -45.43313877
4677 -45.43313877
4678 -45.43313877
4679 -45.43313877
4680 -45.43313877
4681 -45.43313877
4682 -45.43313877
4683 -45.43313877
4684 -45.43313877
4685 -45.43313877
4686 -45.43313877
4687 -45.43313877
4688 -45.43313877
4689 -45.43313877
4690 -45.43313877
4691 -45.43313877
4692 -45.43313877
4693 -45.43313877
4694 -45.43313877
4695 -45.43313877
4696 -45.43313877
4697 -45.43313877
4698 -45.43313877
4699 -45.43313877
4700 -45.43313877
4701 -45.43313877
4702 -45.43313877
4703 -45.43313877
4704 -45.43313877
4705 -45.43313877
4706 -45.43313877
4707 -45.43313877
4708 -45.43313877
4709 -45.43313877
4710 -45.43313877
4711 -45.43313877
4712 -45.43313877
4713 -45.43313877
4714 -45.43313877
4715 -45.43313877
4716 -45.43313877
4717 -45.43313877
4718 -45.43313877
4719 -45.43313877
4720 -45.43313877
4721 -45.43313877
4722 -45.43313877
4723 -45.43313877
4724 -45.43313877
4725 -45.43313877
4726 -45.43313877
4727 -45.43313877
4728 -45.43313877
4729 -45.43313877
4730 -45.43313877
4731 -45.43313877
4732 -45.43313877
4733 -45.43313877
4734 -45.43313877
4735 -45.43313877
4736 -45.43313877
4737 -45.43313877
4738 -45.43313877
4739 -45.43313877
4740 -45.43313877
4741 -45.43313877
4742 -45.43313877
4743 -45.43313877
4744 -45.43313877
4745 -45.43313877
4746 -45.43313877
4747 -45.43313877
4748 -45.43313877
4749 -45.43313877
4750 -45.43313877
4751 -45.43313877
4752 -45.43313877
4753 -45.43313877
4754 -45.43313877
4755 -45.43313877
4756 -45.43313877
4757 -45.43313877
4758 -45.43313877
4759 -45.43313877
4760 -45.43313877
4761 -45.43313877
4762 -45.43313877
4763 -45.43313877
4764 -45.43313877
4765 -45.43313877
4766 -45.43313877
4767 -45.43313877
4768 -45.43313877
4769 -45.43313877
4770 -45.43313877
4771 -45.43313877
4772 -45.43313877
4773 -45.43313877
4774 -45.43313877
4775 -45.43313877
4776 -45.43313877
4777 -45.43313877
4778 -45.43313877
4779 -45.43313877
4780 -45.43313877
4781 -45.43313877
4782 -45.43313877
4783 -45.43313877
4784 -45.43313877
4785 -45.43313877
4786 -45.43313877
4787 -45.43313877
4788 -45.43313877
4789 -45.43313877
4790 -45.43313877
4791 -45.43313877
4792 -45.43313877
4793 -45.43313877
4794 -45.43313877
4795 -45.43313877
4796 -45.43313877
4797 -45.43313877
4798 -45.43313877
4799 -45.43313877
4800 -45.43313877
4801 -45.43313967
4802 -45.43313967
4803 -45.43313967
4804 -45.43313967
4805 -45.43313967
4806 -45.43313967
4807 -45.43313967
4808 -45.43313967
4809 -45.43313967
4810 -45.43313967
4811 -45.43313967
4812 -45.43313967
4813 -45.43313967
4814 -45.43313967
4815 -45.43313967
4816 -45.43313967
4817 -45.43313967
4818 -45.43313967
4819 -45.43313967
4820 -45.43313967
4821 -45.43313967
4822 -45.43313967
4823 -45.43313967
4824 -45.43313967
4825 -45.43313967
4826 -45.43313967
4827 -45.43313967
4828 -45.43313967
4829 -45.43313967
4830 -45.43313967
4831 -45.43313967
4832 -45.43313967
4833 -45.43313967
4834 -45.43313967
4835 -45.43313967
4836 -45.43313967
4837 -45.43313967
4838 -45.43313967
4839 -45.43313967
4840 -45.43313967
4841 -45.43313967
4842 -45.43313967
4843 -45.43313967
4844 -45.43313967
4845 -45.43313967
4846 -45.43313967
4847 -45.43313967
4848 -45.43313967
4849 -45.43313967
4850 -45.43313967
4851 -45.43313967
4852 -45.43313967
4853 -45.43313967
4854 -45.43313967
4855 -45.43313967
4856 -45.43313967
4857 -45.43313967
4858 -45.43313967
4859 -45.43313967
4860 -45.43313967
4861 -45.43313967
4862 -45.43313967
4863 -45.43313967
4864 -45.43313967
4865 -45.43313967
4866 -45.43313967
4867 -45.43313967
4868 -45.43313967
4869 -45.43313967
4870 -45.43313967
4871 -45.43313967
4872 -45.43313967
4873 -45.43313967
4874 -45.43313967
4875 -45.43313967
4876 -45.43313967
4877 -45.43313967
4878 -45.43313967
4879 -45.43313967
4880 -45.43313967
4881 -45.43313967
4882 -45.43313967
4883 -45.43313967
4884 -45.43313967
4885 -45.43313967
4886 -45.43313967
4887 -45.43313967
4888 -45.43313967
4889 -45.43313967
4890 -45.43313967
4891 -45.43313967
4892 -45.43313967
4893 -45.43313967
4894 -45.43313967
4895 -45.43313967
4896 -45.43313967
4897 -45.43313967
4898 -45.43313967
4899 -45.43313967
4900 -45.43313967
4901 -45.43313967
4902 -45.43313967
4903 -45.43313967
4904 -45.43313967
4905 -45.43313967
4906 -45.43313967
4907 -45.43313967
4908 -45.43313967
4909 -45.43313967
4910 -45.43313967
4911 -45.43313967
4912 -45.43313967
4913 -45.43313967
4914 -45.43313967
4915 -45.43313967
4916 -45.43313967
4917 -45.43313967
4918 -45.43313967
4919 -45.5305347
4920 -45.5305347
4921 -45.5305347
4922 -45.5305347
4923 -45.53053716
4924 -45.53053716
4925 -45.53053716
4926 -45.53053716
4927 -45.53053716
4928 -45.53053716
4929 -45.53053716
4930 -45.53053716
4931 -45.53053716
4932 -45.53053716
4933 -45.53053716
4934 -45.53053716
4935 -45.53053716
4936 -45.53053716
4937 -45.53053716
4938 -45.53053716
4939 -45.53053716
4940 -45.53053716
4941 -45.53053716
4942 -45.53053716
4943 -45.53053716
4944 -45.53053716
4945 -45.53053716
4946 -45.53053716
4947 -45.53053716
4948 -45.53053716
4949 -45.53053716
4950 -45.53053716
4951 -45.53053716
4952 -45.53053716
4953 -45.53053716
4954 -45.53053716
4955 -45.53053716
4956 -45.53053716
4957 -45.53053716
4958 -45.53053716
4959 -45.53053716
4960 -45.53053716
4961 -45.53053716
4962 -45.53053716
4963 -45.53053716
4964 -45.53053716
4965 -45.53053716
4966 -45.53053716
4967 -45.53053716
4968 -45.53053716
4969 -45.53053716
4970 -45.53053716
4971 -45.53053716
4972 -45.53053716
4973 -45.53053716
4974 -45.53053716
4975 -45.53053716
4976 -45.53053716
4977 -45.53053716
4978 -45.53053716
4979 -45.53053716
4980 -45.53053716
4981 -45.53053716
4982 -45.53053716
4983 -45.53053716
4984 -45.53053716
4985 -45.53053716
4986 -45.53053716
4987 -45.53053716
4988 -45.53053716
4989 -45.53053716
4990 -45.53053716
4991 -45.53053716
4992 -45.53053716
4993 -45.53053716
4994 -45.53053716
4995 -45.53053716
4996 -45.53053716
4997 -45.53053716
4998 -45.53053716
4999 -45.53053716
5000 -45.53053716
5001 -45.53053716
5002 -45.53053716
5003 -45.53053716
5004 -45.53053716
5005 -45.53053716
5006 -45.53053716
5007 -45.53053716
5008 -45.53053716
5009 -45.53053716
5010 -45.53053716
5011 -45.53053716
5012 -45.53053716
5013 -45.53053716
5014 -45.53053716
5015 -45.53053716
5016 -45.53053716
5017 -45.53053716
5018 -45.53053716
5019 -45.53053716
5020 -45.53053716
5021 -45.53053716
5022 -45.53053716
5023 -45.53053716
5024 -45.53053716
5025 -45.53053716
5026 -45.53053716
5027 -45.53053716
5028 -45.53053716
5029 -45.53053716
5030 -45.53053716
5031 -45.53053716
5032 -45.53053716
5033 -45.53053716
5034 -45.53053716
5035 -45.53053716
5036 -45.53053716
5037 -45.53053716
5038 -45.53053716
5039 -45.53053716
5040 -45.53053716
5041 -45.53053716
5042 -45.53053716
5043 -45.53053716
5044 -45.53053716
5045 -45.53053716
5046 -45.53053716
5047 -45.53053716
5048 -45.53053716
5049 -45.53053716
5050 -45.53053716
5051 -45.53053716
5052 -45.53053716
5053 -45.53053716
5054 -45.53053716
5055 -45.53053716
5056 -45.53053716
5057 -45.53053716
5058 -45.53053716
5059 -45.53053716
5060 -45.53053716
5061 -45.53053716
5062 -45.53053716
5063 -45.53053716
5064 -45.53053716
5065 -45.53053716
5066 -45.53053716
5067 -45.53053716
5068 -45.53053716
5069 -45.53053716
5070 -45.53053716
5071 -45.53053716
5072 -45.53053716
5073 -45.53053716
5074 -45.53053716
5075 -45.53053716
5076 -45.53053716
5077 -45.53053716
5078 -45.53053716
5079 -45.53053716
5080 -45.53053716
5081 -45.53053716
5082 -45.53053716
5083 -45.5305375
5084 -45.5305375
5085 -45.5305375
5086 -45.5305375
5087 -45.5305375
5088 -45.5305375
5089 -45.5305375
5090 -45.5305375
5091 -45.5305375
5092 -45.5305375
5093 -45.5305375
5094 -45.5305375
5095 -45.5305375
5096 -45.5305375
5097 -45.5305375
5098 -45.5305375
5099 -45.5305375
5100 -45.5305375
5101 -45.5305375
5102 -45.5305375
5103 -45.5305375
5104 -45.5305375
5105 -45.5305375
5106 -45.5305375
5107 -45.5305375
5108 -45.5305375
5109 -45.5305375
5110 -45.5305375
5111 -45.5305375
5112 -45.5305375
5113 -45.5305375
5114 -45.5305375
5115 -45.5305375
5116 -45.5305375
5117 -45.5305375
5118 -45.5305375
5119 -45.5305375
5120 -45.5305375
5121 -45.5305375
5122 -45.5305375
5123 -45.5305375
5124 -45.5305375
5125 -45.5305375
5126 -45.5305375
5127 -45.5305375
5128 -45.5305375
5129 -45.5305375
5130 -45.5305375
5131 -45.5305375
5132 -45.5305375
5133 -45.5305375
5134 -45.5305375
5135 -45.5305375
5136 -45.5305375
5137 -45.5305375
5138 -45.5305375
5139 -45.5305375
5140 -45.5305375
5141 -45.5305375
5142 -45.5305375
5143 -45.5305375
5144 -45.5305375
5145 -45.5305375
5146 -45.5305375
5147 -45.5305375
5148 -45.5305375
5149 -45.5305375
5150 -45.5305375
5151 -45.5305375
5152 -45.5305375
5153 -45.5305375
5154 -45.5305375
5155 -45.5305375
5156 -45.5305375
5157 -45.5305375
5158 -45.5305375
5159 -45.5305375
5160 -45.5305375
5161 -45.5305375
5162 -45.5305375
5163 -45.5305375
5164 -45.5305375
5165 -45.5305375
5166 -45.5305375
5167 -45.5305375
5168 -45.5305375
5169 -45.5305375
5170 -45.5305375
5171 -45.5305375
5172 -45.5305375
5173 -45.5305375
5174 -45.5305375
5175 -45.5305375
5176 -45.5305375
5177 -45.5305375
5178 -45.5305375
5179 -45.5305375
5180 -45.5305375
5181 -45.5305375
5182 -45.5305375
5183 -45.5305375
5184 -45.5305375
5185 -45.5305375
5186 -45.5305375
5187 -45.5305375
5188 -45.5305375
5189 -45.5305375
5190 -45.5305375
5191 -45.5305375
5192 -45.5305375
5193 -45.5305375
5194 -45.5305375
5195 -45.5305375
5196 -45.5305375
5197 -45.5305375
5198 -45.5305375
5199 -45.5305375
5200 -45.5305375
5201 -45.5305375
5202 -45.5305375
5203 -45.5305375
5204 -45.5305375
5205 -45.5305375
5206 -45.5305375
5207 -45.5305375
5208 -45.5305375
5209 -45.5305375
5210 -45.5305375
5211 -45.5305375
5212 -45.5305375
5213 -45.5305375
5214 -45.5305375
5215 -45.5305375
5216 -45.5305375
5217 -45.5305375
5218 -45.5305375
5219 -45.5305375
5220 -45.5305375
5221 -45.5305375
5222 -45.5305375
5223 -45.5305375
5224 -45.5305375
5225 -45.5305375
5226 -45.5305375
5227 -45.5305375
5228 -45.5305375
5229 -45.5305375
5230 -45.5305375
5231 -45.5305375
5232 -45.5305375
5233 -45.5305375
5234 -45.5305375
5235 -45.5305375
5236 -45.5305375
5237 -45.5305375
5238 -45.5305375
5239 -45.5305375
5240 -45.5305375
5241 -45.5305375
5242 -45.5305375
5243 -45.5305375
5244 -45.5305375
5245 -45.5305375
5246 -45.5305375
5247 -45.5305375
5248 -45.5305375
5249 -45.5305375
5250 -45.5305375
5251 -45.5305375
5252 -45.5305375
5253 -45.5305375
5254 -45.5305375
5255 -45.5305375
5256 -45.5305375
5257 -45.5305375
5258 -45.5305375
5259 -45.5305375
5260 -45.5305375
5261 -45.5305375
5262 -45.5305375
5263 -45.5305375
5264 -45.5305375
5265 -45.5305375
5266 -45.5305375
5267 -45.5305375
5268 -45.5305375
5269 -45.5305375
5270 -45.5305375
5271 -45.5305375
5272 -45.5305375
5273 -45.5305375
5274 -45.5305375
5275 -45.5305375
5276 -45.5305375
5277 -45.5305375
5278 -45.5305375
5279 -45.5305375
5280 -45.5305375
5281 -45.5305375
5282 -45.5305375
5283 -45.5305375
5284 -45.5305375
5285 -45.5305375
5286 -45.5305375
5287 -45.5305375
5288 -45.5305375
5289 -45.5305375
5290 -45.5305375
5291 -45.5305375
5292 -45.5305375
5293 -45.5305375
5294 -45.5305375
5295 -45.5305375
5296 -45.5305375
5297 -45.5305375
5298 -45.5305375
5299 -45.5305375
5300 -45.5305375
5301 -45.5305375
5302 -45.5305375
5303 -45.5305375
5304 -45.5305375
5305 -45.5305375
5306 -45.5305375
5307 -45.5305375
5308 -45.5305375
5309 -45.5305375
5310 -45.5305375
5311 -45.5305375
5312 -45.5305375
5313 -45.5305375
5314 -45.5305375
5315 -45.5305375
5316 -45.5305375
5317 -45.5305375
5318 -45.5305375
5319 -45.5305375
5320 -45.5305375
5321 -45.5305375
5322 -45.5305375
5323 -45.5305375
5324 -45.5305375
5325 -45.5305375
5326 -45.5305375
5327 -45.5305375
5328 -45.5305375
5329 -45.5305375
5330 -45.5305375
5331 -45.5305375
5332 -45.5305375
5333 -45.5305375
5334 -45.5305375
5335 -45.5305375
5336 -45.5305375
5337 -45.5305375
5338 -45.5305375
5339 -45.5305375
5340 -45.5305375
5341 -45.5305375
5342 -45.5305375
5343 -45.5305375
5344 -45.5305375
5345 -45.5305375
5346 -45.5305375
5347 -45.5305375
5348 -45.5305375
5349 -45.5305375
5350 -45.5305375
5351 -45.5305375
5352 -45.5305375
5353 -45.5305375
5354 -45.5305375
5355 -45.5305375
5356 -45.5305375
5357 -45.5305375
5358 -45.5305375
5359 -45.5305375
5360 -45.5305375
5361 -45.5305375
5362 -45.5305375
5363 -45.5305375
5364 -45.5305375
5365 -45.5305375
5366 -45.5305375
5367 -45.5305375
5368 -45.5305375
5369 -45.5305375
5370 -45.5305375
5371 -45.5305375
5372 -45.5305375
5373 -45.5305375
5374 -45.5305375
5375 -45.5305375
5376 -45.5305375
5377 -45.5305375
5378 -45.5305375
5379 -45.5305375
5380 -45.5305375
5381 -45.5305375
5382 -45.5305375
5383 -45.5305375
5384 -45.5305375
5385 -45.5305375
5386 -45.5305375
5387 -45.5305375
5388 -45.5305375
5389 -45.5305375
5390 -45.5305375
5391 -45.5305375
5392 -45.5305375
5393 -45.5305375
5394 -45.5305375
5395 -45.5305375
5396 -45.5305375
5397 -45.5305375
5398 -45.5305375
5399 -45.5305375
5400 -45.5305375
5401 -45.5305375
5402 -45.5305375
5403 -45.5305375
5404 -45.5305375
5405 -45.5305375
5406 -45.5305375
5407 -45.5305375
5408 -45.5305375
5409 -45.5305375
5410 -45.5305375
5411 -45.5305375
5412 -45.5305375
5413 -45.5305375
5414 -45.5305375
5415 -45.53053815
5416 -45.53053815
5417 -45.53053815
5418 -45.53053815
5419 -45.53053815
5420 -45.53053815
5421 -45.53053815
5422 -45.53053815
5423 -45.53053815
5424 -45.53053815
5425 -45.53053815
5426 -45.53053815
5427 -45.53053815
5428 -45.53053815
5429 -45.53053815
5430 -45.53053815
5431 -45.53053815
5432 -45.53053815
5433 -45.53053815
5434 -45.53053815
5435 -45.53053815
5436 -45.53053815
5437 -45.53053815
5438 -45.53053815
5439 -45.53053815
5440 -45.53053815
5441 -45.53053815
5442 -45.53053815
5443 -45.53053815
5444 -45.53053815
5445 -45.53053815
5446 -45.53053815
5447 -45.53053815
5448 -45.53053815
5449 -45.53053815
5450 -45.53053815
5451 -45.53053815
5452 -45.53053815
5453 -45.53053815
5454 -45.53053815
5455 -45.53053815
5456 -45.53053815
5457 -45.53053815
5458 -45.53053815
5459 -45.53053815
5460 -45.53053815
5461 -45.53053815
5462 -45.53053815
5463 -45.53053815
5464 -45.53053815
5465 -45.53053815
5466 -45.53053815
5467 -45.53053815
5468 -45.53053815
5469 -45.53053815
5470 -45.53053815
5471 -45.53053815
5472 -45.53053815
5473 -45.53053815
5474 -45.53053815
5475 -45.53053815
5476 -45.53053815
5477 -45.53053815
5478 -45.53053815
5479 -45.53053815
5480 -45.53053815
5481 -45.53053815
5482 -45.53053815
5483 -45.53053815
5484 -45.53053815
5485 -45.53053815
5486 -45.53053815
5487 -45.53053815
5488 -45.53053815
5489 -45.53053815
5490 -45.53053815
5491 -45.53053815
5492 -45.53053815
5493 -45.53053815
5494 -45.53053815
5495 -45.53053815
5496 -45.53053815
5497 -45.53053815
5498 -45.53053815
5499 -45.53053815
5500 -45.53053815
5501 -45.53053815
5502 -45.53053815
5503 -45.53053815
5504 -45.53053815
5505 -45.53053815
5506 -45.53053815
5507 -45.53053815
5508 -45.53053837
5509 -45.53053837
5510 -45.53053837
5511 -45.53053837
5512 -45.53053837
5513 -45.53053837
5514 -45.53053837
5515 -45.53053837
5516 -45.53053837
5517 -45.53053837
5518 -45.53053837
5519 -45.53053837
5520 -45.53053837
5521 -45.53053837
5522 -45.53053837
5523 -45.53053837
5524 -45.53053837
5525 -45.53053837
5526 -45.53053837
5527 -45.53053837
5528 -45.53053837
5529 -45.53053837
5530 -45.53053837
5531 -45.53053837
5532 -45.53053837
5533 -45.53053837
5534 -45.59693389
5535 -45.59693389
5536 -45.59693389
5537 -45.59693389
5538 -45.59693511
5539 -45.59693511
5540 -45.59693511
5541 -45.59693511
5542 -45.59693511
5543 -45.59693511
5544 -45.59693511
5545 -45.59693511
5546 -45.59693511
5547 -45.59693511
5548 -45.59693511
5549 -45.59693541
5550 -45.59693541
5551 -45.59693541
5552 -45.59693541
5553 -45.59693541
5554 -45.59693541
5555 -45.59693541
5556 -45.59693544
5557 -45.59693544
5558 -45.59693544
5559 -45.59693544
5560 -45.59693544
5561 -45.59693544
5562 -45.59693544
5563 -45.59693544
5564 -45.59693544
5565 -45.59693544
5566 -45.59693544
5567 -45.59693544
5568 -45.59693544
5569 -45.59693544
5570 -45.59693544
5571 -45.59693544
5572 -45.59693544
5573 -45.59693544
5574 -45.59693544
5575 -45.59693544
5576 -45.59693544
5577 -45.59693544
5578 -45.59693544
5579 -45.59693544
5580 -45.59693544
5581 -45.59693544
5582 -45.59693544
5583 -45.59693544
5584 -45.59693544
5585 -45.59693544
5586 -45.59693544
5587 -45.59693544
5588 -45.59693544
5589 -45.59693544
5590 -45.59693551
5591 -45.59693551
5592 -45.59693551
5593 -45.59693551
5594 -45.59693551
5595 -45.59693551
5596 -45.59693551
5597 -45.59693551
5598 -45.59693551
5599 -45.59693551
5600 -45.59693551
5601 -45.59693551
5602 -45.59693551
5603 -45.59693551
5604 -45.59693551
5605 -45.59693551
5606 -45.59693551
5607 -45.59693551
5608 -45.59693551
5609 -45.59693551
5610 -45.59693551
5611 -45.59693551
5612 -45.59693551
5613 -45.59693551
5614 -45.59693551
5615 -45.59693551
5616 -45.59693551
5617 -45.59693551
5618 -45.59693551
5619 -45.59693551
5620 -45.59693551
5621 -45.59693551
5622 -45.59693551
5623 -45.59693551
5624 -45.59693551
5625 -45.59693551
5626 -45.59693551
5627 -45.59693551
5628 -45.59693551
5629 -45.59693551
5630 -45.59693551
5631 -45.59693551
5632 -45.59693551
5633 -45.59693551
5634 -45.59693551
5635 -45.59693551
5636 -45.59693551
5637 -45.59693551
5638 -45.59693551
5639 -45.59693551
5640 -45.59693551
5641 -45.59693551
5642 -45.59693551
5643 -45.59693551
5644 -45.59693551
5645 -45.59693551
5646 -45.59693551
5647 -45.59693551
5648 -45.59693551
5649 -45.59693551
5650 -45.59693551
5651 -45.59693551
5652 -45.59693551
5653 -45.59693551
5654 -45.59693551
5655 -45.59693551
5656 -45.59693551
5657 -45.59693551
5658 -45.59693551
5659 -45.59693551
5660 -45.59693551
5661 -45.59693551
5662 -45.59693551
5663 -45.59693551
5664 -45.59693551
5665 -45.59693551
5666 -45.59693551
5667 -45.59693551
5668 -45.59693551
5669 -45.59693551
5670 -45.59693551
5671 -45.59693551
5672 -45.59693551
5673 -45.59693551
5674 -45.59693551
5675 -45.59693551
5676 -45.59693551
5677 -45.59693551
5678 -45.59693551
5679 -45.59693551
5680 -45.59693551
5681 -45.59693551
5682 -45.59693551
5683 -45.59693551
5684 -45.59693551
5685 -45.59693551
5686 -45.59693551
5687 -45.59693551
5688 -45.59693551
5689 -45.59693551
5690 -45.59693551
5691 -45.5969367
5692 -45.5969367
5693 -45.5969367
5694 -45.5969367
5695 -45.5969367
5696 -45.5969367
5697 -45.5969367
5698 -45.59693672
5699 -45.59693672
5700 -45.59693672
5701 -45.59693672
5702 -45.59693672
5703 -45.59693672
5704 -45.59693672
5705 -45.59693672
5706 -45.59693672
5707 -45.59693672
5708 -45.59693672
5709 -45.59693672
5710 -45.59693672
5711 -45.59693672
5712 -45.59693672
5713 -45.59693672
5714 -45.59693672
5715 -45.59693672
5716 -45.59693672
5717 -45.59693672
5718 -45.59693672
5719 -45.59693672
5720 -45.59693672
5721 -45.59693672
5722 -45.59693672
5723 -45.59693672
5724 -45.59693672
5725 -45.59693672
5726 -45.59693672
5727 -45.59693672
5728 -45.59693672
5729 -45.59693672
5730 -45.59693672
5731 -45.59693672
5732 -45.59693672
5733 -45.59693672
5734 -45.59693672
5735 -45.59693672
5736 -45.59693672
5737 -45.59693672
5738 -45.59693672
5739 -45.59693672
5740 -45.59693672
5741 -45.59693672
5742 -45.59693672
5743 -45.59693672
5744 -45.59693672
5745 -45.59693672
5746 -45.59693672
5747 -45.59693672
5748 -45.59693672
5749 -45.59693672
5750 -45.59693672
5751 -45.59693672
5752 -45.59693672
5753 -45.59693672
5754 -45.59693672
5755 -45.59693672
5756 -45.59693672
5757 -45.59693672
5758 -45.59693672
5759 -45.59693672
5760 -45.59693672
5761 -45.59693672
5762 -45.59693672
5763 -45.59693672
5764 -45.59693672
5765 -45.59693672
5766 -45.59693672
5767 -45.59693672
5768 -45.59693672
5769 -45.59693672
5770 -45.59693672
5771 -45.59693672
5772 -45.59693672
5773 -45.59693672
5774 -45.59693672
5775 -45.59693672
5776 -45.59693672
5777 -45.59693672
5778 -45.59693672
5779 -45.59693672
5780 -45.59693672
5781 -45.59693672
5782 -45.59693672
5783 -45.59693672
5784 -45.59693672
5785 -45.59693672
5786 -45.59693672
5787 -45.59693672
5788 -45.59693672
5789 -45.59693672
5790 -45.59693672
5791 -45.59693672
5792 -45.59693672
5793 -45.59693672
5794 -45.59693672
5795 -45.59693672
5796 -45.59693672
5797 -45.59693672
5798 -45.59693672
5799 -45.59693672
5800 -45.59693672
5801 -45.59693672
5802 -45.59693672
5803 -45.59693672
5804 -45.59693672
5805 -45.59693672
5806 -45.59693672
5807 -45.59693672
5808 -45.59693672
5809 -45.59693672
5810 -45.59693672
5811 -45.59693672
5812 -45.59693672
5813 -45.59693672
5814 -45.59693672
5815 -45.59693672
5816 -45.59693672
5817 -45.59693672
5818 -45.59693672
5819 -45.59693672
5820 -45.59693672
5821 -45.59693672
5822 -45.59693672
5823 -45.59693672
5824 -45.59693672
5825 -45.59693672
5826 -45.59693672
5827 -45.59693672
5828 -45.59693672
5829 -45.59693672
5830 -45.59693672
5831 -45.59693672
5832 -45.59693672
5833 -45.59693672
5834 -45.59693672
5835 -45.59693672
5836 -45.59693672
5837 -45.59693672
5838 -45.59693672
5839 -45.59693672
5840 -45.59693672
5841 -45.59693672
5842 -45.59693672
5843 -45.59693672
5844 -45.59693672
5845 -45.59693672
5846 -45.59693672
5847 -45.59693672
5848 -45.59693672
5849 -45.59693672
5850 -45.59693672
5851 -45.59693672
5852 -45.59693672
5853 -45.59693672
5854 -45.59693672
5855 -45.59693672
5856 -45.59693672
5857 -45.59693672
5858 -45.59693672
5859 -45.59693672
5860 -45.59693672
5861 -45.59693672
5862 -45.59693672
5863 -45.59693672
5864 -45.59693672
5865 -45.59693672
5866 -45.59693672
5867 -45.59693672
5868 -45.59693672
5869 -45.59693672
5870 -45.59693672
5871 -45.59693672
5872 -45.59693672
5873 -45.59693672
5874 -45.59693672
5875 -45.59693672
5876 -45.59693672
5877 -45.59693672
5878 -45.59693672
5879 -45.59693672
5880 -45.59693672
5881 -45.59693672
5882 -45.59693672
5883 -45.59693672
5884 -45.59693672
5885 -45.59693672
5886 -45.59693672
5887 -45.59693672
5888 -45.59693672
5889 -45.59693672
5890 -45.59693672
5891 -45.59693672
5892 -45.59693672
5893 -45.59693672
5894 -45.59693672
5895 -45.59693672
5896 -45.59693672
5897 -45.59693672
5898 -45.59693672
5899 -45.59693672
5900 -45.59693672
5901 -45.59693672
5902 -45.59693672
5903 -45.59693672
5904 -45.59693672
5905 -45.59693672
5906 -45.59693672
5907 -45.59693672
5908 -45.59693672
5909 -45.59693672
5910 -45.59693672
5911 -45.59693672
5912 -45.59693672
5913 -45.59693672
5914 -45.59693672
5915 -45.59693672
5916 -45.59693672
5917 -45.59693672
5918 -45.59693672
5919 -45.59693672
5920 -45.59693672
5921 -45.59693672
5922 -45.59693672
5923 -45.59693672
5924 -45.59693672
5925 -45.59693672
5926 -45.59693672
5927 -45.59693672
5928 -45.59693672
5929 -45.59693672
5930 -45.59693672
5931 -45.59693672
5932 -45.59693672
5933 -45.59693672
5934 -45.59693672
5935 -45.59693672
5936 -45.59693672
5937 -45.59693672
5938 -45.59693672
5939 -45.59693672
5940 -45.59693672
5941 -45.59693672
5942 -45.59693672
5943 -45.59693672
5944 -45.59693672
5945 -45.59693672
5946 -45.59693672
5947 -45.59693672
5948 -45.59693672
5949 -45.59693672
5950 -45.59693672
5951 -45.59693672
5952 -45.59693672
5953 -45.59693672
5954 -45.59693672
5955 -45.59693672
5956 -45.59693672
5957 -45.59693672
5958 -45.59693672
5959 -45.59693672
5960 -45.59693672
5961 -45.59693672
5962 -45.59693672
5963 -45.59693672
5964 -45.59693672
5965 -45.59693672
5966 -45.59693672
5967 -45.59693672
5968 -45.59693672
5969 -45.59693672
5970 -45.59693672
5971 -45.59693672
5972 -45.59693672
5973 -45.59693672
5974 -45.59693672
5975 -45.59693672
5976 -45.59693672
5977 -45.59693672
5978 -45.59693672
5979 -45.59693672
5980 -45.59693672
5981 -45.59693672
5982 -45.59693672
5983 -45.59693672
5984 -45.59693672
5985 -45.59693672
5986 -45.59693672
5987 -45.59693672
5988 -45.59693672
5989 -45.59693672
5990 -45.59693672
5991 -45.59693672
5992 -45.59693672
5993 -45.59693672
5994 -45.59693672
5995 -45.59693672
5996 -45.59693672
5997 -45.59693672
5998 -45.59693672
5999 -45.59693672
6000 -45.59693672
6001 -45.59693672
6002 -45.59693672
6003 -45.59693672
6004 -45.59693672
6005 -45.59693672
6006 -45.59693672
6007 -45.59693672
6008 -45.59693672
6009 -45.59693672
6010 -45.59693672
6011 -45.59693672
6012 -45.59693672
6013 -45.59693672
6014 -45.59693672
6015 -45.59693672
6016 -45.59693672
6017 -45.59693672
6018 -45.59693672
6019 -45.59693672
6020 -45.59693672
6021 -45.59693672
6022 -45.59693672
6023 -45.59693672
6024 -45.59693672
6025 -45.59693672
6026 -45.59693672
6027 -45.59693672
6028 -45.59693672
6029 -45.59693672
6030 -45.59693672
6031 -45.59693672
6032 -45.59693672
6033 -45.59693672
6034 -45.59693672
6035 -45.59693672
6036 -45.59693672
6037 -45.59693672
6038 -45.59693672
6039 -45.59693672
6040 -45.59693672
6041 -45.59693672
6042 -45.59693672
6043 -45.59693672
6044 -45.59693672
6045 -45.59693672
6046 -45.59693672
6047 -45.59693672
6048 -45.59693672
6049 -45.59693672
6050 -45.59693672
6051 -45.59693672
6052 -45.59693672
6053 -45.59693672
6054 -45.59693672
6055 -45.59693672
6056 -45.59693672
6057 -45.59693672
6058 -45.59693672
6059 -45.59693672
6060 -45.59693672
6061 -45.59693672
6062 -45.59693672
6063 -45.59693672
6064 -45.59693672
6065 -45.59693672
6066 -45.59693672
6067 -45.59693672
6068 -45.59693672
6069 -45.59693672
6070 -45.59693672
6071 -45.59693672
6072 -45.59693672
6073 -45.59693672
6074 -45.59693672
6075 -45.59693672
6076 -45.59693672
6077 -45.59693672
6078 -45.59693672
6079 -45.59693672
6080 -45.59693672
6081 -45.59693672
6082 -45.59693672
6083 -45.59693672
6084 -45.59693672
6085 -45.59693672
6086 -45.59693672
6087 -45.59693672
6088 -45.59693672
6089 -45.59693672
6090 -45.59693672
6091 -45.59693672
6092 -45.59693672
6093 -45.59693672
6094 -45.59693672
6095 -45.59693672
6096 -45.59693672
6097 -45.59693672
6098 -45.59693672
6099 -45.59693672
6100 -45.59693672
6101 -45.59693672
6102 -45.59693672
6103 -45.59693672
6104 -45.59693672
6105 -45.59693672
6106 -45.59693672
6107 -45.59693672
6108 -45.59693672
6109 -45.59693672
6110 -45.59693672
6111 -45.59693672
6112 -45.59693672
6113 -45.59693672
6114 -45.59693672
6115 -45.59693672
6116 -45.59693672
6117 -45.59693672
6118 -45.59693672
6119 -45.59693672
6120 -45.59693672
6121 -45.59693672
6122 -45.59693672
6123 -45.59693672
6124 -45.59693672
6125 -45.59693672
6126 -45.59693672
6127 -45.59693672
6128 -45.59693672
6129 -45.59693672
6130 -45.59693672
6131 -45.59693672
6132 -45.59693672
6133 -45.59693672
6134 -45.59693672
6135 -45.59693672
6136 -45.59693672
6137 -45.59693672
6138 -45.59693672
6139 -45.59693672
6140 -45.59693672
6141 -45.59693672
6142 -45.59693672
6143 -45.59693672
6144 -45.59693672
6145 -45.59693672
6146 -45.59693672
6147 -45.59693672
6148 -45.59693672
6149 -45.66345521
6150 -45.66345521
6151 -45.66345629
6152 -45.66345629
6153 -45.66345806
6154 -45.66345806
6155 -45.66345806
6156 -45.66345806
6157 -45.66345806
6158 -45.66345806
6159 -45.66345806
6160 -45.66345806
6161 -45.66345806
6162 -45.66345806
6163 -45.66345806
6164 -45.66345806
6165 -45.66345806
6166 -45.66345806
6167 -45.66345806
6168 -45.66345806
6169 -45.66345806
6170 -45.66345806
6171 -45.66345806
6172 -45.66345806
6173 -45.66345806
6174 -45.66345806
6175 -45.66345806
6176 -45.66345806
6177 -45.66345806
6178 -45.66345806
6179 -45.66345806
6180 -45.66345806
6181 -45.66345806
6182 -45.66345806
6183 -45.66345806
6184 -45.66345806
6185 -45.66345806
6186 -45.66345806
6187 -45.66345806
6188 -45.66345806
6189 -45.66345806
6190 -45.66345806
6191 -45.66345806
6192 -45.66345806
6193 -45.66345806
6194 -45.66345806
6195 -45.66345806
6196 -45.66345806
6197 -45.66345806
6198 -45.66345806
6199 -45.66345806
6200 -45.66345806
6201 -45.66345806
6202 -45.66345806
6203 -45.66345806
6204 -45.66345806
6205 -45.66345806
6206 -45.66345806
6207 -45.66345806
6208 -45.66345806
6209 -45.66345806
6210 -45.66345806
6211 -45.66345806
6212 -45.66345806
6213 -45.66345806
6214 -45.66345806
6215 -45.66345806
6216 -45.66345806
6217 -45.66345806
6218 -45.66345806
6219 -45.66345806
6220 -45.66345806
6221 -45.66345806
6222 -45.66345806
6223 -45.66345806
6224 -45.66345806
6225 -45.66345806
6226 -45.66345806
6227 -45.66345806
6228 -45.66345806
6229 -45.66345806
6230 -45.66345806
6231 -45.66345806
6232 -45.66345806
6233 -45.66345806
6234 -45.66345806
6235 -45.66345806
6236 -45.66345806
6237 -45.66345806
6238 -45.66345806
6239 -45.66345806
6240 -45.66345806
6241 -45.66345806
6242 -45.66345806
6243 -45.66345806
6244 -45.66345806
6245 -45.66345806
6246 -45.66345806
6247 -45.66345806
6248 -45.66345806
6249 -45.66345806
6250 -45.66345806
6251 -45.66345806
6252 -45.66345806
6253 -45.66345806
6254 -45.66345806
6255 -45.66345806
6256 -45.66345806
6257 -45.66345806
6258 -45.66345806
6259 -45.66345806
6260 -45.66345806
6261 -45.66345806
6262 -45.66345806
6263 -45.66345806
6264 -45.66345806
6265 -45.66345806
6266 -45.66345806
6267 -45.66345806
6268 -45.66345806
6269 -45.66345806
6270 -45.66345806
6271 -45.66345806
6272 -45.66345806
6273 -45.66345806
6274 -45.66345806
6275 -45.66345806
6276 -45.66345806
6277 -45.66345806
6278 -45.66345806
6279 -45.66345806
6280 -45.66345806
6281 -45.66345806
6282 -45.66345806
6283 -45.66345806
6284 -45.66345806
6285 -45.66345806
6286 -45.66345806
6287 -45.66345806
6288 -45.66345806
6289 -45.66345806
6290 -45.66345806
6291 -45.66345806
6292 -45.66345806
6293 -45.66345806
6294 -45.66345806
6295 -45.66345806
6296 -45.66345806
6297 -45.66345806
6298 -45.66345806
6299 -45.66345806
6300 -45.66345806
6301 -45.66345806
6302 -45.66345806
6303 -45.66345806
6304 -45.66345806
6305 -45.66345806
6306 -45.66345806
6307 -45.66345806
6308 -45.66345806
6309 -45.66345806
6310 -45.66345806
6311 -45.66345806
6312 -45.66345806
6313 -45.66345806
6314 -45.66345806
6315 -45.66345806
6316 -45.66345806
6317 -45.66345806
6318 -45.66345806
6319 -45.66345806
6320 -45.66345806
6321 -45.66345806
6322 -45.66345806
6323 -45.66345806
6324 -45.66345806
6325 -45.66345806
6326 -45.66345806
6327 -45.66345806
6328 -45.66345806
6329 -45.66345806
6330 -45.66345806
6331 -45.66345806
6332 -45.66345806
6333 -45.66345806
6334 -45.66345806
6335 -45.66345806
6336 -45.66345806
6337 -45.66345806
6338 -45.66345806
6339 -45.66345806
6340 -45.66345806
6341 -45.66345806
6342 -45.66345806
6343 -45.66345806
6344 -45.66345806
6345 -45.66345806
6346 -45.66345806
6347 -45.66345806
6348 -45.66345806
6349 -45.66345806
6350 -45.66345806
6351 -45.66345806
6352 -45.66345806
6353 -45.66345806
6354 -45.66345806
6355 -45.66345806
6356 -45.66345806
6357 -45.66345806
6358 -45.66345806
6359 -45.66345806
6360 -45.66345806
6361 -45.66345806
6362 -45.66345806
6363 -45.66345806
6364 -45.66345806
6365 -45.66345806
6366 -45.66345806
6367 -45.66345806
6368 -45.66345806
6369 -45.66345806
6370 -45.66345806
6371 -45.66345806
6372 -45.66345806
6373 -45.66345806
6374 -45.66345806
6375 -45.66345806
6376 -45.66345806
6377 -45.66345806
6378 -45.66345806
6379 -45.66345806
6380 -45.66345806
6381 -45.66345806
6382 -45.66345806
6383 -45.66345806
6384 -45.66345806
6385 -45.66345806
6386 -45.66345806
6387 -45.66345806
6388 -45.66345806
6389 -45.66345806
6390 -45.66345806
6391 -45.66345806
6392 -45.66345806
6393 -45.66345806
6394 -45.66345806
6395 -45.66345806
6396 -45.66345806
6397 -45.66345806
6398 -45.66345806
6399 -45.66345806
6400 -45.66345806
6401 -45.66345806
6402 -45.66345806
6403 -45.66345806
6404 -45.66345806
6405 -45.66345806
6406 -45.66345806
6407 -45.66345806
6408 -45.66345806
6409 -45.66345806
6410 -45.66345806
6411 -45.66345806
6412 -45.66345806
6413 -45.66345806
6414 -45.66345806
6415 -45.66345806
6416 -45.66345806
6417 -45.66345806
6418 -45.66345806
6419 -45.66345806
6420 -45.66345806
6421 -45.66345806
6422 -45.66345806
6423 -45.66345806
6424 -45.66345806
6425 -45.66345806
6426 -45.66345806
6427 -45.66345806
6428 -45.66345806
6429 -45.66345806
6430 -45.66345806
6431 -45.66345806
6432 -45.66345806
6433 -45.66345806
6434 -45.66345806
6435 -45.66345806
6436 -45.66345806
6437 -45.66345806
6438 -45.66345806
6439 -45.66345806
6440 -45.66345806
6441 -45.66345806
6442 -45.66345806
6443 -45.66345806
6444 -45.66345806
6445 -45.66345806
6446 -45.66345806
6447 -45.66345806
6448 -45.66345806
6449 -45.66345806
6450 -45.66345806
6451 -45.66345806
6452 -45.66345806
6453 -45.66345806
6454 -45.66345806
6455 -45.66345806
6456 -45.66345806
6457 -45.66345806
6458 -45.66345806
6459 -45.66345806
6460 -45.66345806
6461 -45.66345806
6462 -45.66345806
6463 -45.66345806
6464 -45.66345806
6465 -45.66345806
6466 -45.66345806
6467 -45.66345806
6468 -45.66345806
6469 -45.66345806
6470 -45.66345806
6471 -45.66345806
6472 -45.66345806
6473 -45.66345806
6474 -45.66345806
6475 -45.66345806
6476 -45.66345806
6477 -45.66345806
6478 -45.66345806
6479 -45.66345806
6480 -45.66345806
6481 -45.66345806
6482 -45.66345806
6483 -45.66345806
6484 -45.66345806
6485 -45.66345806
6486 -45.66345806
6487 -45.66345806
6488 -45.66345806
6489 -45.66345806
6490 -45.66345806
6491 -45.66345806
6492 -45.66345806
6493 -45.66345806
6494 -45.66345806
6495 -45.66345806
6496 -45.66345806
6497 -45.66345806
6498 -45.66345806
6499 -45.66345806
6500 -45.66345806
6501 -45.66345806
6502 -45.66345806
6503 -45.66345806
6504 -45.66345806
6505 -45.66345806
6506 -45.66345806
6507 -45.66345806
6508 -45.66345806
6509 -45.66345806
6510 -45.66345806
6511 -45.66345806
6512 -45.66345806
6513 -45.66345806
6514 -45.66345806
6515 -45.66345806
6516 -45.66345806
6517 -45.66345806
6518 -45.66345806
6519 -45.66345806
6520 -45.66345806
6521 -45.66345806
6522 -45.66345806
6523 -45.66345806
6524 -45.66345806
6525 -45.66345806
6526 -45.66345806
6527 -45.66345806
6528 -45.66345806
6529 -45.66345806
6530 -45.66345806
6531 -45.66345806
6532 -45.66345806
6533 -45.66345806
6534 -45.66345806
6535 -45.66345806
6536 -45.66345806
6537 -45.66345806
6538 -45.66345806
6539 -45.66345806
6540 -45.66345806
6541 -45.66345806
6542 -45.66345806
6543 -45.66345806
6544 -45.66345806
6545 -45.66345806
6546 -45.66345806
6547 -45.66345806
6548 -45.66345806
6549 -45.66345806
6550 -45.66345806
6551 -45.66345806
6552 -45.66345806
6553 -45.66345806
6554 -45.66345806
6555 -45.66345806
6556 -45.66345806
6557 -45.66345806
6558 -45.66345806
6559 -45.66345806
6560 -45.66345806
6561 -45.66345806
6562 -45.66345806
6563 -45.66345806
6564 -45.66345806
6565 -45.66345806
6566 -45.66345806
6567 -45.66345806
6568 -45.66345806
6569 -45.66345806
6570 -45.66345806
6571 -45.66345806
6572 -45.66345806
6573 -45.66345806
6574 -45.66345806
6575 -45.66345806
6576 -45.66345806
6577 -45.66345806
6578 -45.66345806
6579 -45.66345806
6580 -45.66345806
6581 -45.66345806
6582 -45.66345806
6583 -45.66345806
6584 -45.66345806
6585 -45.66345806
6586 -45.66345806
6587 -45.66345806
6588 -45.66345806
6589 -45.66345806
6590 -45.66345806
6591 -45.66345806
6592 -45.66345806
6593 -45.66345806
6594 -45.66345806
6595 -45.66345806
6596 -45.66345806
6597 -45.66345806
6598 -45.66345806
6599 -45.66345806
6600 -45.66345806
6601 -45.66345806
6602 -45.66345806
6603 -45.66345806
6604 -45.66345806
6605 -45.66345806
6606 -45.66345806
6607 -45.66345806
6608 -45.66345806
6609 -45.66345806
6610 -45.66345806
6611 -45.66345806
6612 -45.66345806
6613 -45.66345806
6614 -45.66345806
6615 -45.66345806
6616 -45.66345806
6617 -45.66345806
6618 -45.66345806
6619 -45.66345806
6620 -45.66345806
6621 -45.66345806
6622 -45.66345806
6623 -45.66345806
6624 -45.66345806
6625 -45.66345806
6626 -45.66345806
6627 -45.66345806
6628 -45.66345806
6629 -45.66345806
6630 -45.66345806
6631 -45.66345806
6632 -45.66345806
6633 -45.66345806
6634 -45.66345806
6635 -45.66345806
6636 -45.66345806
6637 -45.66345806
6638 -45.66345806
6639 -45.66345806
6640 -45.66345806
6641 -45.66345806
6642 -45.66345806
6643 -45.66345806
6644 -45.66345806
6645 -45.66345806
6646 -45.66345806
6647 -45.66345806
6648 -45.66345806
6649 -45.66345806
6650 -45.66345806
6651 -45.66345806
6652 -45.66345806
6653 -45.66345806
6654 -45.66345806
6655 -45.66345806
6656 -45.66345806
6657 -45.66345806
6658 -45.66345806
6659 -45.66345806
6660 -45.66345806
6661 -45.66345806
6662 -45.66345806
6663 -45.66345806
6664 -45.66345806
6665 -45.66345806
6666 -45.66345806
6667 -45.66345806
6668 -45.66345806
6669 -45.66345806
6670 -45.66345806
6671 -45.66345806
6672 -45.66345806
6673 -45.66345806
6674 -45.66345806
6675 -45.66345806
6676 -45.66345806
6677 -45.66345806
6678 -45.66345806
6679 -45.66345806
6680 -45.66345806
6681 -45.66345806
6682 -45.66345806
6683 -45.66345806
6684 -45.66345806
6685 -45.66345806
6686 -45.66345806
6687 -45.66345806
6688 -45.66345806
6689 -45.66345806
6690 -45.66345806
6691 -45.66345806
6692 -45.66345806
6693 -45.66345806
6694 -45.66345806
6695 -45.66345806
6696 -45.66345806
6697 -45.66345806
6698 -45.66345806
6699 -45.66345806
6700 -45.66345806
6701 -45.66345806
6702 -45.66345806
6703 -45.66345806
6704 -45.66345806
6705 -45.66345806
6706 -45.66345806
6707 -45.66345806
6708 -45.66345806
6709 -45.66345806
6710 -45.66345806
6711 -45.66345806
6712 -45.66345806
6713 -45.66345806
6714 -45.66345806
6715 -45.66345806
6716 -45.66345806
6717 -45.66345806
6718 -45.66345806
6719 -45.66345806
6720 -45.66345806
6721 -45.66345806
6722 -45.66345806
6723 -45.66345806
6724 -45.66345806
6725 -45.66345806
6726 -45.66345806
6727 -45.66345806
6728 -45.66345806
6729 -45.66345806
6730 -45.66345806
6731 -45.66345806
6732 -45.66345806
6733 -45.66345806
6734 -45.66345806
6735 -45.66345806
6736 -45.66345806
6737 -45.66345806
6738 -45.66345806
6739 -45.66345806
6740 -45.66345806
6741 -45.66345806
6742 -45.66345806
6743 -45.66345806
6744 -45.66345806
6745 -45.66345806
6746 -45.66345806
6747 -45.66345806
6748 -45.66345806
6749 -45.66345806
6750 -45.66345806
6751 -45.66345806
6752 -45.66345806
6753 -45.66345806
6754 -45.66345806
6755 -45.66345806
6756 -45.66345806
6757 -45.66345806
6758 -45.66345806
6759 -45.66345806
6760 -45.66345806
6761 -45.66345806
6762 -45.66345806
6763 -45.68354016
6764 -45.72813961
6765 -45.72813961
6766 -45.72814101
6767 -45.72814101
6768 -45.72814309
6769 -45.72814309
6770 -45.72814309
6771 -45.72814309
6772 -45.72814309
6773 -45.72814309
6774 -45.72814309
6775 -45.72814309
6776 -45.72814309
6777 -45.72814309
6778 -45.72814309
6779 -45.72814309
6780 -45.72814309
6781 -45.72814309
6782 -45.72814309
6783 -45.72814309
6784 -45.72814309
6785 -45.72814309
6786 -45.72814309
6787 -45.72814309
6788 -45.72814309
6789 -45.72814309
6790 -45.72814309
6791 -45.72814309
6792 -45.72814309
6793 -45.72814309
6794 -45.72814309
6795 -45.72814309
6796 -45.72814309
6797 -45.72814309
6798 -45.72814309
6799 -45.72814309
6800 -45.72814309
6801 -45.72814309
6802 -45.72814309
6803 -45.72814309
6804 -45.72814309
6805 -45.72814309
6806 -45.72814309
6807 -45.72814309
6808 -45.72814309
6809 -45.72814309
6810 -45.72814309
6811 -45.72814309
6812 -45.72814309
6813 -45.72814309
6814 -45.72814309
6815 -45.72814309
6816 -45.72814309
6817 -45.72814309
6818 -45.72814309
6819 -45.72814309
6820 -45.72814309
6821 -45.72814309
6822 -45.72814309
6823 -45.72814309
6824 -45.72814309
6825 -45.72814309
6826 -45.72814309
6827 -45.72814309
6828 -45.72814309
6829 -45.72814309
6830 -45.72814309
6831 -45.72814309
6832 -45.72814309
6833 -45.72814309
6834 -45.72814309
6835 -45.72814309
6836 -45.72814309
6837 -45.72814309
6838 -45.72814309
6839 -45.72814309
6840 -45.72814309
6841 -45.72814309
6842 -45.72814309
6843 -45.72814309
6844 -45.72814309
6845 -45.72814309
6846 -45.72814309
6847 -45.72814309
6848 -45.72814309
6849 -45.72814309
6850 -45.72814309
6851 -45.72814309
6852 -45.72814309
6853 -45.72814309
6854 -45.72814309
6855 -45.72814309
6856 -45.72814309
6857 -45.72814309
6858 -45.72814309
6859 -45.72814309
6860 -45.72814309
6861 -45.72814309
6862 -45.72814309
6863 -45.72814309
6864 -45.72814309
6865 -45.72814309
6866 -45.72814309
6867 -45.72814309
6868 -45.72814309
6869 -45.72814309
6870 -45.72814309
6871 -45.72814309
6872 -45.72814309
6873 -45.72814309
6874 -45.72814309
6875 -45.72814309
6876 -45.72814309
6877 -45.72814309
6878 -45.72814309
6879 -45.72814309
6880 -45.72814309
6881 -45.72814309
6882 -45.72814309
6883 -45.72814309
6884 -45.72814309
6885 -45.72814309
6886 -45.72814309
6887 -45.72814309
6888 -45.72814309
6889 -45.72814309
6890 -45.72814309
6891 -45.72814309
6892 -45.72814309
6893 -45.72814309
6894 -45.72814309
6895 -45.72814309
6896 -45.72814309
6897 -45.72814309
6898 -45.72814309
6899 -45.72814309
6900 -45.72814309
6901 -45.72814309
6902 -45.72814309
6903 -45.72814309
6904 -45.72814309
6905 -45.72814309
6906 -45.72814309
6907 -45.72814309
6908 -45.72814309
6909 -45.72814309
6910 -45.72814309
6911 -45.72814309
6912 -45.72814309
6913 -45.72814309
6914 -45.72814309
6915 -45.72814309
6916 -45.72814309
6917 -45.72814309
6918 -45.72814309
6919 -45.72814309
6920 -45.72814309
6921 -45.72814309
6922 -45.72814309
6923 -45.72814309
6924 -45.72814309
6925 -45.72814309
6926 -45.72814309
6927 -45.72814309
6928 -45.72814309
6929 -45.72814309
6930 -45.72814309
6931 -45.72814309
6932 -45.72814309
6933 -45.72814309
6934 -45.72814309
6935 -45.72814309
6936 -45.72814309
6937 -45.72814309
6938 -45.72814309
6939 -45.72814309
6940 -45.72814309
6941 -45.72814309
6942 -45.72814309
6943 -45.72814309
6944 -45.72814309
6945 -45.72814309
6946 -45.72814309
6947 -45.72814309
6948 -45.72814309
6949 -45.72814309
6950 -45.72814309
6951 -45.72814309
6952 -45.72814309
6953 -45.72814309
6954 -45.72814309
6955 -45.72814309
6956 -45.72814309
6957 -45.72814309
6958 -45.72814309
6959 -45.72814309
6960 -45.72814309
6961 -45.72814309
6962 -45.72814309
6963 -45.72814309
6964 -45.72814309
6965 -45.72814309
6966 -45.72814309
6967 -45.72814309
6968 -45.72814309
6969 -45.72814309
6970 -45.72814309
6971 -45.72814309
6972 -45.72814309
6973 -45.72814309
6974 -45.72814309
6975 -45.72814309
6976 -45.72814309
6977 -45.72814309
6978 -45.72814309
6979 -45.72814309
6980 -45.72814309
6981 -45.72814309
6982 -45.72814309
6983 -45.72814309
6984 -45.72814309
6985 -45.72814309
6986 -45.72814309
6987 -45.72814309
6988 -45.72814309
6989 -45.72814309
6990 -45.72814309
6991 -45.72814309
6992 -45.72814309
6993 -45.72814309
6994 -45.72814309
6995 -45.72814309
6996 -45.72814309
6997 -45.72814309
6998 -45.72814309
6999 -45.72814309
7000 -45.72814309
7001 -45.72814309
7002 -45.72814309
7003 -45.72814309
7004 -45.72814309
7005 -45.72814309
7006 -45.72814309
7007 -45.72814309
7008 -45.72814309
7009 -45.72814309
7010 -45.72814309
7011 -45.72814309
7012 -45.72814309
7013 -45.72814309
7014 -45.72814309
7015 -45.72814309
7016 -45.72814309
7017 -45.72814309
7018 -45.72814309
7019 -45.72814309
7020 -45.72814309
7021 -45.72814309
7022 -45.72814309
7023 -45.72814309
7024 -45.72814309
7025 -45.72814309
7026 -45.72814309
7027 -45.72814309
7028 -45.72814309
7029 -45.72814309
7030 -45.72814309
7031 -45.72814309
7032 -45.72814309
7033 -45.72814309
7034 -45.72814309
7035 -45.72814309
7036 -45.72814309
7037 -45.72814309
7038 -45.72814309
7039 -45.72814309
7040 -45.72814309
7041 -45.72814309
7042 -45.72814309
7043 -45.72814309
7044 -45.72814309
7045 -45.72814309
7046 -45.72814309
7047 -45.72814309
7048 -45.72814309
7049 -45.72814309
7050 -45.72814309
7051 -45.72814309
7052 -45.72814309
7053 -45.72814309
7054 -45.72814309
7055 -45.72814309
7056 -45.72814309
7057 -45.72814309
7058 -45.72814309
7059 -45.72814309
7060 -45.72814309
7061 -45.72814309
7062 -45.72814309
7063 -45.72814309
7064 -45.72814309
7065 -45.72814309
7066 -45.72814309
7067 -45.72814309
7068 -45.72814309
7069 -45.72814309
7070 -45.72814309
7071 -45.72814309
7072 -45.72814309
7073 -45.72814309
7074 -45.72814309
7075 -45.72814309
7076 -45.72814309
7077 -45.72814309
7078 -45.72814309
7079 -45.72814309
7080 -45.72814309
7081 -45.72814309
7082 -45.72814309
7083 -45.72814309
7084 -45.72814309
7085 -45.72814309
7086 -45.72814309
7087 -45.72814309
7088 -45.72814309
7089 -45.72814309
7090 -45.72814309
7091 -45.72814309
7092 -45.72814309
7093 -45.72814309
7094 -45.72814309
7095 -45.72814309
7096 -45.72814309
7097 -45.72814309
7098 -45.72814309
7099 -45.72814309
7100 -45.72814309
7101 -45.72814309
7102 -45.72814309
7103 -45.72814309
7104 -45.72814309
7105 -45.72814309
7106 -45.72814309
7107 -45.72814309
7108 -45.72814309
7109 -45.72814309
7110 -45.72814309
7111 -45.72814309
7112 -45.72814309
7113 -45.72814309
7114 -45.72814309
7115 -45.72814309
7116 -45.72814309
7117 -45.72814309
7118 -45.72814309
7119 -45.72814309
7120 -45.72814309
7121 -45.72814309
7122 -45.72814309
7123 -45.72814309
7124 -45.72814309
7125 -45.72814309
7126 -45.72814309
7127 -45.72814309
7128 -45.72814309
7129 -45.72814309
7130 -45.72814309
7131 -45.72814309
7132 -45.72814309
7133 -45.72814309
7134 -45.72814309
7135 -45.72814309
7136 -45.72814309
7137 -45.72814309
7138 -45.72814309
7139 -45.72814309
7140 -45.72814309
7141 -45.72814309
7142 -45.72814309
7143 -45.72814309
7144 -45.72814309
7145 -45.72814309
7146 -45.72814309
7147 -45.72814309
7148 -45.72814309
7149 -45.72814309
7150 -45.72814309
7151 -45.72814309
7152 -45.72814309
7153 -45.72814309
7154 -45.72814309
7155 -45.72814309
7156 -45.72814309
7157 -45.72814309
7158 -45.72814309
7159 -45.72814309
7160 -45.72814309
7161 -45.72814309
7162 -45.72814309
7163 -45.72814309
7164 -45.72814309
7165 -45.72814309
7166 -45.72814309
7167 -45.72814309
7168 -45.72814309
7169 -45.72814309
7170 -45.72814309
7171 -45.72814309
7172 -45.72814309
7173 -45.72814309
7174 -45.72814309
7175 -45.72814309
7176 -45.72814309
7177 -45.72814309
7178 -45.72814309
7179 -45.72814309
7180 -45.72814309
7181 -45.72814309
7182 -45.72814309
7183 -45.72814309
7184 -45.72814309
7185 -45.72814309
7186 -45.72814309
7187 -45.72814309
7188 -45.72814309
7189 -45.72814309
7190 -45.72814309
7191 -45.72814309
7192 -45.72814309
7193 -45.72814309
7194 -45.72814309
7195 -45.72814309
7196 -45.72814309
7197 -45.72814309
7198 -45.72814309
7199 -45.72814309
7200 -45.72814309
7201 -45.72814309
7202 -45.72814309
7203 -45.72814309
7204 -45.72814309
7205 -45.72814309
7206 -45.72814309
7207 -45.72814309
7208 -45.72814309
7209 -45.72814309
7210 -45.72814309
7211 -45.72814309
7212 -45.72814309
7213 -45.72814309
7214 -45.72814309
7215 -45.72814309
7216 -45.72814309
7217 -45.72814309
7218 -45.72814309
7219 -45.72814309
7220 -45.72814309
7221 -45.72814309
7222 -45.72814309
7223 -45.72814309
7224 -45.72814309
7225 -45.72814309
7226 -45.72814309
7227 -45.72814309
7228 -45.72814309
7229 -45.72814309
7230 -45.72814309
7231 -45.72814309
7232 -45.72814309
7233 -45.72814309
7234 -45.72814309
7235 -45.72814309
7236 -45.72814309
7237 -45.72814309
7238 -45.72814309
7239 -45.72814309
7240 -45.72814309
7241 -45.72814309
7242 -45.72814309
7243 -45.72814309
7244 -45.72814309
7245 -45.72814309
7246 -45.72814309
7247 -45.72814309
7248 -45.72814309
7249 -45.72814309
7250 -45.72814309
7251 -45.72814309
7252 -45.72814309
7253 -45.72814309
7254 -45.72814309
7255 -45.72814309
7256 -45.72814309
7257 -45.72814309
7258 -45.72814309
7259 -45.72814309
7260 -45.72814309
7261 -45.72814309
7262 -45.72814309
7263 -45.72814309
7264 -45.72814309
7265 -45.72814309
7266 -45.72814309
7267 -45.72814309
7268 -45.72814309
7269 -45.72814309
7270 -45.72814309
7271 -45.72814309
7272 -45.72814309
7273 -45.72814309
7274 -45.72814309
7275 -45.72814309
7276 -45.72814309
7277 -45.72814309
7278 -45.72814309
7279 -45.72814309
7280 -45.72814309
7281 -45.72814309
7282 -45.72814309
7283 -45.72814309
7284 -45.72814309
7285 -45.72814309
7286 -45.72814309
7287 -45.72814309
7288 -45.72814309
7289 -45.72814309
7290 -45.72814309
7291 -45.72814309
7292 -45.72814309
7293 -45.72814309
7294 -45.72814309
7295 -45.72814309
7296 -45.72814309
7297 -45.72814309
7298 -45.72814309
7299 -45.72814309
7300 -45.72814309
7301 -45.72814309
7302 -45.72814309
7303 -45.72814309
7304 -45.72814309
7305 -45.72814309
7306 -45.72814309
7307 -45.72814309
7308 -45.72814309
7309 -45.72814309
7310 -45.72814309
7311 -45.72814309
7312 -45.72814309
7313 -45.72814309
7314 -45.72814309
7315 -45.72814309
7316 -45.72814309
7317 -45.72814309
7318 -45.72814309
7319 -45.72814309
7320 -45.72814309
7321 -45.72814309
7322 -45.72814309
7323 -45.72814309
7324 -45.72814309
7325 -45.72814309
7326 -45.72814309
7327 -45.72814309
7328 -45.72814309
7329 -45.72814309
7330 -45.72814309
7331 -45.72814309
7332 -45.72814309
7333 -45.72814309
7334 -45.72814309
7335 -45.72814309
7336 -45.72814309
7337 -45.72814309
7338 -45.72814309
7339 -45.72814309
7340 -45.72814309
7341 -45.72814309
7342 -45.72814309
7343 -45.72814309
7344 -45.72814309
7345 -45.72814309
7346 -45.72814309
7347 -45.72814309
7348 -45.72814309
7349 -45.72814309
7350 -45.72814309
7351 -45.72814309
7352 -45.72814309
7353 -45.72814309
7354 -45.72814309
7355 -45.72814309
7356 -45.72814309
7357 -45.72814309
7358 -45.72814309
7359 -45.72814309
7360 -45.72814309
7361 -45.72814309
7362 -45.72814309
7363 -45.72814309
7364 -45.72814309
7365 -45.72814309
7366 -45.72814309
7367 -45.72814309
7368 -45.72814309
7369 -45.72814309
7370 -45.72814309
7371 -45.72814309
7372 -45.72814309
7373 -45.72814309
7374 -45.72814309
7375 -45.72814309
7376 -45.72814309
7377 -45.72814309
7378 -45.75439531
7379 -45.75439997
7380 -45.75439997
7381 -45.75439997
7382 -45.75439997
7383 -45.75439997
7384 -45.75439997
7385 -45.75439997
7386 -45.75439997
7387 -45.75439997
7388 -45.75439997
7389 -45.75439997
7390 -45.75439997
7391 -45.75439997
7392 -45.75439997
7393 -45.75439997
7394 -45.75439997
7395 -45.75439997
7396 -45.75439997
7397 -45.75439997
7398 -45.75439997
7399 -45.75439997
7400 -45.75439997
7401 -45.75439997
7402 -45.75439997
7403 -45.75439997
7404 -45.75439997
7405 -45.75439997
7406 -45.75439997
7407 -45.75439997
7408 -45.75439997
7409 -45.75439997
7410 -45.75439997
7411 -45.75439997
7412 -45.75439997
7413 -45.75439997
7414 -45.75439997
7415 -45.75439997
7416 -45.75439997
7417 -45.75439997
7418 -45.75439997
7419 -45.75439997
7420 -45.75439997
7421 -45.75439997
7422 -45.75439997
7423 -45.75439997
7424 -45.75439997
7425 -45.75439997
7426 -45.75439997
7427 -45.75439997
7428 -45.75439997
7429 -45.75439997
7430 -45.75439997
7431 -45.75439997
7432 -45.75439997
7433 -45.75439997
7434 -45.75439997
7435 -45.75439997
7436 -45.75439997
7437 -45.75439997
7438 -45.75439997
7439 -45.75439997
7440 -45.75439997
7441 -45.75439997
7442 -45.75439997
7443 -45.75439997
7444 -45.75439997
7445 -45.75439997
7446 -45.75439997
7447 -45.75439997
7448 -45.75439997
7449 -45.75439997
7450 -45.75439997
7451 -45.75439997
7452 -45.75439997
7453 -45.75439997
7454 -45.75439997
7455 -45.75439997
7456 -45.75439997
7457 -45.75439997
7458 -45.75439997
7459 -45.75439997
7460 -45.75439997
7461 -45.75439997
7462 -45.75439997
7463 -45.75439997
7464 -45.75439997
7465 -45.75439997
7466 -45.75439997
7467 -45.75439997
7468 -45.75439997
7469 -45.75439997
7470 -45.75439997
7471 -45.75439997
7472 -45.75439997
7473 -45.75439997
7474 -45.75439997
7475 -45.75439997
7476 -45.75439997
7477 -45.75439997
7478 -45.75439997
7479 -45.75439997
7480 -45.75439997
7481 -45.75439997
7482 -45.75439997
7483 -45.75439997
7484 -45.75439997
7485 -45.75439997
7486 -45.75439997
7487 -45.75439997
7488 -45.75439997
7489 -45.75439997
7490 -45.75439997
7491 -45.75439997
7492 -45.75439997
7493 -45.75439997
7494 -45.75439997
7495 -45.75439997
7496 -45.75439997
7497 -45.75439997
7498 -45.75439997
7499 -45.75439997
7500 -45.75439997
7501 -45.75439997
7502 -45.75439997
7503 -45.75439997
7504 -45.75439997
7505 -45.75439997
7506 -45.75439997
7507 -45.75439997
7508 -45.75439997
7509 -45.75439997
7510 -45.75439997
7511 -45.75439997
7512 -45.75439997
7513 -45.75439997
7514 -45.75439997
7515 -45.75439997
7516 -45.75439997
7517 -45.75439997
7518 -45.75439997
7519 -45.75439997
7520 -45.75439997
7521 -45.75439997
7522 -45.75439997
7523 -45.75439997
7524 -45.75439997
7525 -45.75439997
7526 -45.75439997
7527 -45.75439997
7528 -45.75439997
7529 -45.75439997
7530 -45.75439997
7531 -45.75439997
7532 -45.75439997
7533 -45.75439997
7534 -45.75439997
7535 -45.75439997
7536 -45.75439997
7537 -45.75439997
7538 -45.75439997
7539 -45.75439997
7540 -45.75439997
7541 -45.75439997
7542 -45.75439997
7543 -45.75439997
7544 -45.75439997
7545 -45.75439997
7546 -45.75439997
7547 -45.75439997
7548 -45.75439997
7549 -45.75439997
7550 -45.75439997
7551 -45.75439997
7552 -45.75439997
7553 -45.75439997
7554 -45.75439997
7555 -45.75439997
7556 -45.75439997
7557 -45.75439997
7558 -45.75439997
7559 -45.75439997
7560 -45.75439997
7561 -45.75439997
7562 -45.75439997
7563 -45.75439997
7564 -45.75439997
7565 -45.75439997
7566 -45.75439997
7567 -45.75439997
7568 -45.75439997
7569 -45.75439997
7570 -45.75439997
7571 -45.75439997
7572 -45.75439997
7573 -45.75439997
7574 -45.75439997
7575 -45.75439997
7576 -45.75439997
7577 -45.75439997
7578 -45.75439997
7579 -45.75439997
7580 -45.75439997
7581 -45.75439997
7582 -45.75439997
7583 -45.75439997
7584 -45.75439997
7585 -45.75439997
7586 -45.75439997
7587 -45.75439997
7588 -45.75439997
7589 -45.75439997
7590 -45.75439997
7591 -45.75439997
7592 -45.75439997
7593 -45.75439997
7594 -45.75439997
7595 -45.75439997
7596 -45.75439997
7597 -45.75439997
7598 -45.75439997
7599 -45.75439997
7600 -45.75439997
7601 -45.75439997
7602 -45.75439997
7603 -45.75439997
7604 -45.75439997
7605 -45.75439997
7606 -45.75439997
7607 -45.75439997
7608 -45.75439997
7609 -45.75439997
7610 -45.75439997
7611 -45.75439997
7612 -45.75439997
7613 -45.75439997
7614 -45.75439997
7615 -45.75439997
7616 -45.75439997
7617 -45.75439997
7618 -45.75439997
7619 -45.75439997
7620 -45.75439997
7621 -45.75439997
7622 -45.75439997
7623 -45.75439997
7624 -45.75439997
7625 -45.75439997
7626 -45.75439997
7627 -45.75439997
7628 -45.75439997
7629 -45.75439997
7630 -45.75439997
7631 -45.75439997
7632 -45.75439997
7633 -45.75439997
7634 -45.75439997
7635 -45.75439997
7636 -45.75439997
7637 -45.75439997
7638 -45.75439997
7639 -45.75439997
7640 -45.75439997
7641 -45.75439997
7642 -45.75439997
7643 -45.75439997
7644 -45.75439997
7645 -45.75439997
7646 -45.75439997
7647 -45.75439997
7648 -45.75439997
7649 -45.75439997
7650 -45.75439997
7651 -45.75439997
7652 -45.75439997
7653 -45.75439997
7654 -45.75439997
7655 -45.75439997
7656 -45.75439997
7657 -45.75439997
7658 -45.75439997
7659 -45.75439997
7660 -45.75439997
7661 -45.75439997
7662 -45.75439997
7663 -45.75439997
7664 -45.75439997
7665 -45.75439997
7666 -45.75439997
7667 -45.75439997
7668 -45.75439997
7669 -45.75439997
7670 -45.75439997
7671 -45.75439997
7672 -45.75439997
7673 -45.75439997
7674 -45.75439997
7675 -45.75439997
7676 -45.75439997
7677 -45.75439997
7678 -45.75439997
7679 -45.75439997
7680 -45.75439997
7681 -45.75439997
7682 -45.75439997
7683 -45.75439997
7684 -45.75439997
7685 -45.75439997
7686 -45.75439997
7687 -45.75439997
7688 -45.75439997
7689 -45.75439997
7690 -45.75439997
7691 -45.75439997
7692 -45.75439997
7693 -45.75439997
7694 -45.75439997
7695 -45.75439997
7696 -45.75439997
7697 -45.75439997
7698 -45.75439997
7699 -45.75439997
7700 -45.75439997
7701 -45.75439997
7702 -45.75439997
7703 -45.75439997
7704 -45.75439997
7705 -45.75439997
7706 -45.75439997
7707 -45.75439997
7708 -45.75439997
7709 -45.75439997
7710 -45.75439997
7711 -45.75439997
7712 -45.75439997
7713 -45.75439997
7714 -45.75439997
7715 -45.75439997
7716 -45.75439997
7717 -45.75439997
7718 -45.75439997
7719 -45.75439997
7720 -45.75439997
7721 -45.75439997
7722 -45.75439997
7723 -45.75439997
7724 -45.75439997
7725 -45.75439997
7726 -45.75439997
7727 -45.75439997
7728 -45.75439997
7729 -45.75439997
7730 -45.75439997
7731 -45.75439997
7732 -45.75439997
7733 -45.75439997
7734 -45.75439997
7735 -45.75439997
7736 -45.75439997
7737 -45.75439997
7738 -45.75439997
7739 -45.75439997
7740 -45.75439997
7741 -45.75439997
7742 -45.75439997
7743 -45.75439997
7744 -45.75439997
7745 -45.75439997
7746 -45.75439997
7747 -45.75439997
7748 -45.75439997
7749 -45.75439997
7750 -45.75439997
7751 -45.75439997
7752 -45.75439997
7753 -45.75439997
7754 -45.75439997
7755 -45.75439997
7756 -45.75439997
7757 -45.75439997
7758 -45.75439997
7759 -45.75439997
7760 -45.75439997
7761 -45.75439997
7762 -45.75439997
7763 -45.75439997
7764 -45.75439997
7765 -45.75439997
7766 -45.75439997
7767 -45.75439997
7768 -45.75439997
7769 -45.75439997
7770 -45.75439997
7771 -45.75439997
7772 -45.75439997
7773 -45.75439997
7774 -45.75439997
7775 -45.75439997
7776 -45.75439997
7777 -45.75439997
7778 -45.75439997
7779 -45.75439997
7780 -45.75439997
7781 -45.75439997
7782 -45.75439997
7783 -45.75439997
7784 -45.75439997
7785 -45.75439997
7786 -45.75439997
7787 -45.75439997
7788 -45.75439997
7789 -45.75439997
7790 -45.75439997
7791 -45.75439997
7792 -45.75439997
7793 -45.75439997
7794 -45.75439997
7795 -45.75439997
7796 -45.75439997
7797 -45.75439997
7798 -45.75439997
7799 -45.75439997
7800 -45.75439997
7801 -45.75439997
7802 -45.75439997
7803 -45.75439997
7804 -45.75439997
7805 -45.75439997
7806 -45.75439997
7807 -45.75439997
7808 -45.75439997
7809 -45.75439997
7810 -45.75439997
7811 -45.75439997
7812 -45.75439997
7813 -45.75439997
7814 -45.75439997
7815 -45.75439997
7816 -45.75439997
7817 -45.75439997
7818 -45.75439997
7819 -45.75439997
7820 -45.75439997
7821 -45.75439997
7822 -45.75439997
7823 -45.75439997
7824 -45.75439997
7825 -45.75439997
7826 -45.75439997
7827 -45.75439997
7828 -45.75439997
7829 -45.75439997
7830 -45.75439997
7831 -45.75439997
7832 -45.75439997
7833 -45.75439997
7834 -45.75439997
7835 -45.75439997
7836 -45.75439997
7837 -45.75439997
7838 -45.75439997
7839 -45.75439997
7840 -45.75439997
7841 -45.75439997
7842 -45.75439997
7843 -45.75439997
7844 -45.75439997
7845 -45.75439997
7846 -45.75439997
7847 -45.75439997
7848 -45.75439997
7849 -45.75439997
7850 -45.75439997
7851 -45.75439997
7852 -45.75439997
7853 -45.75439997
7854 -45.75439997
7855 -45.75439997
7856 -45.75439997
7857 -45.75439997
7858 -45.75439997
7859 -45.75439997
7860 -45.75439997
7861 -45.75439997
7862 -45.75439997
7863 -45.75439997
7864 -45.75439997
7865 -45.75439997
7866 -45.75439997
7867 -45.75439997
7868 -45.75439997
7869 -45.75439997
7870 -45.75439997
7871 -45.75439997
7872 -45.75439997
7873 -45.75439997
7874 -45.75439997
7875 -45.75439997
7876 -45.75439997
7877 -45.75439997
7878 -45.75439997
7879 -45.75439997
7880 -45.75439997
7881 -45.75439997
7882 -45.75439997
7883 -45.75439997
7884 -45.75439997
7885 -45.75439997
7886 -45.75439997
7887 -45.75439997
7888 -45.75439997
7889 -45.75439997
7890 -45.75439997
7891 -45.75439997
7892 -45.75439997
7893 -45.75439997
7894 -45.75439997
7895 -45.75439997
7896 -45.75439997
7897 -45.75439997
7898 -45.75439997
7899 -45.75439997
7900 -45.75439997
7901 -45.75439997
7902 -45.75439997
7903 -45.75439997
7904 -45.75439997
7905 -45.75439997
7906 -45.75439997
7907 -45.75439997
7908 -45.75439997
7909 -45.75439997
7910 -45.75439997
7911 -45.75439997
7912 -45.75439997
7913 -45.75439997
7914 -45.75439997
7915 -45.75439997
7916 -45.75439997
7917 -45.75439997
7918 -45.75439997
7919 -45.75439997
7920 -45.75439997
7921 -45.75439997
7922 -45.75439997
7923 -45.75439997
7924 -45.75439997
7925 -45.75439997
7926 -45.75439997
7927 -45.75439997
7928 -45.75439997
7929 -45.75439997
7930 -45.75439997
7931 -45.75439997
7932 -45.75439997
7933 -45.75439997
7934 -45.75439997
7935 -45.75439997
7936 -45.75439997
7937 -45.75439997
7938 -45.75439997
7939 -45.75439997
7940 -45.75439997
7941 -45.75439997
7942 -45.75439997
7943 -45.75439997
7944 -45.75439997
7945 -45.75439997
7946 -45.75439997
7947 -45.75439997
7948 -45.75439997
7949 -45.75439997
7950 -45.75439997
7951 -45.75439997
7952 -45.75439997
7953 -45.75439997
7954 -45.75439997
7955 -45.75439997
7956 -45.75439997
7957 -45.75439997
7958 -45.75439997
7959 -45.75439997
7960 -45.75439997
7961 -45.75439997
7962 -45.75439997
7963 -45.75439997
7964 -45.75439997
7965 -45.75439997
7966 -45.75439997
7967 -45.75439997
7968 -45.75439997
7969 -45.75439997
7970 -45.75439997
7971 -45.75439997
7972 -45.75439997
7973 -45.75439997
7974 -45.75439997
7975 -45.75439997
7976 -45.75439997
7977 -45.75439997
7978 -45.75439997
7979 -45.75439997
7980 -45.75439997
7981 -45.75439997
7982 -45.75439997
7983 -45.75439997
7984 -45.75439997
7985 -45.75439997
7986 -45.75439997
7987 -45.75439997
7988 -45.75439997
7989 -45.75439997
7990 -45.75439997
7991 -45.75439997
7992 -45.78433536
7993 -45.78433862
7994 -45.78433862
7995 -45.78433862
7996 -45.78433862
7997 -45.78433862
7998 -45.78433862
7999 -45.78433862
8000 -45.78433862
8001 -45.78433862
8002 -45.78433862
8003 -45.78433862
8004 -45.78433862
8005 -45.78433862
8006 -45.78433862
8007 -45.78433862
8008 -45.78433862
8009 -45.78433862
8010 -45.78433862
8011 -45.78433862
8012 -45.78433862
8013 -45.78433862
8014 -45.78433862
8015 -45.78433862
8016 -45.78433862
8017 -45.78433862
8018 -45.78433862
8019 -45.78433862
8020 -45.78433862
8021 -45.78433862
8022 -45.78433862
8023 -45.78433862
8024 -45.78433862
8025 -45.78433862
8026 -45.78433862
8027 -45.78433862
8028 -45.78433862
8029 -45.78433862
8030 -45.78433862
8031 -45.78433862
8032 -45.78433862
8033 -45.78433862
8034 -45.78433862
8035 -45.78433862
8036 -45.78433862
8037 -45.78433862
8038 -45.78433862
8039 -45.78433862
8040 -45.78433862
8041 -45.78433862
8042 -45.78433862
8043 -45.78433862
8044 -45.78433862
8045 -45.78433862
8046 -45.78433862
8047 -45.78433862
8048 -45.78433862
8049 -45.78433862
8050 -45.78433862
8051 -45.78433862
8052 -45.78433862
8053 -45.78433862
8054 -45.78433862
8055 -45.78433862
8056 -45.78433862
8057 -45.78433862
8058 -45.78433862
8059 -45.78433862
8060 -45.78433862
8061 -45.78433862
8062 -45.78433862
8063 -45.78433862
8064 -45.78433862
8065 -45.78433862
8066 -45.78433862
8067 -45.78433862
8068 -45.78433862
8069 -45.78433862
8070 -45.78433862
8071 -45.78433862
8072 -45.78433862
8073 -45.78433862
8074 -45.78433862
8075 -45.78433862
8076 -45.78433862
8077 -45.78433862
8078 -45.78433862
8079 -45.78433862
8080 -45.78433862
8081 -45.78433862
8082 -45.78433862
8083 -45.78433862
8084 -45.78433862
8085 -45.78433862
8086 -45.78433862
8087 -45.78433862
8088 -45.78433862
8089 -45.78433862
8090 -45.78433862
8091 -45.78433862
8092 -45.78433862
8093 -45.78433862
8094 -45.78433862
8095 -45.78433862
8096 -45.78433862
8097 -45.78433862
8098 -45.78433862
8099 -45.78433862
8100 -45.78433862
8101 -45.78433862
8102 -45.78433862
8103 -45.78433862
8104 -45.78433862
8105 -45.78433862
8106 -45.78433862
8107 -45.78433862
8108 -45.78433862
8109 -45.78433862
8110 -45.78433862
8111 -45.78433862
8112 -45.78433862
8113 -45.78433862
8114 -45.78433862
8115 -45.78433862
8116 -45.78433862
8117 -45.78433862
8118 -45.78433862
8119 -45.78433862
8120 -45.78433862
8121 -45.78433862
8122 -45.78433862
8123 -45.78433862
8124 -45.78433862
8125 -45.78433862
8126 -45.78433862
8127 -45.78433862
8128 -45.78433862
8129 -45.78433862
8130 -45.78433862
8131 -45.78433862
8132 -45.78433862
8133 -45.78433862
8134 -45.78433862
8135 -45.78433862
8136 -45.78433862
8137 -45.78433862
8138 -45.78433862
8139 -45.78433862
8140 -45.78433862
8141 -45.78433862
8142 -45.78433862
8143 -45.78433862
8144 -45.78433862
8145 -45.78433862
8146 -45.78433862
8147 -45.78433862
8148 -45.78433862
8149 -45.78433862
8150 -45.78433862
8151 -45.78433862
8152 -45.78433862
8153 -45.78433862
8154 -45.78433862
8155 -45.78433862
8156 -45.78433862
8157 -45.78433862
8158 -45.78433862
8159 -45.78433862
8160 -45.78433862
8161 -45.78433862
8162 -45.78433862
8163 -45.78433862
8164 -45.78433862
8165 -45.78433862
8166 -45.78433862
8167 -45.78433862
8168 -45.78433862
8169 -45.78433862
8170 -45.78433862
8171 -45.78433862
8172 -45.78433862
8173 -45.78433862
8174 -45.78433862
8175 -45.78433862
8176 -45.78433862
8177 -45.78433862
8178 -45.78433862
8179 -45.78433862
8180 -45.78433862
8181 -45.78433862
8182 -45.78433862
8183 -45.78433862
8184 -45.78433862
8185 -45.78433862
8186 -45.78433862
8187 -45.78433862
8188 -45.78433862
8189 -45.78433862
8190 -45.78433862
8191 -45.78433862
8192 -45.78433862
8193 -45.78433862
8194 -45.78433862
8195 -45.78433862
8196 -45.78433862
8197 -45.78433862
8198 -45.78433862
8199 -45.78433862
8200 -45.78433862
8201 -45.78433862
8202 -45.78433862
8203 -45.78433862
8204 -45.78433862
8205 -45.78433862
8206 -45.78433862
8207 -45.78433862
8208 -45.78433862
8209 -45.78433862
8210 -45.78433862
8211 -45.78433862
8212 -45.78433862
8213 -45.78433862
8214 -45.78433862
8215 -45.78433862
8216 -45.78433862
8217 -45.78433862
8218 -45.78433862
8219 -45.78433862
8220 -45.78433862
8221 -45.78433862
8222 -45.78433862
8223 -45.78433862
8224 -45.78433862
8225 -45.78433862
8226 -45.78433862
8227 -45.78433862
8228 -45.78433862
8229 -45.78433862
8230 -45.78433862
8231 -45.78433862
8232 -45.78433862
8233 -45.78433862
8234 -45.78433862
8235 -45.78433862
8236 -45.78433862
8237 -45.78433862
8238 -45.78433862
8239 -45.78433862
8240 -45.78433862
8241 -45.78433862
8242 -45.78433862
8243 -45.78433862
8244 -45.78433862
8245 -45.78433862
8246 -45.78433862
8247 -45.78433862
8248 -45.78433862
8249 -45.78433862
8250 -45.78433862
8251 -45.78433862
8252 -45.78433862
8253 -45.78433862
8254 -45.78433862
8255 -45.78433862
8256 -45.78433862
8257 -45.78433862
8258 -45.78433862
8259 -45.78433862
8260 -45.78433862
8261 -45.78433862
8262 -45.78433862
8263 -45.78433862
8264 -45.78433862
8265 -45.78433862
8266 -45.78433862
8267 -45.78433862
8268 -45.78433862
8269 -45.78433862
8270 -45.78433862
8271 -45.78433862
8272 -45.78433862
8273 -45.78433862
8274 -45.78433862
8275 -45.78433862
8276 -45.78433862
8277 -45.78433862
8278 -45.78433862
8279 -45.78433862
8280 -45.78433862
8281 -45.78433862
8282 -45.78433862
8283 -45.78433862
8284 -45.78433862
8285 -45.78433862
8286 -45.78433862
8287 -45.78433862
8288 -45.78433862
8289 -45.78433862
8290 -45.78433862
8291 -45.78433862
8292 -45.78433862
8293 -45.78433862
8294 -45.78433862
8295 -45.78433862
8296 -45.78433862
8297 -45.78433862
8298 -45.78433862
8299 -45.78433862
8300 -45.78433862
8301 -45.78433862
8302 -45.78433862
8303 -45.78433862
8304 -45.78433862
8305 -45.78433862
8306 -45.78433862
8307 -45.78433862
8308 -45.78433862
8309 -45.78433862
8310 -45.78433862
8311 -45.78433862
8312 -45.78433862
8313 -45.78433862
8314 -45.78433862
8315 -45.78433862
8316 -45.78433862
8317 -45.78433862
8318 -45.78433862
8319 -45.78433862
8320 -45.78433862
8321 -45.78433862
8322 -45.78433862
8323 -45.78433862
8324 -45.78433862
8325 -45.78433862
8326 -45.78433862
8327 -45.78433862
8328 -45.78433862
8329 -45.78433862
8330 -45.78433862
8331 -45.78433862
8332 -45.78433862
8333 -45.78433862
8334 -45.78433862
8335 -45.78433862
8336 -45.78433862
8337 -45.78433862
8338 -45.78433862
8339 -45.78433862
8340 -45.78433862
8341 -45.78433862
8342 -45.78433862
8343 -45.78433862
8344 -45.78433862
8345 -45.78433862
8346 -45.78433862
8347 -45.78433862
8348 -45.78433862
8349 -45.78433862
8350 -45.78433862
8351 -45.78433862
8352 -45.78433862
8353 -45.78433862
8354 -45.78433862
8355 -45.78433862
8356 -45.78433862
8357 -45.78433862
8358 -45.78433862
8359 -45.78433862
8360 -45.78433862
8361 -45.78433862
8362 -45.78433862
8363 -45.78433862
8364 -45.78433862
8365 -45.78433862
8366 -45.78433862
8367 -45.78433862
8368 -45.78433862
8369 -45.78433862
8370 -45.78433862
8371 -45.78433862
8372 -45.78433862
8373 -45.78433862
8374 -45.78433862
8375 -45.78433862
8376 -45.78433862
8377 -45.78433862
8378 -45.78433862
8379 -45.78433862
8380 -45.78433862
8381 -45.78433862
8382 -45.78433862
8383 -45.78433862
8384 -45.78433862
8385 -45.78433862
8386 -45.78433862
8387 -45.78433862
8388 -45.78433862
8389 -45.78433862
8390 -45.78433862
8391 -45.78433862
8392 -45.78433862
8393 -45.78433862
8394 -45.78433862
8395 -45.78433862
8396 -45.78433862
8397 -45.78433862
8398 -45.78433862
8399 -45.78433862
8400 -45.78433862
8401 -45.78433862
8402 -45.78433862
8403 -45.78433862
8404 -45.78433862
8405 -45.78433862
8406 -45.78433862
8407 -45.78433862
8408 -45.78433862
8409 -45.78433862
8410 -45.78433862
8411 -45.78433862
8412 -45.78433862
8413 -45.78433862
8414 -45.78433862
8415 -45.78433862
8416 -45.78433862
8417 -45.78433862
8418 -45.78433862
8419 -45.78433862
8420 -45.78433862
8421 -45.78433862
8422 -45.78433862
8423 -45.78433862
8424 -45.78433862
8425 -45.78433862
8426 -45.78433862
8427 -45.78433862
8428 -45.78433862
8429 -45.78433862
8430 -45.78433862
8431 -45.78433862
8432 -45.78433862
8433 -45.78433862
8434 -45.78433862
8435 -45.78433862
8436 -45.78433862
8437 -45.78433862
8438 -45.78433862
8439 -45.78433862
8440 -45.78433862
8441 -45.78433862
8442 -45.78433862
8443 -45.78433862
8444 -45.78433862
8445 -45.78433862
8446 -45.78433862
8447 -45.78433862
8448 -45.78433862
8449 -45.78433862
8450 -45.78433862
8451 -45.78433862
8452 -45.78433862
8453 -45.78433862
8454 -45.78433862
8455 -45.78433862
8456 -45.78433862
8457 -45.78433862
8458 -45.78433862
8459 -45.78433862
8460 -45.78433862
8461 -45.78433862
8462 -45.78433862
8463 -45.78433862
8464 -45.78433862
8465 -45.78433862
8466 -45.78433862
8467 -45.78433862
8468 -45.78433862
8469 -45.78433862
8470 -45.78433862
8471 -45.78433862
8472 -45.78433862
8473 -45.78433862
8474 -45.78433862
8475 -45.78433862
8476 -45.78433862
8477 -45.78433862
8478 -45.78433862
8479 -45.78433862
8480 -45.78433862
8481 -45.78433862
8482 -45.78433862
8483 -45.78433862
8484 -45.78433862
8485 -45.78433862
8486 -45.78433862
8487 -45.78433862
8488 -45.78433862
8489 -45.78433862
8490 -45.78433862
8491 -45.78433862
8492 -45.78433862
8493 -45.78433862
8494 -45.78433862
8495 -45.78433862
8496 -45.78433862
8497 -45.78433862
8498 -45.78433862
8499 -45.78433862
8500 -45.78433862
8501 -45.78433862
8502 -45.78433862
8503 -45.78433862
8504 -45.78433862
8505 -45.78433862
8506 -45.78433862
8507 -45.78433862
8508 -45.78433862
8509 -45.78433862
8510 -45.78433862
8511 -45.78433862
8512 -45.78433862
8513 -45.78433862
8514 -45.78433862
8515 -45.78433862
8516 -45.78433862
8517 -45.78433862
8518 -45.78433862
8519 -45.78433862
8520 -45.78433862
8521 -45.78433862
8522 -45.78433862
8523 -45.78433862
8524 -45.78433862
8525 -45.78433862
8526 -45.78433862
8527 -45.78433862
8528 -45.78433862
8529 -45.78433862
8530 -45.78433862
8531 -45.78433862
8532 -45.78433862
8533 -45.78433862
8534 -45.78433862
8535 -45.78433862
8536 -45.78433862
8537 -45.78433862
8538 -45.78433862
8539 -45.78433862
8540 -45.78433862
8541 -45.78433862
8542 -45.78433862
8543 -45.78433862
8544 -45.78433862
8545 -45.78433862
8546 -45.78433862
8547 -45.78433862
8548 -45.78433862
8549 -45.78433862
8550 -45.78433862
8551 -45.78433862
8552 -45.78433862
8553 -45.78433862
8554 -45.78433862
8555 -45.78433862
8556 -45.78433862
8557 -45.78433862
8558 -45.78433862
8559 -45.78433862
8560 -45.78433862
8561 -45.78433862
8562 -45.78433862
8563 -45.78433862
8564 -45.78433862
8565 -45.78433862
8566 -45.78433862
8567 -45.78433862
8568 -45.78433862
8569 -45.78433862
8570 -45.78433862
8571 -45.78433862
8572 -45.78433862
8573 -45.78433862
8574 -45.78433862
8575 -45.78433862
8576 -45.78433862
8577 -45.78433862
8578 -45.78433862
8579 -45.78433862
8580 -45.78433862
8581 -45.78433862
8582 -45.78433862
8583 -45.78433862
8584 -45.78433862
8585 -45.78433862
8586 -45.78433862
8587 -45.78433862
8588 -45.78433862
8589 -45.78433862
8590 -45.78433862
8591 -45.78433862
8592 -45.78433862
8593 -45.78433862
8594 -45.78433862
8595 -45.78433862
8596 -45.78433862
8597 -45.78433862
8598 -45.78433862
8599 -45.78433862
8600 -45.78433862
8601 -45.78433862
8602 -45.78433862
8603 -45.78433862
8604 -45.78433862
8605 -45.78433862
8606 -45.79589682
8607 -45.82302808
8608 -45.82302878
8609 -45.82302891
8610 -45.82302891
8611 -45.82302891
8612 -45.82302891
8613 -45.82302891
8614 -45.82302891
8615 -45.82302891
8616 -45.82302891
8617 -45.82302891
8618 -45.82302891
8619 -45.82302891
8620 -45.82302891
8621 -45.82302891
8622 -45.82302891
8623 -45.82302891
8624 -45.82302891
8625 -45.82302891
8626 -45.82302893
8627 -45.82302893
8628 -45.82302893
8629 -45.82302893
8630 -45.82302893
8631 -45.82302893
8632 -45.82302895
8633 -45.82302895
8634 -45.82302895
8635 -45.82302895
8636 -45.82302895
8637 -45.82302895
8638 -45.82302895
8639 -45.82302895
8640 -45.82302895
8641 -45.82302895
8642 -45.82302895
8643 -45.82302895
8644 -45.82302895
8645 -45.82302895
8646 -45.82302895
8647 -45.82302895
8648 -45.82302895
8649 -45.82302895
8650 -45.82302895
8651 -45.82302895
8652 -45.82302895
8653 -45.82302895
8654 -45.82302895
8655 -45.82302895
8656 -45.82302895
8657 -45.82302895
8658 -45.82302895
8659 -45.82302895
8660 -45.82302895
8661 -45.82302895
8662 -45.82302895
8663 -45.82302895
8664 -45.82302895
8665 -45.82302895
8666 -45.82302895
8667 -45.82302895
8668 -45.82302895
8669 -45.82302923
8670 -45.82302923
8671 -45.82302923
8672 -45.82302923
8673 -45.82302923
8674 -45.82302923
8675 -45.82302923
8676 -45.82302923
8677 -45.82302923
8678 -45.82302923
8679 -45.82302923
8680 -45.82302923
8681 -45.82302923
8682 -45.82302923
8683 -45.82302923
8684 -45.82302923
8685 -45.82302923
8686 -45.82302923
8687 -45.82302923
8688 -45.82302923
8689 -45.82302923
8690 -45.82302923
8691 -45.82302923
8692 -45.82302923
8693 -45.82302923
8694 -45.82302923
8695 -45.82302923
8696 -45.82302923
8697 -45.82302923
8698 -45.82302923
8699 -45.82302923
8700 -45.82302923
8701 -45.82302923
8702 -45.82302923
8703 -45.82302923
8704 -45.82302923
8705 -45.82302923
8706 -45.82302923
8707 -45.82302923
8708 -45.82302923
8709 -45.82302923
8710 -45.82302923
8711 -45.82302923
8712 -45.82302923
8713 -45.82302923
8714 -45.82302923
8715 -45.82302923
8716 -45.82302923
8717 -45.82302923
8718 -45.82302923
8719 -45.82302923
8720 -45.82302923
8721 -45.82303022
8722 -45.82303022
8723 -45.82303022
8724 -45.82303022
8725 -45.82303022
8726 -45.82303022
8727 -45.82303022
8728 -45.82303022
8729 -45.82303022
8730 -45.82303022
8731 -45.82303022
8732 -45.82303022
8733 -45.82303022
8734 -45.82303022
8735 -45.82303022
8736 -45.82303022
8737 -45.82303022
8738 -45.82303022
8739 -45.82303022
8740 -45.82303022
8741 -45.82303022
8742 -45.82303022
8743 -45.82303022
8744 -45.82303022
8745 -45.82303022
8746 -45.82303022
8747 -45.82303022
8748 -45.82303022
8749 -45.82303022
8750 -45.82303022
8751 -45.82303022
8752 -45.82303022
8753 -45.82303022
8754 -45.82303022
8755 -45.82303022
8756 -45.82303022
8757 -45.82303022
8758 -45.82303022
8759 -45.82303022
8760 -45.82303022
8761 -45.82303022
8762 -45.82303022
8763 -45.82303022
8764 -45.82303022
8765 -45.82303022
8766 -45.82303022
8767 -45.82303085
8768 -45.82303085
8769 -45.82303085
8770 -45.82303085
8771 -45.82303085
8772 -45.82303085
8773 -45.82303085
8774 -45.82303085
8775 -45.82303085
8776 -45.82303085
8777 -45.82303085
8778 -45.82303085
8779 -45.82303085
8780 -45.82303085
8781 -45.82303085
8782 -45.82303085
8783 -45.82303085
8784 -45.82303085
8785 -45.82303085
8786 -45.82303085
8787 -45.82303085
8788 -45.82303085
8789 -45.82303085
8790 -45.82303085
8791 -45.82303085
8792 -45.82303085
8793 -45.82303085
8794 -45.82303085
8795 -45.82303085
8796 -45.82303085
8797 -45.82303085
8798 -45.82303085
8799 -45.82303085
8800 -45.82303085
8801 -45.82303085
8802 -45.82303085
8803 -45.82303085
8804 -45.82303085
8805 -45.82303085
8806 -45.82303085
8807 -45.82303085
8808 -45.82303085
8809 -45.82303085
8810 -45.82303085
8811 -45.82303085
8812 -45.82303085
8813 -45.82303085
8814 -45.82303085
8815 -45.82303085
8816 -45.82303085
8817 -45.82303085
8818 -45.82303085
8819 -45.82303085
8820 -45.82303085
8821 -45.82303085
8822 -45.82303085
8823 -45.82303085
8824 -45.82303085
8825 -45.82303085
8826 -45.82303085
8827 -45.82303085
8828 -45.82303085
8829 -45.82303085
8830 -45.82303085
8831 -45.82303085
8832 -45.82303085
8833 -45.82303085
8834 -45.82303085
8835 -45.82303085
8836 -45.82303085
8837 -45.82303085
8838 -45.82303085
8839 -45.82303085
8840 -45.82303085
8841 -45.82303085
8842 -45.82303085
8843 -45.82303085
8844 -45.82303085
8845 -45.82303085
8846 -45.82303085
8847 -45.82303085
8848 -45.82303085
8849 -45.82303085
8850 -45.82303085
8851 -45.82303085
8852 -45.82303085
8853 -45.82303085
8854 -45.82303085
8855 -45.82303085
8856 -45.82303085
8857 -45.82303085
8858 -45.82303085
8859 -45.82303085
8860 -45.82303085
8861 -45.82303085
8862 -45.82303085
8863 -45.82303085
8864 -45.82303085
8865 -45.82303085
8866 -45.82303085
8867 -45.82303085
8868 -45.82303085
8869 -45.82303085
8870 -45.82303085
8871 -45.82303085
8872 -45.82303085
8873 -45.82303085
8874 -45.82303085
8875 -45.82303085
8876 -45.82303085
8877 -45.82303085
8878 -45.82303085
8879 -45.82303085
8880 -45.82303085
8881 -45.82303085
8882 -45.82303085
8883 -45.82303085
8884 -45.82303085
8885 -45.82303085
8886 -45.82303085
8887 -45.82303085
8888 -45.82303085
8889 -45.82303085
8890 -45.82303085
8891 -45.82303085
8892 -45.82303085
8893 -45.82303085
8894 -45.82303085
8895 -45.82303085
8896 -45.82303085
8897 -45.82303085
8898 -45.82303085
8899 -45.82303085
8900 -45.82303085
8901 -45.82303085
8902 -45.82303085
8903 -45.82303085
8904 -45.82303085
8905 -45.82303085
8906 -45.82303085
8907 -45.82303085
8908 -45.82303085
8909 -45.82303085
8910 -45.82303085
8911 -45.82303085
8912 -45.82303085
8913 -45.82303085
8914 -45.82303085
8915 -45.82303085
8916 -45.82303085
8917 -45.82303085
8918 -45.82303085
8919 -45.82303085
8920 -45.82303085
8921 -45.82303085
8922 -45.82303085
8923 -45.82303085
8924 -45.82303085
8925 -45.82303085
8926 -45.82303085
8927 -45.82303085
8928 -45.82303085
8929 -45.82303085
8930 -45.82303085
8931 -45.82303085
8932 -45.82303085
8933 -45.82303085
8934 -45.82303085
8935 -45.82303085
8936 -45.82303085
8937 -45.82303085
8938 -45.82303085
8939 -45.82303085
8940 -45.82303085
8941 -45.82303085
8942 -45.82303085
8943 -45.82303085
8944 -45.82303085
8945 -45.82303085
8946 -45.82303085
8947 -45.82303085
8948 -45.82303085
8949 -45.82303085
8950 -45.82303085
8951 -45.82303085
8952 -45.82303085
8953 -45.82303085
8954 -45.82303085
8955 -45.82303085
8956 -45.82303085
8957 -45.82303085
8958 -45.82303085
8959 -45.82303085
8960 -45.82303085
8961 -45.82303085
8962 -45.82303085
8963 -45.82303085
8964 -45.82303085
8965 -45.82303085
8966 -45.82303085
8967 -45.82303085
8968 -45.82303085
8969 -45.82303085
8970 -45.82303085
8971 -45.82303085
8972 -45.82303085
8973 -45.82303085
8974 -45.82303085
8975 -45.82303085
8976 -45.82303085
8977 -45.82303085
8978 -45.82303085
8979 -45.82303085
8980 -45.82303085
8981 -45.82303085
8982 -45.82303085
8983 -45.82303085
8984 -45.82303085
8985 -45.82303085
8986 -45.82303085
8987 -45.82303085
8988 -45.82303085
8989 -45.82303085
8990 -45.82303085
8991 -45.82303085
8992 -45.82303085
8993 -45.82303085
8994 -45.82303085
8995 -45.82303085
8996 -45.82303085
8997 -45.82303085
8998 -45.82303085
8999 -45.82303085
9000 -45.82303085
9001 -45.82303085
9002 -45.82303085
9003 -45.82303085
9004 -45.82303085
9005 -45.82303085
9006 -45.82303085
9007 -45.82303085
9008 -45.82303085
9009 -45.82303085
9010 -45.82303085
9011 -45.82303085
9012 -45.82303085
9013 -45.82303085
9014 -45.82303085
9015 -45.82303085
9016 -45.82303085
9017 -45.82303085
9018 -45.82303085
9019 -45.82303085
9020 -45.82303085
9021 -45.82303085
9022 -45.82303085
9023 -45.82303085
9024 -45.82303085
9025 -45.82303085
9026 -45.82303085
9027 -45.82303085
9028 -45.82303085
9029 -45.82303085
9030 -45.82303085
9031 -45.82303085
9032 -45.82303085
9033 -45.82303085
9034 -45.82303085
9035 -45.82303085
9036 -45.82303085
9037 -45.82303085
9038 -45.82303085
9039 -45.82303085
9040 -45.82303085
9041 -45.82303085
9042 -45.82303085
9043 -45.82303085
9044 -45.82303085
9045 -45.82303085
9046 -45.82303085
9047 -45.82303085
9048 -45.82303085
9049 -45.82303085
9050 -45.82303085
9051 -45.82303085
9052 -45.82303085
9053 -45.82303085
9054 -45.82303085
9055 -45.82303085
9056 -45.82303085
9057 -45.82303085
9058 -45.82303085
9059 -45.82303085
9060 -45.82303085
9061 -45.82303085
9062 -45.82303085
9063 -45.82303085
9064 -45.82303085
9065 -45.82303085
9066 -45.82303085
9067 -45.82303085
9068 -45.82303085
9069 -45.82303085
9070 -45.82303085
9071 -45.82303085
9072 -45.82303085
9073 -45.82303085
9074 -45.82303085
9075 -45.82303085
9076 -45.82303085
9077 -45.82303085
9078 -45.82303085
9079 -45.82303085
9080 -45.82303085
9081 -45.82303085
9082 -45.82303085
9083 -45.82303085
9084 -45.82303085
9085 -45.82303085
9086 -45.82303085
9087 -45.82303085
9088 -45.82303085
9089 -45.82303085
9090 -45.82303085
9091 -45.82303085
9092 -45.82303085
9093 -45.82303085
9094 -45.82303085
9095 -45.82303085
9096 -45.82303085
9097 -45.82303085
9098 -45.82303085
9099 -45.82303085
9100 -45.82303085
9101 -45.82303085
9102 -45.82303085
9103 -45.82303085
9104 -45.82303085
9105 -45.82303085
9106 -45.82303085
9107 -45.82303085
9108 -45.82303085
9109 -45.82303085
9110 -45.82303085
9111 -45.82303085
9112 -45.82303085
9113 -45.82303085
9114 -45.82303085
9115 -45.82303085
9116 -45.82303085
9117 -45.82303085
9118 -45.82303085
9119 -45.82303085
9120 -45.82303085
9121 -45.82303085
9122 -45.82303085
9123 -45.82303085
9124 -45.82303085
9125 -45.82303085
9126 -45.82303085
9127 -45.82303085
9128 -45.82303085
9129 -45.82303085
9130 -45.82303085
9131 -45.82303085
9132 -45.82303085
9133 -45.82303085
9134 -45.82303085
9135 -45.82303085
9136 -45.82303085
9137 -45.82303085
9138 -45.82303085
9139 -45.82303085
9140 -45.82303085
9141 -45.82303085
9142 -45.82303085
9143 -45.82303085
9144 -45.82303085
9145 -45.82303085
9146 -45.82303085
9147 -45.82303085
9148 -45.82303085
9149 -45.82303085
9150 -45.82303085
9151 -45.82303085
9152 -45.82303085
9153 -45.82303085
9154 -45.82303085
9155 -45.82303085
9156 -45.82303085
9157 -45.82303085
9158 -45.82303085
9159 -45.82303085
9160 -45.82303085
9161 -45.82303085
9162 -45.82303085
9163 -45.82303085
9164 -45.82303085
9165 -45.82303085
9166 -45.82303085
9167 -45.82303085
9168 -45.82303085
9169 -45.82303085
9170 -45.82303085
9171 -45.82303085
9172 -45.82303085
9173 -45.82303085
9174 -45.82303085
9175 -45.82303085
9176 -45.82303085
9177 -45.82303085
9178 -45.82303085
9179 -45.82303085
9180 -45.82303085
9181 -45.82303085
9182 -45.82303085
9183 -45.82303085
9184 -45.82303085
9185 -45.82303085
9186 -45.82303085
9187 -45.82303085
9188 -45.82303085
9189 -45.82303085
9190 -45.82303085
9191 -45.82303085
9192 -45.82303085
9193 -45.82303085
9194 -45.82303085
9195 -45.82303085
9196 -45.82303085
9197 -45.82303085
9198 -45.82303085
9199 -45.82303085
9200 -45.82303085
9201 -45.82303085
9202 -45.82303085
9203 -45.82303085
9204 -45.82303085
9205 -45.82303085
9206 -45.82303085
9207 -45.82303085
9208 -45.82303085
9209 -45.82303085
9210 -45.82303085
9211 -45.82303085
9212 -45.82303085
9213 -45.82303085
9214 -45.82303085
9215 -45.82303085
9216 -45.82303085
9217 -45.82303085
9218 -45.82303085
9219 -45.82303085
9220 -45.82303085
9221 -45.85439377
9222 -45.85439453
9223 -45.85439453
9224 -45.85439453
9225 -45.85439453
9226 -45.85439453
9227 -45.85439453
9228 -45.85439551
9229 -45.85439551
9230 -45.85439551
9231 -45.85439551
9232 -45.85439551
9233 -45.85439551
9234 -45.85439551
9235 -45.85439551
9236 -45.85439551
9237 -45.85439551
9238 -45.85439551
9239 -45.85439551
9240 -45.85439551
9241 -45.85439551
9242 -45.85439551
9243 -45.85439551
9244 -45.85439551
9245 -45.85439551
9246 -45.85439551
9247 -45.85439551
9248 -45.85439551
9249 -45.85439551
9250 -45.85439551
9251 -45.85439551
9252 -45.85439551
9253 -45.85439551
9254 -45.85439551
9255 -45.85439551
9256 -45.85439551
9257 -45.85439551
9258 -45.85439551
9259 -45.85439551
9260 -45.85439551
9261 -45.85439551
9262 -45.85439551
9263 -45.85439551
9264 -45.85439551
9265 -45.85439551
9266 -45.85439551
9267 -45.85439551
9268 -45.85439551
9269 -45.85439551
9270 -45.85439551
9271 -45.85439551
9272 -45.85439551
9273 -45.85439551
9274 -45.85439551
9275 -45.85439551
9276 -45.85439551
9277 -45.85439551
9278 -45.85439551
9279 -45.85439551
9280 -45.85439551
9281 -45.85439551
9282 -45.85439551
9283 -45.85439551
9284 -45.85439551
9285 -45.85439551
9286 -45.85439551
9287 -45.85439551
9288 -45.85439551
9289 -45.85439551
9290 -45.85439551
9291 -45.85439551
9292 -45.85439551
9293 -45.85439551
9294 -45.85439551
9295 -45.85439551
9296 -45.85439551
9297 -45.85439551
9298 -45.85439551
9299 -45.85439551
9300 -45.85439551
9301 -45.85439551
9302 -45.85439551
9303 -45.85439551
9304 -45.85439551
9305 -45.85439551
9306 -45.85439551
9307 -45.85439551
9308 -45.85439551
9309 -45.85439551
9310 -45.85439551
9311 -45.85439551
9312 -45.85439551
9313 -45.85439551
9314 -45.85439551
9315 -45.85439551
9316 -45.85439551
9317 -45.85439551
9318 -45.85439551
9319 -45.85439551
9320 -45.85439551
9321 -45.85439551
9322 -45.85439551
9323 -45.85439551
9324 -45.85439551
9325 -45.85439551
9326 -45.85439551
9327 -45.85439551
9328 -45.85439551
9329 -45.85439551
9330 -45.85439551
9331 -45.85439551
9332 -45.85439551
9333 -45.85439551
9334 -45.85439551
9335 -45.85439551
9336 -45.85439551
9337 -45.85439551
9338 -45.85439551
9339 -45.85439551
9340 -45.85439551
9341 -45.85439551
9342 -45.85439551
9343 -45.85439551
9344 -45.85439551
9345 -45.85439551
9346 -45.85439551
9347 -45.85439551
9348 -45.85439551
9349 -45.85439551
9350 -45.85439551
9351 -45.85439551
9352 -45.85439551
9353 -45.85439551
9354 -45.85439551
9355 -45.85439551
9356 -45.85439551
9357 -45.85439551
9358 -45.85439551
9359 -45.85439551
9360 -45.85439551
9361 -45.85439551
9362 -45.85439551
9363 -45.85439551
9364 -45.85439551
9365 -45.85439551
9366 -45.85439551
9367 -45.85439551
9368 -45.85439551
9369 -45.85439551
9370 -45.85439551
9371 -45.85439551
9372 -45.85439551
9373 -45.85439551
9374 -45.85439551
9375 -45.85439551
9376 -45.85439551
9377 -45.85439551
9378 -45.85439551
9379 -45.85439551
9380 -45.85439551
9381 -45.85439661
9382 -45.85439661
9383 -45.85439661
9384 -45.85439661
9385 -45.85439661
9386 -45.85439661
9387 -45.85439661
9388 -45.85439661
9389 -45.85439661
9390 -45.85439661
9391 -45.85439661
9392 -45.85439661
9393 -45.85439661
9394 -45.85439661
9395 -45.85439661
9396 -45.85439661
9397 -45.85439661
9398 -45.85439661
9399 -45.85439661
9400 -45.85439661
9401 -45.85439661
9402 -45.85439661
9403 -45.85439661
9404 -45.85439661
9405 -45.85439661
9406 -45.85439661
9407 -45.85439661
9408 -45.85439661
9409 -45.85439661
9410 -45.85439661
9411 -45.85439661
9412 -45.85439661
9413 -45.85439661
9414 -45.85439661
9415 -45.85439661
9416 -45.85439661
9417 -45.85439661
9418 -45.85439661
9419 -45.85439661
9420 -45.85439661
9421 -45.85439661
9422 -45.85439661
9423 -45.85439661
9424 -45.85439661
9425 -45.85439661
9426 -45.85439661
9427 -45.85439661
9428 -45.85439661
9429 -45.85439661
9430 -45.85439661
9431 -45.85439661
9432 -45.85439661
9433 -45.85439661
9434 -45.85439661
9435 -45.85439661
9436 -45.85439661
9437 -45.85439661
9438 -45.85439661
9439 -45.85439661
9440 -45.85439661
9441 -45.85439661
9442 -45.85439661
9443 -45.85439661
9444 -45.85439661
9445 -45.85439661
9446 -45.85439661
9447 -45.85439661
9448 -45.85439661
9449 -45.85439661
9450 -45.85439661
9451 -45.85439661
9452 -45.85439661
9453 -45.85439661
9454 -45.85439661
9455 -45.85439661
9456 -45.85439661
9457 -45.85439661
9458 -45.85439661
9459 -45.85439661
9460 -45.85439661
9461 -45.85439661
9462 -45.85439661
9463 -45.85439661
9464 -45.85439661
9465 -45.85439661
9466 -45.85439661
9467 -45.85439661
9468 -45.85439661
9469 -45.85439661
9470 -45.85439661
9471 -45.85439661
9472 -45.85439661
9473 -45.85439661
9474 -45.85439661
9475 -45.85439661
9476 -45.85439661
9477 -45.85439661
9478 -45.85439661
9479 -45.85439661
9480 -45.85439661
9481 -45.85439661
9482 -45.85439661
9483 -45.85439661
9484 -45.85439661
9485 -45.85439661
9486 -45.85439661
9487 -45.85439661
9488 -45.85439661
9489 -45.85439661
9490 -45.85439661
9491 -45.85439661
9492 -45.85439661
9493 -45.85439661
9494 -45.85439661
9495 -45.85439661
9496 -45.85439661
9497 -45.85439661
9498 -45.85439661
9499 -45.85439661
9500 -45.85439661
9501 -45.85439661
9502 -45.85439661
9503 -45.85439661
9504 -45.85439661
9505 -45.85439661
9506 -45.85439661
9507 -45.85439661
9508 -45.85439661
9509 -45.85439661
9510 -45.85439661
9511 -45.85439661
9512 -45.85439661
9513 -45.85439661
9514 -45.85439661
9515 -45.85439661
9516 -45.85439661
9517 -45.85439661
9518 -45.85439661
9519 -45.85439661
9520 -45.85439661
9521 -45.85439661
9522 -45.85439661
9523 -45.85439661
9524 -45.85439661
9525 -45.85439661
9526 -45.85439661
9527 -45.85439661
9528 -45.85439661
9529 -45.85439661
9530 -45.85439661
9531 -45.85439661
9532 -45.85439661
9533 -45.85439661
9534 -45.85439661
9535 -45.85439661
9536 -45.85439661
9537 -45.85439661
9538 -45.85439661
9539 -45.85439661
9540 -45.85439661
9541 -45.85439661
9542 -45.85439661
9543 -45.85439661
9544 -45.85439661
9545 -45.85439661
9546 -45.85439661
9547 -45.85439661
9548 -45.85439661
9549 -45.85439661
9550 -45.85439661
9551 -45.85439661
9552 -45.85439661
9553 -45.85439661
9554 -45.85439661
9555 -45.85439661
9556 -45.85439661
9557 -45.85439661
9558 -45.85439661
9559 -45.85439661
9560 -45.85439661
9561 -45.85439661
9562 -45.85439661
9563 -45.85439661
9564 -45.85439661
9565 -45.85439661
9566 -45.85439661
9567 -45.85439661
9568 -45.85439661
9569 -45.85439661
9570 -45.85439661
9571 -45.85439661
9572 -45.85439661
9573 -45.85439661
9574 -45.85439661
9575 -45.85439661
9576 -45.85439661
9577 -45.85439661
9578 -45.85439661
9579 -45.85439661
9580 -45.85439661
9581 -45.85439661
9582 -45.85439661
9583 -45.85439661
9584 -45.85439661
9585 -45.85439661
9586 -45.85439661
9587 -45.85439661
9588 -45.85439661
9589 -45.85439661
9590 -45.85439661
9591 -45.85439661
9592 -45.85439661
9593 -45.85439661
9594 -45.85439661
9595 -45.85439661
9596 -45.85439661
9597 -45.85439661
9598 -45.85439661
9599 -45.85439661
9600 -45.85439661
9601 -45.85439661
9602 -45.85439661
9603 -45.85439661
9604 -45.85439661
9605 -45.85439661
9606 -45.85439661
9607 -45.85439661
9608 -45.85439661
9609 -45.85439661
9610 -45.85439661
9611 -45.85439661
9612 -45.85439661
9613 -45.85439661
9614 -45.85439661
9615 -45.85439661
9616 -45.85439661
9617 -45.85439661
9618 -45.85439661
9619 -45.85439661
9620 -45.85439661
9621 -45.85439661
9622 -45.85439661
9623 -45.85439661
9624 -45.85439661
9625 -45.85439661
9626 -45.85439661
9627 -45.85439661
9628 -45.85439661
9629 -45.85439661
9630 -45.85439661
9631 -45.85439661
9632 -45.85439661
9633 -45.85439661
9634 -45.85439661
9635 -45.85439661
9636 -45.85439661
9637 -45.85439661
9638 -45.85439661
9639 -45.85439661
9640 -45.85439661
9641 -45.85439661
9642 -45.85439661
9643 -45.85439661
9644 -45.85439661
9645 -45.85439661
9646 -45.85439661
9647 -45.85439661
9648 -45.85439661
9649 -45.85439661
9650 -45.85439661
9651 -45.85439661
9652 -45.85439661
9653 -45.85439661
9654 -45.85439661
9655 -45.85439661
9656 -45.85439661
9657 -45.85439661
9658 -45.85439661
9659 -45.85439661
9660 -45.85439661
9661 -45.85439661
9662 -45.85439661
9663 -45.85439661
9664 -45.85439661
9665 -45.85439661
9666 -45.85439661
9667 -45.85439661
9668 -45.85439661
9669 -45.85439661
9670 -45.85439661
9671 -45.85439661
9672 -45.85439661
9673 -45.85439661
9674 -45.85439661
9675 -45.85439661
9676 -45.85439661
9677 -45.85439661
9678 -45.85439661
9679 -45.85439661
9680 -45.85439661
9681 -45.85439661
9682 -45.85439661
9683 -45.85439661
9684 -45.85439661
9685 -45.85439661
9686 -45.85439661
9687 -45.85439661
9688 -45.85439661
9689 -45.85439661
9690 -45.85439661
9691 -45.85439661
9692 -45.85439661
9693 -45.85439661
9694 -45.85439661
9695 -45.85439661
9696 -45.85439661
9697 -45.85439661
9698 -45.85439661
9699 -45.85439661
9700 -45.85439661
9701 -45.85439661
9702 -45.85439661
9703 -45.85439661
9704 -45.85439661
9705 -45.85439661
9706 -45.85439661
9707 -45.85439661
9708 -45.85439661
9709 -45.85439661
9710 -45.85439661
9711 -45.85439661
9712 -45.85439661
9713 -45.85439661
9714 -45.85439661
9715 -45.85439661
9716 -45.85439661
9717 -45.85439661
9718 -45.85439661
9719 -45.85439661
9720 -45.85439661
9721 -45.85439661
9722 -45.85439661
9723 -45.85439661
9724 -45.85439661
9725 -45.85439661
9726 -45.85439661
9727 -45.85439661
9728 -45.85439661
9729 -45.85439661
9730 -45.85439661
9731 -45.85439661
9732 -45.85439661
9733 -45.85439661
9734 -45.85439661
9735 -45.85439661
9736 -45.85439661
9737 -45.85439661
9738 -45.85439661
9739 -45.85439661
9740 -45.85439661
9741 -45.85439661
9742 -45.85439661
9743 -45.85439661
9744 -45.85439661
9745 -45.85439661
9746 -45.85439661
9747 -45.85439661
9748 -45.85439661
9749 -45.85439661
9750 -45.85439661
9751 -45.85439661
9752 -45.85439661
9753 -45.85439661
9754 -45.85439661
9755 -45.85439661
9756 -45.85439661
9757 -45.85439661
9758 -45.85439661
9759 -45.85439661
9760 -45.85439661
9761 -45.85439661
9762 -45.85439661
9763 -45.85439661
9764 -45.85439661
9765 -45.85439661
9766 -45.85439661
9767 -45.85439661
9768 -45.85439661
9769 -45.85439661
9770 -45.85439661
9771 -45.85439661
9772 -45.85439661
9773 -45.85439661
9774 -45.85439661
9775 -45.85439661
9776 -45.85439661
9777 -45.85439661
9778 -45.85439661
9779 -45.85439661
9780 -45.85439661
9781 -45.85439661
9782 -45.85439661
9783 -45.85439661
9784 -45.85439661
9785 -45.85439661
9786 -45.85439661
9787 -45.85439661
9788 -45.85439661
9789 -45.85439661
9790 -45.85439661
9791 -45.85439661
9792 -45.85439661
9793 -45.85439661
9794 -45.85439661
9795 -45.85439661
9796 -45.85439661
9797 -45.85439661
9798 -45.85439661
9799 -45.85439661
9800 -45.85439661
9801 -45.85439661
9802 -45.85439661
9803 -45.85439661
9804 -45.85439661
9805 -45.85439661
9806 -45.85439661
9807 -45.85439661
9808 -45.85439661
9809 -45.85439661
9810 -45.85439661
9811 -45.85439661
9812 -45.85439661
9813 -45.85439661
9814 -45.85439661
9815 -45.85439661
9816 -45.85439661
9817 -45.85439661
9818 -45.85439661
9819 -45.85439661
9820 -45.85439661
9821 -45.85439661
9822 -45.85439661
9823 -45.85439661
9824 -45.85439661
9825 -45.85439661
9826 -45.85439661
9827 -45.85439661
9828 -45.85439661
9829 -45.85439661
9830 -45.85439661
9831 -45.85439661
9832 -45.85439661
9833 -45.85439661
9834 -45.85439661
9835 -45.87734509
9836 -45.87734805
9837 -45.87734805
9838 -45.87734805
9839 -45.87734805
9840 -45.87734805
9841 -45.87734805
9842 -45.87734897
9843 -45.87734897
9844 -45.87734897
9845 -45.87734897
9846 -45.87734897
9847 -45.87734897
9848 -45.87734897
9849 -45.87734897
9850 -45.87734897
9851 -45.87734897
9852 -45.87734897
9853 -45.87734897
9854 -45.87734897
9855 -45.87734897
9856 -45.87734897
9857 -45.87734897
9858 -45.87734897
9859 -45.87734897
9860 -45.87734897
9861 -45.87734897
9862 -45.87734897
9863 -45.87734897
9864 -45.87734897
9865 -45.87734897
9866 -45.87734897
9867 -45.87734897
9868 -45.87734897
9869 -45.87734897
9870 -45.87734897
9871 -45.87734897
9872 -45.87734897
9873 -45.87734897
9874 -45.87734897
9875 -45.87734897
9876 -45.87734897
9877 -45.87734897
9878 -45.87734897
9879 -45.87734897
9880 -45.87734897
9881 -45.87734897
9882 -45.87734897
9883 -45.87734897
9884 -45.87734897
9885 -45.87734897
9886 -45.87734897
9887 -45.87734897
9888 -45.87734897
9889 -45.87734897
9890 -45.87734897
9891 -45.87734897
9892 -45.87734897
9893 -45.87734897
9894 -45.87734897
9895 -45.87734897
9896 -45.87734897
9897 -45.87734897
9898 -45.87734897
9899 -45.87734897
9900 -45.87734897
9901 -45.87734897
9902 -45.87734897
9903 -45.87734897
9904 -45.87734897
9905 -45.87734897
9906 -45.87734897
9907 -45.87734897
9908 -45.87734897
9909 -45.87734897
9910 -45.87734897
9911 -45.87734897
9912 -45.87734897
9913 -45.87734897
9914 -45.87734897
9915 -45.87734897
9916 -45.87734897
9917 -45.87734897
9918 -45.87734897
9919 -45.87734897
9920 -45.87734897
9921 -45.87734897
9922 -45.87734897
9923 -45.87734897
9924 -45.87734897
9925 -45.87734897
9926 -45.87734897
9927 -45.87734897
9928 -45.87734897
9929 -45.87734897
9930 -45.87734897
9931 -45.87734897
9932 -45.87734897
9933 -45.87734897
9934 -45.87734897
9935 -45.87734897
9936 -45.87734897
9937 -45.87734897
9938 -45.87734897
9939 -45.87734897
9940 -45.87734897
9941 -45.87734897
9942 -45.87734897
9943 -45.87734897
9944 -45.87734897
9945 -45.87734897
9946 -45.87734897
9947 -45.87734897
9948 -45.87734897
9949 -45.87734897
9950 -45.87734897
9951 -45.87734897
9952 -45.87734897
9953 -45.87734897
9954 -45.87734897
9955 -45.87734897
9956 -45.87734897
9957 -45.87734897
9958 -45.87734897
9959 -45.87734897
9960 -45.87734897
9961 -45.87734897
9962 -45.87734897
9963 -45.87734897
9964 -45.87734897
9965 -45.87734897
9966 -45.87734897
9967 -45.87734897
9968 -45.87734897
9969 -45.87734897
9970 -45.87734897
9971 -45.87734897
9972 -45.87734897
9973 -45.87734897
9974 -45.87734897
9975 -45.87734897
9976 -45.87734897
9977 -45.87734897
9978 -45.87734897
9979 -45.87734897
9980 -45.87734897
9981 -45.87734897
9982 -45.87734897
9983 -45.87734897
9984 -45.87734897
9985 -45.87734897
9986 -45.87734897
9987 -45.87734897
9988 -45.87734897
9989 -45.87734897
9990 -45.87734897
9991 -45.87734897
9992 -45.87734897
9993 -45.87734897
9994 -45.87734897
9995 -45.87734897
9996 -45.87734897
9997 -45.87734897
9998 -45.87734897
9999 -45.87734897
10000 -45.87734897
10001 -45.87734897
10002 -45.87734897
10003 -45.87734897
10004 -45.87734897
10005 -45.87734897
10006 -45.87734897
10007 -45.87734897
10008 -45.87734897
10009 -45.87734897
10010 -45.87734897
10011 -45.87734897
10012 -45.87734897
10013 -45.87734897
10014 -45.87734897
10015 -45.87734897
10016 -45.87734897
10017 -45.87734897
10018 -45.87734897
10019 -45.87734897
10020 -45.87734897
10021 -45.87734897
10022 -45.87734897
10023 -45.87734897
10024 -45.87734897
10025 -45.87734897
10026 -45.87734897
10027 -45.87734897
10028 -45.87734897
10029 -45.87734897
10030 -45.87734897
10031 -45.87734897
10032 -45.87734897
10033 -45.87734897
10034 -45.87734897
10035 -45.87734897
10036 -45.87734897
10037 -45.87734897
10038 -45.87734897
10039 -45.87734897
10040 -45.87734897
10041 -45.87734897
10042 -45.87734897
10043 -45.87734897
10044 -45.87734897
10045 -45.87734897
10046 -45.87734897
10047 -45.87734897
10048 -45.87734897
10049 -45.87734897
10050 -45.87734897
10051 -45.87734897
10052 -45.87734897
10053 -45.87734897
10054 -45.87734897
10055 -45.87734897
10056 -45.87734897
10057 -45.87734897
10058 -45.87734897
10059 -45.87734897
10060 -45.87734897
10061 -45.87734897
10062 -45.87734897
10063 -45.87734897
10064 -45.87734897
10065 -45.87734897
10066 -45.87734897
10067 -45.87734897
10068 -45.87734897
10069 -45.87734897
10070 -45.87734897
10071 -45.87734897
10072 -45.87734897
10073 -45.87734897
10074 -45.87734897
10075 -45.87734897
10076 -45.87734897
10077 -45.87734897
10078 -45.87734897
10079 -45.87734897
10080 -45.87734897
10081 -45.87734897
10082 -45.87734897
10083 -45.87734897
10084 -45.87734897
10085 -45.87734897
10086 -45.87734897
10087 -45.87734897
10088 -45.87734897
10089 -45.87734897
10090 -45.87734897
10091 -45.87734897
10092 -45.87734897
10093 -45.87734897
10094 -45.87734897
10095 -45.87734897
10096 -45.87734897
10097 -45.87734897
10098 -45.87734897
10099 -45.87734897
10100 -45.87734897
10101 -45.87734897
10102 -45.87734897
10103 -45.87734897
10104 -45.87734897
10105 -45.87734897
10106 -45.87734897
10107 -45.87734897
10108 -45.87734897
10109 -45.87734897
10110 -45.87734897
10111 -45.87734897
10112 -45.87734897
10113 -45.87734897
10114 -45.87734897
10115 -45.87734897
10116 -45.87734897
10117 -45.87734897
10118 -45.87734897
10119 -45.87734897
10120 -45.87734897
10121 -45.87734897
10122 -45.87734897
10123 -45.87734897
10124 -45.87734897
10125 -45.87734897
10126 -45.87734897
10127 -45.87734897
10128 -45.87734897
10129 -45.87734897
10130 -45.87734897
10131 -45.87734897
10132 -45.87734897
10133 -45.87734897
10134 -45.87734897
10135 -45.87734897
10136 -45.87734897
10137 -45.87734897
10138 -45.87734897
10139 -45.87734897
10140 -45.87734897
10141 -45.87734897
10142 -45.87734897
10143 -45.87734897
10144 -45.87734897
10145 -45.87734897
10146 -45.87734897
10147 -45.87734897
10148 -45.87734897
10149 -45.87734897
10150 -45.87734897
10151 -45.87734897
10152 -45.87734897
10153 -45.87734897
10154 -45.87734897
10155 -45.87734897
10156 -45.87734897
10157 -45.87734897
10158 -45.87734897
10159 -45.87734897
10160 -45.87734897
10161 -45.87734897
10162 -45.87734897
10163 -45.87734897
10164 -45.87734897
10165 -45.87734897
10166 -45.87734897
10167 -45.87734897
10168 -45.87734897
10169 -45.87734897
10170 -45.87734897
10171 -45.87734897
10172 -45.87734897
10173 -45.87734897
10174 -45.87734897
10175 -45.87734897
10176 -45.87734897
10177 -45.87734897
10178 -45.87734897
10179 -45.87734897
10180 -45.87734897
10181 -45.87734897
10182 -45.87734897
10183 -45.87734897
10184 -45.87734897
10185 -45.87734897
10186 -45.87734897
10187 -45.87734897
10188 -45.87734897
10189 -45.87734897
10190 -45.87734897
10191 -45.87734897
10192 -45.87734897
10193 -45.87734897
10194 -45.87734897
10195 -45.87734897
10196 -45.87734897
10197 -45.87734897
10198 -45.87734897
10199 -45.87734897
10200 -45.87734897
10201 -45.87734897
10202 -45.87734897
10203 -45.87734897
10204 -45.87734897
10205 -45.87734897
10206 -45.87734897
10207 -45.87734897
10208 -45.87734897
10209 -45.87734897
10210 -45.87734897
10211 -45.87734897
10212 -45.87734897
10213 -45.87734897
10214 -45.87734897
10215 -45.87734897
10216 -45.87734897
10217 -45.87734897
10218 -45.87734897
10219 -45.87734897
10220 -45.87734897
10221 -45.87734897
10222 -45.87734897
10223 -45.87734897
10224 -45.87734897
10225 -45.87734897
10226 -45.87734897
10227 -45.87734897
10228 -45.87734897
10229 -45.87734897
10230 -45.87734897
10231 -45.87734897
10232 -45.87734897
10233 -45.87734897
10234 -45.87734897
10235 -45.87734897
10236 -45.87734897
10237 -45.87734897
10238 -45.87734897
10239 -45.87734897
10240 -45.87734897
10241 -45.87734897
10242 -45.87734897
10243 -45.87734897
10244 -45.87734897
10245 -45.87734897
10246 -45.87734897
10247 -45.87734897
10248 -45.87734897
10249 -45.87734897
10250 -45.87734897
10251 -45.87734897
10252 -45.87734897
10253 -45.87734897
10254 -45.87734897
10255 -45.87734897
10256 -45.87734897
10257 -45.87734897
10258 -45.87734897
10259 -45.87734897
10260 -45.87734897
10261 -45.87734897
10262 -45.87734897
10263 -45.87734897
10264 -45.87734897
10265 -45.87734897
10266 -45.87734897
10267 -45.87734897
10268 -45.87734897
10269 -45.87734897
10270 -45.87734897
10271 -45.87734897
10272 -45.87734897
10273 -45.87734897
10274 -45.87734897
10275 -45.87734897
10276 -45.87734897
10277 -45.87734897
10278 -45.87734897
10279 -45.87734897
10280 -45.87734897
10281 -45.87734897
10282 -45.87734897
10283 -45.87734897
10284 -45.87734897
10285 -45.87734897
10286 -45.87734897
10287 -45.87734897
10288 -45.87734897
10289 -45.87734897
10290 -45.87734897
10291 -45.87734897
10292 -45.87734897
10293 -45.87734897
10294 -45.87734897
10295 -45.87734897
10296 -45.87734897
10297 -45.87734897
10298 -45.87734897
10299 -45.87734897
10300 -45.87734897
10301 -45.87734897
10302 -45.87734897
10303 -45.87734897
10304 -45.87734897
10305 -45.87734897
10306 -45.87734897
10307 -45.87734897
10308 -45.87734897
10309 -45.87734897
10310 -45.87734897
10311 -45.87734897
10312 -45.87734897
10313 -45.87734897
10314 -45.87734897
10315 -45.87734897
10316 -45.87734897
10317 -45.87734897
10318 -45.87734897
10319 -45.87734897
10320 -45.87734897
10321 -45.87734897
10322 -45.87734897
10323 -45.87734897
10324 -45.87734897
10325 -45.87734897
10326 -45.87734897
10327 -45.87734897
10328 -45.87734897
10329 -45.87734897
10330 -45.87734897
10331 -45.87734897
10332 -45.87734897
10333 -45.87734897
10334 -45.87734897
10335 -45.87734897
10336 -45.87734897
10337 -45.87734897
10338 -45.87734897
10339 -45.87734897
10340 -45.87734897
10341 -45.87734897
10342 -45.87734897
10343 -45.87734897
10344 -45.87734897
10345 -45.87734897
10346 -45.87734897
10347 -45.87734897
10348 -45.87734897
10349 -45.87734897
10350 -45.87734897
10351 -45.87734897
10352 -45.87734897
10353 -45.87734897
10354 -45.87734897
10355 -45.87734897
10356 -45.87734897
10357 -45.87734897
10358 -45.87734897
10359 -45.87734897
10360 -45.87734897
10361 -45.87734897
10362 -45.87734897
10363 -45.87734897
10364 -45.87734897
10365 -45.87734897
10366 -45.87734897
10367 -45.87734897
10368 -45.87734897
10369 -45.87734897
10370 -45.87734897
10371 -45.87734897
10372 -45.87734897
10373 -45.87734897
10374 -45.87734897
10375 -45.87734897
10376 -45.87734897
10377 -45.87734897
10378 -45.87734897
10379 -45.87734897
10380 -45.87734897
10381 -45.87734897
10382 -45.87734897
10383 -45.87734897
10384 -45.87734897
10385 -45.87734897
10386 -45.87734897
10387 -45.87734897
10388 -45.87734897
10389 -45.87734897
10390 -45.87734897
10391 -45.87734897
10392 -45.87734897
10393 -45.87734897
10394 -45.87734897
10395 -45.87734897
10396 -45.87734897
10397 -45.87734897
10398 -45.87734897
10399 -45.87734897
10400 -45.87734897
10401 -45.87734897
10402 -45.87734897
10403 -45.87734897
10404 -45.87734897
10405 -45.87734897
10406 -45.87734897
10407 -45.87734897
10408 -45.87734897
10409 -45.87734897
10410 -45.87734897
10411 -45.87734897
10412 -45.87734897
10413 -45.87734897
10414 -45.87734897
10415 -45.87734897
10416 -45.87734897
10417 -45.87734897
10418 -45.87734897
10419 -45.87734897
10420 -45.87734897
10421 -45.87734897
10422 -45.87734897
10423 -45.87734897
10424 -45.87734897
10425 -45.87734897
10426 -45.87734897
10427 -45.87734897
10428 -45.87734897
10429 -45.87734897
10430 -45.87734897
10431 -45.87734897
10432 -45.87734897
10433 -45.87734897
10434 -45.87734897
10435 -45.87734897
10436 -45.87734897
10437 -45.87734897
10438 -45.87734897
10439 -45.87734897
10440 -45.87734897
10441 -45.87734897
10442 -45.87734897
10443 -45.87734897
10444 -45.87734897
10445 -45.87734897
10446 -45.87734897
10447 -45.87734897
10448 -45.87734897
10449 -45.9135622
10450 -45.91356393
10451 -45.91356393
10452 -45.91356393
10453 -45.91356393
10454 -45.91356393
10455 -45.91356393
10456 -45.91356469
10457 -45.91356469
10458 -45.91356469
10459 -45.91356469
10460 -45.91356469
10461 -45.91356469
10462 -45.91356469
10463 -45.91356469
10464 -45.91356469
10465 -45.9135651
10466 -45.9135651
10467 -45.9135651
10468 -45.9135651
10469 -45.9135651
10470 -45.9135651
10471 -45.9135651
10472 -45.9135651
10473 -45.9135651
10474 -45.9135651
10475 -45.9135651
10476 -45.9135651
10477 -45.9135651
10478 -45.91356591
10479 -45.91356591
10480 -45.91356591
10481 -45.91356591
10482 -45.91356591
10483 -45.91356591
10484 -45.91356591
10485 -45.91356591
10486 -45.91356591
10487 -45.91356591
10488 -45.91356591
10489 -45.91356591
10490 -45.91356591
10491 -45.91356591
10492 -45.91356591
10493 -45.91356591
10494 -45.91356591
10495 -45.91356591
10496 -45.91356591
10497 -45.91356591
10498 -45.91356591
10499 -45.91356591
10500 -45.91356591
10501 -45.91356591
10502 -45.91356591
10503 -45.91356591
10504 -45.91356591
10505 -45.91356591
10506 -45.91356591
10507 -45.91356591
10508 -45.91356591
10509 -45.91356591
10510 -45.91356591
10511 -45.91356591
10512 -45.91356591
10513 -45.91356591
10514 -45.91356591
10515 -45.91356591
10516 -45.91356591
10517 -45.91356591
10518 -45.91356591
10519 -45.91356591
10520 -45.91356591
10521 -45.91356591
10522 -45.91356591
10523 -45.91356591
10524 -45.91356591
10525 -45.91356591
10526 -45.91356591
10527 -45.91356591
10528 -45.91356591
10529 -45.91356591
10530 -45.91356591
10531 -45.91356591
10532 -45.91356591
10533 -45.91356591
10534 -45.91356591
10535 -45.91356591
10536 -45.91356591
10537 -45.91356591
10538 -45.91356591
10539 -45.91356591
10540 -45.91356591
10541 -45.91356591
10542 -45.91356591
10543 -45.91356591
10544 -45.91356591
10545 -45.91356591
10546 -45.91356591
10547 -45.91356591
10548 -45.91356591
10549 -45.91356591
10550 -45.91356591
10551 -45.91356591
10552 -45.91356591
10553 -45.91356591
10554 -45.91356591
10555 -45.91356591
10556 -45.91356591
10557 -45.91356591
10558 -45.91356591
10559 -45.91356591
10560 -45.91356591
10561 -45.91356591
10562 -45.91356591
10563 -45.91356591
10564 -45.91356591
10565 -45.91356591
10566 -45.91356591
10567 -45.91356591
10568 -45.91356591
10569 -45.91356591
10570 -45.91356591
10571 -45.91356591
10572 -45.91356591
10573 -45.91356591
10574 -45.91356591
10575 -45.91356591
10576 -45.91356591
10577 -45.91356591
10578 -45.91356591
10579 -45.91356591
10580 -45.91356591
10581 -45.91356591
10582 -45.91356591
10583 -45.91356591
10584 -45.91356591
10585 -45.91356591
10586 -45.91356591
10587 -45.91356591
10588 -45.91356591
10589 -45.91356591
10590 -45.91356591
10591 -45.91356591
10592 -45.91356591
10593 -45.91356591
10594 -45.91356591
10595 -45.91356591
10596 -45.91356591
10597 -45.91356591
10598 -45.91356591
10599 -45.91356591
10600 -45.91356591
10601 -45.91356591
10602 -45.91356591
10603 -45.91356591
10604 -45.91356591
10605 -45.91356591
10606 -45.91356591
10607 -45.91356591
10608 -45.91356591
10609 -45.91356591
10610 -45.91356591
10611 -45.91356591
10612 -45.91356591
10613 -45.91356591
10614 -45.91356591
10615 -45.91356591
10616 -45.91356591
10617 -45.91356591
10618 -45.91356591
10619 -45.91356591
10620 -45.91356591
10621 -45.91356591
10622 -45.91356591
10623 -45.91356591
10624 -45.91356591
10625 -45.91356591
10626 -45.91356591
10627 -45.91356591
10628 -45.91356591
10629 -45.91356591
10630 -45.91356591
10631 -45.91356591
10632 -45.91356591
10633 -45.91356591
10634 -45.91356591
10635 -45.91356591
10636 -45.91356591
10637 -45.91356591
10638 -45.91356591
10639 -45.91356591
10640 -45.91356591
10641 -45.91356591
10642 -45.91356591
10643 -45.91356591
10644 -45.91356591
10645 -45.91356591
10646 -45.91356591
10647 -45.91356591
10648 -45.91356591
10649 -45.91356591
10650 -45.91356591
10651 -45.91356591
10652 -45.91356591
10653 -45.91356591
10654 -45.91356591
10655 -45.91356591
10656 -45.91356591
10657 -45.91356591
10658 -45.91356591
10659 -45.91356591
10660 -45.91356591
10661 -45.91356591
10662 -45.91356591
10663 -45.91356591
10664 -45.91356591
10665 -45.91356591
10666 -45.91356591
10667 -45.91356591
10668 -45.91356591
10669 -45.91356591
10670 -45.91356591
10671 -45.91356591
10672 -45.91356591
10673 -45.91356591
10674 -45.91356591
10675 -45.91356591
10676 -45.91356591
10677 -45.91356591
10678 -45.91356591
10679 -45.91356591
10680 -45.91356591
10681 -45.91356591
10682 -45.91356591
10683 -45.91356591
10684 -45.91356591
10685 -45.91356591
10686 -45.91356591
10687 -45.91356591
10688 -45.91356591
10689 -45.91356591
10690 -45.91356591
10691 -45.91356591
10692 -45.91356591
10693 -45.91356591
10694 -45.91356591
10695 -45.91356591
10696 -45.91356591
10697 -45.91356591
10698 -45.91356591
10699 -45.91356591
10700 -45.91356591
10701 -45.91356591
10702 -45.91356591
10703 -45.91356591
10704 -45.91356591
10705 -45.91356591
10706 -45.91356591
10707 -45.91356591
10708 -45.91356591
10709 -45.91356591
10710 -45.91356591
10711 -45.91356591
10712 -45.91356591
10713 -45.91356591
10714 -45.91356591
10715 -45.91356591
10716 -45.91356591
10717 -45.91356591
10718 -45.91356591
10719 -45.91356591
10720 -45.91356591
10721 -45.91356591
10722 -45.91356591
10723 -45.91356591
10724 -45.91356591
10725 -45.91356591
10726 -45.91356591
10727 -45.91356591
10728 -45.91356591
10729 -45.91356591
10730 -45.91356591
10731 -45.91356591
10732 -45.91356591
10733 -45.91356591
10734 -45.91356591
10735 -45.91356591
10736 -45.91356591
10737 -45.91356591
10738 -45.91356591
10739 -45.91356591
10740 -45.91356591
10741 -45.91356591
10742 -45.91356591
10743 -45.91356591
10744 -45.91356591
10745 -45.91356591
10746 -45.91356591
10747 -45.91356591
10748 -45.91356591
10749 -45.91356591
10750 -45.91356591
10751 -45.91356591
10752 -45.91356591
10753 -45.91356591
10754 -45.91356591
10755 -45.91356591
10756 -45.91356591
10757 -45.91356591
10758 -45.91356591
10759 -45.91356591
10760 -45.91356591
10761 -45.91356591
10762 -45.91356591
10763 -45.91356591
10764 -45.91356591
10765 -45.91356591
10766 -45.91356591
10767 -45.91356591
10768 -45.91356591
10769 -45.91356591
10770 -45.91356591
10771 -45.91356591
10772 -45.91356591
10773 -45.91356591
10774 -45.91356591
10775 -45.91356591
10776 -45.91356591
10777 -45.91356591
10778 -45.91356591
10779 -45.91356591
10780 -45.91356591
10781 -45.91356591
10782 -45.91356591
10783 -45.91356591
10784 -45.91356591
10785 -45.91356591
10786 -45.91356591
10787 -45.91356591
10788 -45.91356591
10789 -45.91356591
10790 -45.91356591
10791 -45.91356591
10792 -45.91356591
10793 -45.91356591
10794 -45.91356591
10795 -45.91356591
10796 -45.91356591
10797 -45.91356591
10798 -45.91356591
10799 -45.91356591
10800 -45.91356591
10801 -45.91356591
10802 -45.91356591
10803 -45.91356591
10804 -45.91356591
10805 -45.91356591
10806 -45.91356591
10807 -45.91356591
10808 -45.91356591
10809 -45.91356591
10810 -45.91356591
10811 -45.91356591
10812 -45.91356591
10813 -45.91356591
10814 -45.91356591
10815 -45.91356591
10816 -45.91356591
10817 -45.91356591
10818 -45.91356591
10819 -45.91356591
10820 -45.91356591
10821 -45.91356591
10822 -45.91356591
10823 -45.91356591
10824 -45.91356591
10825 -45.91356591
10826 -45.91356591
10827 -45.91356591
10828 -45.91356591
10829 -45.91356591
10830 -45.91356591
10831 -45.91356591
10832 -45.91356591
10833 -45.91356591
10834 -45.91356591
10835 -45.91356591
10836 -45.91356591
10837 -45.91356591
10838 -45.91356591
10839 -45.91356591
10840 -45.91356591
10841 -45.91356591
10842 -45.91356591
10843 -45.91356591
10844 -45.91356591
10845 -45.91356591
10846 -45.91356591
10847 -45.91356591
10848 -45.91356591
10849 -45.91356591
10850 -45.91356591
10851 -45.91356591
10852 -45.91356591
10853 -45.91356591
10854 -45.91356591
10855 -45.91356591
10856 -45.91356591
10857 -45.91356591
10858 -45.91356591
10859 -45.91356591
10860 -45.91356591
10861 -45.91356591
10862 -45.91356591
10863 -45.91356591
10864 -45.91356591
10865 -45.91356591
10866 -45.91356591
10867 -45.91356591
10868 -45.91356591
10869 -45.91356591
10870 -45.91356591
10871 -45.91356591
10872 -45.91356591
10873 -45.91356591
10874 -45.91356591
10875 -45.91356591
10876 -45.91356591
10877 -45.91356591
10878 -45.91356591
10879 -45.91356591
10880 -45.91356591
10881 -45.91356591
10882 -45.91356591
10883 -45.91356591
10884 -45.91356591
10885 -45.91356591
10886 -45.91356591
10887 -45.91356591
10888 -45.91356591
10889 -45.91356591
10890 -45.91356591
10891 -45.91356591
10892 -45.91356591
10893 -45.91356591
10894 -45.91356591
10895 -45.91356591
10896 -45.91356591
10897 -45.91356591
10898 -45.91356591
10899 -45.91356591
10900 -45.91356591
10901 -45.91356591
10902 -45.91356591
10903 -45.91356591
10904 -45.91356591
10905 -45.91356591
10906 -45.91356591
10907 -45.91356591
10908 -45.91356591
10909 -45.91356591
10910 -45.91356591
10911 -45.91356591
10912 -45.91356591
10913 -45.91356591
10914 -45.91356591
10915 -45.91356591
10916 -45.91356591
10917 -45.91356591
10918 -45.91356591
10919 -45.91356591
10920 -45.91356591
10921 -45.91356591
10922 -45.91356591
10923 -45.91356591
10924 -45.91356591
10925 -45.91356591
10926 -45.91356591
10927 -45.91356591
10928 -45.91356591
10929 -45.91356591
10930 -45.91356591
10931 -45.91356591
10932 -45.91356591
10933 -45.91356591
10934 -45.91356591
10935 -45.91356591
10936 -45.91356591
10937 -45.91356591
10938 -45.91356591
10939 -45.91356591
10940 -45.91356591
10941 -45.91356591
10942 -45.91356591
10943 -45.91356591
10944 -45.91356591
10945 -45.91356591
10946 -45.91356591
10947 -45.91356591
10948 -45.91356591
10949 -45.91356591
10950 -45.91356591
10951 -45.91356591
10952 -45.91356591
10953 -45.91356591
10954 -45.91356591
10955 -45.91356591
10956 -45.91356591
10957 -45.91356591
10958 -45.91356591
10959 -45.91356591
10960 -45.91356591
10961 -45.91356591
10962 -45.91356591
10963 -45.91356591
10964 -45.91356591
10965 -45.91356591
10966 -45.91356591
10967 -45.91356591
10968 -45.91356591
10969 -45.91356591
10970 -45.91356591
10971 -45.91356591
10972 -45.91356591
10973 -45.91356591
10974 -45.91356591
10975 -45.91356591
10976 -45.91356591
10977 -45.91356591
10978 -45.91356591
10979 -45.91356591
10980 -45.91356591
10981 -45.91356591
10982 -45.91356591
10983 -45.91356591
10984 -45.91356591
10985 -45.91356591
10986 -45.91356591
10987 -45.91356591
10988 -45.91356591
10989 -45.91356591
10990 -45.91356591
10991 -45.91356591
10992 -45.91356591
10993 -45.91356591
10994 -45.91356591
10995 -45.91356591
10996 -45.91356591
10997 -45.91356591
10998 -45.91356591
10999 -45.91356591
11000 -45.91356591
11001 -45.91356591
11002 -45.91356591
11003 -45.91356591
11004 -45.91356591
11005 -45.91356591
11006 -45.91356591
11007 -45.91356591
11008 -45.91356591
11009 -45.91356591
11010 -45.91356591
11011 -45.91356591
11012 -45.91356591
11013 -45.91356591
11014 -45.91356591
11015 -45.91356591
11016 -45.91356591
11017 -45.91356591
11018 -45.91356591
11019 -45.91356591
11020 -45.91356591
11021 -45.91356591
11022 -45.91356591
11023 -45.91356591
11024 -45.91356591
11025 -45.91356591
11026 -45.91356591
11027 -45.91356591
11028 -45.91356591
11029 -45.91356591
11030 -45.91356591
11031 -45.91356591
11032 -45.91356591
11033 -45.91356591
11034 -45.91356591
11035 -45.91356591
11036 -45.91356591
11037 -45.91356591
11038 -45.91356591
11039 -45.91356591
11040 -45.91356591
11041 -45.91356591
11042 -45.91356591
11043 -45.91356591
11044 -45.91356591
11045 -45.91356591
11046 -45.91356591
11047 -45.91356591
11048 -45.91356591
11049 -45.91356591
11050 -45.91356591
11051 -45.91356591
11052 -45.91356591
11053 -45.91356591
11054 -45.91356591
11055 -45.91356591
11056 -45.91356591
11057 -45.91356591
11058 -45.91356591
11059 -45.91356591
11060 -45.91356591
11061 -45.91356591
11062 -45.91356591
11063 -45.92922379
11064 -45.92922379
11065 -45.92922379
11066 -45.92922391
11067 -45.92922414
11068 -45.92922414
11069 -45.92922436
11070 -45.92922489
11071 -45.92922489
11072 -45.92922489
11073 -45.92922489
11074 -45.92922517
11075 -45.92922517
11076 -45.92922517
11077 -45.92922517
11078 -45.92922517
11079 -45.92922517
11080 -45.92922517
11081 -45.92922517
11082 -45.92922517
11083 -45.92922517
11084 -45.92922517
11085 -45.92922517
11086 -45.92922517
11087 -45.92922517
11088 -45.92922517
11089 -45.92922517
11090 -45.92922517
11091 -45.92922517
11092 -45.92922517
11093 -45.92922517
11094 -45.92922517
11095 -45.92922517
11096 -45.92922517
11097 -45.92922517
11098 -45.92922517
11099 -45.92922517
11100 -45.92922635
11101 -45.92922635
11102 -45.92922635
11103 -45.92922635
11104 -45.92922635
11105 -45.92922635
11106 -45.92922635
11107 -45.92922635
11108 -45.92922635
11109 -45.92922635
11110 -45.92922635
11111 -45.92922635
11112 -45.92922635
11113 -45.92922635
11114 -45.92922635
11115 -45.92922635
11116 -45.92922635
11117 -45.92922635
11118 -45.92922635
11119 -45.92922635
11120 -45.92922635
11121 -45.92922635
11122 -45.92922635
11123 -45.92922635
11124 -45.92922635
11125 -45.92922635
11126 -45.92922635
11127 -45.92922635
11128 -45.92922635
11129 -45.92922635
11130 -45.92922635
11131 -45.92922635
11132 -45.92922635
11133 -45.92922635
11134 -45.92922635
11135 -45.92922635
11136 -45.92922635
11137 -45.92922635
11138 -45.92922635
11139 -45.92922635
11140 -45.92922635
11141 -45.92922635
11142 -45.92922635
11143 -45.92922635
11144 -45.92922635
11145 -45.92922635
11146 -45.92922635
11147 -45.92922635
11148 -45.92922635
11149 -45.92922635
11150 -45.92922635
11151 -45.92922635
11152 -45.92922635
11153 -45.92922635
11154 -45.92922635
11155 -45.92922635
11156 -45.92922635
11157 -45.92922635
11158 -45.92922635
11159 -45.92922635
11160 -45.92922635
11161 -45.92922635
11162 -45.92922635
11163 -45.92922635
11164 -45.92922635
11165 -45.92922635
11166 -45.92922635
11167 -45.92922635
11168 -45.92922635
11169 -45.92922635
11170 -45.92922635
11171 -45.92922635
11172 -45.92922635
11173 -45.92922635
11174 -45.92922635
11175 -45.92922635
11176 -45.92922635
11177 -45.92922635
11178 -45.92922635
11179 -45.92922635
11180 -45.92922635
11181 -45.92922635
11182 -45.92922635
11183 -45.92922635
11184 -45.92922635
11185 -45.92922635
11186 -45.92922635
11187 -45.92922635
11188 -45.92922635
11189 -45.92922635
11190 -45.92922635
11191 -45.92922635
11192 -45.92922635
11193 -45.92922635
11194 -45.92922635
11195 -45.92922635
11196 -45.92922635
11197 -45.92922635
11198 -45.92922635
11199 -45.92922635
11200 -45.92922635
11201 -45.92922635
11202 -45.92922635
11203 -45.92922635
11204 -45.92922635
11205 -45.92922635
11206 -45.92922635
11207 -45.92922635
11208 -45.92922635
11209 -45.92922635
11210 -45.92922635
11211 -45.92922635
11212 -45.92922635
11213 -45.92922635
11214 -45.92922635
11215 -45.92922635
11216 -45.92922635
11217 -45.92922635
11218 -45.92922635
11219 -45.92922635
11220 -45.92922635
11221 -45.92922635
11222 -45.92922635
11223 -45.92922635
11224 -45.92922635
11225 -45.92922635
11226 -45.92922635
11227 -45.92922635
11228 -45.92922635
11229 -45.92922635
11230 -45.92922635
11231 -45.92922635
11232 -45.92922635
11233 -45.92922635
11234 -45.92922635
11235 -45.92922635
11236 -45.92922635
11237 -45.92922635
11238 -45.92922635
11239 -45.92922635
11240 -45.92922635
11241 -45.92922635
11242 -45.92922635
11243 -45.92922635
11244 -45.92922635
11245 -45.92922635
11246 -45.92922635
11247 -45.92922635
11248 -45.92922635
11249 -45.92922635
11250 -45.92922635
11251 -45.92922635
11252 -45.92922635
11253 -45.92922635
11254 -45.92922635
11255 -45.92922635
11256 -45.92922635
11257 -45.92922635
11258 -45.92922635
11259 -45.92922635
11260 -45.92922635
11261 -45.92922635
11262 -45.92922635
11263 -45.92922635
11264 -45.92922635
11265 -45.92922635
11266 -45.92922635
11267 -45.92922635
11268 -45.92922635
11269 -45.92922635
11270 -45.92922635
11271 -45.92922635
11272 -45.92922635
11273 -45.92922635
11274 -45.92922635
11275 -45.92922635
11276 -45.92922635
11277 -45.92922635
11278 -45.92922635
11279 -45.92922635
11280 -45.92922635
11281 -45.92922635
11282 -45.92922635
11283 -45.92922635
11284 -45.92922635
11285 -45.92922635
11286 -45.92922635
11287 -45.92922635
11288 -45.92922635
11289 -45.92922635
11290 -45.92922635
11291 -45.92922635
11292 -45.92922635
11293 -45.92922635
11294 -45.92922635
11295 -45.92922635
11296 -45.92922635
11297 -45.92922635
11298 -45.92922635
11299 -45.92922635
11300 -45.92922635
11301 -45.92922635
11302 -45.92922635
11303 -45.92922635
11304 -45.92922635
11305 -45.92922635
11306 -45.92922635
11307 -45.92922635
11308 -45.92922635
11309 -45.92922635
11310 -45.92922635
11311 -45.92922635
11312 -45.92922635
11313 -45.92922635
11314 -45.92922635
11315 -45.92922635
11316 -45.92922635
11317 -45.92922635
11318 -45.92922635
11319 -45.92922635
11320 -45.92922635
11321 -45.92922635
11322 -45.92922635
11323 -45.92922635
11324 -45.92922635
11325 -45.92922635
11326 -45.92922635
11327 -45.92922635
11328 -45.92922635
11329 -45.92922635
11330 -45.92922635
11331 -45.92922635
11332 -45.92922635
11333 -45.92922635
11334 -45.92922635
11335 -45.92922635
11336 -45.92922635
11337 -45.92922635
11338 -45.92922635
11339 -45.92922635
11340 -45.92922635
11341 -45.92922635
11342 -45.92922635
11343 -45.92922635
11344 -45.92922635
11345 -45.92922635
11346 -45.92922635
11347 -45.92922635
11348 -45.92922635
11349 -45.92922635
11350 -45.92922635
11351 -45.92922635
11352 -45.92922635
11353 -45.92922635
11354 -45.92922635
11355 -45.92922635
11356 -45.92922635
11357 -45.92922635
11358 -45.92922635
11359 -45.92922635
11360 -45.92922635
11361 -45.92922635
11362 -45.92922635
11363 -45.92922635
11364 -45.92922635
11365 -45.92922635
11366 -45.92922635
11367 -45.92922635
11368 -45.92922635
11369 -45.92922635
11370 -45.92922635
11371 -45.92922635
11372 -45.92922635
11373 -45.92922635
11374 -45.92922635
11375 -45.92922635
11376 -45.92922635
11377 -45.92922635
11378 -45.92922635
11379 -45.92922635
11380 -45.92922635
11381 -45.92922635
11382 -45.92922635
11383 -45.92922635
11384 -45.92922635
11385 -45.92922635
11386 -45.92922635
11387 -45.92922635
11388 -45.92922635
11389 -45.92922635
11390 -45.92922635
11391 -45.92922635
11392 -45.92922635
11393 -45.92922635
11394 -45.92922635
11395 -45.92922635
11396 -45.92922635
11397 -45.92922635
11398 -45.92922635
11399 -45.92922635
11400 -45.92922635
11401 -45.92922635
11402 -45.92922635
11403 -45.92922635
11404 -45.92922635
11405 -45.92922635
11406 -45.92922635
11407 -45.92922635
11408 -45.92922635
11409 -45.92922635
11410 -45.92922635
11411 -45.92922635
11412 -45.92922635
11413 -45.92922635
11414 -45.92922635
11415 -45.92922635
11416 -45.92922635
11417 -45.92922635
11418 -45.92922635
11419 -45.92922635
11420 -45.92922635
11421 -45.92922635
11422 -45.92922635
11423 -45.92922635
11424 -45.92922635
11425 -45.92922635
11426 -45.92922635
11427 -45.92922635
11428 -45.92922635
11429 -45.92922635
11430 -45.92922635
11431 -45.92922635
11432 -45.92922635
11433 -45.92922635
11434 -45.92922635
11435 -45.92922635
11436 -45.92922635
11437 -45.92922635
11438 -45.92922635
11439 -45.92922635
11440 -45.92922635
11441 -45.92922635
11442 -45.92922635
11443 -45.92922635
11444 -45.92922635
11445 -45.92922635
11446 -45.92922635
11447 -45.92922635
11448 -45.92922635
11449 -45.92922635
11450 -45.92922635
11451 -45.92922635
11452 -45.92922635
11453 -45.92922635
11454 -45.92922635
11455 -45.92922635
11456 -45.92922635
11457 -45.92922635
11458 -45.92922635
11459 -45.92922635
11460 -45.92922635
11461 -45.92922635
11462 -45.92922635
11463 -45.92922635
11464 -45.92922635
11465 -45.92922635
11466 -45.92922635
11467 -45.92922635
11468 -45.92922635
11469 -45.92922635
11470 -45.92922635
11471 -45.92922635
11472 -45.92922635
11473 -45.92922635
11474 -45.92922635
11475 -45.92922635
11476 -45.92922635
11477 -45.92922635
11478 -45.92922635
11479 -45.92922635
11480 -45.92922635
11481 -45.92922635
11482 -45.92922635
11483 -45.92922635
11484 -45.92922635
11485 -45.92922635
11486 -45.92922635
11487 -45.92922635
11488 -45.92922635
11489 -45.92922635
11490 -45.92922635
11491 -45.92922635
11492 -45.92922635
11493 -45.92922635
11494 -45.92922635
11495 -45.92922635
11496 -45.92922635
11497 -45.92922635
11498 -45.92922635
11499 -45.92922635
11500 -45.92922635
11501 -45.92922635
11502 -45.92922635
11503 -45.92922635
11504 -45.92922635
11505 -45.92922635
11506 -45.92922635
11507 -45.92922635
11508 -45.92922635
11509 -45.92922635
11510 -45.92922635
11511 -45.92922635
11512 -45.92922635
11513 -45.92922635
11514 -45.92922635
11515 -45.92922635
11516 -45.92922635
11517 -45.92922635
11518 -45.92922635
11519 -45.92922635
11520 -45.92922635
11521 -45.92922635
11522 -45.92922635
11523 -45.92922635
11524 -45.92922635
11525 -45.92922635
11526 -45.92922635
11527 -45.92922635
11528 -45.92922635
11529 -45.92922635
11530 -45.92922635
11531 -45.92922635
11532 -45.92922635
11533 -45.92922635
11534 -45.92922635
11535 -45.92922635
11536 -45.92922635
11537 -45.92922635
11538 -45.92922635
11539 -45.92922635
11540 -45.92922635
11541 -45.92922635
11542 -45.92922635
11543 -45.92922635
11544 -45.92922635
11545 -45.92922635
11546 -45.92922635
11547 -45.92922635
11548 -45.92922635
11549 -45.92922635
11550 -45.92922635
11551 -45.92922635
11552 -45.92922635
11553 -45.92922635
11554 -45.92922635
11555 -45.92922635
11556 -45.92922635
11557 -45.92922635
11558 -45.92922635
11559 -45.92922635
11560 -45.92922635
11561 -45.92922635
11562 -45.92922635
11563 -45.92922635
11564 -45.92922635
11565 -45.92922635
11566 -45.92922635
11567 -45.92922635
11568 -45.92922635
11569 -45.92922635
11570 -45.92922635
11571 -45.92922635
11572 -45.92922635
11573 -45.92922635
11574 -45.92922635
11575 -45.92922635
11576 -45.92922635
11577 -45.92922635
11578 -45.92922635
11579 -45.92922635
11580 -45.92922635
11581 -45.92922635
11582 -45.92922635
11583 -45.92922635
11584 -45.92922635
11585 -45.92922635
11586 -45.92922635
11587 -45.92922635
11588 -45.92922635
11589 -45.92922635
11590 -45.92922635
11591 -45.92922635
11592 -45.92922635
11593 -45.92922635
11594 -45.92922635
11595 -45.92922635
11596 -45.92922635
11597 -45.92922635
11598 -45.92922635
11599 -45.92922635
11600 -45.92922635
11601 -45.92922635
11602 -45.92922635
11603 -45.92922635
11604 -45.92922635
11605 -45.92922635
11606 -45.92922635
11607 -45.92922635
11608 -45.92922635
11609 -45.92922635
11610 -45.92922635
11611 -45.92922635
11612 -45.92922635
11613 -45.92922635
11614 -45.92922635
11615 -45.92922635
11616 -45.92922635
11617 -45.92922635
11618 -45.92922635
11619 -45.92922635
11620 -45.92922635
11621 -45.92922635
11622 -45.92922635
11623 -45.92922635
11624 -45.92922635
11625 -45.92922635
11626 -45.92922635
11627 -45.92922635
11628 -45.92922635
11629 -45.92922635
11630 -45.92922635
11631 -45.92922635
11632 -45.92922635
11633 -45.92922635
11634 -45.92922635
11635 -45.92922635
11636 -45.92922635
11637 -45.92922635
11638 -45.92922635
11639 -45.92922635
11640 -45.92922635
11641 -45.92922635
11642 -45.92922635
11643 -45.92922635
11644 -45.92922635
11645 -45.92922635
11646 -45.92922635
11647 -45.92922635
11648 -45.92922635
11649 -45.92922635
11650 -45.92922635
11651 -45.92922635
11652 -45.92922635
11653 -45.92922635
11654 -45.92922635
11655 -45.92922635
11656 -45.92922635
11657 -45.92922635
11658 -45.92922635
11659 -45.92922635
11660 -45.92922635
11661 -45.92922635
11662 -45.92922635
11663 -45.92922635
11664 -45.92922635
11665 -45.92922635
11666 -45.92922635
11667 -45.92922635
11668 -45.92922635
11669 -45.92922635
11670 -45.92922635
11671 -45.92922635
11672 -45.92922635
11673 -45.92922635
11674 -45.92922635
11675 -45.92922635
11676 -45.92922635
11677 -45.94568348
11678 -45.94568348
11679 -45.94568348
11680 -45.94568348
11681 -45.94568348
11682 -45.94568348
11683 -45.94568381
11684 -45.94568383
11685 -45.94568383
11686 -45.94568383
11687 -45.94568383
11688 -45.94568383
11689 -45.94568383
11690 -45.94568383
11691 -45.94568383
11692 -45.94568428
11693 -45.94568428
11694 -45.94568428
11695 -45.94568428
11696 -45.94568428
11697 -45.94568428
11698 -45.94568428
11699 -45.94568428
11700 -45.94568428
11701 -45.94568428
11702 -45.94568428
11703 -45.94568428
11704 -45.94568441
11705 -45.94568441
11706 -45.94568441
11707 -45.94568441
11708 -45.94568441
11709 -45.94568441
11710 -45.94568441
11711 -45.94568464
11712 -45.94568464
11713 -45.94568464
11714 -45.94568665
11715 -45.94568665
11716 -45.94568665
11717 -45.94568665
11718 -45.94568665
11719 -45.94568665
11720 -45.94568665
11721 -45.94568665
11722 -45.94568665
11723 -45.94568665
11724 -45.94568665
11725 -45.94568665
11726 -45.94568665
11727 -45.94568665
11728 -45.94568665
11729 -45.94568665
11730 -45.94568665
11731 -45.94568665
11732 -45.94568665
11733 -45.94568665
11734 -45.94568665
11735 -45.94568665
11736 -45.94568665
11737 -45.94568665
11738 -45.94568665
11739 -45.94568665
11740 -45.94568665
11741 -45.94568665
11742 -45.94568665
11743 -45.94568665
11744 -45.94568665
11745 -45.94568665
11746 -45.94568665
11747 -45.94568665
11748 -45.94568665
11749 -45.94568665
11750 -45.94568665
11751 -45.94568665
11752 -45.94568665
11753 -45.94568665
11754 -45.94568665
11755 -45.94568665
11756 -45.94568665
11757 -45.94568665
11758 -45.94568665
11759 -45.94568665
11760 -45.94568665
11761 -45.94568665
11762 -45.94568665
11763 -45.94568665
11764 -45.94568665
11765 -45.94568665
11766 -45.94568665
11767 -45.94568665
11768 -45.94568665
11769 -45.94568665
11770 -45.94568665
11771 -45.94568665
11772 -45.94568665
11773 -45.94568665
11774 -45.94568665
11775 -45.94568665
11776 -45.94568665
11777 -45.94568665
11778 -45.94568665
11779 -45.94568665
11780 -45.94568665
11781 -45.94568665
11782 -45.94568665
11783 -45.94568665
11784 -45.94568665
11785 -45.94568665
11786 -45.94568665
11787 -45.94568665
11788 -45.94568665
11789 -45.94568665
11790 -45.94568665
11791 -45.94568665
11792 -45.94568665
11793 -45.94568665
11794 -45.94568665
11795 -45.94568665
11796 -45.94568665
11797 -45.94568665
11798 -45.94568665
11799 -45.94568665
11800 -45.94568665
11801 -45.94568665
11802 -45.94568665
11803 -45.94568665
11804 -45.94568665
11805 -45.94568665
11806 -45.94568665
11807 -45.94568665
11808 -45.94568665
11809 -45.94568665
11810 -45.94568665
11811 -45.94568665
11812 -45.94568665
11813 -45.94568665
11814 -45.94568665
11815 -45.94568665
11816 -45.94568665
11817 -45.94568665
11818 -45.94568665
11819 -45.94568665
11820 -45.94568665
11821 -45.94568665
11822 -45.94568665
11823 -45.94568665
11824 -45.94568665
11825 -45.94568665
11826 -45.94568665
11827 -45.94568665
11828 -45.94568665
11829 -45.94568665
11830 -45.94568665
11831 -45.94568665
11832 -45.94568665
11833 -45.94568665
11834 -45.94568665
11835 -45.94568665
11836 -45.94568665
11837 -45.94568665
11838 -45.94568665
11839 -45.94568665
11840 -45.94568665
11841 -45.94568665
11842 -45.94568665
11843 -45.94568665
11844 -45.94568665
11845 -45.94568665
11846 -45.94568665
11847 -45.94568665
11848 -45.94568665
11849 -45.94568665
11850 -45.94568665
11851 -45.94568665
11852 -45.94568665
11853 -45.94568665
11854 -45.94568665
11855 -45.94568665
11856 -45.94568665
11857 -45.94568665
11858 -45.94568665
11859 -45.94568665
11860 -45.94568665
11861 -45.94568665
11862 -45.94568665
11863 -45.94568665
11864 -45.94568665
11865 -45.94568665
11866 -45.94568665
11867 -45.94568665
11868 -45.94568665
11869 -45.94568665
11870 -45.94568665
11871 -45.94568665
11872 -45.94568665
11873 -45.94568665
11874 -45.94568665
11875 -45.94568665
11876 -45.94568665
11877 -45.94568665
11878 -45.94568665
11879 -45.94568665
11880 -45.94568665
11881 -45.94568665
11882 -45.94568665
11883 -45.94568665
11884 -45.94568665
11885 -45.94568665
11886 -45.94568665
11887 -45.94568665
11888 -45.94568665
11889 -45.94568665
11890 -45.94568665
11891 -45.94568665
11892 -45.94568665
11893 -45.94568665
11894 -45.94568665
11895 -45.94568665
11896 -45.94568665
11897 -45.94568665
11898 -45.94568665
11899 -45.94568665
11900 -45.94568665
11901 -45.94568665
11902 -45.94568665
11903 -45.94568665
11904 -45.94568665
11905 -45.94568665
11906 -45.94568665
11907 -45.94568665
11908 -45.94568665
11909 -45.94568665
11910 -45.94568665
11911 -45.94568665
11912 -45.94568665
11913 -45.94568665
11914 -45.94568665
11915 -45.94568665
11916 -45.94568665
11917 -45.94568665
11918 -45.94568665
11919 -45.94568665
11920 -45.94568665
11921 -45.94568665
11922 -45.94568665
11923 -45.94568665
11924 -45.94568665
11925 -45.94568665
11926 -45.94568665
11927 -45.94568665
11928 -45.94568665
11929 -45.94568665
11930 -45.94568665
11931 -45.94568665
11932 -45.94568665
11933 -45.94568665
11934 -45.94568665
11935 -45.94568665
11936 -45.94568665
11937 -45.94568665
11938 -45.94568665
11939 -45.94568665
11940 -45.94568665
11941 -45.94568665
11942 -45.94568665
11943 -45.94568665
11944 -45.94568665
11945 -45.94568665
11946 -45.94568665
11947 -45.94568665
11948 -45.94568665
11949 -45.94568665
11950 -45.94568665
11951 -45.94568665
11952 -45.94568665
11953 -45.94568665
11954 -45.94568665
11955 -45.94568665
11956 -45.94568665
11957 -45.94568665
11958 -45.94568665
11959 -45.94568665
11960 -45.94568665
11961 -45.94568665
11962 -45.94568665
11963 -45.94568665
11964 -45.94568665
11965 -45.94568665
11966 -45.94568665
11967 -45.94568665
11968 -45.94568665
11969 -45.94568665
11970 -45.94568665
11971 -45.94568665
11972 -45.94568665
11973 -45.94568665
11974 -45.94568665
11975 -45.94568665
11976 -45.94568665
11977 -45.94568665
11978 -45.94568665
11979 -45.94568665
11980 -45.94568665
11981 -45.94568665
11982 -45.94568665
11983 -45.94568665
11984 -45.94568665
11985 -45.94568665
11986 -45.94568665
11987 -45.94568665
11988 -45.94568665
11989 -45.94568665
11990 -45.94568665
11991 -45.94568665
11992 -45.94568665
11993 -45.94568665
11994 -45.94568665
11995 -45.94568665
11996 -45.94568665
11997 -45.94568665
11998 -45.94568665
11999 -45.94568665
12000 -45.94568665
12001 -45.94568665
12002 -45.94568665
12003 -45.94568665
12004 -45.94568665
12005 -45.94568665
12006 -45.94568665
12007 -45.94568665
12008 -45.94568665
12009 -45.94568665
12010 -45.94568665
12011 -45.94568665
12012 -45.94568665
12013 -45.94568665
12014 -45.94568665
12015 -45.94568665
12016 -45.94568665
12017 -45.94568665
12018 -45.94568665
12019 -45.94568665
12020 -45.94568665
12021 -45.94568665
12022 -45.94568665
12023 -45.94568665
12024 -45.94568665
12025 -45.94568665
12026 -45.94568665
12027 -45.94568665
12028 -45.94568665
12029 -45.94568665
12030 -45.94568665
12031 -45.94568665
12032 -45.94568665
12033 -45.94568665
12034 -45.94568665
12035 -45.94568665
12036 -45.94568665
12037 -45.94568665
12038 -45.94568665
12039 -45.94568665
12040 -45.94568665
12041 -45.94568665
12042 -45.94568665
12043 -45.94568665
12044 -45.94568665
12045 -45.94568665
12046 -45.94568665
12047 -45.94568665
12048 -45.94568665
12049 -45.94568665
12050 -45.94568665
12051 -45.94568665
12052 -45.94568665
12053 -45.94568665
12054 -45.94568665
12055 -45.94568665
12056 -45.94568665
12057 -45.94568665
12058 -45.94568665
12059 -45.94568665
12060 -45.94568665
12061 -45.94568665
12062 -45.94568665
12063 -45.94568665
12064 -45.94568665
12065 -45.94568665
12066 -45.94568665
12067 -45.94568665
12068 -45.94568665
12069 -45.94568665
12070 -45.94568665
12071 -45.94568665
12072 -45.94568665
12073 -45.94568665
12074 -45.94568665
12075 -45.94568665
12076 -45.94568665
12077 -45.94568665
12078 -45.94568665
12079 -45.94568665
12080 -45.94568665
12081 -45.94568665
12082 -45.94568665
12083 -45.94568665
12084 -45.94568665
12085 -45.94568665
12086 -45.94568665
12087 -45.94568665
12088 -45.94568665
12089 -45.94568665
12090 -45.94568665
12091 -45.94568665
12092 -45.94568665
12093 -45.94568665
12094 -45.94568665
12095 -45.94568665
12096 -45.94568665
12097 -45.94568665
12098 -45.94568665
12099 -45.94568665
12100 -45.94568665
12101 -45.94568665
12102 -45.94568665
12103 -45.94568665
12104 -45.94568665
12105 -45.94568665
12106 -45.94568665
12107 -45.94568665
12108 -45.94568665
12109 -45.94568665
12110 -45.94568665
12111 -45.94568665
12112 -45.94568665
12113 -45.94568665
12114 -45.94568665
12115 -45.94568665
12116 -45.94568665
12117 -45.94568665
12118 -45.94568665
12119 -45.94568665
12120 -45.94568665
12121 -45.94568665
12122 -45.94568665
12123 -45.94568665
12124 -45.94568665
12125 -45.94568665
12126 -45.94568665
12127 -45.94568665
12128 -45.94568665
12129 -45.94568665
12130 -45.94568665
12131 -45.94568665
12132 -45.94568665
12133 -45.94568665
12134 -45.94568665
12135 -45.94568665
12136 -45.94568665
12137 -45.94568665
12138 -45.94568665
12139 -45.94568665
12140 -45.94568665
12141 -45.94568665
12142 -45.94568665
12143 -45.94568665
12144 -45.94568665
12145 -45.94568665
12146 -45.94568665
12147 -45.94568665
12148 -45.94568665
12149 -45.94568665
12150 -45.94568665
12151 -45.94568665
12152 -45.94568665
12153 -45.94568665
12154 -45.94568665
12155 -45.94568665
12156 -45.94568665
12157 -45.94568665
12158 -45.94568665
12159 -45.94568665
12160 -45.94568665
12161 -45.94568665
12162 -45.94568665
12163 -45.94568665
12164 -45.94568665
12165 -45.94568665
12166 -45.94568665
12167 -45.94568665
12168 -45.94568665
12169 -45.94568665
12170 -45.94568665
12171 -45.94568665
12172 -45.94568665
12173 -45.94568665
12174 -45.94568665
12175 -45.94568665
12176 -45.94568665
12177 -45.94568665
12178 -45.94568665
12179 -45.94568665
12180 -45.94568665
12181 -45.94568665
12182 -45.94568665
12183 -45.94568665
12184 -45.94568665
12185 -45.94568665
12186 -45.94568665
12187 -45.94568665
12188 -45.94568665
12189 -45.94568665
12190 -45.94568665
12191 -45.94568665
12192 -45.94568665
12193 -45.94568665
12194 -45.94568665
12195 -45.94568665
12196 -45.94568665
12197 -45.94568665
12198 -45.94568665
12199 -45.94568665
12200 -45.94568665
12201 -45.94568665
12202 -45.94568665
12203 -45.94568665
12204 -45.94568665
12205 -45.94568665
12206 -45.94568665
12207 -45.94568665
12208 -45.94568665
12209 -45.94568665
12210 -45.94568665
12211 -45.94568665
12212 -45.94568665
12213 -45.94568665
12214 -45.94568665
12215 -45.94568665
12216 -45.94568665
12217 -45.94568665
12218 -45.94568665
12219 -45.94568665
12220 -45.94568665
12221 -45.94568665
12222 -45.94568665
12223 -45.94568665
12224 -45.94568665
12225 -45.94568665
12226 -45.94568665
12227 -45.94568665
12228 -45.94568665
12229 -45.94568665
12230 -45.94568665
12231 -45.94568665
12232 -45.94568665
12233 -45.94568665
12234 -45.94568665
12235 -45.94568665
12236 -45.94568665
12237 -45.94568665
12238 -45.94568665
12239 -45.94568665
12240 -45.94568665
12241 -45.94568665
12242 -45.94568665
12243 -45.94568665
12244 -45.94568665
12245 -45.94568665
12246 -45.94568665
12247 -45.94568665
12248 -45.94568665
12249 -45.94568665
12250 -45.94568665
12251 -45.94568665
12252 -45.94568665
12253 -45.94568665
12254 -45.94568665
12255 -45.94568665
12256 -45.94568665
12257 -45.94568665
12258 -45.94568665
12259 -45.94568665
12260 -45.94568665
12261 -45.94568665
12262 -45.94568665
12263 -45.94568665
12264 -45.94568665
12265 -45.94568665
12266 -45.94568665
12267 -45.94568665
12268 -45.94568665
12269 -45.94568665
12270 -45.94568665
12271 -45.94568665
12272 -45.94568665
12273 -45.94568665
12274 -45.94568665
12275 -45.94568665
12276 -45.94568665
12277 -45.94568665
12278 -45.94568665
12279 -45.94568665
12280 -45.94568665
12281 -45.94568665
12282 -45.94568665
12283 -45.94568665
12284 -45.94568665
12285 -45.94568665
12286 -45.94568665
12287 -45.94568665
12288 -45.94568665
12289 -45.94568665
12290 -45.94568665
12291 -45.97538932
12292 -45.97538932
12293 -45.97539035
12294 -45.97539035
12295 -45.97539035
12296 -45.97539035
12297 -45.97539035
12298 -45.97539035
12299 -45.97539035
12300 -45.97539035
12301 -45.97539035
12302 -45.97539035
12303 -45.97539035
12304 -45.97539035
12305 -45.97539035
12306 -45.97539035
12307 -45.97539035
12308 -45.97539035
12309 -45.97539035
12310 -45.97539035
12311 -45.97539035
12312 -45.97539035
12313 -45.97539035
12314 -45.97539035
12315 -45.97539035
12316 -45.97539035
12317 -45.97539035
12318 -45.97539035
12319 -45.97539035
12320 -45.97539035
12321 -45.97539035
12322 -45.97539035
12323 -45.97539035
12324 -45.97539035
12325 -45.97539035
12326 -45.97539035
12327 -45.97539035
12328 -45.97539035
12329 -45.97539035
12330 -45.97539035
12331 -45.97539035
12332 -45.97539035
12333 -45.97539035
12334 -45.97539035
12335 -45.97539035
12336 -45.97539035
12337 -45.97539035
12338 -45.97539048
12339 -45.97539048
12340 -45.97539048
12341 -45.97539048
12342 -45.97539048
12343 -45.97539048
12344 -45.97539048
12345 -45.97539048
12346 -45.97539048
12347 -45.97539048
12348 -45.97539048
12349 -45.97539048
12350 -45.97539048
12351 -45.97539048
12352 -45.97539048
12353 -45.97539048
12354 -45.97539048
12355 -45.97539048
12356 -45.97539048
12357 -45.9753911
12358 -45.9753911
12359 -45.9753911
12360 -45.9753911
12361 -45.9753911
12362 -45.9753911
12363 -45.9753911
12364 -45.9753911
12365 -45.9753911
12366 -45.9753911
12367 -45.9753911
12368 -45.9753911
12369 -45.9753911
12370 -45.9753911
12371 -45.9753911
12372 -45.9753911
12373 -45.9753911
12374 -45.9753911
12375 -45.9753911
12376 -45.9753911
12377 -45.9753911
12378 -45.9753911
12379 -45.9753911
12380 -45.9753911
12381 -45.9753911
12382 -45.9753911
12383 -45.9753911
12384 -45.9753911
12385 -45.9753911
12386 -45.9753911
12387 -45.9753911
12388 -45.9753911
12389 -45.9753911
12390 -45.9753911
12391 -45.9753911
12392 -45.9753911
12393 -45.9753911
12394 -45.9753911
12395 -45.9753911
12396 -45.9753911
12397 -45.97539184
12398 -45.97539184
12399 -45.97539184
12400 -45.97539184
12401 -45.97539184
12402 -45.97539184
12403 -45.97539184
12404 -45.97539184
12405 -45.97539184
12406 -45.97539184
12407 -45.97539184
12408 -45.97539184
12409 -45.97539184
12410 -45.97539184
12411 -45.97539184
12412 -45.97539184
12413 -45.97539184
12414 -45.97539184
12415 -45.97539184
12416 -45.97539184
12417 -45.97539184
12418 -45.97539184
12419 -45.97539184
12420 -45.97539184
12421 -45.97539184
12422 -45.97539184
12423 -45.97539184
12424 -45.97539184
12425 -45.97539184
12426 -45.97539184
12427 -45.97539184
12428 -45.97539184
12429 -45.97539184
12430 -45.97539184
12431 -45.97539184
12432 -45.97539184
12433 -45.97539184
12434 -45.97539184
12435 -45.97539184
12436 -45.97539184
12437 -45.97539184
12438 -45.97539184
12439 -45.97539184
12440 -45.97539184
12441 -45.97539184
12442 -45.97539184
12443 -45.97539184
12444 -45.97539184
12445 -45.97539184
12446 -45.97539184
12447 -45.97539184
12448 -45.97539184
12449 -45.97539184
12450 -45.97539184
12451 -45.97539184
12452 -45.97539184
12453 -45.97539184
12454 -45.97539184
12455 -45.97539184
12456 -45.97539184
12457 -45.97539184
12458 -45.97539184
12459 -45.97539184
12460 -45.97539184
12461 -45.97539184
12462 -45.97539184
12463 -45.97539184
12464 -45.97539184
12465 -45.97539184
12466 -45.97539184
12467 -45.97539184
12468 -45.97539184
12469 -45.97539184
12470 -45.97539184
12471 -45.97539184
12472 -45.97539184
12473 -45.97539184
12474 -45.97539184
12475 -45.97539184
12476 -45.97539184
12477 -45.97539184
12478 -45.97539184
12479 -45.97539184
12480 -45.97539184
12481 -45.97539184
12482 -45.97539184
12483 -45.97539184
12484 -45.97539184
12485 -45.97539184
12486 -45.97539184
12487 -45.97539184
12488 -45.97539184
12489 -45.97539184
12490 -45.97539184
12491 -45.97539184
12492 -45.97539184
12493 -45.97539184
12494 -45.97539184
12495 -45.97539184
12496 -45.97539184
12497 -45.97539184
12498 -45.97539184
12499 -45.97539184
12500 -45.97539184
12501 -45.97539184
12502 -45.97539184
12503 -45.97539184
12504 -45.97539184
12505 -45.97539184
12506 -45.97539184
12507 -45.97539184
12508 -45.97539184
12509 -45.97539184
12510 -45.97539184
12511 -45.97539184
12512 -45.97539184
12513 -45.97539184
12514 -45.97539184
12515 -45.97539184
12516 -45.97539184
12517 -45.97539184
12518 -45.97539184
12519 -45.97539184
12520 -45.97539184
12521 -45.97539184
12522 -45.97539184
12523 -45.97539184
12524 -45.97539184
12525 -45.97539184
12526 -45.97539184
12527 -45.97539184
12528 -45.97539184
12529 -45.97539184
12530 -45.97539184
12531 -45.97539184
12532 -45.97539184
12533 -45.97539184
12534 -45.97539184
12535 -45.97539184
12536 -45.97539184
12537 -45.97539184
12538 -45.97539184
12539 -45.97539184
12540 -45.97539184
12541 -45.97539184
12542 -45.97539184
12543 -45.97539184
12544 -45.97539184
12545 -45.97539184
12546 -45.97539184
12547 -45.97539184
12548 -45.97539184
12549 -45.97539184
12550 -45.97539184
12551 -45.97539184
12552 -45.97539184
12553 -45.97539184
12554 -45.97539184
12555 -45.97539184
12556 -45.97539184
12557 -45.97539184
12558 -45.97539184
12559 -45.97539184
12560 -45.97539184
12561 -45.97539184
12562 -45.97539184
12563 -45.97539184
12564 -45.97539184
12565 -45.97539184
12566 -45.97539184
12567 -45.97539184
12568 -45.97539184
12569 -45.97539184
12570 -45.97539184
12571 -45.97539184
12572 -45.97539184
12573 -45.97539184
12574 -45.97539184
12575 -45.97539184
12576 -45.97539184
12577 -45.97539184
12578 -45.97539184
12579 -45.97539184
12580 -45.97539184
12581 -45.97539184
12582 -45.97539184
12583 -45.97539184
12584 -45.97539184
12585 -45.97539184
12586 -45.97539184
12587 -45.97539184
12588 -45.97539184
12589 -45.97539184
12590 -45.97539184
12591 -45.97539184
12592 -45.97539184
12593 -45.97539184
12594 -45.97539184
12595 -45.97539184
12596 -45.97539184
12597 -45.97539184
12598 -45.97539184
12599 -45.97539184
12600 -45.97539184
12601 -45.97539184
12602 -45.97539184
12603 -45.97539184
12604 -45.97539184
12605 -45.97539184
12606 -45.97539184
12607 -45.97539184
12608 -45.97539184
12609 -45.97539184
12610 -45.97539184
12611 -45.97539184
12612 -45.97539184
12613 -45.97539184
12614 -45.97539184
12615 -45.97539184
12616 -45.97539184
12617 -45.97539184
12618 -45.97539184
12619 -45.97539184
12620 -45.97539184
12621 -45.97539184
12622 -45.97539184
12623 -45.97539184
12624 -45.97539184
12625 -45.97539184
12626 -45.97539184
12627 -45.97539184
12628 -45.97539184
12629 -45.97539184
12630 -45.97539184
12631 -45.97539184
12632 -45.97539184
12633 -45.97539184
12634 -45.97539184
12635 -45.97539184
12636 -45.97539184
12637 -45.97539184
12638 -45.97539184
12639 -45.97539184
12640 -45.97539184
12641 -45.97539184
12642 -45.97539184
12643 -45.97539184
12644 -45.97539184
12645 -45.97539184
12646 -45.97539184
12647 -45.97539184
12648 -45.97539184
12649 -45.97539184
12650 -45.97539184
12651 -45.97539184
12652 -45.97539184
12653 -45.97539184
12654 -45.97539184
12655 -45.97539184
12656 -45.97539184
12657 -45.97539184
12658 -45.97539184
12659 -45.97539184
12660 -45.97539184
12661 -45.97539184
12662 -45.97539184
12663 -45.97539184
12664 -45.97539184
12665 -45.97539184
12666 -45.97539184
12667 -45.97539184
12668 -45.97539184
12669 -45.97539184
12670 -45.97539184
12671 -45.97539184
12672 -45.97539184
12673 -45.97539184
12674 -45.97539184
12675 -45.97539184
12676 -45.97539184
12677 -45.97539184
12678 -45.97539184
12679 -45.97539184
12680 -45.97539184
12681 -45.97539184
12682 -45.97539184
12683 -45.97539184
12684 -45.97539184
12685 -45.97539184
12686 -45.97539184
12687 -45.97539184
12688 -45.97539184
12689 -45.97539184
12690 -45.97539184
12691 -45.97539184
12692 -45.97539184
12693 -45.97539184
12694 -45.97539184
12695 -45.97539184
12696 -45.97539184
12697 -45.97539184
12698 -45.97539184
12699 -45.97539184
12700 -45.97539184
12701 -45.97539184
12702 -45.97539184
12703 -45.97539184
12704 -45.97539184
12705 -45.97539184
12706 -45.97539184
12707 -45.97539184
12708 -45.97539184
12709 -45.97539184
12710 -45.97539184
12711 -45.97539184
12712 -45.97539184
12713 -45.97539184
12714 -45.97539184
12715 -45.97539184
12716 -45.97539184
12717 -45.97539184
12718 -45.97539184
12719 -45.97539184
12720 -45.97539184
12721 -45.97539184
12722 -45.97539184
12723 -45.97539184
12724 -45.97539184
12725 -45.97539184
12726 -45.97539184
12727 -45.97539184
12728 -45.97539184
12729 -45.97539184
12730 -45.97539184
12731 -45.97539184
12732 -45.97539184
12733 -45.97539184
12734 -45.97539184
12735 -45.97539184
12736 -45.97539184
12737 -45.97539184
12738 -45.97539184
12739 -45.97539184
12740 -45.97539184
12741 -45.97539184
12742 -45.97539184
12743 -45.97539184
12744 -45.97539184
12745 -45.97539184
12746 -45.97539184
12747 -45.97539184
12748 -45.97539184
12749 -45.97539184
12750 -45.97539184
12751 -45.97539184
12752 -45.97539184
12753 -45.97539184
12754 -45.97539184
12755 -45.97539184
12756 -45.97539184
12757 -45.97539184
12758 -45.97539184
12759 -45.97539184
12760 -45.97539184
12761 -45.97539184
12762 -45.97539184
12763 -45.97539184
12764 -45.97539184
12765 -45.97539184
12766 -45.97539184
12767 -45.97539184
12768 -45.97539184
12769 -45.97539184
12770 -45.97539184
12771 -45.97539184
12772 -45.97539184
12773 -45.97539184
12774 -45.97539184
12775 -45.97539184
12776 -45.97539184
12777 -45.97539184
12778 -45.97539184
12779 -45.97539184
12780 -45.97539184
12781 -45.97539184
12782 -45.97539184
12783 -45.97539184
12784 -45.97539184
12785 -45.97539184
12786 -45.97539184
12787 -45.97539184
12788 -45.97539184
12789 -45.97539184
12790 -45.97539184
12791 -45.97539184
12792 -45.97539184
12793 -45.97539184
12794 -45.97539184
12795 -45.97539184
12796 -45.97539184
12797 -45.97539184
12798 -45.97539184
12799 -45.97539184
12800 -45.97539184
12801 -45.97539184
12802 -45.97539184
12803 -45.97539184
12804 -45.97539184
12805 -45.97539184
12806 -45.97539184
12807 -45.97539184
12808 -45.97539184
12809 -45.97539184
12810 -45.97539184
12811 -45.97539184
12812 -45.97539184
12813 -45.97539184
12814 -45.97539184
12815 -45.97539184
12816 -45.97539184
12817 -45.97539184
12818 -45.97539184
12819 -45.97539184
12820 -45.97539184
12821 -45.97539184
12822 -45.97539184
12823 -45.97539184
12824 -45.97539184
12825 -45.97539184
12826 -45.97539184
12827 -45.97539184
12828 -45.97539184
12829 -45.97539184
12830 -45.97539184
12831 -45.97539184
12832 -45.97539184
12833 -45.97539184
12834 -45.97539184
12835 -45.97539184
12836 -45.97539184
12837 -45.97539184
12838 -45.97539184
12839 -45.97539184
12840 -45.97539184
12841 -45.97539184
12842 -45.97539184
12843 -45.97539184
12844 -45.97539184
12845 -45.97539184
12846 -45.97539184
12847 -45.97539184
12848 -45.97539184
12849 -45.97539184
12850 -45.97539184
12851 -45.97539184
12852 -45.97539184
12853 -45.97539184
12854 -45.97539184
12855 -45.97539184
12856 -45.97539184
12857 -45.97539184
12858 -45.97539184
12859 -45.97539184
12860 -45.97539184
12861 -45.97539184
12862 -45.97539184
12863 -45.97539184
12864 -45.97539184
12865 -45.97539184
12866 -45.97539184
12867 -45.97539184
12868 -45.97539184
12869 -45.97539184
12870 -45.97539184
12871 -45.97539184
12872 -45.97539184
12873 -45.97539184
12874 -45.97539184
12875 -45.97539184
12876 -45.97539184
12877 -45.97539184
12878 -45.97539184
12879 -45.97539184
12880 -45.97539184
12881 -45.97539184
12882 -45.97539184
12883 -45.97539184
12884 -45.97539184
12885 -45.97539184
12886 -45.97539184
12887 -45.97539184
12888 -45.97539184
12889 -45.97539184
12890 -45.97539184
12891 -45.97539184
12892 -45.97539184
12893 -45.97539184
12894 -45.97539184
12895 -45.97539184
12896 -45.97539184
12897 -45.97539184
12898 -45.97539184
12899 -45.97539184
12900 -45.97539184
12901 -45.97539184
12902 -45.97539184
12903 -45.97539184
12904 -45.97539184
12905 -45.99121716
12906 -45.99121716
12907 -45.99121955
12908 -45.99121955
12909 -45.99121955
12910 -45.99121955
12911 -45.99121955
12912 -45.99121955
12913 -45.99121955
12914 -45.99121955
12915 -45.99121955
12916 -45.99121955
12917 -45.99121955
12918 -45.99121955
12919 -45.99121955
12920 -45.99121955
12921 -45.99121955
12922 -45.99121955
12923 -45.99121955
12924 -45.99121955
12925 -45.99121955
12926 -45.99121955
12927 -45.99121955
12928 -45.99121955
12929 -45.99121955
12930 -45.99121955
12931 -45.99121955
12932 -45.99121955
12933 -45.99121955
12934 -45.99121955
12935 -45.99121955
12936 -45.99121955
12937 -45.99121955
12938 -45.99121955
12939 -45.99121955
12940 -45.99121955
12941 -45.99121955
12942 -45.99121955
12943 -45.99121955
12944 -45.99121955
12945 -45.99121955
12946 -45.99121955
12947 -45.99121955
12948 -45.99121955
12949 -45.99121955
12950 -45.99121955
12951 -45.99121955
12952 -45.99121955
12953 -45.99121955
12954 -45.99121955
12955 -45.99121955
12956 -45.99121955
12957 -45.99121955
12958 -45.99121955
12959 -45.99121955
12960 -45.99121955
12961 -45.99121955
12962 -45.99121955
12963 -45.99121955
12964 -45.99121955
12965 -45.99121955
12966 -45.99121955
12967 -45.99121955
12968 -45.99121955
12969 -45.99121955
12970 -45.99121955
12971 -45.99121955
12972 -45.99121955
12973 -45.99121955
12974 -45.99121955
12975 -45.99121955
12976 -45.99121955
12977 -45.99121955
12978 -45.99121955
12979 -45.99121955
12980 -45.99121955
12981 -45.99121955
12982 -45.99121955
12983 -45.99121955
12984 -45.99121955
12985 -45.99121955
12986 -45.99121955
12987 -45.99121955
12988 -45.99121955
12989 -45.99121955
12990 -45.99121955
12991 -45.99121955
12992 -45.99121955
12993 -45.99121955
12994 -45.99121955
12995 -45.99121955
12996 -45.99121955
12997 -45.99121955
12998 -45.99121955
12999 -45.99121955
13000 -45.99121955
13001 -45.99121955
13002 -45.99121955
13003 -45.99121955
13004 -45.99121955
13005 -45.99121955
13006 -45.99121955
13007 -45.99121955
13008 -45.99121955
13009 -45.99121955
13010 -45.99121955
13011 -45.99121955
13012 -45.99121955
13013 -45.99121955
13014 -45.99121955
13015 -45.99121955
13016 -45.99121955
13017 -45.99121955
13018 -45.99121955
13019 -45.99121955
13020 -45.99121955
13021 -45.99121955
13022 -45.99121955
13023 -45.99121955
13024 -45.99121955
13025 -45.99121955
13026 -45.99121955
13027 -45.99121955
13028 -45.99121955
13029 -45.99121955
13030 -45.99121955
13031 -45.99121955
13032 -45.99121955
13033 -45.99121955
13034 -45.99121955
13035 -45.99121955
13036 -45.99121955
13037 -45.99121955
13038 -45.99121955
13039 -45.99121955
13040 -45.99121955
13041 -45.99121955
13042 -45.99121955
13043 -45.99121955
13044 -45.99121955
13045 -45.99121955
13046 -45.99121955
13047 -45.99121955
13048 -45.99121955
13049 -45.99121955
13050 -45.99121955
13051 -45.99121955
13052 -45.99121955
13053 -45.99121955
13054 -45.99121955
13055 -45.99121955
13056 -45.99121955
13057 -45.99121955
13058 -45.99121955
13059 -45.99121955
13060 -45.99121955
13061 -45.99121955
13062 -45.99121955
13063 -45.99121955
13064 -45.99121955
13065 -45.99121955
13066 -45.99121955
13067 -45.99121955
13068 -45.99121955
13069 -45.99121955
13070 -45.99121955
13071 -45.99121955
13072 -45.99121955
13073 -45.99121955
13074 -45.99121955
13075 -45.99121955
13076 -45.99121955
13077 -45.99121955
13078 -45.99121955
13079 -45.99121955
13080 -45.99121955
13081 -45.99121955
13082 -45.99121955
13083 -45.99121955
13084 -45.99121955
13085 -45.99121955
13086 -45.99121955
13087 -45.99121955
13088 -45.99121955
13089 -45.99121955
13090 -45.99121955
13091 -45.99121955
13092 -45.99121955
13093 -45.99121955
13094 -45.99121955
13095 -45.99121955
13096 -45.99121955
13097 -45.99121955
13098 -45.99121955
13099 -45.99121955
13100 -45.99121955
13101 -45.99121955
13102 -45.99121955
13103 -45.99121955
13104 -45.99121955
13105 -45.99121955
13106 -45.99121955
13107 -45.99121955
13108 -45.99121955
13109 -45.99121955
13110 -45.99121955
13111 -45.99121955
13112 -45.99121955
13113 -45.99121955
13114 -45.99121955
13115 -45.99121955
13116 -45.99121955
13117 -45.99121955
13118 -45.99121955
13119 -45.99121955
13120 -45.99121955
13121 -45.99121955
13122 -45.99121955
13123 -45.99121955
13124 -45.99121955
13125 -45.99121955
13126 -45.99121955
13127 -45.99121955
13128 -45.99121955
13129 -45.99121955
13130 -45.99121955
13131 -45.99121955
13132 -45.99121955
13133 -45.99121955
13134 -45.99121955
13135 -45.99121955
13136 -45.99121955
13137 -45.99121955
13138 -45.99121955
13139 -45.99121955
13140 -45.99121955
13141 -45.99121955
13142 -45.99121955
13143 -45.99121955
13144 -45.99121955
13145 -45.99121955
13146 -45.99121955
13147 -45.99121955
13148 -45.99121955
13149 -45.99121955
13150 -45.99121955
13151 -45.99121955
13152 -45.99121955
13153 -45.99121955
13154 -45.99121955
13155 -45.99121955
13156 -45.99121955
13157 -45.99121955
13158 -45.99121955
13159 -45.99121955
13160 -45.99121955
13161 -45.99121955
13162 -45.99121955
13163 -45.99121955
13164 -45.99121955
13165 -45.99121955
13166 -45.99121955
13167 -45.99121955
13168 -45.99121955
13169 -45.99121955
13170 -45.99121955
13171 -45.99121955
13172 -45.99121955
13173 -45.99121955
13174 -45.99121955
13175 -45.99121955
13176 -45.99121955
13177 -45.99121955
13178 -45.99121955
13179 -45.99121955
13180 -45.99121955
13181 -45.99121955
13182 -45.99121955
13183 -45.99121955
13184 -45.99121955
13185 -45.99121955
13186 -45.99121955
13187 -45.99121955
13188 -45.99121955
13189 -45.99121955
13190 -45.99121955
13191 -45.99121955
13192 -45.99121955
13193 -45.99121955
13194 -45.99121955
13195 -45.99121955
13196 -45.99121955
13197 -45.99121955
13198 -45.99121955
13199 -45.99121955
13200 -45.99121955
13201 -45.99121955
13202 -45.99121955
13203 -45.99121955
13204 -45.99121955
13205 -45.99121955
13206 -45.99121955
13207 -45.99121955
13208 -45.99121955
13209 -45.99121955
13210 -45.99121955
13211 -45.99121955
13212 -45.99121955
13213 -45.99121955
13214 -45.99121955
13215 -45.99121955
13216 -45.99121955
13217 -45.99121955
13218 -45.99121955
13219 -45.99121955
13220 -45.99121955
13221 -45.99121955
13222 -45.99121955
13223 -45.99121955
13224 -45.99121955
13225 -45.99121955
13226 -45.99121955
13227 -45.99121955
13228 -45.99121955
13229 -45.99121955
13230 -45.99121955
13231 -45.99121955
13232 -45.99121955
13233 -45.99121955
13234 -45.99121955
13235 -45.99121955
13236 -45.99121955
13237 -45.99121955
13238 -45.99121955
13239 -45.99121955
13240 -45.99121955
13241 -45.99121955
13242 -45.99121955
13243 -45.99121955
13244 -45.99121955
13245 -45.99121955
13246 -45.99121955
13247 -45.99121955
13248 -45.99121955
13249 -45.99121955
13250 -45.99121955
13251 -45.99121955
13252 -45.99121955
13253 -45.99121955
13254 -45.99121955
13255 -45.99121955
13256 -45.99121955
13257 -45.99121955
13258 -45.99121955
13259 -45.99121955
13260 -45.99121955
13261 -45.99121955
13262 -45.99121955
13263 -45.99121955
13264 -45.99121955
13265 -45.99121955
13266 -45.99121955
13267 -45.99121955
13268 -45.99121955
13269 -45.99121955
13270 -45.99121955
13271 -45.99121955
13272 -45.99121955
13273 -45.99121955
13274 -45.99121955
13275 -45.99121955
13276 -45.99121955
13277 -45.99121955
13278 -45.99121955
13279 -45.99121955
13280 -45.99121955
13281 -45.99121955
13282 -45.99121955
13283 -45.99121955
13284 -45.99121955
13285 -45.99121955
13286 -45.99121955
13287 -45.99121955
13288 -45.99121955
13289 -45.99121955
13290 -45.99121955
13291 -45.99121955
13292 -45.99121955
13293 -45.99121955
13294 -45.99121955
13295 -45.99121955
13296 -45.99121955
13297 -45.99121955
13298 -45.99121955
13299 -45.99121955
13300 -45.99121955
13301 -45.99121955
13302 -45.99121955
13303 -45.99121955
13304 -45.99121955
13305 -45.99121955
13306 -45.99121955
13307 -45.99121955
13308 -45.99121955
13309 -45.99121955
13310 -45.99121955
13311 -45.99121955
13312 -45.99121955
13313 -45.99121955
13314 -45.99121955
13315 -45.99121955
13316 -45.99121955
13317 -45.99121955
13318 -45.99121955
13319 -45.99121955
13320 -45.99121955
13321 -45.99121955
13322 -45.99121955
13323 -45.99121955
13324 -45.99121955
13325 -45.99121955
13326 -45.99121955
13327 -45.99121955
13328 -45.99121955
13329 -45.99121955
13330 -45.99121955
13331 -45.99121955
13332 -45.99121955
13333 -45.99121955
13334 -45.99121955
13335 -45.99121955
13336 -45.99121955
13337 -45.99121955
13338 -45.99121955
13339 -45.99121955
13340 -45.99121955
13341 -45.99121955
13342 -45.99121955
13343 -45.99121955
13344 -45.99121955
13345 -45.99121955
13346 -45.99121955
13347 -45.99121955
13348 -45.99121955
13349 -45.99121955
13350 -45.99121955
13351 -45.99121955
13352 -45.99121955
13353 -45.99121955
13354 -45.99121955
13355 -45.99121955
13356 -45.99121955
13357 -45.99121955
13358 -45.99121955
13359 -45.99121955
13360 -45.99121955
13361 -45.99121955
13362 -45.99121955
13363 -45.99121955
13364 -45.99121955
13365 -45.99121955
13366 -45.99121955
13367 -45.99121955
13368 -45.99121955
13369 -45.99121955
13370 -45.99121955
13371 -45.99121955
13372 -45.99121955
13373 -45.99121955
13374 -45.99121955
13375 -45.99121955
13376 -45.99121955
13377 -45.99121955
13378 -45.99121955
13379 -45.99121955
13380 -45.99121955
13381 -45.99121955
13382 -45.99121955
13383 -45.99121955
13384 -45.99121955
13385 -45.99121955
13386 -45.99121955
13387 -45.99121955
13388 -45.99121955
13389 -45.99121955
13390 -45.99121955
13391 -45.99121955
13392 -45.99121955
13393 -45.99121955
13394 -45.99121955
13395 -45.99121955
13396 -45.99121955
13397 -45.99121955
13398 -45.99121955
13399 -45.99121955
13400 -45.99121955
13401 -45.99121955
13402 -45.99121955
13403 -45.99121955
13404 -45.99121955
13405 -45.99121955
13406 -45.99121955
13407 -45.99121955
13408 -45.99121955
13409 -45.99121955
13410 -45.99121955
13411 -45.99121955
13412 -45.99121955
13413 -45.99121955
13414 -45.99121955
13415 -45.99121955
13416 -45.99121955
13417 -45.99121955
13418 -45.99121955
13419 -45.99121955
13420 -45.99121955
13421 -45.99121955
13422 -45.99121955
13423 -45.99121955
13424 -45.99121955
13425 -45.99121955
13426 -45.99121955
13427 -45.99121955
13428 -45.99121955
13429 -45.99121955
13430 -45.99121955
13431 -45.99121955
13432 -45.99121955
13433 -45.99121955
13434 -45.99121955
13435 -45.99121955
13436 -45.99121955
13437 -45.99121955
13438 -45.99121955
13439 -45.99121955
13440 -45.99121955
13441 -45.99121955
13442 -45.99121955
13443 -45.99121955
13444 -45.99121955
13445 -45.99121955
13446 -45.99121955
13447 -45.99121955
13448 -45.99121955
13449 -45.99121955
13450 -45.99122115
13451 -45.99122115
13452 -45.99122115
13453 -45.99122115
13454 -45.99122115
13455 -45.99122115
13456 -45.99122115
13457 -45.99122115
13458 -45.99122115
13459 -45.99122115
13460 -45.99122115
13461 -45.99122115
13462 -45.99122115
13463 -45.99122115
13464 -45.99122115
13465 -45.99122115
13466 -45.99122115
13467 -45.99122115
13468 -45.99122115
13469 -45.99122115
13470 -45.99122115
13471 -45.99122115
13472 -45.99122115
13473 -45.99122115
13474 -45.99122115
13475 -45.99122115
13476 -45.99122115
13477 -45.99122115
13478 -45.99122115
13479 -45.99122115
13480 -45.99122115
13481 -45.99122115
13482 -45.99122115
13483 -45.99122115
13484 -45.99122115
13485 -45.99122115
13486 -45.99122115
13487 -45.99122115
13488 -45.99122115
13489 -45.99122115
13490 -45.99122115
13491 -45.99122115
13492 -45.99122115
13493 -45.99122115
13494 -45.99122115
13495 -45.99122115
13496 -45.99122115
13497 -45.99122115
13498 -45.99122115
13499 -45.99122115
13500 -45.99122115
13501 -45.99122115
13502 -45.99122115
13503 -45.99122115
13504 -45.99122115
13505 -45.99122115
13506 -45.99122115
13507 -45.99122115
13508 -45.99122115
13509 -45.99122115
13510 -45.99122115
13511 -45.99122115
13512 -45.99122115
13513 -45.99122115
13514 -45.99122115
13515 -45.99122115
13516 -45.99122115
13517 -45.99122115
13518 -45.99122115
13519 -46.02179469
13520 -46.02179469
13521 -46.02179551
13522 -46.02179551
13523 -46.02179551
13524 -46.02179551
13525 -46.02179551
13526 -46.02179551
13527 -46.02179551
13528 -46.02179551
13529 -46.02179551
13530 -46.02179551
13531 -46.02179551
13532 -46.02179551
13533 -46.02179551
13534 -46.02179551
13535 -46.02179551
13536 -46.02179551
13537 -46.02179551
13538 -46.02179551
13539 -46.02179551
13540 -46.02179551
13541 -46.02179551
13542 -46.02179551
13543 -46.02179551
13544 -46.02179551
13545 -46.02179551
13546 -46.02179551
13547 -46.02179551
13548 -46.02179551
13549 -46.02179551
13550 -46.02179551
13551 -46.02179551
13552 -46.02179551
13553 -46.02179551
13554 -46.02179551
13555 -46.02179551
13556 -46.02179551
13557 -46.02179551
13558 -46.02179551
13559 -46.02179551
13560 -46.02179551
13561 -46.02179551
13562 -46.02179551
13563 -46.02179551
13564 -46.02179551
13565 -46.02179551
13566 -46.02179551
13567 -46.02179551
13568 -46.02179551
13569 -46.02179551
13570 -46.02179551
13571 -46.02179551
13572 -46.02179551
13573 -46.02179551
13574 -46.02179551
13575 -46.02179551
13576 -46.02179551
13577 -46.02179551
13578 -46.02179551
13579 -46.02179551
13580 -46.02179551
13581 -46.02179551
13582 -46.02179551
13583 -46.02179551
13584 -46.02179551
13585 -46.02179551
13586 -46.02179551
13587 -46.02179551
13588 -46.02179551
13589 -46.02179551
13590 -46.02179551
13591 -46.02179551
13592 -46.02179551
13593 -46.02179551
13594 -46.02179551
13595 -46.02179551
13596 -46.02179551
13597 -46.02179551
13598 -46.02179551
13599 -46.02179551
13600 -46.02179551
13601 -46.02179573
13602 -46.02179573
13603 -46.02179591
13604 -46.02179591
13605 -46.02179591
13606 -46.02179591
13607 -46.02179591
13608 -46.02179591
13609 -46.02179591
13610 -46.02179591
13611 -46.02179591
13612 -46.02179591
13613 -46.02179591
13614 -46.02179591
13615 -46.02179591
13616 -46.02179591
13617 -46.02179591
13618 -46.02179591
13619 -46.02179591
13620 -46.02179591
13621 -46.02179591
13622 -46.02179591
13623 -46.02179591
13624 -46.02179591
13625 -46.02179591
13626 -46.02179591
13627 -46.02179591
13628 -46.02179591
13629 -46.02179591
13630 -46.02179591
13631 -46.02179591
13632 -46.02179591
13633 -46.02179591
13634 -46.02179591
13635 -46.02179591
13636 -46.02179591
13637 -46.02179591
13638 -46.02179591
13639 -46.02179591
13640 -46.02179591
13641 -46.02179591
13642 -46.02179591
13643 -46.02179591
13644 -46.02179591
13645 -46.02179591
13646 -46.02179591
13647 -46.02179591
13648 -46.02179591
13649 -46.02179591
13650 -46.02179591
13651 -46.02179591
13652 -46.02179591
13653 -46.02179591
13654 -46.02179591
13655 -46.02179591
13656 -46.02179591
13657 -46.02179591
13658 -46.02179591
13659 -46.02179591
13660 -46.02179591
13661 -46.02179591
13662 -46.02179591
13663 -46.02179591
13664 -46.02179591
13665 -46.02179591
13666 -46.02179591
13667 -46.02179591
13668 -46.02179591
13669 -46.02179591
13670 -46.02179591
13671 -46.02179591
13672 -46.02179591
13673 -46.02179642
13674 -46.02179642
13675 -46.02179642
13676 -46.02179642
13677 -46.02179642
13678 -46.02179642
13679 -46.02179642
13680 -46.02179642
13681 -46.02179642
13682 -46.02179642
13683 -46.02179642
13684 -46.02179642
13685 -46.02179642
13686 -46.02179642
13687 -46.02179642
13688 -46.02179642
13689 -46.02179642
13690 -46.02179642
13691 -46.02179642
13692 -46.02179642
13693 -46.02179642
13694 -46.02179642
13695 -46.02179642
13696 -46.02179642
13697 -46.02179642
13698 -46.02179642
13699 -46.02179642
13700 -46.02179642
13701 -46.02179642
13702 -46.02179642
13703 -46.02179642
13704 -46.02179642
13705 -46.02179642
13706 -46.02179642
13707 -46.02179642
13708 -46.02179642
13709 -46.02179642
13710 -46.02179642
13711 -46.02179642
13712 -46.02179642
13713 -46.02179642
13714 -46.02179642
13715 -46.02179642
13716 -46.02179642
13717 -46.02179642
13718 -46.02179642
13719 -46.02179642
13720 -46.02179642
13721 -46.02179642
13722 -46.02179642
13723 -46.02179642
13724 -46.02179642
13725 -46.02179642
13726 -46.02179642
13727 -46.02179642
13728 -46.02179642
13729 -46.02179642
13730 -46.02179642
13731 -46.02179642
13732 -46.02179642
13733 -46.02179642
13734 -46.02179642
13735 -46.02179642
13736 -46.02179642
13737 -46.02179642
13738 -46.02179642
13739 -46.02179642
13740 -46.02179642
13741 -46.02179642
13742 -46.02179642
13743 -46.02179642
13744 -46.02179642
13745 -46.02179642
13746 -46.02179642
13747 -46.02179642
13748 -46.02179642
13749 -46.02179642
13750 -46.02179642
13751 -46.02179642
13752 -46.02179642
13753 -46.02179642
13754 -46.02179642
13755 -46.02179642
13756 -46.02179642
13757 -46.02179642
13758 -46.02179642
13759 -46.02179642
13760 -46.02179642
13761 -46.02179642
13762 -46.02179642
13763 -46.02179642
13764 -46.02179642
13765 -46.02179642
13766 -46.02179642
13767 -46.02179642
13768 -46.02179642
13769 -46.02179642
13770 -46.02179642
13771 -46.02179642
13772 -46.02179642
13773 -46.02179642
13774 -46.02179642
13775 -46.02179642
13776 -46.02179642
13777 -46.02179642
13778 -46.02179642
13779 -46.02179642
13780 -46.02179642
13781 -46.02179642
13782 -46.02179642
13783 -46.02179642
13784 -46.02179642
13785 -46.02179642
13786 -46.02179642
13787 -46.02179642
13788 -46.02179642
13789 -46.02179642
13790 -46.02179642
13791 -46.02179642
13792 -46.02179642
13793 -46.02179642
13794 -46.02179642
13795 -46.02179642
13796 -46.02179642
13797 -46.02179642
13798 -46.02179642
13799 -46.02179642
13800 -46.02179642
13801 -46.02179642
13802 -46.02179642
13803 -46.02179642
13804 -46.02179642
13805 -46.02179642
13806 -46.02179642
13807 -46.02179642
13808 -46.02179642
13809 -46.02179642
13810 -46.02179642
13811 -46.02179642
13812 -46.02179642
13813 -46.02179642
13814 -46.02179642
13815 -46.02179642
13816 -46.02179642
13817 -46.02179642
13818 -46.02179642
13819 -46.02179642
13820 -46.02179642
13821 -46.02179642
13822 -46.02179642
13823 -46.02179642
13824 -46.02179642
13825 -46.02179642
13826 -46.02179642
13827 -46.02179642
13828 -46.02179642
13829 -46.02179642
13830 -46.02179642
13831 -46.02179642
13832 -46.02179642
13833 -46.02179642
13834 -46.02179642
13835 -46.02179642
13836 -46.02179642
13837 -46.02179642
13838 -46.02179642
13839 -46.02179642
13840 -46.02179642
13841 -46.02179642
13842 -46.02179642
13843 -46.02179642
13844 -46.02179642
13845 -46.02179642
13846 -46.02179642
13847 -46.02179642
13848 -46.02179642
13849 -46.02179642
13850 -46.02179642
13851 -46.02179642
13852 -46.02179642
13853 -46.02179642
13854 -46.02179642
13855 -46.02179642
13856 -46.02179642
13857 -46.02179642
13858 -46.02179642
13859 -46.02179642
13860 -46.02179642
13861 -46.02179642
13862 -46.02179642
13863 -46.02179642
13864 -46.02179642
13865 -46.02179642
13866 -46.02179642
13867 -46.02179642
13868 -46.02179642
13869 -46.02179642
13870 -46.02179642
13871 -46.02179642
13872 -46.02179642
13873 -46.02179642
13874 -46.02179642
13875 -46.02179642
13876 -46.02179642
13877 -46.02179642
13878 -46.02179642
13879 -46.02179642
13880 -46.02179642
13881 -46.02179642
13882 -46.02179642
13883 -46.02179642
13884 -46.02179642
13885 -46.02179642
13886 -46.02179642
13887 -46.02179642
13888 -46.02179642
13889 -46.02179642
13890 -46.02179642
13891 -46.02179642
13892 -46.02179642
13893 -46.02179642
13894 -46.02179642
13895 -46.02179642
13896 -46.02179642
13897 -46.02179642
13898 -46.02179642
13899 -46.02179642
13900 -46.02179642
13901 -46.02179642
13902 -46.02179642
13903 -46.02179642
13904 -46.02179642
13905 -46.02179642
13906 -46.02179642
13907 -46.02179642
13908 -46.02179642
13909 -46.02179642
13910 -46.02179642
13911 -46.02179642
13912 -46.02179642
13913 -46.02179642
13914 -46.02179642
13915 -46.02179642
13916 -46.02179642
13917 -46.02179642
13918 -46.02179642
13919 -46.02179642
13920 -46.02179642
13921 -46.02179642
13922 -46.02179642
13923 -46.02179642
13924 -46.02179642
13925 -46.02179642
13926 -46.02179642
13927 -46.02179642
13928 -46.02179642
13929 -46.02179642
13930 -46.02179642
13931 -46.02179642
13932 -46.02179642
13933 -46.02179642
13934 -46.02179642
13935 -46.02179642
13936 -46.02179642
13937 -46.02179642
13938 -46.02179642
13939 -46.02179642
13940 -46.02179642
13941 -46.02179642
13942 -46.02179642
13943 -46.02179642
13944 -46.02179642
13945 -46.02179642
13946 -46.02179642
13947 -46.02179642
13948 -46.02179642
13949 -46.02179642
13950 -46.02179642
13951 -46.02179642
13952 -46.02179642
13953 -46.02179642
13954 -46.02179642
13955 -46.02179642
13956 -46.02179642
13957 -46.02179642
13958 -46.02179642
13959 -46.02179642
13960 -46.02179642
13961 -46.02179642
13962 -46.02179642
13963 -46.02179642
13964 -46.02179642
13965 -46.02179642
13966 -46.02179642
13967 -46.02179642
13968 -46.02179642
13969 -46.02179642
13970 -46.02179642
13971 -46.02179642
13972 -46.02179642
13973 -46.02179642
13974 -46.02179642
13975 -46.02179642
13976 -46.02179642
13977 -46.02179642
13978 -46.02179642
13979 -46.02179642
13980 -46.02179642
13981 -46.02179642
13982 -46.02179642
13983 -46.02179642
13984 -46.02179642
13985 -46.02179642
13986 -46.02179642
13987 -46.02179642
13988 -46.02179642
13989 -46.02179642
13990 -46.02179642
13991 -46.02179642
13992 -46.02179642
13993 -46.02179642
13994 -46.02179642
13995 -46.02179642
13996 -46.02179642
13997 -46.02179642
13998 -46.02179642
13999 -46.02179642
14000 -46.02179642
14001 -46.02179642
14002 -46.02179642
14003 -46.02179642
14004 -46.02179642
14005 -46.02179642
14006 -46.02179642
14007 -46.02179642
14008 -46.02179642
14009 -46.02179642
14010 -46.02179642
14011 -46.02179642
14012 -46.02179642
14013 -46.02179642
14014 -46.02179642
14015 -46.02179642
14016 -46.02179642
14017 -46.02179642
14018 -46.02179642
14019 -46.02179642
14020 -46.02179642
14021 -46.02179642
14022 -46.02179642
14023 -46.02179642
14024 -46.02179642
14025 -46.02179642
14026 -46.02179642
14027 -46.02179642
14028 -46.02179642
14029 -46.02179642
14030 -46.02179642
14031 -46.02179673
14032 -46.02179673
14033 -46.02179673
14034 -46.02179673
14035 -46.02179673
14036 -46.02179673
14037 -46.02179673
14038 -46.02179673
14039 -46.02179673
14040 -46.02179673
14041 -46.02179673
14042 -46.02179673
14043 -46.02179673
14044 -46.02179673
14045 -46.02179673
14046 -46.02179673
14047 -46.02179673
14048 -46.02179673
14049 -46.02179673
14050 -46.02179673
14051 -46.02179673
14052 -46.02179673
14053 -46.02179673
14054 -46.02179673
14055 -46.02179673
14056 -46.02179673
14057 -46.02179673
14058 -46.02179673
14059 -46.02179673
14060 -46.02179673
14061 -46.02179673
14062 -46.02179673
14063 -46.02179673
14064 -46.02179673
14065 -46.02179673
14066 -46.02179673
14067 -46.02179673
14068 -46.02179673
14069 -46.02179673
14070 -46.02179673
14071 -46.02179673
14072 -46.02179673
14073 -46.02179673
14074 -46.02179673
14075 -46.02179673
14076 -46.02179673
14077 -46.02179673
14078 -46.02179673
14079 -46.02179673
14080 -46.02179673
14081 -46.02179673
14082 -46.02179673
14083 -46.02179673
14084 -46.02179673
14085 -46.02179673
14086 -46.02179673
14087 -46.02179673
14088 -46.02179673
14089 -46.02179673
14090 -46.02179673
14091 -46.02179673
14092 -46.02179673
14093 -46.02179673
14094 -46.02179673
14095 -46.02179673
14096 -46.02179673
14097 -46.02179673
14098 -46.02179673
14099 -46.02179673
14100 -46.02179673
14101 -46.02179673
14102 -46.02179673
14103 -46.02179673
14104 -46.02179673
14105 -46.02179673
14106 -46.02179673
14107 -46.02179673
14108 -46.02179673
14109 -46.02179673
14110 -46.02179673
14111 -46.02179673
14112 -46.02179673
14113 -46.02179673
14114 -46.02179673
14115 -46.02179673
14116 -46.02179673
14117 -46.02179673
14118 -46.02179673
14119 -46.02179673
14120 -46.02179673
14121 -46.02179673
14122 -46.02179673
14123 -46.02179673
14124 -46.02179673
14125 -46.02179673
14126 -46.02179673
14127 -46.02179673
14128 -46.02179673
14129 -46.02179673
14130 -46.02179673
14131 -46.02179673
14132 -46.02179673
14133 -46.04508352
14134 -46.04508352
14135 -46.04508367
14136 -46.04508367
14137 -46.04508389
14138 -46.04508389
14139 -46.04508389
14140 -46.04508389
14141 -46.04508389
14142 -46.04508389
14143 -46.04508389
14144 -46.04508389
14145 -46.0450843
14146 -46.0450843
14147 -46.0450843
14148 -46.0450843
14149 -46.0450843
14150 -46.0450843
14151 -46.0450843
14152 -46.0450843
14153 -46.0450843
14154 -46.0450843
14155 -46.0450843
14156 -46.04508472
14157 -46.04508472
14158 -46.04508472
14159 -46.04508472
14160 -46.04508473
14161 -46.04508473
14162 -46.04508473
14163 -46.04508473
14164 -46.04508473
14165 -46.04508473
14166 -46.04508473
14167 -46.04508473
14168 -46.04508473
14169 -46.04508473
14170 -46.04508473
14171 -46.04508473
14172 -46.04508473
14173 -46.04508473
14174 -46.04508473
14175 -46.04508473
14176 -46.04508473
14177 -46.04508473
14178 -46.04508473
14179 -46.04508473
14180 -46.04508473
14181 -46.04508473
14182 -46.04508473
14183 -46.04508473
14184 -46.04508473
14185 -46.04508473
14186 -46.04508473
14187 -46.04508473
14188 -46.04508473
14189 -46.04508473
14190 -46.04508473
14191 -46.04508473
14192 -46.04508473
14193 -46.04508473
14194 -46.04508473
14195 -46.04508473
14196 -46.04508473
14197 -46.04508482
14198 -46.04508482
14199 -46.04508482
14200 -46.04508482
14201 -46.04508482
14202 -46.04508482
14203 -46.04508482
14204 -46.04508482
14205 -46.04508482
14206 -46.04508482
14207 -46.04508482
14208 -46.04508482
14209 -46.04508482
14210 -46.04508482
14211 -46.04508482
14212 -46.04508482
14213 -46.04508482
14214 -46.04508482
14215 -46.04508482
14216 -46.04508482
14217 -46.04508482
14218 -46.04508482
14219 -46.04508482
14220 -46.04508482
14221 -46.04508482
14222 -46.04508482
14223 -46.04508482
14224 -46.04508482
14225 -46.04508482
14226 -46.04508482
14227 -46.04508482
14228 -46.04508482
14229 -46.04508482
14230 -46.04508482
14231 -46.04508482
14232 -46.04508482
14233 -46.04508482
14234 -46.04508482
14235 -46.04508482
14236 -46.04508482
14237 -46.04508482
14238 -46.04508482
14239 -46.04508482
14240 -46.04508482
14241 -46.04508482
14242 -46.04508482
14243 -46.04508482
14244 -46.04508482
14245 -46.04508482
14246 -46.04508482
14247 -46.04508482
14248 -46.04508482
14249 -46.04508482
14250 -46.04508482
14251 -46.04508482
14252 -46.04508482
14253 -46.04508482
14254 -46.04508482
14255 -46.04508482
14256 -46.04508482
14257 -46.04508482
14258 -46.04508482
14259 -46.04508482
14260 -46.04508482
14261 -46.04508482
14262 -46.04508482
14263 -46.04508482
14264 -46.04508482
14265 -46.04508482
14266 -46.04508482
14267 -46.04508482
14268 -46.04508482
14269 -46.04508482
14270 -46.04508482
14271 -46.04508482
14272 -46.04508482
14273 -46.04508482
14274 -46.04508482
14275 -46.04508482
14276 -46.04508482
14277 -46.04508482
14278 -46.04508482
14279 -46.04508482
14280 -46.04508482
14281 -46.04508482
14282 -46.04508482
14283 -46.04508482
14284 -46.04508482
14285 -46.04508482
14286 -46.04508482
14287 -46.04508593
14288 -46.04508593
14289 -46.04508593
14290 -46.04508593
14291 -46.04508593
14292 -46.04508593
14293 -46.04508593
14294 -46.04508593
14295 -46.04508593
14296 -46.04508593
14297 -46.04508593
14298 -46.04508593
14299 -46.04508593
14300 -46.04508593
14301 -46.04508593
14302 -46.04508593
14303 -46.04508593
14304 -46.04508593
14305 -46.04508593
14306 -46.04508593
14307 -46.04508593
14308 -46.04508593
14309 -46.04508593
14310 -46.04508593
14311 -46.04508593
14312 -46.04508593
14313 -46.04508593
14314 -46.04508593
14315 -46.04508593
14316 -46.04508593
14317 -46.04508593
14318 -46.04508593
14319 -46.04508593
14320 -46.04508593
14321 -46.04508593
14322 -46.04508593
14323 -46.04508593
14324 -46.04508593
14325 -46.04508593
14326 -46.04508593
14327 -46.04508593
14328 -46.04508593
14329 -46.04508593
14330 -46.04508593
14331 -46.04508593
14332 -46.04508593
14333 -46.04508593
14334 -46.04508593
14335 -46.04508593
14336 -46.04508593
14337 -46.04508593
14338 -46.04508593
14339 -46.04508593
14340 -46.04508593
14341 -46.04508593
14342 -46.04508593
14343 -46.04508593
14344 -46.04508593
14345 -46.04508593
14346 -46.04508593
14347 -46.04508593
14348 -46.04508593
14349 -46.04508593
14350 -46.04508593
14351 -46.04508593
14352 -46.04508593
14353 -46.04508593
14354 -46.04508593
14355 -46.04508593
14356 -46.04508593
14357 -46.04508593
14358 -46.04508593
14359 -46.04508593
14360 -46.04508593
14361 -46.04508593
14362 -46.04508593
14363 -46.04508593
14364 -46.04508593
14365 -46.04508593
14366 -46.04508593
14367 -46.04508593
14368 -46.04508593
14369 -46.04508593
14370 -46.04508593
14371 -46.04508593
14372 -46.04508593
14373 -46.04508593
14374 -46.04508593
14375 -46.04508593
14376 -46.04508593
14377 -46.04508593
14378 -46.04508593
14379 -46.04508593
14380 -46.04508593
14381 -46.04508593
14382 -46.04508593
14383 -46.04508593
14384 -46.04508593
14385 -46.04508593
14386 -46.04508593
14387 -46.04508593
14388 -46.04508593
14389 -46.04508593
14390 -46.04508593
14391 -46.04508593
14392 -46.04508593
14393 -46.04508593
14394 -46.04508593
14395 -46.04508593
14396 -46.04508593
14397 -46.04508593
14398 -46.04508593
14399 -46.04508593
14400 -46.04508593
14401 -46.04508593
14402 -46.04508593
14403 -46.04508593
14404 -46.04508593
14405 -46.04508593
14406 -46.04508593
14407 -46.04508593
14408 -46.04508593
14409 -46.04508593
14410 -46.04508593
14411 -46.04508593
14412 -46.04508593
14413 -46.04508593
14414 -46.04508593
14415 -46.04508593
14416 -46.04508593
14417 -46.04508593
14418 -46.04508593
14419 -46.04508593
14420 -46.04508593
14421 -46.04508593
14422 -46.04508593
14423 -46.04508593
14424 -46.04508593
14425 -46.04508593
14426 -46.04508593
14427 -46.04508593
14428 -46.04508593
14429 -46.04508593
14430 -46.04508593
14431 -46.04508593
14432 -46.04508593
14433 -46.04508593
14434 -46.04508593
14435 -46.04508593
14436 -46.04508593
14437 -46.04508593
14438 -46.04508593
14439 -46.04508593
14440 -46.04508593
14441 -46.04508593
14442 -46.04508593
14443 -46.04508593
14444 -46.04508593
14445 -46.04508593
14446 -46.04508593
14447 -46.04508593
14448 -46.04508593
14449 -46.04508593
14450 -46.04508593
14451 -46.04508593
14452 -46.04508593
14453 -46.04508593
14454 -46.04508593
14455 -46.04508593
14456 -46.04508593
14457 -46.04508593
14458 -46.04508593
14459 -46.04508593
14460 -46.04508593
14461 -46.04508593
14462 -46.04508593
14463 -46.04508593
14464 -46.04508593
14465 -46.04508593
14466 -46.04508593
14467 -46.04508593
14468 -46.04508593
14469 -46.04508593
14470 -46.04508593
14471 -46.04508593
14472 -46.04508593
14473 -46.04508593
14474 -46.04508593
14475 -46.04508593
14476 -46.04508593
14477 -46.04508593
14478 -46.04508593
14479 -46.04508593
14480 -46.04508593
14481 -46.04508593
14482 -46.04508593
14483 -46.04508593
14484 -46.04508593
14485 -46.04508593
14486 -46.04508593
14487 -46.04508593
14488 -46.04508593
14489 -46.04508593
14490 -46.04508593
14491 -46.04508593
14492 -46.04508593
14493 -46.04508593
14494 -46.04508593
14495 -46.04508593
14496 -46.04508593
14497 -46.04508593
14498 -46.04508593
14499 -46.04508593
14500 -46.04508593
14501 -46.04508593
14502 -46.04508593
14503 -46.04508593
14504 -46.04508593
14505 -46.04508593
14506 -46.04508593
14507 -46.04508593
14508 -46.04508593
14509 -46.04508593
14510 -46.04508593
14511 -46.04508593
14512 -46.04508593
14513 -46.04508593
14514 -46.04508593
14515 -46.04508593
14516 -46.04508593
14517 -46.04508593
14518 -46.04508593
14519 -46.04508593
14520 -46.04508593
14521 -46.04508593
14522 -46.04508593
14523 -46.04508593
14524 -46.04508593
14525 -46.04508593
14526 -46.04508593
14527 -46.04508593
14528 -46.04508593
14529 -46.04508593
14530 -46.04508593
14531 -46.04508593
14532 -46.04508593
14533 -46.04508593
14534 -46.04508593
14535 -46.04508593
14536 -46.04508593
14537 -46.04508593
14538 -46.04508593
14539 -46.04508593
14540 -46.04508593
14541 -46.04508593
14542 -46.04508593
14543 -46.04508593
14544 -46.04508593
14545 -46.04508593
14546 -46.04508593
14547 -46.04508593
14548 -46.04508593
14549 -46.04508593
14550 -46.04508593
14551 -46.04508593
14552 -46.04508593
14553 -46.04508593
14554 -46.04508593
14555 -46.04508593
14556 -46.04508593
14557 -46.04508593
14558 -46.04508593
14559 -46.04508593
14560 -46.04508593
14561 -46.04508593
14562 -46.04508593
14563 -46.04508593
14564 -46.04508593
14565 -46.04508593
14566 -46.04508593
14567 -46.04508593
14568 -46.04508593
14569 -46.04508593
14570 -46.04508593
14571 -46.04508593
14572 -46.04508593
14573 -46.04508593
14574 -46.04508593
14575 -46.04508593
14576 -46.04508593
14577 -46.04508593
14578 -46.04508593
14579 -46.04508593
14580 -46.04508593
14581 -46.04508593
14582 -46.04508593
14583 -46.04508593
14584 -46.04508593
14585 -46.04508593
14586 -46.04508593
14587 -46.04508593
14588 -46.04508593
14589 -46.04508593
14590 -46.04508593
14591 -46.04508593
14592 -46.04508593
14593 -46.04508593
14594 -46.04508593
14595 -46.04508593
14596 -46.04508593
14597 -46.04508593
14598 -46.04508593
14599 -46.04508593
14600 -46.04508593
14601 -46.04508593
14602 -46.04508593
14603 -46.04508593
14604 -46.04508593
14605 -46.04508593
14606 -46.04508593
14607 -46.04508593
14608 -46.04508593
14609 -46.04508593
14610 -46.04508593
14611 -46.04508593
14612 -46.04508593
14613 -46.04508593
14614 -46.04508593
14615 -46.04508593
14616 -46.04508593
14617 -46.04508593
14618 -46.04508593
14619 -46.04508593
14620 -46.04508593
14621 -46.04508593
14622 -46.04508593
14623 -46.04508593
14624 -46.04508593
14625 -46.04508593
14626 -46.04508593
14627 -46.04508593
14628 -46.04508593
14629 -46.04508593
14630 -46.04508593
14631 -46.04508593
14632 -46.04508593
14633 -46.04508593
14634 -46.04508593
14635 -46.04508593
14636 -46.04508593
14637 -46.04508593
14638 -46.04508593
14639 -46.04508593
14640 -46.04508593
14641 -46.04508593
14642 -46.04508593
14643 -46.04508593
14644 -46.04508593
14645 -46.04508593
14646 -46.04508593
14647 -46.04508593
14648 -46.04508593
14649 -46.04508593
14650 -46.04508593
14651 -46.04508593
14652 -46.04508593
14653 -46.04508593
14654 -46.04508593
14655 -46.04508593
14656 -46.04508593
14657 -46.04508593
14658 -46.04508593
14659 -46.04508593
14660 -46.04508593
14661 -46.04508593
14662 -46.04508593
14663 -46.04508593
14664 -46.04508593
14665 -46.04508593
14666 -46.04508593
14667 -46.04508593
14668 -46.04508593
14669 -46.04508593
14670 -46.04508593
14671 -46.04508593
14672 -46.04508593
14673 -46.04508593
14674 -46.04508593
14675 -46.04508593
14676 -46.04508593
14677 -46.04508593
14678 -46.04508593
14679 -46.04508593
14680 -46.04508593
14681 -46.04508593
14682 -46.04508593
14683 -46.04508593
14684 -46.04508593
14685 -46.04508593
14686 -46.04508593
14687 -46.04508593
14688 -46.04508593
14689 -46.04508593
14690 -46.04508593
14691 -46.04508593
14692 -46.04508593
14693 -46.04508593
14694 -46.04508593
14695 -46.04508593
14696 -46.04508593
14697 -46.04508593
14698 -46.04508593
14699 -46.04508593
14700 -46.04508593
14701 -46.04508593
14702 -46.04508593
14703 -46.04508593
14704 -46.04508593
14705 -46.04508593
14706 -46.04508593
14707 -46.04508593
14708 -46.04508593
14709 -46.04508593
14710 -46.04508593
14711 -46.04508593
14712 -46.04508593
14713 -46.04508593
14714 -46.04508593
14715 -46.04508593
14716 -46.04508593
14717 -46.04508593
14718 -46.04508593
14719 -46.04508593
14720 -46.04508593
14721 -46.04508593
14722 -46.04508593
14723 -46.04508593
14724 -46.04508593
14725 -46.04508593
14726 -46.04508593
14727 -46.04508593
14728 -46.04508593
14729 -46.04508593
14730 -46.04508593
14731 -46.04508593
14732 -46.04508593
14733 -46.04508593
14734 -46.04508593
14735 -46.04508593
14736 -46.04508593
14737 -46.04508593
14738 -46.04508593
14739 -46.04508593
14740 -46.04508593
14741 -46.04508593
14742 -46.04508593
14743 -46.04508593
14744 -46.04508593
14745 -46.04508593
14746 -46.04508593
14747 -46.04508593
14748 -46.07146337
14749 -46.07146337
14750 -46.07146391
14751 -46.07146391
14752 -46.07146391
14753 -46.07146391
14754 -46.07146391
14755 -46.07146391
14756 -46.07146391
14757 -46.07146391
14758 -46.07146391
14759 -46.07146391
14760 -46.07146401
14761 -46.07146405
14762 -46.07146405
14763 -46.07146405
14764 -46.07146405
14765 -46.07146405
14766 -46.07146405
14767 -46.07146405
14768 -46.07146405
14769 -46.07146405
14770 -46.07146405
14771 -46.07146405
14772 -46.07146405
14773 -46.07146405
14774 -46.07146405
14775 -46.07146417
14776 -46.07146417
14777 -46.07146417
14778 -46.07146417
14779 -46.07146417
14780 -46.07146417
14781 -46.07146417
14782 -46.07146417
14783 -46.07146417
14784 -46.07146417
14785 -46.07146417
14786 -46.07146417
14787 -46.07146417
14788 -46.07146417
14789 -46.07146417
14790 -46.07146417
14791 -46.07146417
14792 -46.07146417
14793 -46.07146417
14794 -46.07146417
14795 -46.07146417
14796 -46.07146417
14797 -46.07146417
14798 -46.07146417
14799 -46.07146417
14800 -46.07146417
14801 -46.07146417
14802 -46.07146417
14803 -46.07146417
14804 -46.07146417
14805 -46.07146417
14806 -46.07146417
14807 -46.07146417
14808 -46.07146417
14809 -46.07146417
14810 -46.07146417
14811 -46.07146417
14812 -46.07146417
14813 -46.07146417
14814 -46.07146417
14815 -46.07146417
14816 -46.07146417
14817 -46.07146417
14818 -46.07146417
14819 -46.07146417
14820 -46.07146417
14821 -46.07146417
14822 -46.07146417
14823 -46.07146417
14824 -46.07146417
14825 -46.07146417
14826 -46.07146417
14827 -46.07146417
14828 -46.07146417
14829 -46.07146444
14830 -46.07146444
14831 -46.07146444
14832 -46.07146444
14833 -46.07146444
14834 -46.07146444
14835 -46.07146444
14836 -46.07146444
14837 -46.07146444
14838 -46.07146444
14839 -46.07146444
14840 -46.07146444
14841 -46.07146444
14842 -46.07146444
14843 -46.07146444
14844 -46.07146444
14845 -46.07146444
14846 -46.07146444
14847 -46.07146444
14848 -46.07146444
14849 -46.07146444
14850 -46.07146444
14851 -46.07146444
14852 -46.07146444
14853 -46.07146444
14854 -46.07146444
14855 -46.07146444
14856 -46.07146444
14857 -46.07146444
14858 -46.07146444
14859 -46.07146444
14860 -46.07146444
14861 -46.07146444
14862 -46.07146444
14863 -46.07146444
14864 -46.07146444
14865 -46.07146444
14866 -46.07146444
14867 -46.07146444
14868 -46.07146444
14869 -46.07146444
14870 -46.07146444
14871 -46.07146444
14872 -46.07146444
14873 -46.07146444
14874 -46.07146444
14875 -46.07146444
14876 -46.07146444
14877 -46.07146444
14878 -46.07146444
14879 -46.07146444
14880 -46.07146444
14881 -46.07146444
14882 -46.07146444
14883 -46.07146444
14884 -46.07146444
14885 -46.07146444
14886 -46.07146444
14887 -46.07146444
14888 -46.07146444
14889 -46.07146444
14890 -46.07146444
14891 -46.07146444
14892 -46.07146444
14893 -46.07146444
14894 -46.07146444
14895 -46.07146444
14896 -46.07146444
14897 -46.07146444
14898 -46.07146444
14899 -46.07146444
14900 -46.07146444
14901 -46.07146444
14902 -46.07146568
14903 -46.07146568
14904 -46.07146568
14905 -46.07146568
14906 -46.07146568
14907 -46.07146568
14908 -46.07146568
14909 -46.07146568
14910 -46.07146568
14911 -46.07146568
14912 -46.07146568
14913 -46.07146568
14914 -46.07146568
14915 -46.07146568
14916 -46.07146568
14917 -46.07146568
14918 -46.07146568
14919 -46.07146568
14920 -46.07146568
14921 -46.07146568
14922 -46.07146568
14923 -46.07146568
14924 -46.07146568
14925 -46.07146568
14926 -46.07146568
14927 -46.07146568
14928 -46.07146568
14929 -46.07146568
14930 -46.07146568
14931 -46.07146568
14932 -46.07146568
14933 -46.07146568
14934 -46.07146568
14935 -46.07146568
14936 -46.07146568
14937 -46.07146568
14938 -46.07146568
14939 -46.07146568
14940 -46.07146568
14941 -46.07146568
14942 -46.07146568
14943 -46.07146568
14944 -46.07146568
14945 -46.07146568
14946 -46.07146568
14947 -46.07146568
14948 -46.07146568
14949 -46.07146568
14950 -46.07146568
14951 -46.07146568
14952 -46.07146568
14953 -46.07146568
14954 -46.07146568
14955 -46.07146568
14956 -46.07146568
14957 -46.07146568
14958 -46.07146568
14959 -46.07146568
14960 -46.07146568
14961 -46.07146568
14962 -46.07146568
14963 -46.07146568
14964 -46.07146568
14965 -46.07146568
14966 -46.07146568
14967 -46.07146568
14968 -46.07146568
14969 -46.07146568
14970 -46.07146568
14971 -46.07146568
14972 -46.07146568
14973 -46.07146568
14974 -46.07146568
14975 -46.07146568
14976 -46.07146568
14977 -46.07146568
14978 -46.07146568
14979 -46.07146568
14980 -46.07146568
14981 -46.07146568
14982 -46.07146568
14983 -46.07146568
14984 -46.07146568
14985 -46.07146568
14986 -46.07146568
14987 -46.07146568
14988 -46.07146568
14989 -46.07146568
14990 -46.07146568
14991 -46.07146568
14992 -46.07146568
14993 -46.07146568
14994 -46.07146568
14995 -46.07146568
14996 -46.07146568
14997 -46.07146568
14998 -46.07146568
14999 -46.07146568
15000 -46.07146568
15001 -46.07146568
15002 -46.07146568
15003 -46.07146568
15004 -46.07146568
15005 -46.07146568
15006 -46.07146568
15007 -46.07146568
15008 -46.07146568
15009 -46.07146568
15010 -46.07146568
15011 -46.07146568
15012 -46.07146568
15013 -46.07146568
15014 -46.07146568
15015 -46.07146568
15016 -46.07146568
15017 -46.07146568
15018 -46.07146568
15019 -46.07146568
15020 -46.07146568
15021 -46.07146568
15022 -46.07146568
15023 -46.07146568
15024 -46.07146568
15025 -46.07146568
15026 -46.07146568
15027 -46.07146568
15028 -46.07146568
15029 -46.07146568
15030 -46.07146568
15031 -46.07146568
15032 -46.07146568
15033 -46.07146568
15034 -46.07146568
15035 -46.07146568
15036 -46.07146568
15037 -46.07146568
15038 -46.07146568
15039 -46.07146568
15040 -46.07146568
15041 -46.07146568
15042 -46.07146568
15043 -46.07146568
15044 -46.07146568
15045 -46.07146568
15046 -46.07146568
15047 -46.07146568
15048 -46.07146568
15049 -46.07146568
15050 -46.07146568
15051 -46.07146568
15052 -46.07146568
15053 -46.07146568
15054 -46.07146568
15055 -46.07146568
15056 -46.07146568
15057 -46.07146568
15058 -46.07146568
15059 -46.07146568
15060 -46.07146568
15061 -46.07146568
15062 -46.07146568
15063 -46.07146568
15064 -46.07146568
15065 -46.07146568
15066 -46.07146568
15067 -46.07146568
15068 -46.07146568
15069 -46.07146568
15070 -46.07146568
15071 -46.07146568
15072 -46.07146568
15073 -46.07146568
15074 -46.07146568
15075 -46.07146568
15076 -46.07146568
15077 -46.07146568
15078 -46.07146568
15079 -46.07146568
15080 -46.07146568
15081 -46.07146568
15082 -46.07146568
15083 -46.07146568
15084 -46.07146568
15085 -46.07146568
15086 -46.07146568
15087 -46.07146568
15088 -46.07146568
15089 -46.07146568
15090 -46.07146568
15091 -46.07146568
15092 -46.07146568
15093 -46.07146568
15094 -46.07146568
15095 -46.07146568
15096 -46.07146568
15097 -46.07146568
15098 -46.07146568
15099 -46.07146568
15100 -46.07146568
15101 -46.07146568
15102 -46.07146568
15103 -46.07146568
15104 -46.07146568
15105 -46.07146568
15106 -46.07146568
15107 -46.07146568
15108 -46.07146568
15109 -46.07146568
15110 -46.07146568
15111 -46.07146568
15112 -46.07146568
15113 -46.07146568
15114 -46.07146568
15115 -46.07146568
15116 -46.07146568
15117 -46.07146568
15118 -46.07146568
15119 -46.07146568
15120 -46.07146568
15121 -46.07146568
15122 -46.07146568
15123 -46.07146568
15124 -46.07146568
15125 -46.07146568
15126 -46.07146568
15127 -46.07146568
15128 -46.07146568
15129 -46.07146568
15130 -46.07146568
15131 -46.07146568
15132 -46.07146568
15133 -46.07146568
15134 -46.07146568
15135 -46.07146568
15136 -46.07146568
15137 -46.07146568
15138 -46.07146568
15139 -46.07146568
15140 -46.07146568
15141 -46.07146568
15142 -46.07146568
15143 -46.07146568
15144 -46.07146568
15145 -46.07146568
15146 -46.07146568
15147 -46.07146568
15148 -46.07146568
15149 -46.07146568
15150 -46.07146568
15151 -46.07146568
15152 -46.07146568
15153 -46.07146568
15154 -46.07146568
15155 -46.07146568
15156 -46.07146568
15157 -46.07146568
15158 -46.07146568
15159 -46.07146568
15160 -46.07146568
15161 -46.07146568
15162 -46.07146568
15163 -46.07146568
15164 -46.07146568
15165 -46.07146568
15166 -46.07146568
15167 -46.07146568
15168 -46.07146568
15169 -46.07146568
15170 -46.07146568
15171 -46.07146568
15172 -46.07146568
15173 -46.07146568
15174 -46.07146568
15175 -46.07146568
15176 -46.07146568
15177 -46.07146568
15178 -46.07146568
15179 -46.07146568
15180 -46.07146568
15181 -46.07146568
15182 -46.07146568
15183 -46.07146568
15184 -46.07146568
15185 -46.07146568
15186 -46.07146568
15187 -46.07146568
15188 -46.07146568
15189 -46.07146568
15190 -46.07146568
15191 -46.07146568
15192 -46.07146568
15193 -46.07146568
15194 -46.07146568
15195 -46.07146568
15196 -46.07146568
15197 -46.07146568
15198 -46.07146568
15199 -46.07146568
15200 -46.07146568
15201 -46.07146568
15202 -46.07146568
15203 -46.07146568
15204 -46.07146568
15205 -46.07146568
15206 -46.07146568
15207 -46.07146568
15208 -46.07146568
15209 -46.07146568
15210 -46.07146568
15211 -46.07146568
15212 -46.07146568
15213 -46.07146568
15214 -46.07146568
15215 -46.07146568
15216 -46.07146568
15217 -46.07146568
15218 -46.07146568
15219 -46.07146568
15220 -46.07146568
15221 -46.07146568
15222 -46.07146568
15223 -46.07146568
15224 -46.07146568
15225 -46.07146568
15226 -46.07146568
15227 -46.07146568
15228 -46.07146568
15229 -46.07146568
15230 -46.07146568
15231 -46.07146568
15232 -46.07146568
15233 -46.07146568
15234 -46.07146568
15235 -46.07146568
15236 -46.07146568
15237 -46.07146568
15238 -46.07146568
15239 -46.07146568
15240 -46.07146568
15241 -46.07146568
15242 -46.07146568
15243 -46.07146568
15244 -46.07146568
15245 -46.07146568
15246 -46.07146568
15247 -46.07146568
15248 -46.07146568
15249 -46.07146568
15250 -46.07146568
15251 -46.07146568
15252 -46.07146568
15253 -46.07146568
15254 -46.07146568
15255 -46.07146568
15256 -46.07146568
15257 -46.07146568
15258 -46.07146568
15259 -46.07146568
15260 -46.07146568
15261 -46.07146568
15262 -46.07146568
15263 -46.07146568
15264 -46.07146568
15265 -46.07146568
15266 -46.07146568
15267 -46.07146568
15268 -46.07146568
15269 -46.07146568
15270 -46.07146568
15271 -46.07146568
15272 -46.07146568
15273 -46.07146568
15274 -46.07146568
15275 -46.07146568
15276 -46.07146568
15277 -46.07146568
15278 -46.07146568
15279 -46.07146568
15280 -46.07146568
15281 -46.07146568
15282 -46.07146568
15283 -46.07146568
15284 -46.07146568
15285 -46.07146568
15286 -46.07146568
15287 -46.07146568
15288 -46.07146568
15289 -46.07146568
15290 -46.07146568
15291 -46.07146568
15292 -46.07146568
15293 -46.07146568
15294 -46.07146568
15295 -46.07146568
15296 -46.07146568
15297 -46.07146568
15298 -46.07146568
15299 -46.07146568
15300 -46.07146568
15301 -46.07146568
15302 -46.07146568
15303 -46.07146568
15304 -46.07146568
15305 -46.07146568
15306 -46.07146568
15307 -46.07146568
15308 -46.07146568
15309 -46.07146568
15310 -46.07146568
15311 -46.07146568
15312 -46.07146568
15313 -46.07146568
15314 -46.07146568
15315 -46.07146568
15316 -46.07146568
15317 -46.07146568
15318 -46.07146568
15319 -46.07146568
15320 -46.07146568
15321 -46.07146568
15322 -46.07146568
15323 -46.07146568
15324 -46.07146568
15325 -46.07146568
15326 -46.07146568
15327 -46.07146568
15328 -46.07146568
15329 -46.07146568
15330 -46.07146568
15331 -46.07146568
15332 -46.07146568
15333 -46.07146568
15334 -46.07146568
15335 -46.07146568
15336 -46.07146568
15337 -46.07146568
15338 -46.07146568
15339 -46.07146568
15340 -46.07146568
15341 -46.07146568
15342 -46.07146568
15343 -46.07146568
15344 -46.07146568
15345 -46.07146568
15346 -46.07146568
15347 -46.07146568
15348 -46.07146568
15349 -46.07146568
15350 -46.07146568
15351 -46.07146568
15352 -46.07146568
15353 -46.07146568
15354 -46.07146568
15355 -46.07146568
15356 -46.07146568
15357 -46.07146568
15358 -46.07146568
15359 -46.07146568
15360 -46.07146568
15361 -46.07146568
15362 -46.08927595
15363 -46.08927595
15364 -46.08927671
15365 -46.08927687
15366 -46.08927687
15367 -46.08927703
15368 -46.08927703
15369 -46.08927703
15370 -46.08927703
15371 -46.08927703
15372 -46.08927703
15373 -46.08927703
15374 -46.08927703
15375 -46.08927703
15376 -46.08927703
15377 -46.08927703
15378 -46.08927703
15379 -46.08927703
15380 -46.08927703
15381 -46.08927703
15382 -46.08927703
15383 -46.08927703
15384 -46.08927703
15385 -46.08927703
15386 -46.08927703
15387 -46.08927703
15388 -46.08927703
15389 -46.08927703
15390 -46.08927703
15391 -46.08927703
15392 -46.08927703
15393 -46.08927703
15394 -46.08927703
15395 -46.08927703
15396 -46.08927703
15397 -46.08927703
15398 -46.08927703
15399 -46.08927703
15400 -46.08927703
15401 -46.08927703
15402 -46.08927703
15403 -46.08927703
15404 -46.08927703
15405 -46.08927703
15406 -46.08927703
15407 -46.08927703
15408 -46.08927703
15409 -46.08927703
15410 -46.08927703
15411 -46.08927703
15412 -46.08927703
15413 -46.08927703
15414 -46.08927703
15415 -46.08927703
15416 -46.08927703
15417 -46.08927703
15418 -46.08927703
15419 -46.08927703
15420 -46.08927703
15421 -46.08927703
15422 -46.08927703
15423 -46.08927703
15424 -46.08927705
15425 -46.08927705
15426 -46.08927705
15427 -46.08927705
15428 -46.08927705
15429 -46.08927705
15430 -46.08927705
15431 -46.08927705
15432 -46.08927705
15433 -46.08927705
15434 -46.08927705
15435 -46.08927705
15436 -46.08927705
15437 -46.08927705
15438 -46.08927705
15439 -46.08927705
15440 -46.08927705
15441 -46.08927705
15442 -46.08927705
15443 -46.08927705
15444 -46.08927705
15445 -46.08927705
15446 -46.08927705
15447 -46.08927705
15448 -46.08927705
15449 -46.08927705
15450 -46.08927705
15451 -46.08927705
15452 -46.08927705
15453 -46.08927705
15454 -46.08927705
15455 -46.08927705
15456 -46.08927705
15457 -46.08927705
15458 -46.08927705
15459 -46.08927705
15460 -46.08927705
15461 -46.08927705
15462 -46.08927705
15463 -46.08927705
15464 -46.08927705
15465 -46.08927705
15466 -46.08927705
15467 -46.08927705
15468 -46.08927705
15469 -46.08927705
15470 -46.08927705
15471 -46.08927705
15472 -46.08927705
15473 -46.08927705
15474 -46.08927705
15475 -46.08927705
15476 -46.08927705
15477 -46.08927705
15478 -46.08927705
15479 -46.08927705
15480 -46.08927705
15481 -46.08927705
15482 -46.08927705
15483 -46.08927705
15484 -46.08927705
15485 -46.08927705
15486 -46.08927705
15487 -46.08927705
15488 -46.08927705
15489 -46.08927705
15490 -46.08927705
15491 -46.08927705
15492 -46.08927705
15493 -46.08927705
15494 -46.08927705
15495 -46.08927705
15496 -46.08927705
15497 -46.08927705
15498 -46.08927705
15499 -46.08927705
15500 -46.08927705
15501 -46.08927705
15502 -46.08927705
15503 -46.08927705
15504 -46.08927705
15505 -46.08927705
15506 -46.08927705
15507 -46.08927705
15508 -46.08927705
15509 -46.08927705
15510 -46.08927705
15511 -46.08927705
15512 -46.08927705
15513 -46.08927705
15514 -46.08927705
15515 -46.08927705
15516 -46.08927838
15517 -46.08927838
15518 -46.08927838
15519 -46.08927838
15520 -46.08927838
15521 -46.08927838
15522 -46.08927838
15523 -46.08927838
15524 -46.08927838
15525 -46.08927838
15526 -46.08927838
15527 -46.08927838
15528 -46.08927838
15529 -46.08927838
15530 -46.08927838
15531 -46.08927838
15532 -46.08927838
15533 -46.08927838
15534 -46.08927838
15535 -46.08927838
15536 -46.08927838
15537 -46.08927838
15538 -46.08927838
15539 -46.08927838
15540 -46.08927838
15541 -46.08927838
15542 -46.08927838
15543 -46.08927838
15544 -46.08927838
15545 -46.08927838
15546 -46.08927838
15547 -46.08927838
15548 -46.08927838
15549 -46.08927838
15550 -46.08927838
15551 -46.08927838
15552 -46.08927838
15553 -46.08927838
15554 -46.08927838
15555 -46.08927838
15556 -46.08927838
15557 -46.08927838
15558 -46.08927838
15559 -46.08927838
15560 -46.08927838
15561 -46.08927838
15562 -46.08927838
15563 -46.08927838
15564 -46.08927838
15565 -46.08927838
15566 -46.08927838
15567 -46.08927838
15568 -46.08927838
15569 -46.08927838
15570 -46.08927838
15571 -46.08927838
15572 -46.08927838
15573 -46.08927838
15574 -46.08927838
15575 -46.08927838
15576 -46.08927838
15577 -46.08927838
15578 -46.08927838
15579 -46.08927838
15580 -46.08927838
15581 -46.08927838
15582 -46.08927838
15583 -46.08927838
15584 -46.08927838
15585 -46.08927838
15586 -46.08927838
15587 -46.08927838
15588 -46.08927838
15589 -46.08927838
15590 -46.08927838
15591 -46.08927838
15592 -46.08927838
15593 -46.08927838
15594 -46.08927838
15595 -46.08927838
15596 -46.08927838
15597 -46.08927838
15598 -46.08927838
15599 -46.08927838
15600 -46.08927838
15601 -46.08927838
15602 -46.08927838
15603 -46.08927838
15604 -46.08927838
15605 -46.08927838
15606 -46.08927838
15607 -46.08927838
15608 -46.08927838
15609 -46.08927838
15610 -46.08927838
15611 -46.08927838
15612 -46.08927838
15613 -46.08927838
15614 -46.08927838
15615 -46.08927838
15616 -46.08927838
15617 -46.08927838
15618 -46.08927838
15619 -46.08927838
15620 -46.08927838
15621 -46.08927838
15622 -46.08927838
15623 -46.08927838
15624 -46.08927838
15625 -46.08927838
15626 -46.08927838
15627 -46.08927838
15628 -46.08927838
15629 -46.08927838
15630 -46.08927838
15631 -46.08927838
15632 -46.08927838
15633 -46.08927838
15634 -46.08927838
15635 -46.08927838
15636 -46.08927838
15637 -46.08927838
15638 -46.08927838
15639 -46.08927838
15640 -46.08927838
15641 -46.08927838
15642 -46.08927838
15643 -46.08927838
15644 -46.08927838
15645 -46.08927838
15646 -46.08927838
15647 -46.08927838
15648 -46.08927838
15649 -46.08927838
15650 -46.08927838
15651 -46.08927838
15652 -46.08927838
15653 -46.08927838
15654 -46.08927838
15655 -46.08927838
15656 -46.08927838
15657 -46.08927838
15658 -46.08927838
15659 -46.08927838
15660 -46.08927838
15661 -46.08927838
15662 -46.08927838
15663 -46.08927838
15664 -46.08927838
15665 -46.08927838
15666 -46.08927838
15667 -46.08927838
15668 -46.08927838
15669 -46.08927838
15670 -46.08927838
15671 -46.08927838
15672 -46.08927838
15673 -46.08927838
15674 -46.08927838
15675 -46.08927838
15676 -46.08927838
15677 -46.08927838
15678 -46.08927838
15679 -46.08927838
15680 -46.08927838
15681 -46.08927838
15682 -46.08927838
15683 -46.08927838
15684 -46.08927838
15685 -46.08927838
15686 -46.08927838
15687 -46.08927838
15688 -46.08927838
15689 -46.08927838
15690 -46.08927838
15691 -46.08927838
15692 -46.08927838
15693 -46.08927838
15694 -46.08927838
15695 -46.08927838
15696 -46.08927838
15697 -46.08927838
15698 -46.08927838
15699 -46.08927838
15700 -46.08927838
15701 -46.08927838
15702 -46.08927838
15703 -46.08927838
15704 -46.08927838
15705 -46.08927838
15706 -46.08927838
15707 -46.08927838
15708 -46.08927838
15709 -46.08927838
15710 -46.08927838
15711 -46.08927838
15712 -46.08927838
15713 -46.08927838
15714 -46.08927838
15715 -46.08927838
15716 -46.08927838
15717 -46.08927838
15718 -46.08927838
15719 -46.08927838
15720 -46.08927838
15721 -46.08927838
15722 -46.08927838
15723 -46.08927838
15724 -46.08927838
15725 -46.08927838
15726 -46.08927838
15727 -46.08927838
15728 -46.08927838
15729 -46.08927838
15730 -46.08927838
15731 -46.08927838
15732 -46.08927838
15733 -46.08927838
15734 -46.08927838
15735 -46.08927838
15736 -46.08927838
15737 -46.08927838
15738 -46.08927838
15739 -46.08927838
15740 -46.08927838
15741 -46.08927838
15742 -46.08927838
15743 -46.08927838
15744 -46.08927838
15745 -46.08927838
15746 -46.08927838
15747 -46.08927838
15748 -46.08927838
15749 -46.08927838
15750 -46.08927838
15751 -46.08927838
15752 -46.08927838
15753 -46.08927838
15754 -46.08927838
15755 -46.08927838
15756 -46.08927838
15757 -46.08927838
15758 -46.08927838
15759 -46.08927838
15760 -46.08927838
15761 -46.08927838
15762 -46.08927838
15763 -46.08927838
15764 -46.08927838
15765 -46.08927838
15766 -46.08927838
15767 -46.08927838
15768 -46.08927838
15769 -46.08927838
15770 -46.08927838
15771 -46.08927838
15772 -46.08927838
15773 -46.08927838
15774 -46.08927838
15775 -46.08927838
15776 -46.08927838
15777 -46.08927838
15778 -46.08927838
15779 -46.08927838
15780 -46.08927838
15781 -46.08927838
15782 -46.08927838
15783 -46.08927838
15784 -46.08927838
15785 -46.08927838
15786 -46.08927838
15787 -46.08927838
15788 -46.08927838
15789 -46.08927838
15790 -46.08927838
15791 -46.08927838
15792 -46.08927838
15793 -46.08927838
15794 -46.08927838
15795 -46.08927838
15796 -46.08927838
15797 -46.08927838
15798 -46.08927838
15799 -46.08927838
15800 -46.08927838
15801 -46.08927838
15802 -46.08927838
15803 -46.08927838
15804 -46.08927838
15805 -46.08927838
15806 -46.08927838
15807 -46.08927838
15808 -46.08927838
15809 -46.08927838
15810 -46.08927838
15811 -46.08927838
15812 -46.08927838
15813 -46.08927838
15814 -46.08927838
15815 -46.08927838
15816 -46.08927838
15817 -46.08927838
15818 -46.08927838
15819 -46.08927838
15820 -46.08927838
15821 -46.08927838
15822 -46.08927838
15823 -46.08927838
15824 -46.08927838
15825 -46.08927838
15826 -46.08927838
15827 -46.08927838
15828 -46.08927838
15829 -46.08927838
15830 -46.08927838
15831 -46.08927838
15832 -46.08927838
15833 -46.08927838
15834 -46.08927838
15835 -46.08927838
15836 -46.08927838
15837 -46.08927838
15838 -46.08927838
15839 -46.08927838
15840 -46.08927838
15841 -46.08927838
15842 -46.08927838
15843 -46.08927838
15844 -46.08927838
15845 -46.08927838
15846 -46.08927838
15847 -46.08927838
15848 -46.08927838
15849 -46.08927838
15850 -46.08927838
15851 -46.08927838
15852 -46.08927838
15853 -46.08927838
15854 -46.08927838
15855 -46.08927838
15856 -46.08927838
15857 -46.08927838
15858 -46.08927838
15859 -46.08927838
15860 -46.08927838
15861 -46.08927838
15862 -46.08927838
15863 -46.08927838
15864 -46.08927838
15865 -46.08927838
15866 -46.08927838
15867 -46.08927838
15868 -46.08927838
15869 -46.08927838
15870 -46.08927838
15871 -46.08927838
15872 -46.08927838
15873 -46.08927838
15874 -46.08927838
15875 -46.08927838
15876 -46.08927838
15877 -46.08927838
15878 -46.08927838
15879 -46.08927838
15880 -46.08927838
15881 -46.08927838
15882 -46.08927838
15883 -46.08927838
15884 -46.08927838
15885 -46.08927838
15886 -46.08927838
15887 -46.08927838
15888 -46.08927838
15889 -46.08927838
15890 -46.08927838
15891 -46.08927838
15892 -46.08927838
15893 -46.08927838
15894 -46.08927838
15895 -46.08927838
15896 -46.08927838
15897 -46.08927838
15898 -46.08927838
15899 -46.08927838
15900 -46.08927838
15901 -46.08927838
15902 -46.08927838
15903 -46.08927838
15904 -46.08927838
15905 -46.08927838
15906 -46.08927838
15907 -46.08927838
15908 -46.08927838
15909 -46.08927838
15910 -46.08927838
15911 -46.08927838
15912 -46.08927838
15913 -46.08927838
15914 -46.08927838
15915 -46.08927838
15916 -46.08927838
15917 -46.08927838
15918 -46.08927838
15919 -46.08927838
15920 -46.08927838
15921 -46.08927838
15922 -46.08927838
15923 -46.08927838
15924 -46.08927838
15925 -46.08927838
15926 -46.08927838
15927 -46.08927838
15928 -46.08927838
15929 -46.08927838
15930 -46.08927838
15931 -46.08927838
15932 -46.08927838
15933 -46.08927838
15934 -46.08927838
15935 -46.08927838
15936 -46.08927838
15937 -46.08927838
15938 -46.08927838
15939 -46.08927838
15940 -46.08927838
15941 -46.08927838
15942 -46.08927838
15943 -46.08927838
15944 -46.08927838
15945 -46.08927838
15946 -46.08927838
15947 -46.08927838
15948 -46.08927838
15949 -46.08927838
15950 -46.08927838
15951 -46.08927838
15952 -46.08927838
15953 -46.08927838
15954 -46.08927838
15955 -46.08927838
15956 -46.08927838
15957 -46.08927838
15958 -46.08927838
15959 -46.08927838
15960 -46.08927838
15961 -46.08927838
15962 -46.08927838
15963 -46.08927838
15964 -46.08927838
15965 -46.08927838
15966 -46.08927838
15967 -46.08927838
15968 -46.08927838
15969 -46.08927838
15970 -46.08927838
15971 -46.08927838
15972 -46.08927838
15973 -46.08927838
15974 -46.08927838
15975 -46.08927838
15976 -46.08927838
15977 -46.08927838
15978 -46.08927838
15979 -46.08927838
15980 -46.08927838
15981 -46.08927838
15982 -46.08927838
15983 -46.08927838
15984 -46.08927838
15985 -46.08927838
15986 -46.08927838
15987 -46.08927838
15988 -46.08927838
15989 -46.08927838
15990 -46.08927838
15991 -46.08927838
15992 -46.08927838
15993 -46.08927838
15994 -46.08927838
15995 -46.08927838
15996 -46.08927838
15997 -46.08927838
15998 -46.08927838
15999 -46.08927838
16000 -46.08927838
16001 -46.08927838
16002 -46.08927838
16003 -46.08927838
16004 -46.08927838
16005 -46.08927838
16006 -46.08927838
16007 -46.08927838
16008 -46.08927838
16009 -46.08927838
16010 -46.08927838
16011 -46.08927838
16012 -46.08927838
16013 -46.08927838
16014 -46.08927838
16015 -46.08927838
16016 -46.08927838
16017 -46.08927838
16018 -46.08927838
16019 -46.08927838
16020 -46.08927838
16021 -46.08927838
16022 -46.08927838
16023 -46.08927838
16024 -46.08927838
16025 -46.08927838
16026 -46.08927838
16027 -46.08927838
16028 -46.08927838
16029 -46.08927838
16030 -46.08927838
16031 -46.08927838
16032 -46.08927838
16033 -46.08927838
16034 -46.08927838
16035 -46.08927838
16036 -46.08927838
16037 -46.08927838
16038 -46.08927838
16039 -46.08927838
16040 -46.08927838
16041 -46.08927838
16042 -46.08927838
16043 -46.08927838
16044 -46.08927838
16045 -46.08927838
16046 -46.08927838
16047 -46.08927838
16048 -46.08927838
16049 -46.08927838
16050 -46.08927838
16051 -46.08927838
16052 -46.08927838
16053 -46.08927838
16054 -46.08927838
16055 -46.08927838
16056 -46.08927838
16057 -46.08927838
16058 -46.08927838
16059 -46.08927838
16060 -46.08927838
16061 -46.08927838
16062 -46.08927838
16063 -46.08927838
16064 -46.08927838
16065 -46.08927838
16066 -46.08927838
16067 -46.08927838
16068 -46.08927838
16069 -46.08927838
16070 -46.08927838
16071 -46.08927838
16072 -46.08927838
16073 -46.08927838
16074 -46.08927838
16075 -46.08927838
16076 -46.08927838
16077 -46.08927838
16078 -46.08927838
16079 -46.08927838
16080 -46.08927838
16081 -46.08927838
16082 -46.08927838
16083 -46.08927838
16084 -46.08927838
16085 -46.08927838
16086 -46.08927838
16087 -46.08927838
16088 -46.08927838
16089 -46.08927838
16090 -46.08927838
16091 -46.08927838
16092 -46.08927838
16093 -46.08927838
16094 -46.08927838
16095 -46.08927838
16096 -46.08927838
16097 -46.08927838
16098 -46.08927838
16099 -46.08927838
16100 -46.08927838
16101 -46.08927838
16102 -46.08927838
16103 -46.08927838
16104 -46.08927838
16105 -46.08927838
16106 -46.08927838
16107 -46.08927838
16108 -46.08927838
16109 -46.08927838
16110 -46.08927838
16111 -46.08927838
16112 -46.08927838
16113 -46.08927838
16114 -46.08927838
16115 -46.08927838
16116 -46.08927838
16117 -46.08927838
16118 -46.08927838
16119 -46.08927838
16120 -46.08927838
16121 -46.08927838
16122 -46.08927838
16123 -46.08927838
16124 -46.08927838
16125 -46.08927838
16126 -46.08927838
16127 -46.08927838
16128 -46.08927838
16129 -46.08927838
16130 -46.08927838
16131 -46.08927838
16132 -46.08927838
16133 -46.08927838
16134 -46.08927838
16135 -46.08927838
16136 -46.08927838
16137 -46.08927838
16138 -46.08927838
16139 -46.08927838
16140 -46.08927838
16141 -46.08927838
16142 -46.08927838
16143 -46.08927838
16144 -46.08927838
16145 -46.08927838
16146 -46.08927838
16147 -46.08927838
16148 -46.08927838
16149 -46.08927838
16150 -46.08927838
16151 -46.08927838
16152 -46.08927838
16153 -46.08927838
16154 -46.08927838
16155 -46.08927838
16156 -46.08927838
16157 -46.08927838
16158 -46.08927838
16159 -46.08927838
16160 -46.08927838
16161 -46.08927838
16162 -46.08927838
16163 -46.08927838
16164 -46.08927838
16165 -46.08927838
16166 -46.08927838
16167 -46.08927838
16168 -46.08927838
16169 -46.08927838
16170 -46.08927838
16171 -46.08927838
16172 -46.08927838
16173 -46.08927838
16174 -46.08927838
16175 -46.08927838
16176 -46.08927838
16177 -46.08927838
16178 -46.12368083
16179 -46.12368083
16180 -46.12368149
16181 -46.12368149
16182 -46.12368149
16183 -46.12368149
16184 -46.12368149
16185 -46.12368149
16186 -46.12368149
16187 -46.12368149
16188 -46.12368149
16189 -46.12368149
16190 -46.12368149
16191 -46.12368149
16192 -46.12368149
16193 -46.12368149
16194 -46.12368149
16195 -46.12368149
16196 -46.12368149
16197 -46.12368149
16198 -46.12368149
16199 -46.12368149
16200 -46.12368149
16201 -46.12368149
16202 -46.12368149
16203 -46.12368149
16204 -46.12368149
16205 -46.12368149
16206 -46.12368149
16207 -46.12368153
16208 -46.12368153
16209 -46.12368153
16210 -46.12368153
16211 -46.12368153
16212 -46.12368153
16213 -46.12368153
16214 -46.12368153
16215 -46.12368153
16216 -46.12368153
16217 -46.12368153
16218 -46.12368153
16219 -46.12368153
16220 -46.12368153
16221 -46.12368153
16222 -46.12368153
16223 -46.12368153
16224 -46.12368153
16225 -46.12368153
16226 -46.12368153
16227 -46.12368153
16228 -46.12368153
16229 -46.12368153
16230 -46.12368153
16231 -46.12368153
16232 -46.12368153
16233 -46.12368153
16234 -46.12368153
16235 -46.12368161
16236 -46.12368161
16237 -46.12368161
16238 -46.12368161
16239 -46.12368161
16240 -46.12368161
16241 -46.12368161
16242 -46.12368161
16243 -46.12368161
16244 -46.12368161
16245 -46.12368161
16246 -46.12368161
16247 -46.12368161
16248 -46.12368161
16249 -46.12368161
16250 -46.12368161
16251 -46.12368161
16252 -46.12368161
16253 -46.12368161
16254 -46.12368161
16255 -46.12368161
16256 -46.12368161
16257 -46.12368161
16258 -46.12368161
16259 -46.12368161
16260 -46.12368161
16261 -46.12368161
16262 -46.12368161
16263 -46.12368161
16264 -46.12368161
16265 -46.12368161
16266 -46.12368161
16267 -46.12368161
16268 -46.12368161
16269 -46.12368161
16270 -46.12368161
16271 -46.12368161
16272 -46.12368161
16273 -46.12368161
16274 -46.12368161
16275 -46.12368161
16276 -46.12368161
16277 -46.12368161
16278 -46.12368161
16279 -46.12368161
16280 -46.12368161
16281 -46.12368161
16282 -46.12368161
16283 -46.12368161
16284 -46.12368161
16285 -46.12368161
16286 -46.12368161
16287 -46.12368161
16288 -46.12368161
16289 -46.12368161
16290 -46.12368161
16291 -46.12368161
16292 -46.12368161
16293 -46.12368161
16294 -46.12368161
16295 -46.12368161
16296 -46.12368161
16297 -46.12368161
16298 -46.12368161
16299 -46.12368161
16300 -46.12368161
16301 -46.12368161
16302 -46.12368161
16303 -46.12368161
16304 -46.12368161
16305 -46.12368161
16306 -46.12368161
16307 -46.12368161
16308 -46.12368161
16309 -46.12368161
16310 -46.12368161
16311 -46.12368161
16312 -46.12368161
16313 -46.12368161
16314 -46.12368161
16315 -46.12368161
16316 -46.12368161
16317 -46.12368161
16318 -46.12368161
16319 -46.12368161
16320 -46.12368161
16321 -46.12368161
16322 -46.12368161
16323 -46.12368161
16324 -46.12368161
16325 -46.12368161
16326 -46.12368161
16327 -46.12368161
16328 -46.12368161
16329 -46.12368161
16330 -46.12368161
16331 -46.12368161
16332 -46.12368161
16333 -46.12368161
16334 -46.12368161
16335 -46.12368161
16336 -46.12368161
16337 -46.12368161
16338 -46.12368161
16339 -46.12368161
16340 -46.12368161
16341 -46.12368161
16342 -46.12368161
16343 -46.12368161
16344 -46.12368161
16345 -46.12368161
16346 -46.12368161
16347 -46.12368161
16348 -46.12368161
16349 -46.12368161
16350 -46.12368161
16351 -46.12368161
16352 -46.12368161
16353 -46.12368161
16354 -46.12368161
16355 -46.12368161
16356 -46.12368161
16357 -46.12368161
16358 -46.12368161
16359 -46.12368161
16360 -46.12368161
16361 -46.12368161
16362 -46.12368161
16363 -46.12368161
16364 -46.12368161
16365 -46.12368161
16366 -46.12368161
16367 -46.12368161
16368 -46.12368161
16369 -46.12368161
16370 -46.12368161
16371 -46.12368161
16372 -46.12368161
16373 -46.12368161
16374 -46.12368161
16375 -46.12368161
16376 -46.12368161
16377 -46.12368161
16378 -46.12368161
16379 -46.12368161
16380 -46.12368161
16381 -46.12368161
16382 -46.12368161
16383 -46.12368161
16384 -46.12368161
16385 -46.12368161
16386 -46.12368161
16387 -46.12368161
16388 -46.12368161
16389 -46.12368161
16390 -46.12368161
16391 -46.12368161
16392 -46.12368161
16393 -46.12368161
16394 -46.12368161
16395 -46.12368161
16396 -46.12368161
16397 -46.12368161
16398 -46.12368161
16399 -46.12368161
16400 -46.12368161
16401 -46.12368161
16402 -46.12368161
16403 -46.12368161
16404 -46.12368161
16405 -46.12368161
16406 -46.12368161
16407 -46.12368161
16408 -46.12368161
16409 -46.12368161
16410 -46.12368161
16411 -46.12368161
16412 -46.12368161
16413 -46.12368161
16414 -46.12368161
16415 -46.12368161
16416 -46.12368161
16417 -46.12368161
16418 -46.12368161
16419 -46.12368161
16420 -46.12368161
16421 -46.12368161
16422 -46.12368161
16423 -46.12368161
16424 -46.12368161
16425 -46.12368161
16426 -46.12368161
16427 -46.12368161
16428 -46.12368161
16429 -46.12368161
16430 -46.12368161
16431 -46.12368161
16432 -46.12368161
16433 -46.12368161
16434 -46.12368161
16435 -46.12368161
16436 -46.12368161
16437 -46.12368161
16438 -46.12368161
16439 -46.12368161
16440 -46.12368161
16441 -46.12368161
16442 -46.12368161
16443 -46.12368161
16444 -46.12368161
16445 -46.12368161
16446 -46.12368161
16447 -46.12368161
16448 -46.12368161
16449 -46.12368161
16450 -46.12368161
16451 -46.12368161
16452 -46.12368161
16453 -46.12368161
16454 -46.12368161
16455 -46.12368161
16456 -46.12368161
16457 -46.12368161
16458 -46.12368161
16459 -46.12368161
16460 -46.12368161
16461 -46.12368161
16462 -46.12368161
16463 -46.12368161
16464 -46.12368161
16465 -46.12368161
16466 -46.12368161
16467 -46.12368161
16468 -46.12368161
16469 -46.12368161
16470 -46.12368161
16471 -46.12368161
16472 -46.12368161
16473 -46.12368161
16474 -46.12368161
16475 -46.12368161
16476 -46.12368161
16477 -46.12368161
16478 -46.12368161
16479 -46.12368169
16480 -46.12368169
16481 -46.12368169
16482 -46.12368169
16483 -46.12368169
16484 -46.12368169
16485 -46.12368169
16486 -46.12368169
16487 -46.12368169
16488 -46.12368169
16489 -46.12368169
16490 -46.12368169
16491 -46.12368169
16492 -46.12368169
16493 -46.12368169
16494 -46.12368169
16495 -46.12368169
16496 -46.12368169
16497 -46.12368169
16498 -46.12368169
16499 -46.12368169
16500 -46.12368169
16501 -46.12368169
16502 -46.12368169
16503 -46.12368169
16504 -46.12368169
16505 -46.12368169
16506 -46.12368169
16507 -46.12368169
16508 -46.12368169
16509 -46.12368169
16510 -46.12368169
16511 -46.12368169
16512 -46.12368169
16513 -46.12368169
16514 -46.12368169
16515 -46.12368169
16516 -46.12368169
16517 -46.12368169
16518 -46.12368169
16519 -46.12368169
16520 -46.12368169
16521 -46.12368169
16522 -46.12368169
16523 -46.12368169
16524 -46.12368169
16525 -46.12368169
16526 -46.12368169
16527 -46.12368169
16528 -46.12368169
16529 -46.12368169
16530 -46.12368169
16531 -46.12368169
16532 -46.12368169
16533 -46.12368169
16534 -46.12368169
16535 -46.12368169
16536 -46.12368169
16537 -46.12368169
16538 -46.12368169
16539 -46.12368169
16540 -46.12368169
16541 -46.12368169
16542 -46.12368169
16543 -46.12368169
16544 -46.12368169
16545 -46.12368169
16546 -46.12368169
16547 -46.12368169
16548 -46.12368169
16549 -46.12368169
16550 -46.12368169
16551 -46.12368169
16552 -46.12368169
16553 -46.12368169
16554 -46.12368169
16555 -46.12368169
16556 -46.12368169
16557 -46.12368169
16558 -46.12368169
16559 -46.12368169
16560 -46.12368169
16561 -46.12368169
16562 -46.12368169
16563 -46.12368169
16564 -46.12368169
16565 -46.12368169
16566 -46.12368169
16567 -46.12368169
16568 -46.12368169
16569 -46.12368169
16570 -46.12368169
16571 -46.12368169
16572 -46.12368169
16573 -46.12368169
16574 -46.12368169
16575 -46.12368169
16576 -46.12368169
16577 -46.12368169
16578 -46.12368169
16579 -46.12368169
16580 -46.12368169
16581 -46.12368169
16582 -46.12368169
16583 -46.12368169
16584 -46.12368169
16585 -46.12368169
16586 -46.12368169
16587 -46.12368169
16588 -46.12368169
16589 -46.12368169
16590 -46.12368169
16591 -46.12368169
16592 -46.12368169
16593 -46.12368169
16594 -46.12368169
16595 -46.12368169
16596 -46.12368169
16597 -46.12368169
16598 -46.12368169
16599 -46.12368169
16600 -46.12368169
16601 -46.12368169
16602 -46.12368169
16603 -46.12368169
16604 -46.12368169
16605 -46.12368169
16606 -46.12368169
16607 -46.12368169
16608 -46.12368169
16609 -46.12368169
16610 -46.12368169
16611 -46.12368169
16612 -46.12368169
16613 -46.12368169
16614 -46.12368169
16615 -46.12368169
16616 -46.12368169
16617 -46.12368169
16618 -46.12368169
16619 -46.12368169
16620 -46.12368169
16621 -46.12368169
16622 -46.12368169
16623 -46.12368169
16624 -46.12368169
16625 -46.12368169
16626 -46.12368169
16627 -46.12368169
16628 -46.12368169
16629 -46.12368169
16630 -46.12368169
16631 -46.12368169
16632 -46.12368169
16633 -46.12368169
16634 -46.12368169
16635 -46.12368169
16636 -46.12368169
16637 -46.12368169
16638 -46.12368169
16639 -46.12368169
16640 -46.12368169
16641 -46.12368169
16642 -46.12368169
16643 -46.12368169
16644 -46.12368169
16645 -46.12368169
16646 -46.12368169
16647 -46.12368169
16648 -46.12368169
16649 -46.12368169
16650 -46.12368169
16651 -46.12368169
16652 -46.12368169
16653 -46.12368169
16654 -46.12368169
16655 -46.12368169
16656 -46.12368169
16657 -46.12368169
16658 -46.12368169
16659 -46.12368169
16660 -46.12368169
16661 -46.12368169
16662 -46.12368169
16663 -46.12368169
16664 -46.12368169
16665 -46.12368169
16666 -46.12368169
16667 -46.12368169
16668 -46.12368169
16669 -46.12368169
16670 -46.12368169
16671 -46.12368169
16672 -46.12368169
16673 -46.12368169
16674 -46.12368169
16675 -46.12368169
16676 -46.12368169
16677 -46.12368169
16678 -46.12368169
16679 -46.12368169
16680 -46.12368169
16681 -46.12368169
16682 -46.12368169
16683 -46.12368169
16684 -46.12368169
16685 -46.12368169
16686 -46.12368169
16687 -46.12368169
16688 -46.12368169
16689 -46.12368169
16690 -46.12368169
16691 -46.12368169
16692 -46.12368169
16693 -46.12368169
16694 -46.12368169
16695 -46.12368169
16696 -46.12368169
16697 -46.12368169
16698 -46.12368169
16699 -46.12368169
16700 -46.12368169
16701 -46.12368169
16702 -46.12368169
16703 -46.12368169
16704 -46.12368169
16705 -46.12368169
16706 -46.12368169
16707 -46.12368169
16708 -46.12368169
16709 -46.12368169
16710 -46.12368169
16711 -46.12368169
16712 -46.12368169
16713 -46.12368169
16714 -46.12368169
16715 -46.12368169
16716 -46.12368169
16717 -46.12368169
16718 -46.12368169
16719 -46.12368169
16720 -46.12368169
16721 -46.12368169
16722 -46.12368169
16723 -46.12368169
16724 -46.12368169
16725 -46.12368169
16726 -46.12368169
16727 -46.12368169
16728 -46.12368169
16729 -46.12368169
16730 -46.12368169
16731 -46.12368169
16732 -46.12368169
16733 -46.12368169
16734 -46.12368169
16735 -46.12368169
16736 -46.12368169
16737 -46.12368169
16738 -46.12368169
16739 -46.12368169
16740 -46.12368169
16741 -46.12368169
16742 -46.12368169
16743 -46.12368169
16744 -46.12368169
16745 -46.12368169
16746 -46.12368169
16747 -46.12368169
16748 -46.12368169
16749 -46.12368169
16750 -46.12368169
16751 -46.12368169
16752 -46.12368172
16753 -46.12368172
16754 -46.12368172
16755 -46.12368172
16756 -46.12368172
16757 -46.12368172
16758 -46.12368172
16759 -46.12368172
16760 -46.12368172
16761 -46.12368172
16762 -46.12368172
16763 -46.12368172
16764 -46.12368172
16765 -46.12368172
16766 -46.12368172
16767 -46.12368172
16768 -46.12368199
16769 -46.12368199
16770 -46.12368199
16771 -46.12368199
16772 -46.12368199
16773 -46.12368199
16774 -46.12368199
16775 -46.12368199
16776 -46.12368199
16777 -46.12368199
16778 -46.12368199
16779 -46.12368199
16780 -46.12368199
16781 -46.12368199
16782 -46.12368199
16783 -46.12368199
16784 -46.12368199
16785 -46.12368199
16786 -46.12368199
16787 -46.12368199
16788 -46.12368199
16789 -46.12368199
16790 -46.12368199
16791 -46.12368199
16792 -46.12368199
16793 -46.13650676
16794 -46.13650746
16795 -46.13650746
16796 -46.13650746
16797 -46.13650746
16798 -46.13650746
16799 -46.13650746
16800 -46.13650746
16801 -46.13650746
16802 -46.13650746
16803 -46.13650746
16804 -46.13650746
16805 -46.13650746
16806 -46.13650746
16807 -46.13650746
16808 -46.13650746
16809 -46.13650746
16810 -46.13650746
16811 -46.13650746
16812 -46.13650746
16813 -46.13650746
16814 -46.13650746
16815 -46.13650746
16816 -46.13650746
16817 -46.13650746
16818 -46.13650746
16819 -46.13650746
16820 -46.13650746
16821 -46.13650746
16822 -46.13650746
16823 -46.13650746
16824 -46.13650746
16825 -46.13650746
16826 -46.13650746
16827 -46.13650746
16828 -46.13650746
16829 -46.13650746
16830 -46.13650746
16831 -46.13650746
16832 -46.13650746
16833 -46.13650746
16834 -46.13650746
16835 -46.13650746
16836 -46.13650746
16837 -46.13650746
16838 -46.13650746
16839 -46.13650746
16840 -46.13650746
16841 -46.13650746
16842 -46.13650746
16843 -46.13650746
16844 -46.13650746
16845 -46.13650746
16846 -46.13650746
16847 -46.13650746
16848 -46.13650746
16849 -46.13650746
16850 -46.13650746
16851 -46.13650746
16852 -46.13650746
16853 -46.13650746
16854 -46.13650746
16855 -46.13650746
16856 -46.13650746
16857 -46.13650746
16858 -46.13650746
16859 -46.13650746
16860 -46.13650746
16861 -46.13650746
16862 -46.13650746
16863 -46.13650746
16864 -46.13650746
16865 -46.13650746
16866 -46.13650746
16867 -46.13650746
16868 -46.13650746
16869 -46.13650746
16870 -46.13650746
16871 -46.13650746
16872 -46.13650746
16873 -46.13650746
16874 -46.13650746
16875 -46.13650746
16876 -46.13650746
16877 -46.13650746
16878 -46.13650746
16879 -46.13650746
16880 -46.13650746
16881 -46.13650746
16882 -46.13650746
16883 -46.13650746
16884 -46.13650746
16885 -46.13650746
16886 -46.13650746
16887 -46.13650746
16888 -46.13650746
16889 -46.13650746
16890 -46.13650746
16891 -46.13650746
16892 -46.13650746
16893 -46.13650746
16894 -46.13650746
16895 -46.13650746
16896 -46.13650746
16897 -46.13650746
16898 -46.13650746
16899 -46.13650746
16900 -46.13650746
16901 -46.13650746
16902 -46.13650746
16903 -46.13650746
16904 -46.13650746
16905 -46.13650746
16906 -46.13650746
16907 -46.13650746
16908 -46.13650746
16909 -46.13650746
16910 -46.13650746
16911 -46.13650746
16912 -46.13650746
16913 -46.13650746
16914 -46.13650746
16915 -46.13650746
16916 -46.13650746
16917 -46.13650746
16918 -46.13650746
16919 -46.13650746
16920 -46.13650746
16921 -46.13650746
16922 -46.13650746
16923 -46.13650746
16924 -46.13650746
16925 -46.13650746
16926 -46.13650746
16927 -46.13650746
16928 -46.13650746
16929 -46.13650746
16930 -46.13650746
16931 -46.13650746
16932 -46.13650746
16933 -46.13650746
16934 -46.13650746
16935 -46.13650746
16936 -46.13650746
16937 -46.13650746
16938 -46.13650746
16939 -46.13650746
16940 -46.13650746
16941 -46.13650746
16942 -46.13650746
16943 -46.13650746
16944 -46.13650746
16945 -46.13650746
16946 -46.13650746
16947 -46.13650746
16948 -46.13650746
16949 -46.13650746
16950 -46.13650746
16951 -46.13650746
16952 -46.13650746
16953 -46.13650762
16954 -46.13650762
16955 -46.13650762
16956 -46.13650762
16957 -46.13650762
16958 -46.13650762
16959 -46.13650762
16960 -46.13650762
16961 -46.13650762
16962 -46.13650762
16963 -46.13650762
16964 -46.13650762
16965 -46.13650762
16966 -46.13650762
16967 -46.13650762
16968 -46.13650762
16969 -46.13650762
16970 -46.13650762
16971 -46.13650762
16972 -46.13650762
16973 -46.13650762
16974 -46.13650762
16975 -46.13650762
16976 -46.13650762
16977 -46.13650762
16978 -46.13650762
16979 -46.13650762
16980 -46.13650762
16981 -46.13650762
16982 -46.13650762
16983 -46.13650762
16984 -46.13650762
16985 -46.13650762
16986 -46.13650762
16987 -46.13650762
16988 -46.13650762
16989 -46.13650762
16990 -46.13650762
16991 -46.13650762
16992 -46.13650762
16993 -46.13650762
16994 -46.13650762
16995 -46.13650762
16996 -46.13650762
16997 -46.13650762
16998 -46.13650762
16999 -46.13650762
17000 -46.13650762
17001 -46.13650762
17002 -46.13650762
17003 -46.13650762
17004 -46.13650762
17005 -46.13650762
17006 -46.13650762
17007 -46.13650762
17008 -46.13650762
17009 -46.13650762
17010 -46.13650762
17011 -46.13650762
17012 -46.13650762
17013 -46.13650762
17014 -46.13650762
17015 -46.13650762
17016 -46.13650762
17017 -46.13650762
17018 -46.13650762
17019 -46.13650762
17020 -46.13650762
17021 -46.13650762
17022 -46.13650762
17023 -46.13650762
17024 -46.13650762
17025 -46.13650762
17026 -46.13650762
17027 -46.13650762
17028 -46.13650762
17029 -46.13650762
17030 -46.13650762
17031 -46.13650762
17032 -46.13650762
17033 -46.13650762
17034 -46.13650762
17035 -46.13650762
17036 -46.13650762
17037 -46.13650762
17038 -46.13650762
17039 -46.13650762
17040 -46.13650762
17041 -46.13650762
17042 -46.13650762
17043 -46.13650762
17044 -46.13650762
17045 -46.13650762
17046 -46.13650762
17047 -46.13650762
17048 -46.13650762
17049 -46.13650762
17050 -46.13650762
17051 -46.13650762
17052 -46.13650762
17053 -46.13650762
17054 -46.13650762
17055 -46.13650762
17056 -46.13650762
17057 -46.13650762
17058 -46.13650762
17059 -46.13650762
17060 -46.13650762
17061 -46.13650762
17062 -46.13650762
17063 -46.13650762
17064 -46.13650762
17065 -46.13650762
17066 -46.13650762
17067 -46.13650762
17068 -46.13650762
17069 -46.13650762
17070 -46.13650762
17071 -46.13650762
17072 -46.13650762
17073 -46.13650762
17074 -46.13650762
17075 -46.13650762
17076 -46.13650762
17077 -46.13650762
17078 -46.13650762
17079 -46.13650762
17080 -46.13650762
17081 -46.13650762
17082 -46.13650762
17083 -46.13650762
17084 -46.13650762
17085 -46.13650762
17086 -46.13650762
17087 -46.13650762
17088 -46.13650762
17089 -46.13650762
17090 -46.13650762
17091 -46.13650762
17092 -46.13650762
17093 -46.13650762
17094 -46.13650762
17095 -46.13650762
17096 -46.13650762
17097 -46.13650762
17098 -46.13650762
17099 -46.13650762
17100 -46.13650762
17101 -46.13650762
17102 -46.13650762
17103 -46.13650762
17104 -46.13650762
17105 -46.13650762
17106 -46.13650762
17107 -46.13650762
17108 -46.13650762
17109 -46.13650762
17110 -46.13650762
17111 -46.13650762
17112 -46.13650762
17113 -46.13650762
17114 -46.13650762
17115 -46.13650762
17116 -46.13650762
17117 -46.13650762
17118 -46.13650762
17119 -46.13650762
17120 -46.13650762
17121 -46.13650762
17122 -46.13650762
17123 -46.13650762
17124 -46.13650762
17125 -46.13650762
17126 -46.13650762
17127 -46.13650762
17128 -46.13650762
17129 -46.13650762
17130 -46.13650762
17131 -46.13650762
17132 -46.13650762
17133 -46.13650762
17134 -46.13650762
17135 -46.13650762
17136 -46.13650762
17137 -46.13650762
17138 -46.13650762
17139 -46.13650762
17140 -46.13650762
17141 -46.13650762
17142 -46.13650762
17143 -46.13650762
17144 -46.13650762
17145 -46.13650762
17146 -46.13650762
17147 -46.13650762
17148 -46.13650762
17149 -46.13650762
17150 -46.13650762
17151 -46.13650762
17152 -46.13650762
17153 -46.13650762
17154 -46.13650762
17155 -46.13650762
17156 -46.13650762
17157 -46.13650762
17158 -46.13650762
17159 -46.13650762
17160 -46.13650762
17161 -46.13650762
17162 -46.13650762
17163 -46.13650762
17164 -46.13650762
17165 -46.13650762
17166 -46.13650762
17167 -46.13650762
17168 -46.13650762
17169 -46.13650762
17170 -46.13650762
17171 -46.13650762
17172 -46.13650762
17173 -46.13650762
17174 -46.13650762
17175 -46.13650762
17176 -46.13650762
17177 -46.13650762
17178 -46.13650762
17179 -46.13650762
17180 -46.13650762
17181 -46.13650762
17182 -46.13650762
17183 -46.13650762
17184 -46.13650762
17185 -46.13650762
17186 -46.13650762
17187 -46.13650762
17188 -46.13650762
17189 -46.13650762
17190 -46.13650762
17191 -46.13650762
17192 -46.13650762
17193 -46.13650762
17194 -46.13650762
17195 -46.13650762
17196 -46.13650762
17197 -46.13650762
17198 -46.13650762
17199 -46.13650762
17200 -46.13650762
17201 -46.13650762
17202 -46.13650762
17203 -46.13650762
17204 -46.13650762
17205 -46.13650762
17206 -46.13650762
17207 -46.13650762
17208 -46.13650762
17209 -46.13650762
17210 -46.13650762
17211 -46.13650762
17212 -46.13650762
17213 -46.13650762
17214 -46.13650762
17215 -46.13650762
17216 -46.13650762
17217 -46.13650762
17218 -46.13650762
17219 -46.13650762
17220 -46.13650762
17221 -46.13650762
17222 -46.13650762
17223 -46.13650762
17224 -46.13650762
17225 -46.13650762
17226 -46.13650762
17227 -46.13650762
17228 -46.13650762
17229 -46.13650762
17230 -46.13650762
17231 -46.13650762
17232 -46.13650762
17233 -46.13650762
17234 -46.13650762
17235 -46.13650762
17236 -46.13650762
17237 -46.13650762
17238 -46.13650762
17239 -46.13650762
17240 -46.13650762
17241 -46.13650762
17242 -46.13650762
17243 -46.13650762
17244 -46.13650762
17245 -46.13650762
17246 -46.13650762
17247 -46.13650762
17248 -46.13650762
17249 -46.13650762
17250 -46.13650762
17251 -46.13650762
17252 -46.13650762
17253 -46.13650762
17254 -46.13650762
17255 -46.13650762
17256 -46.13650762
17257 -46.13650762
17258 -46.13650762
17259 -46.13650762
17260 -46.13650762
17261 -46.13650762
17262 -46.13650762
17263 -46.13650762
17264 -46.13650762
17265 -46.13650762
17266 -46.13650762
17267 -46.13650762
17268 -46.13650762
17269 -46.13650762
17270 -46.13650762
17271 -46.13650762
17272 -46.13650762
17273 -46.13650762
17274 -46.13650762
17275 -46.13650762
17276 -46.13650762
17277 -46.13650762
17278 -46.13650762
17279 -46.13650762
17280 -46.13650762
17281 -46.13650762
17282 -46.13650762
17283 -46.13650762
17284 -46.13650762
17285 -46.13650762
17286 -46.13650762
17287 -46.13650762
17288 -46.13650762
17289 -46.13650762
17290 -46.13650762
17291 -46.13650762
17292 -46.13650762
17293 -46.13650762
17294 -46.13650762
17295 -46.13650762
17296 -46.13650762
17297 -46.13650762
17298 -46.13650762
17299 -46.13650762
17300 -46.13650762
17301 -46.13650762
17302 -46.13650762
17303 -46.13650762
17304 -46.13650762
17305 -46.13650762
17306 -46.13650762
17307 -46.13650762
17308 -46.13650762
17309 -46.13650762
17310 -46.13650762
17311 -46.13650762
17312 -46.13650762
17313 -46.13650762
17314 -46.13650762
17315 -46.13650762
17316 -46.13650762
17317 -46.13650762
17318 -46.13650762
17319 -46.13650762
17320 -46.13650762
17321 -46.13650762
17322 -46.13650799
17323 -46.13650799
17324 -46.13650799
17325 -46.13650799
17326 -46.13650799
17327 -46.13650799
17328 -46.13650799
17329 -46.13650799
17330 -46.13650799
17331 -46.13650799
17332 -46.13650799
17333 -46.13650799
17334 -46.13650799
17335 -46.13650799
17336 -46.13650799
17337 -46.13650799
17338 -46.13650799
17339 -46.13650799
17340 -46.13650799
17341 -46.13650799
17342 -46.13650799
17343 -46.13650799
17344 -46.13650799
17345 -46.13650799
17346 -46.13650799
17347 -46.13650799
17348 -46.13650799
17349 -46.13650799
17350 -46.13650799
17351 -46.13650799
17352 -46.13650799
17353 -46.13650799
17354 -46.13650799
17355 -46.13650799
17356 -46.13650799
17357 -46.13650799
17358 -46.13650799
17359 -46.13650799
17360 -46.13650799
17361 -46.13650799
17362 -46.13650799
17363 -46.13650799
17364 -46.13650799
17365 -46.13650799
17366 -46.13650799
17367 -46.13650799
17368 -46.13650799
17369 -46.13650799
17370 -46.13650799
17371 -46.13650799
17372 -46.13650799
17373 -46.13650799
17374 -46.13650799
17375 -46.13650799
17376 -46.13650807
17377 -46.13650807
17378 -46.13650807
17379 -46.13650807
17380 -46.13650807
17381 -46.13650807
17382 -46.13650807
17383 -46.13650807
17384 -46.13650807
17385 -46.13650807
17386 -46.13650807
17387 -46.13650807
17388 -46.13650807
17389 -46.13650807
17390 -46.13650807
17391 -46.13650807
17392 -46.13650807
17393 -46.13650807
17394 -46.13650807
17395 -46.13650807
17396 -46.13650807
17397 -46.13650807
17398 -46.13650807
17399 -46.13650807
17400 -46.13650807
17401 -46.13650807
17402 -46.13650807
17403 -46.13650807
17404 -46.13650807
17405 -46.13650807
17406 -46.13650807
17407 -46.13650807
17408 -46.14924363
17409 -46.14924469
17410 -46.14924469
17411 -46.14924469
17412 -46.14924469
17413 -46.14924469
17414 -46.14924469
17415 -46.14924469
17416 -46.14924469
17417 -46.14924469
17418 -46.14924469
17419 -46.14924469
17420 -46.14924469
17421 -46.14924469
17422 -46.14924469
17423 -46.14924469
17424 -46.14924469
17425 -46.14924469
17426 -46.14924469
17427 -46.14924469
17428 -46.14924469
17429 -46.14924469
17430 -46.14924469
17431 -46.14924469
17432 -46.14924469
17433 -46.14924469
17434 -46.14924469
17435 -46.14924469
17436 -46.14924469
17437 -46.14924469
17438 -46.14924469
17439 -46.14924469
17440 -46.14924469
17441 -46.14924469
17442 -46.14924469
17443 -46.14924469
17444 -46.14924469
17445 -46.14924474
17446 -46.14924474
17447 -46.14924474
17448 -46.14924474
17449 -46.14924474
17450 -46.14924474
17451 -46.14924474
17452 -46.14924474
17453 -46.14924474
17454 -46.14924474
17455 -46.14924474
17456 -46.14924474
17457 -46.14924474
17458 -46.14924474
17459 -46.14924474
17460 -46.14924474
17461 -46.14924474
17462 -46.14924474
17463 -46.14924474
17464 -46.14924474
17465 -46.14924474
17466 -46.14924474
17467 -46.14924474
17468 -46.14924474
17469 -46.14924474
17470 -46.14924474
17471 -46.14924474
17472 -46.14924474
17473 -46.14924474
17474 -46.14924474
17475 -46.14924474
17476 -46.14924474
17477 -46.14924474
17478 -46.14924474
17479 -46.14924474
17480 -46.14924474
17481 -46.14924474
17482 -46.14924474
17483 -46.14924474
17484 -46.14924474
17485 -46.14924474
17486 -46.14924474
17487 -46.14924474
17488 -46.14924474
17489 -46.14924474
17490 -46.14924474
17491 -46.14924474
17492 -46.14924474
17493 -46.14924474
17494 -46.14924474
17495 -46.14924474
17496 -46.14924474
17497 -46.14924474
17498 -46.14924474
17499 -46.14924474
17500 -46.14924474
17501 -46.14924474
17502 -46.14924474
17503 -46.14924474
17504 -46.14924474
17505 -46.14924474
17506 -46.14924474
17507 -46.14924474
17508 -46.14924474
17509 -46.14924474
17510 -46.14924474
17511 -46.14924474
17512 -46.14924474
17513 -46.14924474
17514 -46.14924474
17515 -46.14924474
17516 -46.14924474
17517 -46.14924474
17518 -46.14924474
17519 -46.14924474
17520 -46.14924474
17521 -46.14924474
17522 -46.14924474
17523 -46.14924474
17524 -46.14924474
17525 -46.14924474
17526 -46.14924474
17527 -46.14924474
17528 -46.14924474
17529 -46.14924474
17530 -46.14924474
17531 -46.14924474
17532 -46.14924474
17533 -46.14924474
17534 -46.14924474
17535 -46.14924474
17536 -46.14924474
17537 -46.14924474
17538 -46.14924474
17539 -46.14924474
17540 -46.14924474
17541 -46.14924474
17542 -46.14924474
17543 -46.14924474
17544 -46.14924474
17545 -46.14924474
17546 -46.14924474
17547 -46.14924474
17548 -46.14924474
17549 -46.14924474
17550 -46.14924474
17551 -46.14924474
17552 -46.14924474
17553 -46.14924474
17554 -46.14924474
17555 -46.14924474
17556 -46.14924474
17557 -46.14924474
17558 -46.14924474
17559 -46.14924474
17560 -46.14924474
17561 -46.14924474
17562 -46.14924474
17563 -46.14924474
17564 -46.14924474
17565 -46.14924474
17566 -46.14924474
17567 -46.14924474
17568 -46.14924474
17569 -46.14924474
17570 -46.14924474
17571 -46.14924474
17572 -46.14924474
17573 -46.14924474
17574 -46.14924474
17575 -46.14924474
17576 -46.14924474
17577 -46.14924474
17578 -46.14924474
17579 -46.14924474
17580 -46.14924474
17581 -46.14924474
17582 -46.14924474
17583 -46.14924474
17584 -46.14924474
17585 -46.14924474
17586 -46.14924474
17587 -46.14924474
17588 -46.14924474
17589 -46.14924474
17590 -46.14924474
17591 -46.14924474
17592 -46.14924474
17593 -46.14924474
17594 -46.14924474
17595 -46.14924474
17596 -46.14924474
17597 -46.14924474
17598 -46.14924474
17599 -46.14924474
17600 -46.14924474
17601 -46.14924474
17602 -46.14924474
17603 -46.14924474
17604 -46.14924474
17605 -46.14924474
17606 -46.14924474
17607 -46.14924474
17608 -46.14924474
17609 -46.14924474
17610 -46.14924474
17611 -46.14924474
17612 -46.14924474
17613 -46.14924474
17614 -46.14924474
17615 -46.14924474
17616 -46.14924474
17617 -46.14924474
17618 -46.14924474
17619 -46.14924474
17620 -46.14924474
17621 -46.14924474
17622 -46.14924474
17623 -46.14924474
17624 -46.14924474
17625 -46.14924474
17626 -46.14924474
17627 -46.14924474
17628 -46.14924474
17629 -46.14924474
17630 -46.14924474
17631 -46.14924474
17632 -46.14924474
17633 -46.14924474
17634 -46.14924474
17635 -46.14924474
17636 -46.14924474
17637 -46.14924474
17638 -46.14924474
17639 -46.14924474
17640 -46.14924474
17641 -46.14924474
17642 -46.14924474
17643 -46.14924474
17644 -46.14924474
17645 -46.14924474
17646 -46.14924474
17647 -46.14924474
17648 -46.14924474
17649 -46.14924474
17650 -46.14924474
17651 -46.14924474
17652 -46.14924474
17653 -46.14924474
17654 -46.14924474
17655 -46.14924474
17656 -46.14924474
17657 -46.14924474
17658 -46.14924474
17659 -46.14924474
17660 -46.14924474
17661 -46.14924474
17662 -46.14924474
17663 -46.14924474
17664 -46.14924474
17665 -46.14924474
17666 -46.14924474
17667 -46.14924474
17668 -46.14924474
17669 -46.14924474
17670 -46.14924474
17671 -46.14924474
17672 -46.14924474
17673 -46.14924474
17674 -46.14924474
17675 -46.14924474
17676 -46.14924474
17677 -46.14924474
17678 -46.14924474
17679 -46.14924474
17680 -46.14924474
17681 -46.14924474
17682 -46.14924474
17683 -46.14924474
17684 -46.14924474
17685 -46.14924474
17686 -46.14924474
17687 -46.14924474
17688 -46.14924474
17689 -46.14924474
17690 -46.14924474
17691 -46.14924474
17692 -46.14924474
17693 -46.14924474
17694 -46.14924474
17695 -46.14924474
17696 -46.14924474
17697 -46.14924474
17698 -46.14924474
17699 -46.14924474
17700 -46.14924474
17701 -46.14924474
17702 -46.14924474
17703 -46.14924474
17704 -46.14924474
17705 -46.14924474
17706 -46.14924474
17707 -46.14924474
17708 -46.14924474
17709 -46.14924474
17710 -46.14924474
17711 -46.14924474
17712 -46.14924474
17713 -46.14924474
17714 -46.14924474
17715 -46.14924474
17716 -46.14924474
17717 -46.14924474
17718 -46.14924474
17719 -46.14924474
17720 -46.14924474
17721 -46.14924474
17722 -46.14924474
17723 -46.14924474
17724 -46.14924474
17725 -46.14924474
17726 -46.14924474
17727 -46.14924474
17728 -46.14924474
17729 -46.14924474
17730 -46.14924474
17731 -46.14924474
17732 -46.14924474
17733 -46.14924474
17734 -46.14924474
17735 -46.14924474
17736 -46.14924474
17737 -46.14924474
17738 -46.14924474
17739 -46.14924474
17740 -46.14924474
17741 -46.14924474
17742 -46.14924474
17743 -46.14924474
17744 -46.14924474
17745 -46.14924474
17746 -46.14924474
17747 -46.14924474
17748 -46.14924474
17749 -46.14924474
17750 -46.14924474
17751 -46.14924474
17752 -46.14924474
17753 -46.14924474
17754 -46.14924474
17755 -46.14924474
17756 -46.14924474
17757 -46.14924474
17758 -46.14924474
17759 -46.14924474
17760 -46.14924474
17761 -46.14924474
17762 -46.14924474
17763 -46.14924474
17764 -46.14924474
17765 -46.14924474
17766 -46.14924474
17767 -46.14924474
17768 -46.14924474
17769 -46.14924474
17770 -46.14924474
17771 -46.14924474
17772 -46.14924474
17773 -46.14924474
17774 -46.14924474
17775 -46.14924474
17776 -46.14924474
17777 -46.14924474
17778 -46.14924474
17779 -46.14924474
17780 -46.14924474
17781 -46.14924474
17782 -46.14924474
17783 -46.14924474
17784 -46.14924474
17785 -46.14924474
17786 -46.14924474
17787 -46.14924474
17788 -46.14924474
17789 -46.14924474
17790 -46.14924474
17791 -46.14924474
17792 -46.14924474
17793 -46.14924474
17794 -46.14924474
17795 -46.14924474
17796 -46.14924474
17797 -46.14924474
17798 -46.14924474
17799 -46.14924474
17800 -46.14924474
17801 -46.14924474
17802 -46.14924474
17803 -46.14924474
17804 -46.14924474
17805 -46.14924474
17806 -46.14924474
17807 -46.14924474
17808 -46.14924474
17809 -46.14924474
17810 -46.14924474
17811 -46.14924474
17812 -46.14924474
17813 -46.14924474
17814 -46.14924474
17815 -46.14924474
17816 -46.14924474
17817 -46.14924474
17818 -46.14924474
17819 -46.14924474
17820 -46.14924474
17821 -46.14924474
17822 -46.14924474
17823 -46.14924474
17824 -46.14924474
17825 -46.14924474
17826 -46.14924474
17827 -46.14924474
17828 -46.14924474
17829 -46.14924474
17830 -46.14924474
17831 -46.14924474
17832 -46.14924474
17833 -46.14924474
17834 -46.14924474
17835 -46.14924474
17836 -46.14924474
17837 -46.14924474
17838 -46.14924474
17839 -46.14924474
17840 -46.14924474
17841 -46.14924474
17842 -46.14924474
17843 -46.14924474
17844 -46.14924474
17845 -46.14924474
17846 -46.14924474
17847 -46.14924474
17848 -46.14924474
17849 -46.14924474
17850 -46.14924474
17851 -46.14924474
17852 -46.14924474
17853 -46.14924474
17854 -46.14924474
17855 -46.14924474
17856 -46.14924474
17857 -46.14924474
17858 -46.14924474
17859 -46.14924474
17860 -46.14924474
17861 -46.14924474
17862 -46.14924474
17863 -46.14924474
17864 -46.14924474
17865 -46.14924474
17866 -46.14924474
17867 -46.14924474
17868 -46.14924474
17869 -46.14924474
17870 -46.14924474
17871 -46.14924474
17872 -46.14924474
17873 -46.14924474
17874 -46.14924474
17875 -46.14924474
17876 -46.14924474
17877 -46.14924474
17878 -46.14924474
17879 -46.14924474
17880 -46.14924474
17881 -46.14924474
17882 -46.14924474
17883 -46.14924474
17884 -46.14924474
17885 -46.14924474
17886 -46.14924474
17887 -46.14924474
17888 -46.14924474
17889 -46.14924474
17890 -46.14924474
17891 -46.14924474
17892 -46.14924474
17893 -46.14924474
17894 -46.14924474
17895 -46.14924474
17896 -46.14924474
17897 -46.14924474
17898 -46.14924474
17899 -46.14924474
17900 -46.14924474
17901 -46.14924474
17902 -46.14924474
17903 -46.14924474
17904 -46.14924474
17905 -46.14924474
17906 -46.14924474
17907 -46.14924474
17908 -46.14924474
17909 -46.14924474
17910 -46.14924474
17911 -46.14924474
17912 -46.14924474
17913 -46.14924474
17914 -46.14924474
17915 -46.14924474
17916 -46.14924474
17917 -46.14924474
17918 -46.14924474
17919 -46.14924474
17920 -46.14924474
17921 -46.14924474
17922 -46.14924474
17923 -46.14924474
17924 -46.14924474
17925 -46.14924474
17926 -46.14924474
17927 -46.14924474
17928 -46.14924474
17929 -46.14924474
17930 -46.14924474
17931 -46.14924474
17932 -46.14924474
17933 -46.14924474
17934 -46.14924474
17935 -46.14924474
17936 -46.14924474
17937 -46.14924474
17938 -46.14924474
17939 -46.14924474
17940 -46.14924474
17941 -46.14924474
17942 -46.14924474
17943 -46.14924474
17944 -46.14924474
17945 -46.14924474
17946 -46.14924474
17947 -46.14924474
17948 -46.14924474
17949 -46.14924474
17950 -46.14924474
17951 -46.14924474
17952 -46.14924474
17953 -46.14924474
17954 -46.14924474
17955 -46.14924474
17956 -46.14924474
17957 -46.14924474
17958 -46.14924474
17959 -46.14924474
17960 -46.14924474
17961 -46.14924474
17962 -46.14924474
17963 -46.14924474
17964 -46.14924474
17965 -46.14924474
17966 -46.14924474
17967 -46.14924474
17968 -46.14924474
17969 -46.14924474
17970 -46.14924474
17971 -46.14924474
17972 -46.14924474
17973 -46.14924474
17974 -46.14924474
17975 -46.14924474
17976 -46.14924474
17977 -46.14924474
17978 -46.14924474
17979 -46.14924474
17980 -46.14924474
17981 -46.14924474
17982 -46.14924474
17983 -46.14924474
17984 -46.14924474
17985 -46.14924474
17986 -46.14924474
17987 -46.14924474
17988 -46.14924474
17989 -46.14924474
17990 -46.14924474
17991 -46.14924474
17992 -46.14924474
17993 -46.14924474
17994 -46.14924474
17995 -46.14924474
17996 -46.14924474
17997 -46.14924474
17998 -46.14924474
17999 -46.14924474
18000 -46.14924474
18001 -46.14924474
18002 -46.14924474
18003 -46.14924474
18004 -46.14924474
18005 -46.14924474
18006 -46.14924474
18007 -46.14924474
18008 -46.14924474
18009 -46.14924474
18010 -46.14924474
18011 -46.14924474
18012 -46.14924474
18013 -46.14924474
18014 -46.14924474
18015 -46.14924474
18016 -46.14924474
18017 -46.14924474
18018 -46.14924474
18019 -46.14924474
18020 -46.14924474
18021 -46.14924474
18022 -46.14924474
18023 -46.16307169
18024 -46.16307169
18025 -46.16307169
18026 -46.16307169
18027 -46.16307169
18028 -46.16307183
18029 -46.16307212
18030 -46.16307212
18031 -46.16307212
18032 -46.16307212
18033 -46.16307212
18034 -46.16307212
18035 -46.16307212
18036 -46.16307212
18037 -46.16307212
18038 -46.16307212
18039 -46.16307212
18040 -46.16307212
18041 -46.16307212
18042 -46.16307212
18043 -46.16307212
18044 -46.16307212
18045 -46.16307212
18046 -46.16307212
18047 -46.16307212
18048 -46.16307212
18049 -46.16307219
18050 -46.16307219
18051 -46.16307219
18052 -46.16307219
18053 -46.16307219
18054 -46.16307219
18055 -46.16307219
18056 -46.16307219
18057 -46.16307219
18058 -46.16307219
18059 -46.16307219
18060 -46.16307219
18061 -46.16307219
18062 -46.16307219
18063 -46.16307219
18064 -46.16307219
18065 -46.16307219
18066 -46.16307219
18067 -46.16307219
18068 -46.16307219
18069 -46.16307219
18070 -46.16307219
18071 -46.16307219
18072 -46.16307219
18073 -46.16307219
18074 -46.16307219
18075 -46.16307219
18076 -46.16307219
18077 -46.16307219
18078 -46.16307219
18079 -46.16307219
18080 -46.16307219
18081 -46.16307219
18082 -46.16307219
18083 -46.16307219
18084 -46.16307219
18085 -46.16307219
18086 -46.16307219
18087 -46.16307219
18088 -46.16307219
18089 -46.16307219
18090 -46.16307219
18091 -46.16307219
18092 -46.16307219
18093 -46.16307219
18094 -46.16307219
18095 -46.16307219
18096 -46.16307219
18097 -46.16307219
18098 -46.16307219
18099 -46.16307219
18100 -46.16307219
18101 -46.16307219
18102 -46.16307219
18103 -46.16307219
18104 -46.16307219
18105 -46.16307219
18106 -46.16307219
18107 -46.16307219
18108 -46.16307219
18109 -46.16307219
18110 -46.16307219
18111 -46.16307219
18112 -46.16307219
18113 -46.16307219
18114 -46.16307219
18115 -46.16307219
18116 -46.16307219
18117 -46.16307219
18118 -46.16307219
18119 -46.16307219
18120 -46.16307219
18121 -46.16307219
18122 -46.16307219
18123 -46.16307219
18124 -46.16307219
18125 -46.16307219
18126 -46.16307219
18127 -46.16307219
18128 -46.16307219
18129 -46.16307219
18130 -46.16307219
18131 -46.16307219
18132 -46.16307219
18133 -46.16307219
18134 -46.16307219
18135 -46.16307219
18136 -46.16307219
18137 -46.16307219
18138 -46.16307219
18139 -46.16307219
18140 -46.16307219
18141 -46.16307219
18142 -46.16307219
18143 -46.16307219
18144 -46.16307219
18145 -46.16307219
18146 -46.16307219
18147 -46.16307219
18148 -46.16307219
18149 -46.16307219
18150 -46.16307219
18151 -46.16307219
18152 -46.16307219
18153 -46.16307219
18154 -46.16307219
18155 -46.16307219
18156 -46.16307219
18157 -46.16307219
18158 -46.16307219
18159 -46.16307219
18160 -46.16307219
18161 -46.16307219
18162 -46.16307219
18163 -46.16307219
18164 -46.16307219
18165 -46.16307219
18166 -46.16307219
18167 -46.16307219
18168 -46.16307219
18169 -46.16307219
18170 -46.16307219
18171 -46.16307219
18172 -46.16307219
18173 -46.16307219
18174 -46.16307219
18175 -46.16307219
18176 -46.16307219
18177 -46.16307219
18178 -46.16307219
18179 -46.16307219
18180 -46.1630724
18181 -46.1630724
18182 -46.1630724
18183 -46.1630724
18184 -46.1630724
18185 -46.1630724
18186 -46.1630724
18187 -46.1630724
18188 -46.1630724
18189 -46.1630724
18190 -46.1630724
18191 -46.1630724
18192 -46.1630724
18193 -46.1630724
18194 -46.1630724
18195 -46.1630724
18196 -46.1630724
18197 -46.1630724
18198 -46.1630724
18199 -46.1630724
18200 -46.1630724
18201 -46.1630724
18202 -46.1630724
18203 -46.1630724
18204 -46.1630724
18205 -46.1630724
18206 -46.1630724
18207 -46.1630724
18208 -46.1630724
18209 -46.1630724
18210 -46.1630724
18211 -46.1630724
18212 -46.1630724
18213 -46.1630724
18214 -46.1630724
18215 -46.1630724
18216 -46.1630724
18217 -46.1630724
18218 -46.1630724
18219 -46.1630724
18220 -46.1630724
18221 -46.1630724
18222 -46.1630724
18223 -46.1630724
18224 -46.1630724
18225 -46.1630724
18226 -46.1630724
18227 -46.1630724
18228 -46.1630724
18229 -46.1630724
18230 -46.1630724
18231 -46.1630724
18232 -46.1630724
18233 -46.1630724
18234 -46.1630724
18235 -46.1630724
18236 -46.1630724
18237 -46.1630724
18238 -46.1630724
18239 -46.1630724
18240 -46.1630724
18241 -46.1630724
18242 -46.1630724
18243 -46.1630724
18244 -46.1630724
18245 -46.1630724
18246 -46.1630724
18247 -46.1630724
18248 -46.1630724
18249 -46.1630724
18250 -46.1630724
18251 -46.1630724
18252 -46.1630724
18253 -46.1630724
18254 -46.1630724
18255 -46.1630724
18256 -46.1630724
18257 -46.1630724
18258 -46.1630724
18259 -46.1630724
18260 -46.1630724
18261 -46.1630724
18262 -46.1630724
18263 -46.1630724
18264 -46.1630724
18265 -46.1630724
18266 -46.1630724
18267 -46.1630724
18268 -46.1630724
18269 -46.1630724
18270 -46.1630724
18271 -46.1630724
18272 -46.1630724
18273 -46.1630724
18274 -46.1630724
18275 -46.1630724
18276 -46.1630724
18277 -46.1630724
18278 -46.1630724
18279 -46.1630724
18280 -46.1630724
18281 -46.1630724
18282 -46.1630724
18283 -46.1630724
18284 -46.1630724
18285 -46.1630724
18286 -46.1630724
18287 -46.1630724
18288 -46.1630724
18289 -46.1630724
18290 -46.1630724
18291 -46.1630724
18292 -46.1630724
18293 -46.1630724
18294 -46.1630724
18295 -46.1630724
18296 -46.1630724
18297 -46.1630724
18298 -46.1630724
18299 -46.1630724
18300 -46.1630724
18301 -46.1630724
18302 -46.1630724
18303 -46.1630724
18304 -46.1630724
18305 -46.1630724
18306 -46.1630724
18307 -46.1630724
18308 -46.1630724
18309 -46.1630724
18310 -46.1630724
18311 -46.1630724
18312 -46.1630724
18313 -46.1630724
18314 -46.1630724
18315 -46.1630724
18316 -46.1630724
18317 -46.1630724
18318 -46.1630724
18319 -46.1630724
18320 -46.1630724
18321 -46.1630724
18322 -46.1630724
18323 -46.1630724
18324 -46.1630724
18325 -46.1630724
18326 -46.1630724
18327 -46.1630724
18328 -46.1630724
18329 -46.1630724
18330 -46.1630724
18331 -46.1630724
18332 -46.1630724
18333 -46.1630724
18334 -46.1630724
18335 -46.1630724
18336 -46.1630724
18337 -46.1630724
18338 -46.1630724
18339 -46.1630724
18340 -46.1630724
18341 -46.1630724
18342 -46.1630724
18343 -46.1630724
18344 -46.1630724
18345 -46.1630724
18346 -46.1630724
18347 -46.1630724
18348 -46.1630724
18349 -46.1630724
18350 -46.1630724
18351 -46.1630724
18352 -46.1630724
18353 -46.1630724
18354 -46.1630724
18355 -46.1630724
18356 -46.1630724
18357 -46.1630724
18358 -46.1630724
18359 -46.1630724
18360 -46.1630724
18361 -46.1630724
18362 -46.1630724
18363 -46.1630724
18364 -46.1630724
18365 -46.1630724
18366 -46.1630724
18367 -46.1630724
18368 -46.1630724
18369 -46.1630724
18370 -46.1630724
18371 -46.1630724
18372 -46.1630724
18373 -46.1630724
18374 -46.1630724
18375 -46.1630724
18376 -46.1630724
18377 -46.1630724
18378 -46.1630724
18379 -46.1630724
18380 -46.1630724
18381 -46.1630724
18382 -46.1630724
18383 -46.1630724
18384 -46.1630724
18385 -46.1630724
18386 -46.1630724
18387 -46.1630724
18388 -46.1630724
18389 -46.1630724
18390 -46.1630724
18391 -46.1630724
18392 -46.1630724
18393 -46.1630724
18394 -46.1630724
18395 -46.1630724
18396 -46.1630724
18397 -46.1630724
18398 -46.1630724
18399 -46.1630724
18400 -46.1630724
18401 -46.1630724
18402 -46.1630724
18403 -46.1630724
18404 -46.1630724
18405 -46.1630724
18406 -46.1630724
18407 -46.1630724
18408 -46.1630724
18409 -46.1630724
18410 -46.1630724
18411 -46.1630724
18412 -46.1630724
18413 -46.1630724
18414 -46.1630724
18415 -46.1630724
18416 -46.1630724
18417 -46.1630724
18418 -46.1630724
18419 -46.1630724
18420 -46.1630724
18421 -46.1630724
18422 -46.1630724
18423 -46.1630724
18424 -46.1630724
18425 -46.1630724
18426 -46.1630724
18427 -46.1630724
18428 -46.1630724
18429 -46.1630724
18430 -46.1630724
18431 -46.1630724
18432 -46.1630724
18433 -46.1630724
18434 -46.1630724
18435 -46.1630724
18436 -46.1630724
18437 -46.1630724
18438 -46.1630724
18439 -46.1630724
18440 -46.1630724
18441 -46.1630724
18442 -46.1630724
18443 -46.1630724
18444 -46.1630724
18445 -46.1630724
18446 -46.1630724
18447 -46.1630724
18448 -46.1630724
18449 -46.1630724
18450 -46.1630724
18451 -46.1630724
18452 -46.1630724
18453 -46.1630724
18454 -46.1630724
18455 -46.1630724
18456 -46.1630724
18457 -46.1630724
18458 -46.1630724
18459 -46.1630724
18460 -46.1630724
18461 -46.1630724
18462 -46.1630724
18463 -46.1630724
18464 -46.1630724
18465 -46.1630724
18466 -46.1630724
18467 -46.1630724
18468 -46.1630724
18469 -46.1630724
18470 -46.1630724
18471 -46.1630724
18472 -46.1630724
18473 -46.1630724
18474 -46.1630724
18475 -46.1630724
18476 -46.1630724
18477 -46.1630724
18478 -46.1630724
18479 -46.1630724
18480 -46.1630724
18481 -46.1630724
18482 -46.1630724
18483 -46.1630724
18484 -46.1630724
18485 -46.1630724
18486 -46.1630724
18487 -46.1630724
18488 -46.1630724
18489 -46.1630724
18490 -46.1630724
18491 -46.1630724
18492 -46.1630724
18493 -46.1630724
18494 -46.1630724
18495 -46.1630724
18496 -46.1630724
18497 -46.1630724
18498 -46.1630724
18499 -46.1630724
18500 -46.1630724
18501 -46.1630724
18502 -46.1630724
18503 -46.1630724
18504 -46.1630724
18505 -46.1630724
18506 -46.1630724
18507 -46.1630724
18508 -46.1630724
18509 -46.1630724
18510 -46.1630724
18511 -46.1630724
18512 -46.1630724
18513 -46.1630724
18514 -46.1630724
18515 -46.1630724
18516 -46.1630724
18517 -46.1630724
18518 -46.1630724
18519 -46.1630724
18520 -46.1630724
18521 -46.1630724
18522 -46.1630724
18523 -46.1630724
18524 -46.1630724
18525 -46.1630724
18526 -46.1630724
18527 -46.1630724
18528 -46.1630724
18529 -46.1630724
18530 -46.1630724
18531 -46.1630724
18532 -46.1630724
18533 -46.1630724
18534 -46.1630724
18535 -46.1630724
18536 -46.1630724
18537 -46.1630724
18538 -46.1630724
18539 -46.1630724
18540 -46.1630724
18541 -46.1630724
18542 -46.1630724
18543 -46.1630724
18544 -46.1630724
18545 -46.1630724
18546 -46.1630724
18547 -46.1630724
18548 -46.1630724
18549 -46.1630724
18550 -46.1630724
18551 -46.1630724
18552 -46.1630724
18553 -46.1630724
18554 -46.1630724
18555 -46.1630724
18556 -46.1630724
18557 -46.1630724
18558 -46.1630724
18559 -46.1630724
18560 -46.1630724
18561 -46.1630724
18562 -46.1630724
18563 -46.1630724
18564 -46.1630724
18565 -46.1630724
18566 -46.1630724
18567 -46.1630724
18568 -46.1630724
18569 -46.1630724
18570 -46.1630724
18571 -46.1630724
18572 -46.1630724
18573 -46.1630724
18574 -46.1630724
18575 -46.1630724
18576 -46.1630724
18577 -46.1630724
18578 -46.1630724
18579 -46.1630724
18580 -46.1630724
18581 -46.1630724
18582 -46.1630724
18583 -46.1630724
18584 -46.1630724
18585 -46.1630724
18586 -46.1630724
18587 -46.1630724
18588 -46.1630724
18589 -46.1630724
18590 -46.1630724
18591 -46.1630724
18592 -46.1630724
18593 -46.1630724
18594 -46.1630724
18595 -46.1630724
18596 -46.1630724
18597 -46.1630724
18598 -46.1630724
18599 -46.1630724
18600 -46.1630724
18601 -46.1630724
18602 -46.1630724
18603 -46.1630724
18604 -46.1630724
18605 -46.1630724
18606 -46.1630724
18607 -46.1630724
18608 -46.1630724
18609 -46.1630724
18610 -46.1630724
18611 -46.1630724
18612 -46.1630724
18613 -46.1630724
18614 -46.1630724
18615 -46.1630724
18616 -46.1630724
18617 -46.1630724
18618 -46.1630724
18619 -46.1630724
18620 -46.1630724
18621 -46.1630724
18622 -46.1630724
18623 -46.1630724
18624 -46.1630724
18625 -46.1630724
18626 -46.1630724
18627 -46.1630724
18628 -46.1630724
18629 -46.1630724
18630 -46.1630724
18631 -46.1630724
18632 -46.1630724
18633 -46.1630724
18634 -46.1630724
18635 -46.1630724
18636 -46.1630724
18637 -46.1630724
18638 -46.17139981
18639 -46.17139981
18640 -46.17140043
18641 -46.17140043
18642 -46.17140057
18643 -46.17140057
18644 -46.17140057
18645 -46.17140057
18646 -46.17140057
18647 -46.17140057
18648 -46.17140057
18649 -46.17140057
18650 -46.17140057
18651 -46.17140057
18652 -46.17140057
18653 -46.17140057
18654 -46.17140057
18655 -46.17140057
18656 -46.17140057
18657 -46.17140057
18658 -46.17140057
18659 -46.17140057
18660 -46.17140057
18661 -46.17140057
18662 -46.17140057
18663 -46.17140057
18664 -46.17140057
18665 -46.17140057
18666 -46.17140057
18667 -46.17140057
18668 -46.17140057
18669 -46.17140057
18670 -46.17140057
18671 -46.17140057
18672 -46.17140057
18673 -46.17140057
18674 -46.17140057
18675 -46.17140057
18676 -46.17140057
18677 -46.17140057
18678 -46.17140057
18679 -46.17140057
18680 -46.17140057
18681 -46.17140057
18682 -46.17140057
18683 -46.17140057
18684 -46.17140057
18685 -46.17140057
18686 -46.17140057
18687 -46.17140057
18688 -46.17140057
18689 -46.17140057
18690 -46.17140057
18691 -46.17140057
18692 -46.17140057
18693 -46.17140057
18694 -46.17140057
18695 -46.17140057
18696 -46.17140057
18697 -46.17140057
18698 -46.17140057
18699 -46.17140057
18700 -46.17140057
18701 -46.17140057
18702 -46.17140057
18703 -46.17140057
18704 -46.17140057
18705 -46.17140057
18706 -46.17140057
18707 -46.17140057
18708 -46.17140057
18709 -46.17140057
18710 -46.17140057
18711 -46.17140057
18712 -46.17140057
18713 -46.17140057
18714 -46.17140057
18715 -46.17140057
18716 -46.17140057
18717 -46.17140057
18718 -46.17140057
18719 -46.17140057
18720 -46.17140057
18721 -46.17140057
18722 -46.17140057
18723 -46.17140057
18724 -46.17140057
18725 -46.17140057
18726 -46.17140057
18727 -46.17140057
18728 -46.17140057
18729 -46.17140057
18730 -46.17140057
18731 -46.17140057
18732 -46.17140057
18733 -46.17140057
18734 -46.17140057
18735 -46.17140057
18736 -46.17140057
18737 -46.17140057
18738 -46.17140057
18739 -46.17140057
18740 -46.17140057
18741 -46.17140057
18742 -46.17140057
18743 -46.17140057
18744 -46.17140057
18745 -46.17140057
18746 -46.17140057
18747 -46.17140057
18748 -46.17140057
18749 -46.17140057
18750 -46.17140057
18751 -46.17140057
18752 -46.17140057
18753 -46.17140057
18754 -46.17140057
18755 -46.17140057
18756 -46.17140057
18757 -46.17140057
18758 -46.17140057
18759 -46.17140057
18760 -46.17140057
18761 -46.17140057
18762 -46.17140057
18763 -46.17140057
18764 -46.17140057
18765 -46.17140057
18766 -46.17140057
18767 -46.17140057
18768 -46.17140057
18769 -46.17140057
18770 -46.17140057
18771 -46.17140057
18772 -46.17140057
18773 -46.17140057
18774 -46.17140057
18775 -46.17140057
18776 -46.17140057
18777 -46.17140057
18778 -46.17140057
18779 -46.17140057
18780 -46.17140057
18781 -46.17140057
18782 -46.17140057
18783 -46.17140057
18784 -46.17140057
18785 -46.17140057
18786 -46.17140057
18787 -46.17140057
18788 -46.17140057
18789 -46.17140057
18790 -46.17140057
18791 -46.17140057
18792 -46.17140057
18793 -46.17140057
18794 -46.17140057
18795 -46.17140057
18796 -46.17140057
18797 -46.17140057
18798 -46.17140057
18799 -46.17140057
18800 -46.17140057
18801 -46.17140057
18802 -46.17140057
18803 -46.17140057
18804 -46.17140057
18805 -46.17140057
18806 -46.17140057
18807 -46.17140057
18808 -46.17140057
18809 -46.17140057
18810 -46.17140057
18811 -46.17140057
18812 -46.17140057
18813 -46.17140057
18814 -46.17140057
18815 -46.17140057
18816 -46.17140057
18817 -46.17140057
18818 -46.17140057
18819 -46.17140057
18820 -46.17140057
18821 -46.17140057
18822 -46.17140057
18823 -46.17140057
18824 -46.17140057
18825 -46.17140057
18826 -46.17140057
18827 -46.17140057
18828 -46.17140057
18829 -46.17140057
18830 -46.17140057
18831 -46.17140057
18832 -46.17140057
18833 -46.17140057
18834 -46.17140057
18835 -46.17140057
18836 -46.17140057
18837 -46.17140057
18838 -46.17140057
18839 -46.17140057
18840 -46.17140057
18841 -46.17140057
18842 -46.17140057
18843 -46.17140057
18844 -46.17140057
18845 -46.17140057
18846 -46.17140057
18847 -46.17140057
18848 -46.17140057
18849 -46.17140057
18850 -46.17140057
18851 -46.17140057
18852 -46.17140057
18853 -46.17140057
18854 -46.17140057
18855 -46.17140057
18856 -46.17140057
18857 -46.17140057
18858 -46.17140057
18859 -46.17140057
18860 -46.17140057
18861 -46.17140057
18862 -46.17140057
18863 -46.17140057
18864 -46.17140057
18865 -46.17140057
18866 -46.17140057
18867 -46.17140057
18868 -46.17140057
18869 -46.17140057
18870 -46.17140057
18871 -46.17140057
18872 -46.17140057
18873 -46.17140057
18874 -46.17140057
18875 -46.17140057
18876 -46.17140057
18877 -46.17140057
18878 -46.17140057
18879 -46.17140057
18880 -46.17140057
18881 -46.17140057
18882 -46.17140057
18883 -46.17140057
18884 -46.17140057
18885 -46.17140057
18886 -46.17140057
18887 -46.17140057
18888 -46.17140057
18889 -46.17140057
18890 -46.17140057
18891 -46.17140057
18892 -46.17140057
18893 -46.17140057
18894 -46.17140057
18895 -46.17140057
18896 -46.17140057
18897 -46.17140057
18898 -46.17140057
18899 -46.17140057
18900 -46.17140057
18901 -46.17140057
18902 -46.17140057
18903 -46.17140057
18904 -46.17140057
18905 -46.17140057
18906 -46.17140057
18907 -46.17140057
18908 -46.17140057
18909 -46.17140057
18910 -46.17140057
18911 -46.17140057
18912 -46.17140057
18913 -46.17140057
18914 -46.17140057
18915 -46.17140057
18916 -46.17140057
18917 -46.17140057
18918 -46.17140057
18919 -46.17140057
18920 -46.17140057
18921 -46.17140057
18922 -46.17140057
18923 -46.17140057
18924 -46.17140057
18925 -46.17140057
18926 -46.17140057
18927 -46.17140057
18928 -46.17140057
18929 -46.17140057
18930 -46.17140057
18931 -46.17140057
18932 -46.17140057
18933 -46.17140057
18934 -46.17140057
18935 -46.17140057
18936 -46.17140057
18937 -46.17140057
18938 -46.17140057
18939 -46.17140057
18940 -46.17140057
18941 -46.17140057
18942 -46.17140057
18943 -46.17140057
18944 -46.17140057
18945 -46.17140057
18946 -46.17140057
18947 -46.17140057
18948 -46.17140057
18949 -46.17140057
18950 -46.17140057
18951 -46.17140057
18952 -46.17140057
18953 -46.17140057
18954 -46.17140057
18955 -46.17140057
18956 -46.17140057
18957 -46.17140057
18958 -46.17140057
18959 -46.17140057
18960 -46.17140057
18961 -46.17140057
18962 -46.17140057
18963 -46.17140057
18964 -46.17140057
18965 -46.17140057
18966 -46.17140057
18967 -46.17140057
18968 -46.17140057
18969 -46.17140057
18970 -46.17140057
18971 -46.17140057
18972 -46.17140057
18973 -46.17140057
18974 -46.17140057
18975 -46.17140057
18976 -46.17140057
18977 -46.17140057
18978 -46.17140057
18979 -46.17140057
18980 -46.17140057
18981 -46.17140057
18982 -46.17140057
18983 -46.17140057
18984 -46.17140057
18985 -46.17140057
18986 -46.17140057
18987 -46.17140057
18988 -46.17140057
18989 -46.17140057
18990 -46.17140057
18991 -46.17140057
18992 -46.17140057
18993 -46.17140057
18994 -46.17140057
18995 -46.17140057
18996 -46.17140057
18997 -46.17140057
18998 -46.17140057
18999 -46.17140057
19000 -46.17140057
19001 -46.17140057
19002 -46.17140057
19003 -46.17140057
19004 -46.17140057
19005 -46.17140057
19006 -46.17140057
19007 -46.17140057
19008 -46.17140057
19009 -46.17140057
19010 -46.17140057
19011 -46.17140057
19012 -46.17140057
19013 -46.17140057
19014 -46.17140057
19015 -46.17140057
19016 -46.17140057
19017 -46.17140057
19018 -46.17140057
19019 -46.17140057
19020 -46.17140057
19021 -46.17140057
19022 -46.17140057
19023 -46.17140057
19024 -46.17140057
19025 -46.17140057
19026 -46.17140057
19027 -46.17140057
19028 -46.17140057
19029 -46.17140057
19030 -46.17140057
19031 -46.17140057
19032 -46.17140057
19033 -46.17140057
19034 -46.17140057
19035 -46.17140057
19036 -46.17140057
19037 -46.17140057
19038 -46.17140057
19039 -46.17140057
19040 -46.17140057
19041 -46.17140057
19042 -46.17140057
19043 -46.17140057
19044 -46.17140057
19045 -46.17140057
19046 -46.17140057
19047 -46.17140057
19048 -46.17140057
19049 -46.17140057
19050 -46.17140057
19051 -46.17140057
19052 -46.17140057
19053 -46.17140057
19054 -46.17140057
19055 -46.17140057
19056 -46.17140057
19057 -46.17140057
19058 -46.17140057
19059 -46.17140057
19060 -46.17140057
19061 -46.17140057
19062 -46.17140057
19063 -46.17140057
19064 -46.17140057
19065 -46.17140057
19066 -46.17140057
19067 -46.17140057
19068 -46.17140057
19069 -46.17140057
19070 -46.17140057
19071 -46.17140057
19072 -46.17140057
19073 -46.17140057
19074 -46.17140057
19075 -46.17140057
19076 -46.17140057
19077 -46.17140057
19078 -46.17140057
19079 -46.17140057
19080 -46.17140057
19081 -46.17140057
19082 -46.17140057
19083 -46.17140057
19084 -46.17140057
19085 -46.17140057
19086 -46.17140057
19087 -46.17140057
19088 -46.17140057
19089 -46.17140057
19090 -46.17140057
19091 -46.17140057
19092 -46.17140057
19093 -46.17140057
19094 -46.17140057
19095 -46.17140057
19096 -46.17140057
19097 -46.17140057
19098 -46.17140057
19099 -46.17140057
19100 -46.17140057
19101 -46.17140057
19102 -46.17140057
19103 -46.17140057
19104 -46.17140057
19105 -46.17140057
19106 -46.17140057
19107 -46.17140057
19108 -46.17140057
19109 -46.17140057
19110 -46.17140057
19111 -46.17140057
19112 -46.17140057
19113 -46.17140057
19114 -46.17140057
19115 -46.17140057
19116 -46.17140057
19117 -46.17140057
19118 -46.17140057
19119 -46.17140057
19120 -46.17140057
19121 -46.17140057
19122 -46.17140057
19123 -46.17140057
19124 -46.17140057
19125 -46.17140057
19126 -46.17140057
19127 -46.17140057
19128 -46.17140057
19129 -46.17140057
19130 -46.17140057
19131 -46.17140057
19132 -46.17140057
19133 -46.17140057
19134 -46.17140057
19135 -46.17140057
19136 -46.17140057
19137 -46.17140057
19138 -46.17140057
19139 -46.17140057
19140 -46.17140057
19141 -46.17140057
19142 -46.17140057
19143 -46.17140057
19144 -46.17140057
19145 -46.17140057
19146 -46.17140057
19147 -46.17140057
19148 -46.17140057
19149 -46.17140057
19150 -46.17140057
19151 -46.17140057
19152 -46.17140057
19153 -46.17140057
19154 -46.17140057
19155 -46.17140057
19156 -46.17140057
19157 -46.17140057
19158 -46.17140057
19159 -46.17140057
19160 -46.17140057
19161 -46.17140057
19162 -46.17140057
19163 -46.17140057
19164 -46.17140057
19165 -46.17140057
19166 -46.17140057
19167 -46.17140057
19168 -46.17140057
19169 -46.17140057
19170 -46.17140057
19171 -46.17140057
19172 -46.17140057
19173 -46.17140057
19174 -46.17140057
19175 -46.17140057
19176 -46.17140057
19177 -46.17140057
19178 -46.17140057
19179 -46.17140057
19180 -46.17140057
19181 -46.17140057
19182 -46.17140057
19183 -46.17140057
19184 -46.17140057
19185 -46.17140057
19186 -46.17140057
19187 -46.17140057
19188 -46.17140057
19189 -46.17140057
19190 -46.17140057
19191 -46.17140057
19192 -46.17140057
19193 -46.17140057
19194 -46.17140057
19195 -46.17140057
19196 -46.17140057
19197 -46.17140057
19198 -46.17140057
19199 -46.17140057
19200 -46.17140057
19201 -46.17140057
19202 -46.17140057
19203 -46.17140057
19204 -46.17140057
19205 -46.17140057
19206 -46.17140057
19207 -46.17140057
19208 -46.17140057
19209 -46.17140057
19210 -46.17140057
19211 -46.17140057
19212 -46.17140057
19213 -46.17140057
19214 -46.17140057
19215 -46.17140057
19216 -46.17140057
19217 -46.17140057
19218 -46.17140057
19219 -46.17140057
19220 -46.17140057
19221 -46.17140057
19222 -46.17140057
19223 -46.17140057
19224 -46.17140057
19225 -46.17140057
19226 -46.17140057
19227 -46.17140057
19228 -46.17140057
19229 -46.17140057
19230 -46.17140057
19231 -46.17140057
19232 -46.17140057
19233 -46.17140057
19234 -46.17140057
19235 -46.17140057
19236 -46.17140057
19237 -46.17140057
19238 -46.17140057
19239 -46.17140057
19240 -46.17140057
19241 -46.17140057
19242 -46.17140057
19243 -46.17140057
19244 -46.17140057
19245 -46.17140057
19246 -46.17140057
19247 -46.17140057
19248 -46.17140057
19249 -46.17140057
19250 -46.17140057
19251 -46.17140057
19252 -46.17350601
19253 -46.17350678
19254 -46.17350678
19255 -46.17350678
19256 -46.17350678
19257 -46.17350678
19258 -46.17350678
19259 -46.17350678
19260 -46.17350678
19261 -46.17350678
19262 -46.17350678
19263 -46.17350678
19264 -46.17350678
19265 -46.17350678
19266 -46.17350678
19267 -46.17350678
19268 -46.17350678
19269 -46.17350678
19270 -46.17350678
19271 -46.17350678
19272 -46.17350678
19273 -46.17350678
19274 -46.17350678
19275 -46.17350678
19276 -46.17350678
19277 -46.17350678
19278 -46.17350678
19279 -46.17350678
19280 -46.17350678
19281 -46.17350678
19282 -46.17350678
19283 -46.17350678
19284 -46.17350678
19285 -46.17350678
19286 -46.17350678
19287 -46.17350678
19288 -46.17350678
19289 -46.17350678
19290 -46.17350678
19291 -46.17350678
19292 -46.17350678
19293 -46.17350678
19294 -46.17350678
19295 -46.17350678
19296 -46.17350678
19297 -46.17350678
19298 -46.17350678
19299 -46.17350678
19300 -46.17350678
19301 -46.17350678
19302 -46.17350678
19303 -46.17350678
19304 -46.17350678
19305 -46.17350678
19306 -46.17350678
19307 -46.17350678
19308 -46.17350678
19309 -46.17350678
19310 -46.17350678
19311 -46.17350678
19312 -46.17350678
19313 -46.17350678
19314 -46.17350678
19315 -46.17350678
19316 -46.17350678
19317 -46.17350678
19318 -46.17350678
19319 -46.17350678
19320 -46.17350678
19321 -46.17350678
19322 -46.17350678
19323 -46.17350678
19324 -46.17350678
19325 -46.17350678
19326 -46.17350678
19327 -46.17350678
19328 -46.17350678
19329 -46.17350678
19330 -46.17350678
19331 -46.17350678
19332 -46.17350678
19333 -46.17350678
19334 -46.17350678
19335 -46.17350678
19336 -46.17350678
19337 -46.17350678
19338 -46.17350678
19339 -46.17350678
19340 -46.17350678
19341 -46.17350678
19342 -46.17350678
19343 -46.17350678
19344 -46.17350678
19345 -46.17350678
19346 -46.17350678
19347 -46.17350678
19348 -46.17350678
19349 -46.17350678
19350 -46.17350678
19351 -46.17350678
19352 -46.17350678
19353 -46.17350678
19354 -46.17350678
19355 -46.17350678
19356 -46.17350678
19357 -46.17350678
19358 -46.17350678
19359 -46.17350678
19360 -46.17350678
19361 -46.17350678
19362 -46.17350678
19363 -46.17350678
19364 -46.17350678
19365 -46.17350678
19366 -46.17350678
19367 -46.17350678
19368 -46.17350678
19369 -46.17350678
19370 -46.17350678
19371 -46.17350678
19372 -46.17350678
19373 -46.17350678
19374 -46.17350678
19375 -46.17350678
19376 -46.17350678
19377 -46.17350678
19378 -46.17350678
19379 -46.17350678
19380 -46.17350678
19381 -46.17350678
19382 -46.17350678
19383 -46.17350678
19384 -46.17350678
19385 -46.17350678
19386 -46.17350678
19387 -46.17350678
19388 -46.17350678
19389 -46.17350678
19390 -46.17350678
19391 -46.17350678
19392 -46.17350678
19393 -46.17350678
19394 -46.17350678
19395 -46.17350678
19396 -46.17350678
19397 -46.17350678
19398 -46.17350678
19399 -46.17350678
19400 -46.17350678
19401 -46.17350678
19402 -46.17350678
19403 -46.17350678
19404 -46.17350678
19405 -46.17350678
19406 -46.17350678
19407 -46.17350678
19408 -46.17350678
19409 -46.17350678
19410 -46.17350678
19411 -46.17350678
19412 -46.17350678
19413 -46.17350678
19414 -46.17350678
19415 -46.17350678
19416 -46.17350678
19417 -46.17350678
19418 -46.17350678
19419 -46.17350678
19420 -46.17350678
19421 -46.17350678
19422 -46.17350678
19423 -46.17350678
19424 -46.17350678
19425 -46.17350678
19426 -46.17350678
19427 -46.17350678
19428 -46.17350678
19429 -46.17350678
19430 -46.17350678
19431 -46.17350678
19432 -46.17350678
19433 -46.17350678
19434 -46.17350678
19435 -46.17350678
19436 -46.17350678
19437 -46.17350678
19438 -46.17350678
19439 -46.17350678
19440 -46.17350678
19441 -46.17350678
19442 -46.17350678
19443 -46.17350678
19444 -46.17350678
19445 -46.17350678
19446 -46.17350678
19447 -46.17350678
19448 -46.17350678
19449 -46.17350678
19450 -46.17350678
19451 -46.17350678
19452 -46.17350678
19453 -46.17350678
19454 -46.17350678
19455 -46.17350678
19456 -46.17350678
19457 -46.17350678
19458 -46.17350678
19459 -46.17350678
19460 -46.17350678
19461 -46.17350678
19462 -46.17350678
19463 -46.17350678
19464 -46.17350678
19465 -46.17350678
19466 -46.17350678
19467 -46.17350678
19468 -46.17350678
19469 -46.17350678
19470 -46.17350678
19471 -46.17350678
19472 -46.17350678
19473 -46.17350678
19474 -46.17350678
19475 -46.17350678
19476 -46.17350678
19477 -46.17350678
19478 -46.17350678
19479 -46.17350678
19480 -46.17350678
19481 -46.17350678
19482 -46.17350678
19483 -46.17350678
19484 -46.17350678
19485 -46.17350678
19486 -46.17350678
19487 -46.17350678
19488 -46.17350678
19489 -46.17350678
19490 -46.17350678
19491 -46.17350678
19492 -46.17350678
19493 -46.17350678
19494 -46.17350678
19495 -46.17350678
19496 -46.17350678
19497 -46.17350678
19498 -46.17350678
19499 -46.17350678
19500 -46.17350678
19501 -46.17350678
19502 -46.17350678
19503 -46.17350678
19504 -46.17350678
19505 -46.17350678
19506 -46.17350678
19507 -46.17350678
19508 -46.17350678
19509 -46.17350678
19510 -46.17350678
19511 -46.17350678
19512 -46.17350678
19513 -46.17350678
19514 -46.17350678
19515 -46.17350678
19516 -46.17350678
19517 -46.17350678
19518 -46.17350678
19519 -46.17350678
19520 -46.17350678
19521 -46.17350678
19522 -46.17350678
19523 -46.17350678
19524 -46.17350678
19525 -46.17350678
19526 -46.17350678
19527 -46.17350678
19528 -46.17350678
19529 -46.17350678
19530 -46.17350678
19531 -46.17350678
19532 -46.17350678
19533 -46.17350678
19534 -46.17350678
19535 -46.17350678
19536 -46.17350678
19537 -46.17350678
19538 -46.17350678
19539 -46.17350678
19540 -46.17350678
19541 -46.17350678
19542 -46.17350678
19543 -46.17350678
19544 -46.17350678
19545 -46.17350678
19546 -46.17350678
19547 -46.17350678
19548 -46.17350678
19549 -46.17350678
19550 -46.17350678
19551 -46.17350678
19552 -46.17350678
19553 -46.17350678
19554 -46.17350678
19555 -46.17350678
19556 -46.17350678
19557 -46.17350678
19558 -46.17350678
19559 -46.17350678
19560 -46.17350678
19561 -46.17350678
19562 -46.17350678
19563 -46.17350678
19564 -46.17350678
19565 -46.17350678
19566 -46.17350678
19567 -46.17350678
19568 -46.17350678
19569 -46.17350678
19570 -46.17350678
19571 -46.17350678
19572 -46.17350678
19573 -46.17350678
19574 -46.17350678
19575 -46.17350678
19576 -46.17350678
19577 -46.17350678
19578 -46.1735068
19579 -46.1735068
19580 -46.1735068
19581 -46.1735068
19582 -46.1735068
19583 -46.1735068
19584 -46.1735068
19585 -46.1735068
19586 -46.1735068
19587 -46.1735068
19588 -46.1735068
19589 -46.1735068
19590 -46.1735068
19591 -46.1735068
19592 -46.1735068
19593 -46.1735068
19594 -46.1735068
19595 -46.1735068
19596 -46.1735068
19597 -46.1735068
19598 -46.1735068
19599 -46.1735068
19600 -46.1735068
19601 -46.1735068
19602 -46.1735068
19603 -46.1735068
19604 -46.1735068
19605 -46.1735068
19606 -46.1735068
19607 -46.1735068
19608 -46.1735068
19609 -46.1735068
19610 -46.1735068
19611 -46.1735068
19612 -46.1735068
19613 -46.1735068
19614 -46.1735068
19615 -46.1735068
19616 -46.1735068
19617 -46.1735068
19618 -46.1735068
19619 -46.1735068
19620 -46.1735068
19621 -46.1735068
19622 -46.1735068
19623 -46.1735068
19624 -46.1735068
19625 -46.1735068
19626 -46.1735068
19627 -46.1735068
19628 -46.1735068
19629 -46.1735068
19630 -46.1735068
19631 -46.1735068
19632 -46.1735068
19633 -46.1735068
19634 -46.1735068
19635 -46.1735068
19636 -46.1735068
19637 -46.1735068
19638 -46.1735068
19639 -46.1735068
19640 -46.1735068
19641 -46.1735068
19642 -46.1735068
19643 -46.1735068
19644 -46.1735068
19645 -46.1735068
19646 -46.1735068
19647 -46.1735068
19648 -46.1735068
19649 -46.1735068
19650 -46.1735068
19651 -46.1735068
19652 -46.1735068
19653 -46.1735068
19654 -46.1735068
19655 -46.1735068
19656 -46.1735068
19657 -46.1735068
19658 -46.1735068
19659 -46.1735068
19660 -46.1735068
19661 -46.1735068
19662 -46.1735068
19663 -46.1735068
19664 -46.1735068
19665 -46.1735068
19666 -46.1735068
19667 -46.1735068
19668 -46.1735068
19669 -46.1735068
19670 -46.1735068
19671 -46.1735068
19672 -46.1735068
19673 -46.1735068
19674 -46.1735068
19675 -46.1735068
19676 -46.1735068
19677 -46.1735068
19678 -46.1735068
19679 -46.1735068
19680 -46.1735068
19681 -46.1735068
19682 -46.1735068
19683 -46.1735068
19684 -46.1735068
19685 -46.1735068
19686 -46.1735068
19687 -46.1735068
19688 -46.1735068
19689 -46.1735068
19690 -46.1735068
19691 -46.1735068
19692 -46.1735068
19693 -46.1735068
19694 -46.1735068
19695 -46.1735068
19696 -46.1735068
19697 -46.1735068
19698 -46.1735068
19699 -46.1735068
19700 -46.1735068
19701 -46.1735068
19702 -46.1735068
19703 -46.1735068
19704 -46.1735068
19705 -46.1735068
19706 -46.1735068
19707 -46.1735068
19708 -46.1735068
19709 -46.1735068
19710 -46.1735068
19711 -46.1735068
19712 -46.1735068
19713 -46.1735068
19714 -46.1735068
19715 -46.1735068
19716 -46.1735068
19717 -46.1735068
19718 -46.1735068
19719 -46.1735068
19720 -46.17350712
19721 -46.17350712
19722 -46.17350712
19723 -46.17350712
19724 -46.17350712
19725 -46.17350712
19726 -46.17350712
19727 -46.17350712
19728 -46.17350712
19729 -46.17350712
19730 -46.17350712
19731 -46.17350712
19732 -46.17350712
19733 -46.17350712
19734 -46.17350712
19735 -46.17350712
19736 -46.17350718
19737 -46.17350718
19738 -46.17350718
19739 -46.17350718
19740 -46.17350718
19741 -46.17350718
19742 -46.17350718
19743 -46.17350718
19744 -46.17350718
19745 -46.17350718
19746 -46.17350718
19747 -46.17350718
19748 -46.17350718
19749 -46.17350718
19750 -46.17350718
19751 -46.17350718
19752 -46.17350718
19753 -46.17350718
19754 -46.17350718
19755 -46.17350718
19756 -46.17350718
19757 -46.17350718
19758 -46.17350718
19759 -46.17350718
19760 -46.17350718
19761 -46.17350718
19762 -46.17350718
19763 -46.17350718
19764 -46.17350718
19765 -46.17350718
19766 -46.17350718
19767 -46.17350718
19768 -46.17350718
19769 -46.17350718
19770 -46.17350718
19771 -46.17350718
19772 -46.17350718
19773 -46.17350718
19774 -46.17350718
19775 -46.17350718
19776 -46.17350718
19777 -46.17350718
19778 -46.17350718
19779 -46.17350718
19780 -46.17350718
19781 -46.17350718
19782 -46.17350718
19783 -46.17350718
19784 -46.17350718
19785 -46.17350718
19786 -46.17350718
19787 -46.17350718
19788 -46.17350718
19789 -46.17350718
19790 -46.17350718
19791 -46.17350718
19792 -46.17350718
19793 -46.17350718
19794 -46.17350718
19795 -46.17350718
19796 -46.17350718
19797 -46.17350718
19798 -46.17350718
19799 -46.17350718
19800 -46.17350718
19801 -46.17350718
19802 -46.17350718
19803 -46.17350718
19804 -46.17350718
19805 -46.17350718
19806 -46.17350718
19807 -46.17350718
19808 -46.17350718
19809 -46.17350718
19810 -46.17350718
19811 -46.17350718
19812 -46.17350718
19813 -46.17350718
19814 -46.17350718
19815 -46.17350718
19816 -46.17350718
19817 -46.17350718
19818 -46.17350718
19819 -46.17350718
19820 -46.17350718
19821 -46.17350718
19822 -46.17350718
19823 -46.17350718
19824 -46.17350718
19825 -46.17350718
19826 -46.17350718
19827 -46.17350718
19828 -46.17350718
19829 -46.17350718
19830 -46.17350718
19831 -46.17350718
19832 -46.17350718
19833 -46.17350718
19834 -46.17350718
19835 -46.17350718
19836 -46.17350718
19837 -46.17350718
19838 -46.17350718
19839 -46.17350718
19840 -46.17350718
19841 -46.17350718
19842 -46.17350718
19843 -46.17350718
19844 -46.17350718
19845 -46.17350718
19846 -46.17350718
19847 -46.17350718
19848 -46.17350718
19849 -46.17350718
19850 -46.17350718
19851 -46.17350718
19852 -46.17350718
19853 -46.17350718
19854 -46.17350718
19855 -46.17350718
19856 -46.17350718
19857 -46.17350718
19858 -46.17350718
19859 -46.17350718
19860 -46.17350718
19861 -46.17350718
19862 -46.17350718
19863 -46.17350718
19864 -46.17350718
19865 -46.17350718
19866 -46.17977377
19867 -46.17977546
19868 -46.17977546
19869 -46.17977546
19870 -46.17977546
19871 -46.17977546
19872 -46.17977546
19873 -46.17977546
19874 -46.17977546
19875 -46.17977546
19876 -46.17977546
19877 -46.17977546
19878 -46.17977546
19879 -46.17977546
19880 -46.17977546
19881 -46.17977546
19882 -46.17977546
19883 -46.17977546
19884 -46.17977546
19885 -46.17977546
19886 -46.17977546
19887 -46.17977546
19888 -46.17977546
19889 -46.17977546
19890 -46.17977546
19891 -46.17977546
19892 -46.17977546
19893 -46.17977546
19894 -46.17977546
19895 -46.17977546
19896 -46.17977546
19897 -46.17977546
19898 -46.17977546
19899 -46.17977546
19900 -46.17977546
19901 -46.17977546
19902 -46.17977546
19903 -46.17977546
19904 -46.17977546
19905 -46.17977546
19906 -46.17977546
19907 -46.17977546
19908 -46.17977546
19909 -46.17977546
19910 -46.17977546
19911 -46.17977546
19912 -46.17977546
19913 -46.17977546
19914 -46.17977546
19915 -46.17977546
19916 -46.17977546
19917 -46.17977546
19918 -46.17977546
19919 -46.17977546
19920 -46.17977546
19921 -46.17977546
19922 -46.17977546
19923 -46.17977546
19924 -46.17977546
19925 -46.17977546
19926 -46.17977546
19927 -46.17977546
19928 -46.17977546
19929 -46.17977546
19930 -46.17977546
19931 -46.17977546
19932 -46.17977546
19933 -46.17977546
19934 -46.17977546
19935 -46.17977546
19936 -46.17977546
19937 -46.17977546
19938 -46.17977546
19939 -46.17977546
19940 -46.17977546
19941 -46.17977546
19942 -46.17977546
19943 -46.17977546
19944 -46.17977546
19945 -46.17977546
19946 -46.17977546
19947 -46.17977546
19948 -46.17977546
19949 -46.17977546
19950 -46.17977546
19951 -46.17977546
19952 -46.17977546
19953 -46.17977546
19954 -46.17977546
19955 -46.17977546
19956 -46.17977546
19957 -46.17977546
19958 -46.17977546
19959 -46.17977546
19960 -46.17977546
19961 -46.17977546
19962 -46.17977546
19963 -46.17977546
19964 -46.17977546
19965 -46.17977546
19966 -46.17977546
19967 -46.17977546
19968 -46.17977546
19969 -46.17977546
19970 -46.17977546
19971 -46.17977546
19972 -46.17977546
19973 -46.17977546
19974 -46.17977546
19975 -46.17977546
19976 -46.17977546
19977 -46.17977546
19978 -46.17977546
19979 -46.17977546
19980 -46.17977546
19981 -46.17977546
19982 -46.17977546
19983 -46.17977546
19984 -46.17977546
19985 -46.17977546
19986 -46.17977546
19987 -46.17977546
19988 -46.17977546
19989 -46.17977546
19990 -46.17977546
19991 -46.17977546
19992 -46.17977546
19993 -46.17977546
19994 -46.17977546
19995 -46.17977546
19996 -46.17977546
19997 -46.17977546
19998 -46.17977546
19999 -46.17977546
20000 -46.17977546
20001 -46.17977546
20002 -46.17977546
20003 -46.17977546
20004 -46.17977546
20005 -46.17977546
20006 -46.17977546
20007 -46.17977546
20008 -46.17977546
20009 -46.17977546
20010 -46.17977546
20011 -46.17977546
20012 -46.17977546
20013 -46.17977546
20014 -46.17977546
20015 -46.17977546
20016 -46.17977546
20017 -46.17977546
20018 -46.17977546
20019 -46.17977546
20020 -46.17977546
20021 -46.17977546
20022 -46.17977546
20023 -46.17977546
20024 -46.17977546
20025 -46.17977546
20026 -46.17977546
20027 -46.17977546
20028 -46.17977546
20029 -46.17977546
20030 -46.17977546
20031 -46.17977546
20032 -46.17977546
20033 -46.17977546
20034 -46.17977546
20035 -46.17977546
20036 -46.17977546
20037 -46.17977546
20038 -46.17977546
20039 -46.17977546
20040 -46.17977546
20041 -46.17977546
20042 -46.17977546
20043 -46.17977546
20044 -46.17977546
20045 -46.17977546
20046 -46.17977546
20047 -46.17977546
20048 -46.17977546
20049 -46.17977546
20050 -46.17977546
20051 -46.17977546
20052 -46.17977546
20053 -46.17977546
20054 -46.17977546
20055 -46.17977546
20056 -46.17977546
20057 -46.17977546
20058 -46.17977546
20059 -46.17977546
20060 -46.17977546
20061 -46.17977546
20062 -46.17977546
20063 -46.17977546
20064 -46.17977546
20065 -46.17977546
20066 -46.17977546
20067 -46.17977546
20068 -46.17977546
20069 -46.17977546
20070 -46.17977546
20071 -46.17977546
20072 -46.17977546
20073 -46.17977546
20074 -46.17977546
20075 -46.17977546
20076 -46.17977546
20077 -46.17977546
20078 -46.17977546
20079 -46.17977546
20080 -46.17977546
20081 -46.17977546
20082 -46.17977546
20083 -46.17977546
20084 -46.17977546
20085 -46.17977546
20086 -46.17977546
20087 -46.17977546
20088 -46.17977546
20089 -46.17977546
20090 -46.17977546
20091 -46.17977546
20092 -46.17977546
20093 -46.17977546
20094 -46.17977546
20095 -46.17977546
20096 -46.17977546
20097 -46.17977546
20098 -46.17977546
20099 -46.17977546
20100 -46.17977546
20101 -46.17977546
20102 -46.17977546
20103 -46.17977546
20104 -46.17977546
20105 -46.17977546
20106 -46.17977546
20107 -46.17977546
20108 -46.17977546
20109 -46.17977546
20110 -46.17977546
20111 -46.17977546
20112 -46.17977546
20113 -46.17977546
20114 -46.17977546
20115 -46.17977546
20116 -46.17977546
20117 -46.17977546
20118 -46.17977546
20119 -46.17977546
20120 -46.17977546
20121 -46.17977546
20122 -46.17977546
20123 -46.17977546
20124 -46.17977546
20125 -46.17977546
20126 -46.17977546
20127 -46.17977546
20128 -46.17977546
20129 -46.17977546
20130 -46.17977546
20131 -46.17977546
20132 -46.17977546
20133 -46.17977546
20134 -46.17977546
20135 -46.17977546
20136 -46.17977546
20137 -46.17977546
20138 -46.17977546
20139 -46.17977546
20140 -46.17977546
20141 -46.17977546
20142 -46.17977546
20143 -46.17977546
20144 -46.17977546
20145 -46.17977546
20146 -46.17977546
20147 -46.17977546
20148 -46.17977546
20149 -46.17977546
20150 -46.17977546
20151 -46.17977546
20152 -46.17977546
20153 -46.17977546
20154 -46.17977546
20155 -46.17977546
20156 -46.17977546
20157 -46.17977546
20158 -46.17977546
20159 -46.17977546
20160 -46.17977546
20161 -46.17977546
20162 -46.17977546
20163 -46.17977546
20164 -46.17977546
20165 -46.17977546
20166 -46.17977546
20167 -46.17977546
20168 -46.17977546
20169 -46.17977546
20170 -46.17977546
20171 -46.17977546
20172 -46.17977546
20173 -46.17977546
20174 -46.17977546
20175 -46.17977546
20176 -46.17977546
20177 -46.17977546
20178 -46.17977546
20179 -46.17977546
20180 -46.17977546
20181 -46.17977546
20182 -46.17977546
20183 -46.17977546
20184 -46.17977546
20185 -46.17977546
20186 -46.17977546
20187 -46.17977546
20188 -46.17977546
20189 -46.17977546
20190 -46.17977546
20191 -46.17977546
20192 -46.17977546
20193 -46.17977546
20194 -46.17977546
20195 -46.17977546
20196 -46.17977546
20197 -46.17977546
20198 -46.17977546
20199 -46.17977546
20200 -46.17977546
20201 -46.17977546
20202 -46.17977546
20203 -46.17977546
20204 -46.17977546
20205 -46.17977546
20206 -46.17977546
20207 -46.17977546
20208 -46.17977546
20209 -46.17977546
20210 -46.17977546
20211 -46.17977546
20212 -46.17977546
20213 -46.17977546
20214 -46.17977546
20215 -46.17977546
20216 -46.17977546
20217 -46.17977546
20218 -46.17977546
20219 -46.17977546
20220 -46.17977546
20221 -46.17977546
20222 -46.17977546
20223 -46.17977546
20224 -46.17977546
20225 -46.17977546
20226 -46.17977546
20227 -46.17977546
20228 -46.17977546
20229 -46.17977546
20230 -46.17977546
20231 -46.17977546
20232 -46.17977546
20233 -46.17977546
20234 -46.17977546
20235 -46.17977546
20236 -46.17977546
20237 -46.17977546
20238 -46.17977546
20239 -46.17977546
20240 -46.17977546
20241 -46.17977546
20242 -46.17977546
20243 -46.17977546
20244 -46.17977546
20245 -46.17977546
20246 -46.17977546
20247 -46.17977546
20248 -46.17977546
20249 -46.17977546
20250 -46.17977546
20251 -46.17977546
20252 -46.17977546
20253 -46.17977546
20254 -46.17977546
20255 -46.17977546
20256 -46.17977546
20257 -46.17977546
20258 -46.17977546
20259 -46.17977546
20260 -46.17977546
20261 -46.17977546
20262 -46.17977546
20263 -46.17977546
20264 -46.17977546
20265 -46.17977546
20266 -46.17977546
20267 -46.17977546
20268 -46.17977546
20269 -46.17977546
20270 -46.17977546
20271 -46.17977546
20272 -46.17977546
20273 -46.17977546
20274 -46.17977546
20275 -46.17977546
20276 -46.17977546
20277 -46.17977546
20278 -46.17977546
20279 -46.17977546
20280 -46.17977546
20281 -46.17977546
20282 -46.17977546
20283 -46.17977546
20284 -46.17977546
20285 -46.17977546
20286 -46.17977546
20287 -46.17977546
20288 -46.17977546
20289 -46.17977546
20290 -46.17977546
20291 -46.17977546
20292 -46.17977546
20293 -46.17977546
20294 -46.17977546
20295 -46.17977546
20296 -46.17977546
20297 -46.17977546
20298 -46.17977546
20299 -46.17977546
20300 -46.17977546
20301 -46.17977546
20302 -46.17977546
20303 -46.17977546
20304 -46.17977546
20305 -46.17977546
20306 -46.17977546
20307 -46.17977546
20308 -46.17977546
20309 -46.17977546
20310 -46.17977546
20311 -46.17977546
20312 -46.17977546
20313 -46.17977546
20314 -46.17977546
20315 -46.17977546
20316 -46.17977546
20317 -46.17977546
20318 -46.17977546
20319 -46.17977546
20320 -46.17977546
20321 -46.17977546
20322 -46.17977546
20323 -46.17977546
20324 -46.17977546
20325 -46.17977546
20326 -46.17977546
20327 -46.17977546
20328 -46.17977546
20329 -46.17977546
20330 -46.17977546
20331 -46.17977546
20332 -46.17977546
20333 -46.17977546
20334 -46.17977546
20335 -46.17977546
20336 -46.17977546
20337 -46.17977546
20338 -46.17977546
20339 -46.17977546
20340 -46.17977546
20341 -46.17977546
20342 -46.17977546
20343 -46.17977546
20344 -46.17977546
20345 -46.17977546
20346 -46.17977546
20347 -46.17977546
20348 -46.17977546
20349 -46.17977546
20350 -46.17977546
20351 -46.17977546
20352 -46.17977546
20353 -46.17977546
20354 -46.17977546
20355 -46.17977546
20356 -46.17977546
20357 -46.17977546
20358 -46.17977546
20359 -46.17977546
20360 -46.17977546
20361 -46.17977546
20362 -46.17977546
20363 -46.17977546
20364 -46.17977546
20365 -46.17977546
20366 -46.17977546
20367 -46.17977546
20368 -46.17977546
20369 -46.17977546
20370 -46.17977546
20371 -46.17977546
20372 -46.17977546
20373 -46.17977546
20374 -46.17977546
20375 -46.17977546
20376 -46.17977546
20377 -46.17977546
20378 -46.17977546
20379 -46.17977546
20380 -46.17977546
20381 -46.17977546
20382 -46.17977546
20383 -46.17977546
20384 -46.17977546
20385 -46.17977546
20386 -46.17977546
20387 -46.17977546
20388 -46.17977546
20389 -46.17977546
20390 -46.17977546
20391 -46.17977546
20392 -46.17977546
20393 -46.17977546
20394 -46.17977546
20395 -46.17977546
20396 -46.17977546
20397 -46.17977546
20398 -46.17977546
20399 -46.17977546
20400 -46.17977546
20401 -46.17977546
20402 -46.17977546
20403 -46.17977546
20404 -46.17977546
20405 -46.17977546
20406 -46.17977546
20407 -46.17977546
20408 -46.17977546
20409 -46.17977546
20410 -46.17977546
20411 -46.17977546
20412 -46.17977546
20413 -46.17977546
20414 -46.17977546
20415 -46.17977546
20416 -46.17977546
20417 -46.17977546
20418 -46.17977546
20419 -46.17977546
20420 -46.17977546
20421 -46.17977546
20422 -46.17977546
20423 -46.17977546
20424 -46.17977546
20425 -46.17977546
20426 -46.17977546
20427 -46.17977546
20428 -46.17977546
20429 -46.17977546
20430 -46.17977546
20431 -46.17977546
20432 -46.17977546
20433 -46.17977546
20434 -46.17977546
20435 -46.17977546
20436 -46.17977546
20437 -46.17977546
20438 -46.17977546
20439 -46.17977546
20440 -46.17977546
20441 -46.17977546
20442 -46.17977546
20443 -46.17977546
20444 -46.17977546
20445 -46.17977546
20446 -46.17977546
20447 -46.17977546
20448 -46.17977546
20449 -46.17977546
20450 -46.17977546
20451 -46.17977546
20452 -46.17977546
20453 -46.17977546
20454 -46.17977546
20455 -46.17977546
20456 -46.17977546
20457 -46.17977546
20458 -46.17977546
20459 -46.17977546
20460 -46.17977546
20461 -46.17977546
20462 -46.17977546
20463 -46.17977546
20464 -46.17977546
20465 -46.17977546
20466 -46.17977546
20467 -46.17977546
20468 -46.17977546
20469 -46.17977546
20470 -46.17977546
20471 -46.17977546
20472 -46.17977546
20473 -46.17977546
20474 -46.17977546
20475 -46.17977546
20476 -46.17977546
20477 -46.17977546
20478 -46.17977546
20479 -46.17977546
20480 -46.1858199
20481 -46.18582012
20482 -46.18582012
20483 -46.18582012
20484 -46.18582012
20485 -46.18582012
20486 -46.18582012
20487 -46.18582085
20488 -46.18582085
20489 -46.18582085
20490 -46.18582085
20491 -46.18582085
20492 -46.18582085
20493 -46.18582085
20494 -46.18582085
20495 -46.18582085
20496 -46.18582085
20497 -46.18582085
20498 -46.18582085
20499 -46.18582085
20500 -46.18582085
20501 -46.18582085
20502 -46.18582085
20503 -46.18582085
20504 -46.18582085
20505 -46.18582085
20506 -46.18582085
20507 -46.18582085
20508 -46.18582085
20509 -46.18582085
20510 -46.18582085
20511 -46.18582085
20512 -46.18582085
20513 -46.18582085
20514 -46.18582085
20515 -46.18582085
20516 -46.18582085
20517 -46.1858213
20518 -46.1858213
20519 -46.1858213
20520 -46.1858213
20521 -46.1858213
20522 -46.1858213
20523 -46.1858213
20524 -46.1858213
20525 -46.1858213
20526 -46.1858213
20527 -46.1858213
20528 -46.1858213
20529 -46.1858213
20530 -46.1858213
20531 -46.1858213
20532 -46.1858213
20533 -46.1858213
20534 -46.1858213
20535 -46.1858213
20536 -46.1858213
20537 -46.1858213
20538 -46.1858213
20539 -46.1858213
20540 -46.1858213
20541 -46.1858213
20542 -46.1858213
20543 -46.1858213
20544 -46.1858213
20545 -46.1858213
20546 -46.1858213
20547 -46.1858213
20548 -46.1858213
20549 -46.1858213
20550 -46.1858213
20551 -46.1858213
20552 -46.1858213
20553 -46.1858213
20554 -46.1858213
20555 -46.1858213
20556 -46.1858213
20557 -46.1858213
20558 -46.1858213
20559 -46.1858213
20560 -46.1858213
20561 -46.1858213
20562 -46.1858213
20563 -46.1858213
20564 -46.1858213
20565 -46.1858213
20566 -46.1858213
20567 -46.1858213
20568 -46.1858213
20569 -46.1858213
20570 -46.1858213
20571 -46.1858213
20572 -46.1858213
20573 -46.1858213
20574 -46.1858213
20575 -46.1858213
20576 -46.1858213
20577 -46.1858213
20578 -46.1858213
20579 -46.1858213
20580 -46.1858213
20581 -46.1858213
20582 -46.1858213
20583 -46.1858213
20584 -46.1858213
20585 -46.1858213
20586 -46.1858213
20587 -46.1858213
20588 -46.1858213
20589 -46.1858213
20590 -46.1858213
20591 -46.1858213
20592 -46.1858213
20593 -46.1858213
20594 -46.1858213
20595 -46.1858213
20596 -46.1858213
20597 -46.1858213
20598 -46.1858213
20599 -46.1858213
20600 -46.1858213
20601 -46.1858213
20602 -46.1858213
20603 -46.1858213
20604 -46.1858213
20605 -46.1858213
20606 -46.1858213
20607 -46.1858213
20608 -46.1858213
20609 -46.1858213
20610 -46.1858213
20611 -46.1858213
20612 -46.1858213
20613 -46.1858213
20614 -46.1858213
20615 -46.1858213
20616 -46.1858213
20617 -46.1858213
20618 -46.1858213
20619 -46.1858213
20620 -46.1858213
20621 -46.1858213
20622 -46.1858213
20623 -46.1858213
20624 -46.1858213
20625 -46.1858213
20626 -46.1858213
20627 -46.1858213
20628 -46.1858213
20629 -46.1858213
20630 -46.1858213
20631 -46.1858213
20632 -46.1858213
20633 -46.1858213
20634 -46.1858213
20635 -46.1858213
20636 -46.1858213
20637 -46.1858213
20638 -46.1858213
20639 -46.1858213
20640 -46.1858213
20641 -46.1858213
20642 -46.1858213
20643 -46.1858213
20644 -46.1858213
20645 -46.1858213
20646 -46.1858213
20647 -46.1858213
20648 -46.1858213
20649 -46.1858213
20650 -46.1858213
20651 -46.1858213
20652 -46.1858213
20653 -46.1858213
20654 -46.1858213
20655 -46.1858213
20656 -46.1858213
20657 -46.1858213
20658 -46.1858213
20659 -46.1858213
20660 -46.1858213
20661 -46.1858213
20662 -46.1858213
20663 -46.1858213
20664 -46.1858213
20665 -46.1858213
20666 -46.1858213
20667 -46.1858213
20668 -46.1858213
20669 -46.1858213
20670 -46.1858213
20671 -46.1858213
20672 -46.1858213
20673 -46.1858213
20674 -46.1858213
20675 -46.1858213
20676 -46.1858213
20677 -46.1858213
20678 -46.1858213
20679 -46.1858213
20680 -46.1858213
20681 -46.1858213
20682 -46.1858213
20683 -46.1858213
20684 -46.1858213
20685 -46.1858213
20686 -46.1858213
20687 -46.1858213
20688 -46.1858213
20689 -46.1858213
20690 -46.1858213
20691 -46.1858213
20692 -46.1858213
20693 -46.1858213
20694 -46.1858213
20695 -46.1858213
20696 -46.1858213
20697 -46.1858213
20698 -46.1858213
20699 -46.1858213
20700 -46.1858213
20701 -46.1858213
20702 -46.1858213
20703 -46.1858213
20704 -46.1858213
20705 -46.1858213
20706 -46.1858213
20707 -46.1858213
20708 -46.1858213
20709 -46.1858213
20710 -46.1858213
20711 -46.1858213
20712 -46.1858213
20713 -46.1858213
20714 -46.1858213
20715 -46.1858213
20716 -46.1858213
20717 -46.1858213
20718 -46.1858213
20719 -46.1858213
20720 -46.1858213
20721 -46.1858213
20722 -46.1858213
20723 -46.1858213
20724 -46.1858213
20725 -46.1858213
20726 -46.1858213
20727 -46.1858213
20728 -46.1858213
20729 -46.1858213
20730 -46.1858213
20731 -46.1858213
20732 -46.1858213
20733 -46.1858213
20734 -46.1858213
20735 -46.1858213
20736 -46.1858213
20737 -46.1858213
20738 -46.1858213
20739 -46.1858213
20740 -46.1858213
20741 -46.1858213
20742 -46.1858213
20743 -46.1858213
20744 -46.1858213
20745 -46.1858213
20746 -46.1858213
20747 -46.1858213
20748 -46.1858213
20749 -46.1858213
20750 -46.1858213
20751 -46.1858213
20752 -46.1858213
20753 -46.1858213
20754 -46.1858213
20755 -46.1858213
20756 -46.1858213
20757 -46.1858213
20758 -46.1858213
20759 -46.1858213
20760 -46.1858213
20761 -46.1858213
20762 -46.1858213
20763 -46.1858213
20764 -46.1858213
20765 -46.1858213
20766 -46.1858213
20767 -46.1858213
20768 -46.1858213
20769 -46.1858213
20770 -46.1858213
20771 -46.1858213
20772 -46.1858213
20773 -46.1858213
20774 -46.1858213
20775 -46.1858213
20776 -46.1858213
20777 -46.1858213
20778 -46.1858213
20779 -46.1858213
20780 -46.1858213
20781 -46.1858213
20782 -46.1858213
20783 -46.1858213
20784 -46.1858213
20785 -46.1858213
20786 -46.1858213
20787 -46.1858213
20788 -46.1858213
20789 -46.1858213
20790 -46.1858213
20791 -46.1858213
20792 -46.1858213
20793 -46.1858213
20794 -46.1858213
20795 -46.1858213
20796 -46.1858213
20797 -46.1858213
20798 -46.1858213
20799 -46.1858213
20800 -46.1858213
20801 -46.1858213
20802 -46.1858213
20803 -46.1858213
20804 -46.1858213
20805 -46.1858213
20806 -46.1858213
20807 -46.1858213
20808 -46.1858213
20809 -46.1858213
20810 -46.1858213
20811 -46.1858213
20812 -46.1858213
20813 -46.1858213
20814 -46.1858213
20815 -46.1858213
20816 -46.1858213
20817 -46.1858213
20818 -46.1858213
20819 -46.1858213
20820 -46.1858213
20821 -46.1858213
20822 -46.1858213
20823 -46.1858213
20824 -46.1858213
20825 -46.1858213
20826 -46.1858213
20827 -46.1858213
20828 -46.1858213
20829 -46.1858213
20830 -46.1858213
20831 -46.1858213
20832 -46.1858213
20833 -46.1858213
20834 -46.1858213
20835 -46.1858213
20836 -46.1858213
20837 -46.1858213
20838 -46.1858213
20839 -46.1858213
20840 -46.1858213
20841 -46.1858213
20842 -46.1858213
20843 -46.1858213
20844 -46.1858213
20845 -46.1858213
20846 -46.1858213
20847 -46.1858213
20848 -46.1858213
20849 -46.1858213
20850 -46.1858213
20851 -46.1858213
20852 -46.1858213
20853 -46.1858213
20854 -46.1858213
20855 -46.1858213
20856 -46.1858213
20857 -46.1858213
20858 -46.1858213
20859 -46.1858213
20860 -46.1858213
20861 -46.1858213
20862 -46.1858213
20863 -46.1858213
20864 -46.1858213
20865 -46.1858213
20866 -46.1858213
20867 -46.1858213
20868 -46.1858213
20869 -46.1858213
20870 -46.1858213
20871 -46.1858213
20872 -46.1858213
20873 -46.1858213
20874 -46.1858213
20875 -46.1858213
20876 -46.1858213
20877 -46.1858213
20878 -46.1858213
20879 -46.1858213
20880 -46.1858213
20881 -46.1858213
20882 -46.1858213
20883 -46.1858213
20884 -46.1858213
20885 -46.1858213
20886 -46.1858213
20887 -46.1858213
20888 -46.1858213
20889 -46.1858213
20890 -46.1858213
20891 -46.1858213
20892 -46.1858213
20893 -46.1858213
20894 -46.1858213
20895 -46.1858213
20896 -46.1858213
20897 -46.1858213
20898 -46.1858213
20899 -46.1858213
20900 -46.1858213
20901 -46.1858213
20902 -46.1858213
20903 -46.1858213
20904 -46.1858213
20905 -46.1858213
20906 -46.1858213
20907 -46.1858213
20908 -46.1858213
20909 -46.1858213
20910 -46.1858213
20911 -46.1858213
20912 -46.1858213
20913 -46.1858213
20914 -46.1858213
20915 -46.1858213
20916 -46.1858213
20917 -46.1858213
20918 -46.1858213
20919 -46.1858213
20920 -46.1858213
20921 -46.1858213
20922 -46.1858213
20923 -46.1858213
20924 -46.1858213
20925 -46.1858213
20926 -46.1858213
20927 -46.1858213
20928 -46.1858213
20929 -46.1858213
20930 -46.1858213
20931 -46.1858213
20932 -46.1858213
20933 -46.1858213
20934 -46.1858213
20935 -46.1858213
20936 -46.1858213
20937 -46.1858213
20938 -46.1858213
20939 -46.1858213
20940 -46.1858213
20941 -46.1858213
20942 -46.1858213
20943 -46.1858213
20944 -46.1858213
20945 -46.1858213
20946 -46.1858213
20947 -46.1858213
20948 -46.1858213
20949 -46.1858213
20950 -46.1858213
20951 -46.1858213
20952 -46.1858213
20953 -46.1858213
20954 -46.1858213
20955 -46.1858213
20956 -46.1858213
20957 -46.1858213
20958 -46.1858213
20959 -46.1858213
20960 -46.1858213
20961 -46.1858213
20962 -46.1858213
20963 -46.1858213
20964 -46.1858213
20965 -46.1858213
20966 -46.1858213
20967 -46.1858213
20968 -46.1858213
20969 -46.1858213
20970 -46.1858213
20971 -46.1858213
20972 -46.1858213
20973 -46.1858213
20974 -46.1858213
20975 -46.1858213
20976 -46.1858213
20977 -46.1858213
20978 -46.1858213
20979 -46.1858213
20980 -46.1858213
20981 -46.1858213
20982 -46.1858213
20983 -46.1858213
20984 -46.1858213
20985 -46.1858213
20986 -46.1858213
20987 -46.1858213
20988 -46.1858213
20989 -46.1858213
20990 -46.1858213
20991 -46.1858213
20992 -46.1858213
20993 -46.1858213
20994 -46.1858213
20995 -46.1858213
20996 -46.1858213
20997 -46.1858213
20998 -46.1858213
20999 -46.1858213
21000 -46.1858213
21001 -46.1858213
21002 -46.1858213
21003 -46.1858213
21004 -46.1858213
21005 -46.1858213
21006 -46.1858213
21007 -46.1858213
21008 -46.1858213
21009 -46.1858213
21010 -46.1858213
21011 -46.1858213
21012 -46.1858213
21013 -46.1858213
21014 -46.1858213
21015 -46.1858213
21016 -46.1858213
21017 -46.1858213
21018 -46.1858213
21019 -46.1858213
21020 -46.1858213
21021 -46.1858213
21022 -46.1858213
21023 -46.1858213
21024 -46.1858213
21025 -46.1858213
21026 -46.1858213
21027 -46.1858213
21028 -46.1858213
21029 -46.1858213
21030 -46.1858213
21031 -46.1858213
21032 -46.1858213
21033 -46.1858213
21034 -46.1858213
21035 -46.1858213
21036 -46.1858213
21037 -46.1858213
21038 -46.1858213
21039 -46.1858213
21040 -46.1858213
21041 -46.1858213
21042 -46.1858213
21043 -46.1858213
21044 -46.1858213
21045 -46.1858213
21046 -46.1858213
21047 -46.1858213
21048 -46.1858213
21049 -46.1858213
21050 -46.1858213
21051 -46.1858213
21052 -46.1858213
21053 -46.1858213
21054 -46.1858213
21055 -46.1858213
21056 -46.1858213
21057 -46.1858213
21058 -46.1858213
21059 -46.1858213
21060 -46.1858213
21061 -46.1858213
21062 -46.1858213
21063 -46.1858213
21064 -46.1858213
21065 -46.1858213
21066 -46.1858213
21067 -46.1858213
21068 -46.1858213
21069 -46.1858213
21070 -46.1858213
21071 -46.1858213
21072 -46.1858213
21073 -46.1858213
21074 -46.1858213
21075 -46.1858213
21076 -46.1858213
21077 -46.1858213
21078 -46.1858213
21079 -46.1858213
21080 -46.1858213
21081 -46.1858213
21082 -46.1858213
21083 -46.1858213
21084 -46.1858213
21085 -46.1858213
21086 -46.1858213
21087 -46.1858213
21088 -46.1858213
21089 -46.1858213
21090 -46.1858213
21091 -46.1858213
21092 -46.1858213
21093 -46.1858213
21094 -46.197365
21095 -46.197365
21096 -46.19736581
21097 -46.19736581
21098 -46.1973659
21099 -46.1973659
21100 -46.1973659
21101 -46.1973659
21102 -46.1973659
21103 -46.1973659
21104 -46.1973659
21105 -46.1973659
21106 -46.1973659
21107 -46.1973659
21108 -46.1973659
21109 -46.1973659
21110 -46.1973659
21111 -46.1973659
21112 -46.1973659
21113 -46.1973659
21114 -46.1973659
21115 -46.1973659
21116 -46.1973659
21117 -46.1973659
21118 -46.1973659
21119 -46.1973659
21120 -46.1973659
21121 -46.1973659
21122 -46.1973659
21123 -46.1973659
21124 -46.1973659
21125 -46.1973659
21126 -46.1973659
21127 -46.1973659
21128 -46.1973659
21129 -46.1973659
21130 -46.1973659
21131 -46.1973659
21132 -46.1973659
21133 -46.1973659
21134 -46.1973659
21135 -46.1973659
21136 -46.1973659
21137 -46.1973659
21138 -46.1973659
21139 -46.1973659
21140 -46.1973659
21141 -46.1973659
21142 -46.1973659
21143 -46.1973659
21144 -46.1973659
21145 -46.1973659
21146 -46.1973659
21147 -46.1973659
21148 -46.1973659
21149 -46.1973659
21150 -46.1973659
21151 -46.1973659
21152 -46.1973659
21153 -46.1973659
21154 -46.1973659
21155 -46.1973659
21156 -46.1973659
21157 -46.1973659
21158 -46.1973659
21159 -46.1973659
21160 -46.1973659
21161 -46.1973659
21162 -46.1973659
21163 -46.1973659
21164 -46.1973659
21165 -46.1973659
21166 -46.1973659
21167 -46.1973659
21168 -46.1973659
21169 -46.1973659
21170 -46.1973659
21171 -46.1973659
21172 -46.1973659
21173 -46.1973659
21174 -46.1973659
21175 -46.1973659
21176 -46.1973659
21177 -46.1973659
21178 -46.1973659
21179 -46.1973659
21180 -46.1973659
21181 -46.1973659
21182 -46.1973659
21183 -46.1973659
21184 -46.1973659
21185 -46.1973659
21186 -46.19736602
21187 -46.19736602
21188 -46.19736602
21189 -46.19736602
21190 -46.19736602
21191 -46.19736602
21192 -46.19736602
21193 -46.19736602
21194 -46.19736602
21195 -46.19736602
21196 -46.19736602
21197 -46.19736602
21198 -46.19736602
21199 -46.19736602
21200 -46.19736602
21201 -46.19736602
21202 -46.19736602
21203 -46.19736602
21204 -46.19736602
21205 -46.19736602
21206 -46.19736602
21207 -46.19736602
21208 -46.19736602
21209 -46.19736602
21210 -46.19736602
21211 -46.19736602
21212 -46.19736602
21213 -46.19736602
21214 -46.19736602
21215 -46.19736602
21216 -46.19736602
21217 -46.19736602
21218 -46.19736602
21219 -46.19736602
21220 -46.19736602
21221 -46.19736602
21222 -46.19736602
21223 -46.19736602
21224 -46.19736602
21225 -46.19736602
21226 -46.19736602
21227 -46.19736602
21228 -46.19736602
21229 -46.19736602
21230 -46.19736602
21231 -46.19736602
21232 -46.19736602
21233 -46.19736602
21234 -46.19736602
21235 -46.19736602
21236 -46.19736602
21237 -46.19736602
21238 -46.19736602
21239 -46.19736602
21240 -46.19736602
21241 -46.19736602
21242 -46.19736602
21243 -46.19736602
21244 -46.19736602
21245 -46.19736602
21246 -46.19736602
21247 -46.19736602
21248 -46.19736602
21249 -46.19736602
21250 -46.19736602
21251 -46.19736602
21252 -46.19736602
21253 -46.19736602
21254 -46.19736602
21255 -46.19736602
21256 -46.19736602
21257 -46.19736602
21258 -46.19736602
21259 -46.19736602
21260 -46.19736602
21261 -46.19736602
21262 -46.19736602
21263 -46.19736602
21264 -46.19736602
21265 -46.19736602
21266 -46.19736602
21267 -46.19736602
21268 -46.19736602
21269 -46.19736602
21270 -46.19736602
21271 -46.19736602
21272 -46.19736602
21273 -46.19736602
21274 -46.19736602
21275 -46.19736602
21276 -46.19736602
21277 -46.19736602
21278 -46.19736602
21279 -46.19736602
21280 -46.19736602
21281 -46.19736602
21282 -46.19736602
21283 -46.19736602
21284 -46.19736602
21285 -46.19736602
21286 -46.19736602
21287 -46.19736602
21288 -46.19736602
21289 -46.19736602
21290 -46.19736602
21291 -46.19736602
21292 -46.19736602
21293 -46.19736602
21294 -46.19736602
21295 -46.19736602
21296 -46.19736602
21297 -46.19736602
21298 -46.19736602
21299 -46.19736602
21300 -46.19736602
21301 -46.19736602
21302 -46.19736602
21303 -46.19736602
21304 -46.19736602
21305 -46.19736602
21306 -46.19736602
21307 -46.19736602
21308 -46.19736602
21309 -46.19736602
21310 -46.19736602
21311 -46.19736602
21312 -46.19736602
21313 -46.19736602
21314 -46.19736602
21315 -46.19736602
21316 -46.19736602
21317 -46.19736602
21318 -46.19736602
21319 -46.19736602
21320 -46.19736602
21321 -46.19736602
21322 -46.19736602
21323 -46.19736602
21324 -46.19736602
21325 -46.19736602
21326 -46.19736602
21327 -46.19736602
21328 -46.19736602
21329 -46.19736602
21330 -46.19736602
21331 -46.19736602
21332 -46.19736602
21333 -46.19736602
21334 -46.19736602
21335 -46.19736602
21336 -46.19736602
21337 -46.19736602
21338 -46.19736602
21339 -46.19736602
21340 -46.19736602
21341 -46.19736602
21342 -46.19736602
21343 -46.19736602
21344 -46.19736602
21345 -46.19736602
21346 -46.19736602
21347 -46.19736602
21348 -46.19736602
21349 -46.19736602
21350 -46.19736602
21351 -46.19736602
21352 -46.19736602
21353 -46.19736602
21354 -46.19736602
21355 -46.19736602
21356 -46.19736602
21357 -46.19736602
21358 -46.19736602
21359 -46.19736602
21360 -46.19736602
21361 -46.19736602
21362 -46.19736602
21363 -46.19736602
21364 -46.19736602
21365 -46.19736602
21366 -46.19736602
21367 -46.19736602
21368 -46.19736602
21369 -46.19736602
21370 -46.19736602
21371 -46.19736602
21372 -46.19736602
21373 -46.19736602
21374 -46.19736602
21375 -46.19736602
21376 -46.19736602
21377 -46.19736602
21378 -46.19736602
21379 -46.19736602
21380 -46.19736602
21381 -46.19736602
21382 -46.19736602
21383 -46.19736602
21384 -46.19736602
21385 -46.19736602
21386 -46.19736602
21387 -46.19736602
21388 -46.19736602
21389 -46.19736602
21390 -46.19736602
21391 -46.19736602
21392 -46.19736602
21393 -46.19736602
21394 -46.19736602
21395 -46.19736602
21396 -46.19736602
21397 -46.19736602
21398 -46.19736602
21399 -46.19736602
21400 -46.19736602
21401 -46.19736602
21402 -46.19736602
21403 -46.19736602
21404 -46.19736602
21405 -46.19736602
21406 -46.19736602
21407 -46.19736602
21408 -46.19736602
21409 -46.19736602
21410 -46.19736602
21411 -46.19736602
21412 -46.19736602
21413 -46.19736602
21414 -46.19736602
21415 -46.19736602
21416 -46.19736602
21417 -46.19736602
21418 -46.19736602
21419 -46.19736602
21420 -46.19736602
21421 -46.19736602
21422 -46.19736602
21423 -46.19736602
21424 -46.19736602
21425 -46.19736602
21426 -46.19736602
21427 -46.19736602
21428 -46.19736602
21429 -46.19736602
21430 -46.19736602
21431 -46.19736602
21432 -46.19736602
21433 -46.19736602
21434 -46.19736602
21435 -46.19736602
21436 -46.19736602
21437 -46.19736602
21438 -46.19736602
21439 -46.19736602
21440 -46.19736602
21441 -46.19736602
21442 -46.19736602
21443 -46.19736602
21444 -46.19736602
21445 -46.19736602
21446 -46.19736602
21447 -46.19736602
21448 -46.19736602
21449 -46.19736602
21450 -46.19736602
21451 -46.19736602
21452 -46.19736602
21453 -46.19736602
21454 -46.19736602
21455 -46.19736602
21456 -46.19736602
21457 -46.19736602
21458 -46.19736602
21459 -46.19736602
21460 -46.19736602
21461 -46.19736602
21462 -46.19736602
21463 -46.19736602
21464 -46.19736602
21465 -46.19736602
21466 -46.19736602
21467 -46.19736602
21468 -46.19736602
21469 -46.19736602
21470 -46.19736602
21471 -46.19736602
21472 -46.19736602
21473 -46.19736602
21474 -46.19736602
21475 -46.19736602
21476 -46.19736602
21477 -46.19736602
21478 -46.19736602
21479 -46.19736602
21480 -46.19736602
21481 -46.19736602
21482 -46.19736602
21483 -46.19736602
21484 -46.19736602
21485 -46.19736602
21486 -46.19736602
21487 -46.19736602
21488 -46.19736602
21489 -46.19736602
21490 -46.19736602
21491 -46.19736602
21492 -46.19736602
21493 -46.19736602
21494 -46.19736602
21495 -46.19736602
21496 -46.19736602
21497 -46.19736602
21498 -46.19736602
21499 -46.19736602
21500 -46.19736602
21501 -46.19736602
21502 -46.19736602
21503 -46.19736602
21504 -46.19736602
21505 -46.19736602
21506 -46.19736639
21507 -46.19736639
21508 -46.19736639
21509 -46.19736639
21510 -46.19736639
21511 -46.19736639
21512 -46.19736639
21513 -46.19736639
21514 -46.19736639
21515 -46.19736639
21516 -46.19736639
21517 -46.19736639
21518 -46.19736639
21519 -46.19736639
21520 -46.19736639
21521 -46.19736639
21522 -46.19736639
21523 -46.19736639
21524 -46.19736639
21525 -46.19736639
21526 -46.19736639
21527 -46.19736639
21528 -46.19736639
21529 -46.19736639
21530 -46.19736639
21531 -46.19736639
21532 -46.19736639
21533 -46.19736639
21534 -46.19736639
21535 -46.19736639
21536 -46.19736639
21537 -46.19736639
21538 -46.19736639
21539 -46.19736639
21540 -46.19736639
21541 -46.19736639
21542 -46.19736639
21543 -46.19736639
21544 -46.19736639
21545 -46.19736639
21546 -46.19736639
21547 -46.19736639
21548 -46.19736639
21549 -46.19736639
21550 -46.19736639
21551 -46.19736639
21552 -46.19736639
21553 -46.19736639
21554 -46.19736639
21555 -46.19736639
21556 -46.19736639
21557 -46.19736639
21558 -46.19736639
21559 -46.19736639
21560 -46.19736639
21561 -46.19736639
21562 -46.19736639
21563 -46.19736639
21564 -46.19736639
21565 -46.19736639
21566 -46.19736639
21567 -46.19736639
21568 -46.19736639
21569 -46.19736639
21570 -46.19736639
21571 -46.19736639
21572 -46.19736639
21573 -46.19736639
21574 -46.19736639
21575 -46.19736639
21576 -46.19736639
21577 -46.19736639
21578 -46.19736639
21579 -46.19736639
21580 -46.19736639
21581 -46.19736639
21582 -46.19736639
21583 -46.19736639
21584 -46.19736639
21585 -46.19736639
21586 -46.19736639
21587 -46.19736639
21588 -46.19736639
21589 -46.19736639
21590 -46.19736639
21591 -46.19736639
21592 -46.19736639
21593 -46.19736639
21594 -46.19736639
21595 -46.19736639
21596 -46.19736639
21597 -46.19736639
21598 -46.19736639
21599 -46.19736639
21600 -46.19736639
21601 -46.19736639
21602 -46.19736639
21603 -46.19736639
21604 -46.19736639
21605 -46.19736639
21606 -46.19736639
21607 -46.19736639
21608 -46.19736639
21609 -46.19736639
21610 -46.19736639
21611 -46.19736639
21612 -46.19736639
21613 -46.19736639
21614 -46.19736639
21615 -46.19736639
21616 -46.19736639
21617 -46.19736639
21618 -46.19736639
21619 -46.19736639
21620 -46.19736639
21621 -46.19736639
21622 -46.19736639
21623 -46.19736639
21624 -46.19736639
21625 -46.19736639
21626 -46.19736639
21627 -46.19736639
21628 -46.19736639
21629 -46.19736639
21630 -46.19736639
21631 -46.19736639
21632 -46.19736639
21633 -46.19736639
21634 -46.19736639
21635 -46.19736639
21636 -46.19736639
21637 -46.19736639
21638 -46.19736639
21639 -46.19736639
21640 -46.19736639
21641 -46.19736639
21642 -46.19736639
21643 -46.19736639
21644 -46.19736639
21645 -46.19736639
21646 -46.19736639
21647 -46.19736639
21648 -46.19736639
21649 -46.19736639
21650 -46.19736639
21651 -46.19736639
21652 -46.19736639
21653 -46.19736639
21654 -46.19736639
21655 -46.19736639
21656 -46.19736639
21657 -46.19736639
21658 -46.19736639
21659 -46.19736639
21660 -46.19736639
21661 -46.19736639
21662 -46.19736639
21663 -46.19736639
21664 -46.19736639
21665 -46.19736639
21666 -46.19736639
21667 -46.19736639
21668 -46.19736639
21669 -46.19736639
21670 -46.19736639
21671 -46.19736639
21672 -46.19736639
21673 -46.19736639
21674 -46.19736639
21675 -46.19736639
21676 -46.19736639
21677 -46.19736639
21678 -46.19736639
21679 -46.19736639
21680 -46.19736639
21681 -46.19736639
21682 -46.19736639
21683 -46.19736639
21684 -46.19736639
21685 -46.19736639
21686 -46.19736639
21687 -46.19736639
21688 -46.19736639
21689 -46.19736639
21690 -46.19736639
21691 -46.19736639
21692 -46.19736639
21693 -46.19736639
21694 -46.19736639
21695 -46.19736639
21696 -46.19736639
21697 -46.19736639
21698 -46.19736639
21699 -46.19736639
21700 -46.19736639
21701 -46.19736639
21702 -46.19736639
21703 -46.19736639
21704 -46.19736639
21705 -46.19736639
21706 -46.19736639
21707 -46.19736639
21708 -46.21096527
21709 -46.21096566
21710 -46.21096566
21711 -46.21096566
21712 -46.21096566
21713 -46.21096566
21714 -46.21096573
21715 -46.21096573
21716 -46.21096573
21717 -46.21096574
21718 -46.21096574
21719 -46.21096574
21720 -46.21096574
21721 -46.21096574
21722 -46.21096574
21723 -46.21096574
21724 -46.21096574
21725 -46.21096574
21726 -46.21096581
21727 -46.21096581
21728 -46.21096581
21729 -46.21096581
21730 -46.21096581
21731 -46.21096581
21732 -46.21096581
21733 -46.21096583
21734 -46.21096583
21735 -46.21096583
21736 -46.21096583
21737 -46.21096583
21738 -46.21096583
21739 -46.21096583
21740 -46.21096583
21741 -46.21096583
21742 -46.21096583
21743 -46.21096583
21744 -46.21096583
21745 -46.21096583
21746 -46.21096583
21747 -46.21096583
21748 -46.21096583
21749 -46.21096609
21750 -46.21096609
21751 -46.21096609
21752 -46.21096609
21753 -46.21096609
21754 -46.21096609
21755 -46.21096609
21756 -46.21096609
21757 -46.21096609
21758 -46.21096609
21759 -46.21096609
21760 -46.21096609
21761 -46.21096609
21762 -46.21096609
21763 -46.21096609
21764 -46.21096609
21765 -46.21096609
21766 -46.21096609
21767 -46.21096609
21768 -46.21096609
21769 -46.21096609
21770 -46.21096609
21771 -46.21096609
21772 -46.21096609
21773 -46.21096609
21774 -46.21096609
21775 -46.21096609
21776 -46.21096609
21777 -46.21096609
21778 -46.21096609
21779 -46.21096609
21780 -46.21096609
21781 -46.21096609
21782 -46.21096609
21783 -46.21096609
21784 -46.21096609
21785 -46.21096609
21786 -46.21096609
21787 -46.21096609
21788 -46.21096609
21789 -46.21096609
21790 -46.21096609
21791 -46.21096609
21792 -46.21096609
21793 -46.21096609
21794 -46.21096609
21795 -46.21096609
21796 -46.21096609
21797 -46.21096609
21798 -46.21096609
21799 -46.21096609
21800 -46.21096609
21801 -46.21096609
21802 -46.21096609
21803 -46.21096609
21804 -46.21096609
21805 -46.21096609
21806 -46.21096609
21807 -46.21096609
21808 -46.21096609
21809 -46.21096609
21810 -46.21096609
21811 -46.21096609
21812 -46.21096609
21813 -46.21096609
21814 -46.21096609
21815 -46.21096609
21816 -46.21096609
21817 -46.21096609
21818 -46.21096609
21819 -46.21096609
21820 -46.21096609
21821 -46.21096609
21822 -46.21096609
21823 -46.21096609
21824 -46.21096609
21825 -46.21096609
21826 -46.21096609
21827 -46.21096609
21828 -46.21096609
21829 -46.21096609
21830 -46.21096609
21831 -46.21096609
21832 -46.21096609
21833 -46.21096609
21834 -46.21096609
21835 -46.21096609
21836 -46.21096609
21837 -46.21096609
21838 -46.21096609
21839 -46.21096609
21840 -46.21096609
21841 -46.21096609
21842 -46.21096609
21843 -46.21096609
21844 -46.21096609
21845 -46.21096609
21846 -46.21096609
21847 -46.21096609
21848 -46.21096609
21849 -46.21096609
21850 -46.21096609
21851 -46.21096609
21852 -46.21096609
21853 -46.21096609
21854 -46.21096609
21855 -46.21096609
21856 -46.21096609
21857 -46.21096609
21858 -46.21096609
21859 -46.21096609
21860 -46.21096609
21861 -46.21096609
21862 -46.21096609
21863 -46.21096609
21864 -46.21096609
21865 -46.21096609
21866 -46.21096609
21867 -46.21096609
21868 -46.21096609
21869 -46.21096609
21870 -46.21096609
21871 -46.21096609
21872 -46.21096609
21873 -46.21096609
21874 -46.21096609
21875 -46.21096609
21876 -46.21096609
21877 -46.21096609
21878 -46.21096609
21879 -46.21096609
21880 -46.21096609
21881 -46.21096609
21882 -46.21096609
21883 -46.21096609
21884 -46.21096609
21885 -46.21096609
21886 -46.21096609
21887 -46.21096609
21888 -46.21096609
21889 -46.21096609
21890 -46.21096609
21891 -46.21096609
21892 -46.21096609
21893 -46.21096609
21894 -46.21096609
21895 -46.21096609
21896 -46.21096609
21897 -46.21096609
21898 -46.21096675
21899 -46.21096675
21900 -46.21096675
21901 -46.21096675
21902 -46.21096675
21903 -46.21096675
21904 -46.21096675
21905 -46.21096675
21906 -46.21096675
21907 -46.21096675
21908 -46.21096675
21909 -46.21096675
21910 -46.21096675
21911 -46.21096675
21912 -46.21096675
21913 -46.21096675
21914 -46.21096675
21915 -46.21096675
21916 -46.21096675
21917 -46.21096675
21918 -46.21096675
21919 -46.21096675
21920 -46.21096675
21921 -46.21096675
21922 -46.21096675
21923 -46.21096675
21924 -46.21096675
21925 -46.21096675
21926 -46.21096675
21927 -46.21096675
21928 -46.21096675
21929 -46.21096675
21930 -46.21096675
21931 -46.21096675
21932 -46.21096675
21933 -46.21096675
21934 -46.21096675
21935 -46.21096675
21936 -46.21096675
21937 -46.21096675
21938 -46.21096675
21939 -46.21096675
21940 -46.21096675
21941 -46.21096675
21942 -46.21096675
21943 -46.21096675
21944 -46.21096675
21945 -46.21096675
21946 -46.21096675
21947 -46.21096675
21948 -46.21096675
21949 -46.21096675
21950 -46.21096675
21951 -46.21096675
21952 -46.21096675
21953 -46.21096675
21954 -46.21096675
21955 -46.21096675
21956 -46.21096675
21957 -46.21096675
21958 -46.21096675
21959 -46.21096675
21960 -46.21096675
21961 -46.21096675
21962 -46.21096675
21963 -46.21096675
21964 -46.21096675
21965 -46.21096675
21966 -46.21096675
21967 -46.21096675
21968 -46.21096675
21969 -46.21096675
21970 -46.21096675
21971 -46.21096675
21972 -46.21096675
21973 -46.21096675
21974 -46.21096675
21975 -46.21096675
21976 -46.21096675
21977 -46.21096675
21978 -46.21096675
21979 -46.21096675
21980 -46.21096675
21981 -46.21096675
21982 -46.21096675
21983 -46.21096675
21984 -46.21096675
21985 -46.21096675
21986 -46.21096675
21987 -46.21096675
21988 -46.21096675
21989 -46.21096675
21990 -46.21096675
21991 -46.21096675
21992 -46.21096675
21993 -46.21096675
21994 -46.21096675
21995 -46.21096675
21996 -46.21096675
21997 -46.21096675
21998 -46.21096675
21999 -46.21096675
22000 -46.21096675
22001 -46.21096675
22002 -46.21096675
22003 -46.21096675
22004 -46.21096675
22005 -46.21096675
22006 -46.21096675
22007 -46.21096675
22008 -46.21096675
22009 -46.21096675
22010 -46.21096675
22011 -46.21096675
22012 -46.21096675
22013 -46.21096675
22014 -46.21096675
22015 -46.21096675
22016 -46.21096675
22017 -46.21096675
22018 -46.21096675
22019 -46.21096675
22020 -46.21096675
22021 -46.21096675
22022 -46.21096675
22023 -46.21096675
22024 -46.21096675
22025 -46.21096675
22026 -46.21096675
22027 -46.21096675
22028 -46.21096675
22029 -46.21096675
22030 -46.21096675
22031 -46.21096675
22032 -46.21096675
22033 -46.21096675
22034 -46.21096675
22035 -46.21096675
22036 -46.21096675
22037 -46.21096675
22038 -46.21096675
22039 -46.21096675
22040 -46.21096675
22041 -46.21096675
22042 -46.21096675
22043 -46.21096675
22044 -46.21096675
22045 -46.21096675
22046 -46.21096675
22047 -46.21096675
22048 -46.21096675
22049 -46.21096675
22050 -46.21096675
22051 -46.21096675
22052 -46.21096675
22053 -46.21096675
22054 -46.21096675
22055 -46.21096675
22056 -46.21096675
22057 -46.21096675
22058 -46.21096675
22059 -46.21096675
22060 -46.21096675
22061 -46.21096675
22062 -46.21096675
22063 -46.21096675
22064 -46.21096675
22065 -46.21096675
22066 -46.21096675
22067 -46.21096675
22068 -46.21096675
22069 -46.21096675
22070 -46.21096675
22071 -46.21096675
22072 -46.21096675
22073 -46.21096675
22074 -46.21096675
22075 -46.21096675
22076 -46.21096675
22077 -46.21096675
22078 -46.21096675
22079 -46.21096675
22080 -46.21096675
22081 -46.21096675
22082 -46.21096675
22083 -46.21096675
22084 -46.21096675
22085 -46.21096675
22086 -46.21096675
22087 -46.21096675
22088 -46.21096675
22089 -46.21096675
22090 -46.21096675
22091 -46.21096675
22092 -46.21096675
22093 -46.21096675
22094 -46.21096675
22095 -46.21096675
22096 -46.21096675
22097 -46.21096675
22098 -46.21096675
22099 -46.21096675
22100 -46.21096675
22101 -46.21096675
22102 -46.21096675
22103 -46.21096675
22104 -46.21096675
22105 -46.21096675
22106 -46.21096675
22107 -46.21096675
22108 -46.21096675
22109 -46.21096675
22110 -46.21096675
22111 -46.21096675
22112 -46.21096675
22113 -46.21096675
22114 -46.21096675
22115 -46.21096675
22116 -46.21096675
22117 -46.21096675
22118 -46.21096675
22119 -46.21096675
22120 -46.21096675
22121 -46.21096675
22122 -46.21096675
22123 -46.21096675
22124 -46.21096675
22125 -46.21096675
22126 -46.21096675
22127 -46.21096675
22128 -46.21096675
22129 -46.21096675
22130 -46.21096675
22131 -46.21096675
22132 -46.21096675
22133 -46.21096675
22134 -46.21096675
22135 -46.21096675
22136 -46.21096675
22137 -46.21096675
22138 -46.21096675
22139 -46.21096675
22140 -46.21096675
22141 -46.21096675
22142 -46.21096675
22143 -46.21096675
22144 -46.21096675
22145 -46.21096675
22146 -46.21096675
22147 -46.21096675
22148 -46.21096675
22149 -46.21096675
22150 -46.21096675
22151 -46.21096675
22152 -46.21096675
22153 -46.21096675
22154 -46.21096675
22155 -46.21096675
22156 -46.21096675
22157 -46.21096675
22158 -46.21096675
22159 -46.21096675
22160 -46.21096675
22161 -46.21096675
22162 -46.21096675
22163 -46.21096675
22164 -46.21096675
22165 -46.21096675
22166 -46.21096675
22167 -46.21096675
22168 -46.21096675
22169 -46.21096675
22170 -46.21096675
22171 -46.21096675
22172 -46.21096675
22173 -46.21096675
22174 -46.21096675
22175 -46.21096675
22176 -46.21096675
22177 -46.21096675
22178 -46.21096675
22179 -46.21096675
22180 -46.21096675
22181 -46.21096675
22182 -46.21096675
22183 -46.21096675
22184 -46.21096675
22185 -46.21096675
22186 -46.21096675
22187 -46.21096675
22188 -46.21096675
22189 -46.21096675
22190 -46.21096675
22191 -46.21096675
22192 -46.21096675
22193 -46.21096675
22194 -46.21096675
22195 -46.21096675
22196 -46.21096675
22197 -46.21096675
22198 -46.21096675
22199 -46.21096675
22200 -46.21096675
22201 -46.21096675
22202 -46.21096675
22203 -46.21096675
22204 -46.21096675
22205 -46.21096675
22206 -46.21096675
22207 -46.21096675
22208 -46.21096675
22209 -46.21096675
22210 -46.21096675
22211 -46.21096675
22212 -46.21096675
22213 -46.21096675
22214 -46.21096675
22215 -46.21096675
22216 -46.21096675
22217 -46.21096675
22218 -46.21096675
22219 -46.21096675
22220 -46.21096675
22221 -46.21096675
22222 -46.21096675
22223 -46.21096675
22224 -46.21096675
22225 -46.21096675
22226 -46.21096675
22227 -46.21096675
22228 -46.21096675
22229 -46.21096675
22230 -46.21096675
22231 -46.21096675
22232 -46.21096675
22233 -46.21096675
22234 -46.21096675
22235 -46.21096675
22236 -46.21096675
22237 -46.21096675
22238 -46.21096675
22239 -46.21096675
22240 -46.21096675
22241 -46.21096675
22242 -46.21096675
22243 -46.21096675
22244 -46.21096675
22245 -46.21096675
22246 -46.21096675
22247 -46.21096675
22248 -46.21096675
22249 -46.21096675
22250 -46.21096675
22251 -46.21096675
22252 -46.21096675
22253 -46.21096675
22254 -46.21096675
22255 -46.21096675
22256 -46.21096675
22257 -46.21096675
22258 -46.21096675
22259 -46.21096675
22260 -46.21096675
22261 -46.21096675
22262 -46.21096675
22263 -46.21096675
22264 -46.21096675
22265 -46.21096675
22266 -46.21096675
22267 -46.21096675
22268 -46.21096675
22269 -46.21096675
22270 -46.21096675
22271 -46.21096675
22272 -46.21096675
22273 -46.21096675
22274 -46.21096675
22275 -46.21096675
22276 -46.21096675
22277 -46.21096675
22278 -46.21096675
22279 -46.21096675
22280 -46.21096675
22281 -46.21096675
22282 -46.21096675
22283 -46.21096675
22284 -46.21096675
22285 -46.21096675
22286 -46.21096675
22287 -46.21096675
22288 -46.21096675
22289 -46.21096675
22290 -46.21096675
22291 -46.21096675
22292 -46.21096675
22293 -46.21096675
22294 -46.21096675
22295 -46.21096675
22296 -46.21096675
22297 -46.21096675
22298 -46.21096675
22299 -46.21096675
22300 -46.21096675
22301 -46.21096675
22302 -46.21096675
22303 -46.21096675
22304 -46.21096675
22305 -46.21096675
22306 -46.21096675
22307 -46.21096675
22308 -46.21096675
22309 -46.21096675
22310 -46.21096675
22311 -46.21096675
22312 -46.21096675
22313 -46.21096675
22314 -46.21096675
22315 -46.21096675
22316 -46.21096675
22317 -46.21096675
22318 -46.21096675
22319 -46.21096675
22320 -46.21096675
22321 -46.21096675
22322 -46.21303556
22323 -46.2255858
22324 -46.22558703
22325 -46.22558703
22326 -46.22558703
22327 -46.22558703
22328 -46.22558703
22329 -46.22558703
22330 -46.22558703
22331 -46.22558703
22332 -46.22558703
22333 -46.22558703
22334 -46.22558703
22335 -46.22558703
22336 -46.22558703
22337 -46.22558703
22338 -46.22558703
22339 -46.22558703
22340 -46.22558703
22341 -46.22558703
22342 -46.22558703
22343 -46.22558703
22344 -46.22558703
22345 -46.22558703
22346 -46.22558703
22347 -46.22558703
22348 -46.22558703
22349 -46.22558703
22350 -46.22558703
22351 -46.22558703
22352 -46.22558703
22353 -46.22558703
22354 -46.22558703
22355 -46.22558703
22356 -46.22558703
22357 -46.22558703
22358 -46.22558703
22359 -46.22558703
22360 -46.22558703
22361 -46.22558703
22362 -46.22558703
22363 -46.22558703
22364 -46.22558703
22365 -46.22558703
22366 -46.22558703
22367 -46.22558703
22368 -46.22558703
22369 -46.22558703
22370 -46.22558703
22371 -46.22558703
22372 -46.22558703
22373 -46.22558703
22374 -46.22558703
22375 -46.22558703
22376 -46.22558703
22377 -46.22558703
22378 -46.22558703
22379 -46.22558703
22380 -46.22558703
22381 -46.22558703
22382 -46.22558703
22383 -46.22558703
22384 -46.22558703
22385 -46.22558703
22386 -46.22558703
22387 -46.22558703
22388 -46.22558703
22389 -46.22558703
22390 -46.22558703
22391 -46.22558703
22392 -46.22558703
22393 -46.22558703
22394 -46.22558703
22395 -46.22558703
22396 -46.22558703
22397 -46.22558703
22398 -46.22558703
22399 -46.22558703
22400 -46.22558703
22401 -46.22558703
22402 -46.22558703
22403 -46.22558703
22404 -46.22558703
22405 -46.22558703
22406 -46.22558703
22407 -46.22558703
22408 -46.22558703
22409 -46.22558703
22410 -46.22558703
22411 -46.22558703
22412 -46.22558703
22413 -46.22558703
22414 -46.22558703
22415 -46.22558703
22416 -46.22558703
22417 -46.22558703
22418 -46.22558703
22419 -46.22558703
22420 -46.22558703
22421 -46.22558703
22422 -46.22558703
22423 -46.22558703
22424 -46.22558703
22425 -46.22558703
22426 -46.22558703
22427 -46.22558703
22428 -46.22558703
22429 -46.22558703
22430 -46.22558703
22431 -46.22558703
22432 -46.22558703
22433 -46.22558703
22434 -46.22558703
22435 -46.22558703
22436 -46.22558703
22437 -46.22558703
22438 -46.22558703
22439 -46.22558703
22440 -46.22558703
22441 -46.22558703
22442 -46.22558703
22443 -46.22558703
22444 -46.22558703
22445 -46.22558703
22446 -46.22558703
22447 -46.22558703
22448 -46.22558703
22449 -46.22558703
22450 -46.22558703
22451 -46.22558703
22452 -46.22558703
22453 -46.22558703
22454 -46.22558703
22455 -46.22558703
22456 -46.22558703
22457 -46.22558703
22458 -46.22558703
22459 -46.22558703
22460 -46.22558703
22461 -46.22558703
22462 -46.22558703
22463 -46.22558703
22464 -46.22558703
22465 -46.22558703
22466 -46.22558703
22467 -46.22558703
22468 -46.22558703
22469 -46.22558703
22470 -46.22558703
22471 -46.22558703
22472 -46.22558703
22473 -46.22558703
22474 -46.22558703
22475 -46.22558703
22476 -46.22558703
22477 -46.22558703
22478 -46.22558703
22479 -46.22558703
22480 -46.22558703
22481 -46.22558703
22482 -46.22558703
22483 -46.22558703
22484 -46.22558703
22485 -46.22558703
22486 -46.22558703
22487 -46.22558703
22488 -46.22558703
22489 -46.22558703
22490 -46.22558703
22491 -46.22558703
22492 -46.22558703
22493 -46.22558703
22494 -46.22558703
22495 -46.22558703
22496 -46.22558703
22497 -46.22558703
22498 -46.22558703
22499 -46.22558703
22500 -46.22558703
22501 -46.22558703
22502 -46.22558703
22503 -46.22558703
22504 -46.22558703
22505 -46.22558703
22506 -46.22558703
22507 -46.22558703
22508 -46.22558703
22509 -46.22558703
22510 -46.22558703
22511 -46.22558703
22512 -46.22558703
22513 -46.22558703
22514 -46.22558703
22515 -46.22558703
22516 -46.22558703
22517 -46.22558703
22518 -46.22558703
22519 -46.22558703
22520 -46.22558703
22521 -46.22558703
22522 -46.22558703
22523 -46.22558703
22524 -46.22558703
22525 -46.22558703
22526 -46.22558703
22527 -46.22558703
22528 -46.22558703
22529 -46.22558703
22530 -46.22558703
22531 -46.22558703
22532 -46.22558703
22533 -46.22558703
22534 -46.22558703
22535 -46.22558703
22536 -46.22558703
22537 -46.22558703
22538 -46.22558703
22539 -46.22558703
22540 -46.22558703
22541 -46.22558703
22542 -46.22558703
22543 -46.22558703
22544 -46.22558703
22545 -46.22558703
22546 -46.22558703
22547 -46.22558703
22548 -46.22558703
22549 -46.22558703
22550 -46.22558703
22551 -46.22558703
22552 -46.22558703
22553 -46.22558703
22554 -46.22558703
22555 -46.22558703
22556 -46.22558703
22557 -46.22558703
22558 -46.22558703
22559 -46.22558703
22560 -46.22558703
22561 -46.22558703
22562 -46.22558703
22563 -46.22558703
22564 -46.22558703
22565 -46.22558703
22566 -46.22558703
22567 -46.22558703
22568 -46.22558703
22569 -46.22558703
22570 -46.22558703
22571 -46.22558703
22572 -46.22558703
22573 -46.22558703
22574 -46.22558703
22575 -46.22558703
22576 -46.22558703
22577 -46.22558703
22578 -46.22558703
22579 -46.22558703
22580 -46.22558703
22581 -46.22558703
22582 -46.22558703
22583 -46.22558703
22584 -46.22558703
22585 -46.22558703
22586 -46.22558703
22587 -46.22558703
22588 -46.22558703
22589 -46.22558703
22590 -46.22558703
22591 -46.22558703
22592 -46.22558703
22593 -46.22558703
22594 -46.22558703
22595 -46.22558703
22596 -46.22558703
22597 -46.22558703
22598 -46.22558703
22599 -46.22558703
22600 -46.22558703
22601 -46.22558703
22602 -46.22558703
22603 -46.22558703
22604 -46.22558703
22605 -46.22558703
22606 -46.22558703
22607 -46.22558703
22608 -46.22558703
22609 -46.22558703
22610 -46.22558703
22611 -46.22558703
22612 -46.22558703
22613 -46.22558703
22614 -46.22558703
22615 -46.22558703
22616 -46.22558703
22617 -46.22558703
22618 -46.22558703
22619 -46.22558703
22620 -46.22558703
22621 -46.22558703
22622 -46.22558703
22623 -46.22558703
22624 -46.22558703
22625 -46.22558703
22626 -46.22558703
22627 -46.22558703
22628 -46.22558703
22629 -46.22558703
22630 -46.22558703
22631 -46.22558703
22632 -46.22558703
22633 -46.22558703
22634 -46.22558703
22635 -46.22558703
22636 -46.22558703
22637 -46.22558703
22638 -46.22558703
22639 -46.22558703
22640 -46.22558703
22641 -46.22558703
22642 -46.22558703
22643 -46.22558703
22644 -46.22558703
22645 -46.22558703
22646 -46.22558703
22647 -46.22558703
22648 -46.22558703
22649 -46.22558703
22650 -46.22558703
22651 -46.22558703
22652 -46.22558703
22653 -46.22558703
22654 -46.22558703
22655 -46.22558703
22656 -46.22558703
22657 -46.22558703
22658 -46.22558703
22659 -46.22558703
22660 -46.22558703
22661 -46.22558703
22662 -46.22558703
22663 -46.22558703
22664 -46.22558703
22665 -46.22558703
22666 -46.22558703
22667 -46.22558703
22668 -46.22558703
22669 -46.22558703
22670 -46.22558703
22671 -46.22558703
22672 -46.22558703
22673 -46.22558703
22674 -46.22558703
22675 -46.22558703
22676 -46.22558703
22677 -46.22558703
22678 -46.22558703
22679 -46.22558703
22680 -46.22558703
22681 -46.22558703
22682 -46.22558703
22683 -46.22558703
22684 -46.22558703
22685 -46.22558703
22686 -46.22558703
22687 -46.22558703
22688 -46.22558703
22689 -46.22558703
22690 -46.22558703
22691 -46.22558703
22692 -46.22558703
22693 -46.22558703
22694 -46.22558703
22695 -46.22558703
22696 -46.22558703
22697 -46.22558703
22698 -46.22558703
22699 -46.22558703
22700 -46.22558703
22701 -46.22558703
22702 -46.22558703
22703 -46.22558703
22704 -46.22558703
22705 -46.22558703
22706 -46.22558703
22707 -46.22558703
22708 -46.22558703
22709 -46.22558703
22710 -46.22558703
22711 -46.22558703
22712 -46.22558703
22713 -46.22558703
22714 -46.22558703
22715 -46.22558703
22716 -46.22558703
22717 -46.22558703
22718 -46.22558703
22719 -46.22558703
22720 -46.22558703
22721 -46.22558703
22722 -46.22558703
22723 -46.22558703
22724 -46.22558703
22725 -46.22558703
22726 -46.22558703
22727 -46.22558703
22728 -46.22558703
22729 -46.22558703
22730 -46.22558703
22731 -46.22558703
22732 -46.22558703
22733 -46.22558703
22734 -46.22558703
22735 -46.22558703
22736 -46.22558703
22737 -46.22558703
22738 -46.22558703
22739 -46.22558703
22740 -46.22558703
22741 -46.22558703
22742 -46.22558703
22743 -46.22558703
22744 -46.22558703
22745 -46.22558703
22746 -46.22558703
22747 -46.22558703
22748 -46.22558703
22749 -46.22558703
22750 -46.22558703
22751 -46.22558703
22752 -46.22558703
22753 -46.22558703
22754 -46.22558703
22755 -46.22558703
22756 -46.22558703
22757 -46.22558703
22758 -46.22558703
22759 -46.22558703
22760 -46.22558703
22761 -46.22558703
22762 -46.22558703
22763 -46.22558703
22764 -46.22558703
22765 -46.22558703
22766 -46.22558703
22767 -46.22558703
22768 -46.22558703
22769 -46.22558703
22770 -46.22558703
22771 -46.22558703
22772 -46.22558703
22773 -46.22558703
22774 -46.22558703
22775 -46.22558703
22776 -46.22558703
22777 -46.22558703
22778 -46.22558703
22779 -46.22558703
22780 -46.22558703
22781 -46.22558703
22782 -46.22558703
22783 -46.22558703
22784 -46.22558703
22785 -46.22558703
22786 -46.22558703
22787 -46.22558703
22788 -46.22558703
22789 -46.22558703
22790 -46.22558703
22791 -46.22558703
22792 -46.22558703
22793 -46.22558703
22794 -46.22558703
22795 -46.22558703
22796 -46.22558703
22797 -46.22558703
22798 -46.22558703
22799 -46.22558703
22800 -46.22558703
22801 -46.22558703
22802 -46.22558703
22803 -46.22558703
22804 -46.22558703
22805 -46.22558703
22806 -46.22558703
22807 -46.22558703
22808 -46.22558703
22809 -46.22558703
22810 -46.22558703
22811 -46.22558703
22812 -46.22558703
22813 -46.22558703
22814 -46.22558703
22815 -46.22558703
22816 -46.22558703
22817 -46.22558703
22818 -46.22558703
22819 -46.22558703
22820 -46.22558703
22821 -46.22558703
22822 -46.22558703
22823 -46.22558703
22824 -46.22558703
22825 -46.22558703
22826 -46.22558703
22827 -46.22558703
22828 -46.22558703
22829 -46.22558703
22830 -46.22558703
22831 -46.22558703
22832 -46.22558703
22833 -46.22558703
22834 -46.22558703
22835 -46.22558703
22836 -46.22558703
22837 -46.22558703
22838 -46.22558703
22839 -46.22558703
22840 -46.22558703
22841 -46.22558703
22842 -46.22558703
22843 -46.22558703
22844 -46.22558703
22845 -46.22558703
22846 -46.22558703
22847 -46.22558703
22848 -46.22558703
22849 -46.22558703
22850 -46.22558703
22851 -46.22558703
22852 -46.22558703
22853 -46.22558703
22854 -46.22558703
22855 -46.22558703
22856 -46.22558703
22857 -46.22558703
22858 -46.22558703
22859 -46.22558703
22860 -46.22558703
22861 -46.22558703
22862 -46.22558703
22863 -46.22558703
22864 -46.22558703
22865 -46.22558703
22866 -46.22558703
22867 -46.22558703
22868 -46.22558703
22869 -46.22558703
22870 -46.22558703
22871 -46.22558703
22872 -46.22558703
22873 -46.22558703
22874 -46.22558703
22875 -46.22558703
22876 -46.22558703
22877 -46.22558703
22878 -46.22558703
22879 -46.22558703
22880 -46.22558703
22881 -46.22558703
22882 -46.22558703
22883 -46.22558703
22884 -46.22558703
22885 -46.22558703
22886 -46.22558703
22887 -46.22558703
22888 -46.22558703
22889 -46.22558703
22890 -46.22558703
22891 -46.22558703
22892 -46.22558703
22893 -46.22558703
22894 -46.22558703
22895 -46.22558703
22896 -46.22558703
22897 -46.22558703
22898 -46.22558703
22899 -46.22558703
22900 -46.22558703
22901 -46.22558703
22902 -46.22558703
22903 -46.22558703
22904 -46.22558703
22905 -46.22558703
22906 -46.22558703
22907 -46.22558703
22908 -46.22558703
22909 -46.22558703
22910 -46.22558703
22911 -46.22558703
22912 -46.22558703
22913 -46.22558703
22914 -46.22558703
22915 -46.22558703
22916 -46.22558703
22917 -46.22558703
22918 -46.22558703
22919 -46.22558703
22920 -46.22558703
22921 -46.22558703
22922 -46.22558703
22923 -46.22558703
22924 -46.22558703
22925 -46.22558703
22926 -46.22558703
22927 -46.22558703
22928 -46.22558703
22929 -46.22558703
22930 -46.22558703
22931 -46.22558703
22932 -46.22558703
22933 -46.22558703
22934 -46.22558703
22935 -46.22558703
22936 -46.22558703
22937 -46.23557334
22938 -46.23557334
22939 -46.23557402
22940 -46.23557402
22941 -46.23557451
22942 -46.23557451
22943 -46.23557451
22944 -46.23557451
22945 -46.23557451
22946 -46.23557451
22947 -46.23557451
22948 -46.23557451
22949 -46.23557451
22950 -46.23557451
22951 -46.23557451
22952 -46.23557451
22953 -46.23557451
22954 -46.23557451
22955 -46.23557451
22956 -46.23557451
22957 -46.23557451
22958 -46.23557451
22959 -46.23557451
22960 -46.23557451
22961 -46.23557451
22962 -46.23557451
22963 -46.23557451
22964 -46.23557451
22965 -46.23557451
22966 -46.23557451
22967 -46.23557451
22968 -46.23557451
22969 -46.23557451
22970 -46.23557451
22971 -46.23557451
22972 -46.23557451
22973 -46.23557451
22974 -46.23557465
22975 -46.23557465
22976 -46.23557465
22977 -46.23557465
22978 -46.23557465
22979 -46.23557465
22980 -46.23557465
22981 -46.23557465
22982 -46.23557465
22983 -46.23557465
22984 -46.23557465
22985 -46.23557465
22986 -46.23557465
22987 -46.23557465
22988 -46.23557465
22989 -46.23557465
22990 -46.23557465
22991 -46.23557465
22992 -46.23557465
22993 -46.23557465
22994 -46.23557465
22995 -46.23557465
22996 -46.23557465
22997 -46.23557465
22998 -46.23557465
22999 -46.23557465
23000 -46.23557465
23001 -46.23557465
23002 -46.23557465
23003 -46.23557465
23004 -46.23557465
23005 -46.23557465
23006 -46.23557465
23007 -46.23557465
23008 -46.23557465
23009 -46.23557465
23010 -46.23557465
23011 -46.23557465
23012 -46.23557465
23013 -46.23557465
23014 -46.23557465
23015 -46.23557465
23016 -46.23557465
23017 -46.23557465
23018 -46.23557465
23019 -46.23557465
23020 -46.23557465
23021 -46.23557465
23022 -46.23557465
23023 -46.23557465
23024 -46.23557465
23025 -46.23557465
23026 -46.23557465
23027 -46.23557465
23028 -46.23557465
23029 -46.23557465
23030 -46.23557465
23031 -46.23557465
23032 -46.23557465
23033 -46.23557465
23034 -46.23557465
23035 -46.23557465
23036 -46.23557465
23037 -46.23557465
23038 -46.23557465
23039 -46.23557465
23040 -46.23557465
23041 -46.23557465
23042 -46.23557465
23043 -46.23557465
23044 -46.23557465
23045 -46.23557465
23046 -46.23557465
23047 -46.23557465
23048 -46.23557465
23049 -46.23557465
23050 -46.23557465
23051 -46.23557465
23052 -46.23557465
23053 -46.23557465
23054 -46.23557465
23055 -46.23557465
23056 -46.23557465
23057 -46.23557465
23058 -46.23557465
23059 -46.23557465
23060 -46.23557465
23061 -46.23557465
23062 -46.23557465
23063 -46.23557465
23064 -46.23557465
23065 -46.23557465
23066 -46.23557465
23067 -46.23557465
23068 -46.23557465
23069 -46.23557465
23070 -46.23557465
23071 -46.23557465
23072 -46.23557465
23073 -46.23557465
23074 -46.23557465
23075 -46.23557465
23076 -46.23557465
23077 -46.23557465
23078 -46.23557465
23079 -46.23557465
23080 -46.23557465
23081 -46.23557465
23082 -46.23557465
23083 -46.23557465
23084 -46.23557465
23085 -46.23557465
23086 -46.23557465
23087 -46.23557465
23088 -46.23557465
23089 -46.23557465
23090 -46.23557465
23091 -46.23557465
23092 -46.23557465
23093 -46.23557465
23094 -46.23557465
23095 -46.23557465
23096 -46.23557465
23097 -46.23557465
23098 -46.23557465
23099 -46.23557465
23100 -46.23557465
23101 -46.23557465
23102 -46.23557465
23103 -46.23557465
23104 -46.23557465
23105 -46.23557465
23106 -46.23557465
23107 -46.23557465
23108 -46.23557465
23109 -46.23557465
23110 -46.23557465
23111 -46.23557465
23112 -46.23557465
23113 -46.23557465
23114 -46.23557465
23115 -46.23557465
23116 -46.23557465
23117 -46.23557465
23118 -46.23557465
23119 -46.23557465
23120 -46.23557465
23121 -46.23557465
23122 -46.23557465
23123 -46.23557465
23124 -46.23557465
23125 -46.23557465
23126 -46.23557465
23127 -46.23557465
23128 -46.23557465
23129 -46.23557465
23130 -46.23557465
23131 -46.23557465
23132 -46.23557465
23133 -46.23557465
23134 -46.23557465
23135 -46.23557465
23136 -46.23557465
23137 -46.23557465
23138 -46.23557465
23139 -46.23557465
23140 -46.23557465
23141 -46.23557465
23142 -46.23557465
23143 -46.23557465
23144 -46.23557465
23145 -46.23557465
23146 -46.23557465
23147 -46.23557465
23148 -46.23557465
23149 -46.23557465
23150 -46.23557465
23151 -46.23557465
23152 -46.23557465
23153 -46.23557465
23154 -46.23557465
23155 -46.23557465
23156 -46.23557465
23157 -46.23557465
23158 -46.23557465
23159 -46.23557465
23160 -46.23557465
23161 -46.23557465
23162 -46.23557465
23163 -46.23557465
23164 -46.23557465
23165 -46.23557465
23166 -46.23557465
23167 -46.23557465
23168 -46.23557465
23169 -46.23557465
23170 -46.23557465
23171 -46.23557465
23172 -46.23557465
23173 -46.23557465
23174 -46.23557465
23175 -46.23557465
23176 -46.23557465
23177 -46.23557465
23178 -46.23557465
23179 -46.23557465
23180 -46.23557465
23181 -46.23557465
23182 -46.23557465
23183 -46.23557465
23184 -46.23557465
23185 -46.23557465
23186 -46.23557465
23187 -46.23557465
23188 -46.23557465
23189 -46.23557465
23190 -46.23557465
23191 -46.23557465
23192 -46.23557465
23193 -46.23557465
23194 -46.23557465
23195 -46.23557465
23196 -46.23557465
23197 -46.23557465
23198 -46.23557465
23199 -46.23557465
23200 -46.23557465
23201 -46.23557465
23202 -46.23557465
23203 -46.23557465
23204 -46.23557465
23205 -46.23557465
23206 -46.23557465
23207 -46.23557465
23208 -46.23557465
23209 -46.23557465
23210 -46.23557465
23211 -46.23557465
23212 -46.23557465
23213 -46.23557465
23214 -46.23557465
23215 -46.23557465
23216 -46.23557465
23217 -46.23557465
23218 -46.23557465
23219 -46.23557465
23220 -46.23557465
23221 -46.23557465
23222 -46.23557465
23223 -46.23557465
23224 -46.23557469
23225 -46.23557469
23226 -46.23557469
23227 -46.23557469
23228 -46.23557469
23229 -46.23557469
23230 -46.23557469
23231 -46.23557469
23232 -46.23557469
23233 -46.23557469
23234 -46.23557469
23235 -46.23557469
23236 -46.23557469
23237 -46.23557469
23238 -46.23557469
23239 -46.23557469
23240 -46.23557469
23241 -46.23557469
23242 -46.23557469
23243 -46.23557469
23244 -46.23557469
23245 -46.23557469
23246 -46.23557469
23247 -46.23557469
23248 -46.23557469
23249 -46.23557469
23250 -46.23557469
23251 -46.23557469
23252 -46.23557469
23253 -46.23557469
23254 -46.23557469
23255 -46.23557469
23256 -46.23557469
23257 -46.23557469
23258 -46.23557469
23259 -46.23557469
23260 -46.23557469
23261 -46.23557469
23262 -46.23557469
23263 -46.23557469
23264 -46.23557469
23265 -46.23557469
23266 -46.23557469
23267 -46.23557469
23268 -46.23557469
23269 -46.23557469
23270 -46.23557469
23271 -46.23557469
23272 -46.23557469
23273 -46.23557469
23274 -46.23557469
23275 -46.23557469
23276 -46.23557469
23277 -46.23557469
23278 -46.23557469
23279 -46.23557469
23280 -46.23557469
23281 -46.23557469
23282 -46.23557469
23283 -46.23557469
23284 -46.23557469
23285 -46.23557469
23286 -46.23557469
23287 -46.23557469
23288 -46.23557469
23289 -46.23557469
23290 -46.23557469
23291 -46.23557469
23292 -46.23557469
23293 -46.23557469
23294 -46.23557469
23295 -46.23557469
23296 -46.23557469
23297 -46.23557469
23298 -46.23557469
23299 -46.23557469
23300 -46.23557469
23301 -46.23557469
23302 -46.23557469
23303 -46.23557469
23304 -46.23557469
23305 -46.23557469
23306 -46.23557469
23307 -46.23557469
23308 -46.23557469
23309 -46.23557469
23310 -46.23557469
23311 -46.23557469
23312 -46.23557469
23313 -46.23557469
23314 -46.23557469
23315 -46.23557469
23316 -46.23557469
23317 -46.23557469
23318 -46.23557469
23319 -46.23557469
23320 -46.23557469
23321 -46.23557469
23322 -46.23557469
23323 -46.23557469
23324 -46.23557476
23325 -46.23557476
23326 -46.235575
23327 -46.235575
23328 -46.235575
23329 -46.235575
23330 -46.235575
23331 -46.235575
23332 -46.235575
23333 -46.235575
23334 -46.235575
23335 -46.235575
23336 -46.235575
23337 -46.235575
23338 -46.235575
23339 -46.235575
23340 -46.235575
23341 -46.235575
23342 -46.235575
23343 -46.235575
23344 -46.235575
23345 -46.235575
23346 -46.235575
23347 -46.235575
23348 -46.235575
23349 -46.235575
23350 -46.235575
23351 -46.235575
23352 -46.235575
23353 -46.235575
23354 -46.235575
23355 -46.235575
23356 -46.235575
23357 -46.235575
23358 -46.235575
23359 -46.235575
23360 -46.235575
23361 -46.235575
23362 -46.235575
23363 -46.235575
23364 -46.235575
23365 -46.235575
23366 -46.235575
23367 -46.235575
23368 -46.235575
23369 -46.235575
23370 -46.235575
23371 -46.235575
23372 -46.235575
23373 -46.235575
23374 -46.235575
23375 -46.235575
23376 -46.235575
23377 -46.235575
23378 -46.235575
23379 -46.235575
23380 -46.235575
23381 -46.235575
23382 -46.235575
23383 -46.235575
23384 -46.235575
23385 -46.235575
23386 -46.235575
23387 -46.235575
23388 -46.235575
23389 -46.235575
23390 -46.235575
23391 -46.235575
23392 -46.235575
23393 -46.235575
23394 -46.235575
23395 -46.235575
23396 -46.235575
23397 -46.235575
23398 -46.235575
23399 -46.235575
23400 -46.235575
23401 -46.235575
23402 -46.235575
23403 -46.235575
23404 -46.235575
23405 -46.235575
23406 -46.235575
23407 -46.235575
23408 -46.235575
23409 -46.235575
23410 -46.235575
23411 -46.235575
23412 -46.235575
23413 -46.235575
23414 -46.235575
23415 -46.235575
23416 -46.235575
23417 -46.235575
23418 -46.235575
23419 -46.235575
23420 -46.235575
23421 -46.235575
23422 -46.235575
23423 -46.235575
23424 -46.235575
23425 -46.235575
23426 -46.235575
23427 -46.235575
23428 -46.235575
23429 -46.235575
23430 -46.235575
23431 -46.235575
23432 -46.235575
23433 -46.235575
23434 -46.235575
23435 -46.235575
23436 -46.235575
23437 -46.235575
23438 -46.235575
23439 -46.235575
23440 -46.235575
23441 -46.235575
23442 -46.235575
23443 -46.235575
23444 -46.235575
23445 -46.235575
23446 -46.235575
23447 -46.235575
23448 -46.235575
23449 -46.235575
23450 -46.235575
23451 -46.235575
23452 -46.235575
23453 -46.235575
23454 -46.235575
23455 -46.235575
23456 -46.235575
23457 -46.235575
23458 -46.235575
23459 -46.235575
23460 -46.235575
23461 -46.235575
23462 -46.235575
23463 -46.235575
23464 -46.235575
23465 -46.235575
23466 -46.235575
23467 -46.235575
23468 -46.235575
23469 -46.235575
23470 -46.235575
23471 -46.235575
23472 -46.235575
23473 -46.235575
23474 -46.235575
23475 -46.235575
23476 -46.235575
23477 -46.235575
23478 -46.235575
23479 -46.235575
23480 -46.235575
23481 -46.235575
23482 -46.235575
23483 -46.235575
23484 -46.235575
23485 -46.235575
23486 -46.235575
23487 -46.235575
23488 -46.235575
23489 -46.235575
23490 -46.235575
23491 -46.235575
23492 -46.235575
23493 -46.235575
23494 -46.235575
23495 -46.235575
23496 -46.235575
23497 -46.235575
23498 -46.235575
23499 -46.235575
23500 -46.235575
23501 -46.235575
23502 -46.235575
23503 -46.235575
23504 -46.235575
23505 -46.235575
23506 -46.235575
23507 -46.235575
23508 -46.235575
23509 -46.235575
23510 -46.235575
23511 -46.235575
23512 -46.235575
23513 -46.235575
23514 -46.235575
23515 -46.235575
23516 -46.235575
23517 -46.235575
23518 -46.235575
23519 -46.235575
23520 -46.235575
23521 -46.235575
23522 -46.235575
23523 -46.235575
23524 -46.235575
23525 -46.235575
23526 -46.235575
23527 -46.235575
23528 -46.235575
23529 -46.235575
23530 -46.23557516
23531 -46.23557516
23532 -46.23557516
23533 -46.23557516
23534 -46.23557516
23535 -46.23557516
23536 -46.23557516
23537 -46.23557516
23538 -46.23557516
23539 -46.23557516
23540 -46.23557516
23541 -46.23557516
23542 -46.23557516
23543 -46.23557516
23544 -46.23557516
23545 -46.23557516
23546 -46.23557516
23547 -46.23557516
23548 -46.23557516
23549 -46.23557516
23550 -46.23557516
23551 -46.23557516
23552 -46.24667873
23553 -46.24667873
23554 -46.24667928
23555 -46.24667928
23556 -46.24668
23557 -46.24668
23558 -46.24668
23559 -46.24668
23560 -46.24668
23561 -46.24668
23562 -46.24668
23563 -46.24668
23564 -46.24668
23565 -46.24668
23566 -46.24668
23567 -46.24668
23568 -46.24668
23569 -46.24668
23570 -46.24668
23571 -46.24668
23572 -46.24668
23573 -46.24668
23574 -46.24668
23575 -46.24668
23576 -46.24668
23577 -46.24668
23578 -46.24668
23579 -46.24668
23580 -46.24668
23581 -46.24668
23582 -46.24668
23583 -46.24668
23584 -46.24668
23585 -46.24668
23586 -46.24668
23587 -46.24668
23588 -46.24668
23589 -46.24668
23590 -46.24668
23591 -46.24668
23592 -46.24668
23593 -46.24668
23594 -46.24668
23595 -46.24668
23596 -46.24668
23597 -46.24668
23598 -46.24668
23599 -46.24668
23600 -46.24668
23601 -46.24668
23602 -46.24668
23603 -46.24668
23604 -46.24668
23605 -46.24668
23606 -46.24668
23607 -46.24668
23608 -46.24668
23609 -46.24668
23610 -46.24668
23611 -46.24668
23612 -46.24668
23613 -46.24668
23614 -46.24668
23615 -46.24668
23616 -46.24668
23617 -46.24668
23618 -46.24668
23619 -46.24668
23620 -46.24668
23621 -46.24668
23622 -46.24668
23623 -46.24668
23624 -46.24668
23625 -46.24668
23626 -46.24668
23627 -46.24668
23628 -46.24668
23629 -46.24668
23630 -46.24668
23631 -46.24668
23632 -46.24668
23633 -46.24668
23634 -46.24668
23635 -46.24668
23636 -46.24668
23637 -46.24668
23638 -46.24668
23639 -46.24668
23640 -46.24668
23641 -46.24668
23642 -46.24668
23643 -46.24668
23644 -46.24668
23645 -46.24668
23646 -46.24668
23647 -46.24668
23648 -46.24668
23649 -46.24668
23650 -46.24668
23651 -46.24668
23652 -46.24668
23653 -46.24668
23654 -46.24668
23655 -46.24668
23656 -46.24668
23657 -46.24668
23658 -46.24668
23659 -46.24668
23660 -46.24668
23661 -46.24668
23662 -46.24668
23663 -46.24668
23664 -46.24668
23665 -46.24668
23666 -46.24668
23667 -46.24668
23668 -46.24668
23669 -46.24668
23670 -46.24668
23671 -46.24668
23672 -46.24668
23673 -46.24668
23674 -46.24668
23675 -46.24668
23676 -46.24668
23677 -46.24668
23678 -46.24668
23679 -46.24668
23680 -46.24668
23681 -46.24668
23682 -46.24668
23683 -46.24668
23684 -46.24668
23685 -46.24668
23686 -46.24668
23687 -46.24668
23688 -46.24668
23689 -46.24668
23690 -46.24668
23691 -46.24668
23692 -46.24668
23693 -46.24668
23694 -46.24668
23695 -46.24668
23696 -46.24668
23697 -46.24668
23698 -46.24668
23699 -46.24668
23700 -46.24668
23701 -46.24668
23702 -46.24668
23703 -46.24668
23704 -46.24668
23705 -46.24668
23706 -46.24668
23707 -46.24668
23708 -46.24668
23709 -46.24668
23710 -46.24668
23711 -46.24668
23712 -46.24668
23713 -46.24668
23714 -46.24668
23715 -46.24668
23716 -46.24668
23717 -46.24668
23718 -46.24668
23719 -46.24668
23720 -46.24668
23721 -46.24668
23722 -46.24668
23723 -46.24668
23724 -46.24668
23725 -46.24668
23726 -46.24668
23727 -46.24668
23728 -46.24668
23729 -46.24668
23730 -46.24668
23731 -46.24668
23732 -46.24668
23733 -46.24668
23734 -46.24668
23735 -46.24668
23736 -46.24668
23737 -46.24668
23738 -46.24668
23739 -46.24668
23740 -46.24668
23741 -46.24668
23742 -46.24668
23743 -46.24668
23744 -46.24668
23745 -46.24668
23746 -46.24668
23747 -46.24668
23748 -46.24668
23749 -46.24668
23750 -46.24668
23751 -46.24668
23752 -46.24668
23753 -46.24668
23754 -46.24668
23755 -46.24668
23756 -46.24668
23757 -46.24668
23758 -46.24668
23759 -46.24668
23760 -46.24668
23761 -46.24668
23762 -46.24668
23763 -46.24668
23764 -46.24668
23765 -46.24668
23766 -46.24668
23767 -46.24668
23768 -46.24668
23769 -46.24668
23770 -46.24668
23771 -46.24668
23772 -46.24668
23773 -46.24668
23774 -46.24668
23775 -46.24668
23776 -46.24668
23777 -46.24668
23778 -46.24668
23779 -46.24668
23780 -46.24668
23781 -46.24668
23782 -46.24668
23783 -46.24668
23784 -46.24668
23785 -46.24668
23786 -46.24668
23787 -46.24668
23788 -46.24668
23789 -46.24668
23790 -46.24668
23791 -46.24668
23792 -46.24668
23793 -46.24668
23794 -46.24668
23795 -46.24668
23796 -46.24668
23797 -46.24668
23798 -46.24668
23799 -46.24668
23800 -46.24668
23801 -46.24668
23802 -46.24668
23803 -46.24668
23804 -46.24668
23805 -46.24668
23806 -46.24668
23807 -46.24668
23808 -46.24668
23809 -46.24668
23810 -46.24668
23811 -46.24668
23812 -46.24668
23813 -46.24668
23814 -46.24668
23815 -46.24668
23816 -46.24668
23817 -46.24668
23818 -46.24668
23819 -46.24668
23820 -46.24668
23821 -46.24668
23822 -46.24668
23823 -46.24668
23824 -46.24668
23825 -46.24668
23826 -46.24668
23827 -46.24668
23828 -46.24668
23829 -46.24668
23830 -46.24668
23831 -46.24668
23832 -46.24668
23833 -46.24668
23834 -46.24668
23835 -46.24668
23836 -46.24668
23837 -46.24668
23838 -46.24668
23839 -46.24668
23840 -46.24668
23841 -46.24668
23842 -46.24668
23843 -46.24668
23844 -46.24668
23845 -46.24668
23846 -46.24668
23847 -46.24668
23848 -46.24668
23849 -46.24668
23850 -46.24668
23851 -46.24668
23852 -46.24668
23853 -46.24668
23854 -46.24668
23855 -46.24668
23856 -46.24668
23857 -46.24668
23858 -46.24668
23859 -46.24668
23860 -46.24668
23861 -46.24668
23862 -46.24668
23863 -46.24668
23864 -46.24668
23865 -46.24668
23866 -46.24668
23867 -46.24668
23868 -46.24668
23869 -46.24668
23870 -46.24668
23871 -46.24668
23872 -46.24668
23873 -46.24668
23874 -46.24668
23875 -46.24668
23876 -46.24668
23877 -46.24668
23878 -46.24668
23879 -46.24668
23880 -46.24668
23881 -46.24668
23882 -46.24668
23883 -46.24668
23884 -46.24668
23885 -46.24668
23886 -46.24668
23887 -46.24668
23888 -46.24668
23889 -46.24668
23890 -46.24668
23891 -46.24668
23892 -46.24668
23893 -46.24668
23894 -46.24668
23895 -46.24668
23896 -46.24668
23897 -46.24668
23898 -46.24668
23899 -46.24668
23900 -46.24668
23901 -46.24668
23902 -46.24668
23903 -46.24668
23904 -46.24668
23905 -46.24668
23906 -46.24668
23907 -46.24668
23908 -46.24668
23909 -46.24668
23910 -46.24668
23911 -46.24668
23912 -46.24668
23913 -46.24668
23914 -46.24668
23915 -46.24668
23916 -46.24668
23917 -46.24668
23918 -46.24668
23919 -46.24668
23920 -46.24668
23921 -46.24668
23922 -46.24668
23923 -46.24668
23924 -46.24668
23925 -46.24668
23926 -46.24668
23927 -46.24668
23928 -46.24668
23929 -46.24668
23930 -46.24668
23931 -46.24668
23932 -46.24668
23933 -46.24668
23934 -46.24668
23935 -46.24668
23936 -46.24668
23937 -46.24668
23938 -46.24668
23939 -46.24668
23940 -46.24668
23941 -46.24668
23942 -46.24668
23943 -46.24668
23944 -46.24668
23945 -46.24668
23946 -46.24668
23947 -46.24668
23948 -46.24668
23949 -46.24668
23950 -46.24668
23951 -46.24668
23952 -46.24668
23953 -46.24668
23954 -46.24668
23955 -46.24668
23956 -46.24668
23957 -46.24668
23958 -46.24668
23959 -46.24668
23960 -46.24668
23961 -46.24668
23962 -46.24668
23963 -46.24668
23964 -46.24668
23965 -46.24668
23966 -46.24668
23967 -46.24668
23968 -46.24668
23969 -46.24668
23970 -46.24668
23971 -46.24668
23972 -46.24668
23973 -46.24668
23974 -46.24668
23975 -46.24668
23976 -46.24668
23977 -46.24668
23978 -46.24668
23979 -46.24668
23980 -46.24668
23981 -46.24668
23982 -46.24668
23983 -46.24668
23984 -46.24668
23985 -46.24668
23986 -46.24668
23987 -46.24668
23988 -46.24668
23989 -46.24668
23990 -46.24668
23991 -46.24668
23992 -46.24668
23993 -46.24668
23994 -46.24668
23995 -46.24668
23996 -46.24668
23997 -46.24668
23998 -46.24668
23999 -46.24668
24000 -46.24668
24001 -46.24668
24002 -46.24668
24003 -46.24668
24004 -46.24668
24005 -46.24668
24006 -46.24668
24007 -46.24668
24008 -46.24668
24009 -46.24668
24010 -46.24668
24011 -46.24668
24012 -46.24668
24013 -46.24668
24014 -46.24668
24015 -46.24668
24016 -46.24668
24017 -46.24668
24018 -46.24668
24019 -46.24668
24020 -46.24668
24021 -46.24668
24022 -46.24668
24023 -46.24668
24024 -46.24668
24025 -46.24668
24026 -46.24668
24027 -46.24668
24028 -46.24668
24029 -46.24668
24030 -46.24668
24031 -46.24668
24032 -46.24668
24033 -46.24668
24034 -46.24668
24035 -46.24668
24036 -46.24668
24037 -46.24668
24038 -46.24668
24039 -46.24668
24040 -46.24668
24041 -46.24668
24042 -46.24668
24043 -46.24668
24044 -46.24668
24045 -46.24668
24046 -46.24668
24047 -46.24668
24048 -46.24668
24049 -46.24668
24050 -46.24668
24051 -46.24668
24052 -46.24668
24053 -46.24668
24054 -46.24668
24055 -46.24668
24056 -46.24668
24057 -46.24668
24058 -46.24668
24059 -46.24668
24060 -46.24668
24061 -46.24668
24062 -46.24668
24063 -46.24668
24064 -46.24668
24065 -46.24668
24066 -46.24668
24067 -46.24668
24068 -46.24668
24069 -46.24668
24070 -46.24668
24071 -46.24668
24072 -46.24668
24073 -46.24668
24074 -46.24668
24075 -46.24668
24076 -46.24668
24077 -46.24668
24078 -46.24668
24079 -46.24668
24080 -46.24668
24081 -46.24668
24082 -46.24668
24083 -46.24668
24084 -46.24668
24085 -46.24668
24086 -46.24668
24087 -46.24668
24088 -46.24668
24089 -46.24668
24090 -46.24668
24091 -46.24668
24092 -46.24668
24093 -46.24668
24094 -46.24668
24095 -46.24668
24096 -46.24668
24097 -46.24668
24098 -46.24668
24099 -46.24668
24100 -46.24668
24101 -46.24668
24102 -46.24668
24103 -46.24668
24104 -46.24668
24105 -46.24668
24106 -46.24668
24107 -46.24668
24108 -46.24668
24109 -46.24668
24110 -46.24668
24111 -46.24668
24112 -46.24668
24113 -46.24668
24114 -46.24668
24115 -46.24668
24116 -46.24668
24117 -46.24668
24118 -46.24668
24119 -46.24668
24120 -46.24668
24121 -46.24668
24122 -46.24668
24123 -46.24668
24124 -46.24668
24125 -46.24668
24126 -46.24668
24127 -46.24668
24128 -46.24668
24129 -46.24668
24130 -46.24668
24131 -46.24668
24132 -46.24668
24133 -46.24668
24134 -46.24668
24135 -46.24668
24136 -46.24668
24137 -46.24668
24138 -46.24668
24139 -46.24668
24140 -46.24668
24141 -46.24668
24142 -46.24668
24143 -46.24668
24144 -46.24668
24145 -46.24668
24146 -46.24668
24147 -46.24668
24148 -46.24668
24149 -46.24668
24150 -46.24668
24151 -46.24668
24152 -46.24668
24153 -46.24668
24154 -46.24668
24155 -46.24668
24156 -46.24668
24157 -46.24668
24158 -46.24668
24159 -46.24668
24160 -46.24668
24161 -46.24668
24162 -46.24668
24163 -46.24668
24164 -46.24668
24165 -46.24668
24166 -46.25813594
24167 -46.25813598
24168 -46.25813615
24169 -46.25813615
24170 -46.25813615
24171 -46.25813631
24172 -46.25813631
24173 -46.25813631
24174 -46.25813631
24175 -46.25813631
24176 -46.25813631
24177 -46.25813717
24178 -46.25813717
24179 -46.25813717
24180 -46.25813717
24181 -46.25813717
24182 -46.25813717
24183 -46.25813717
24184 -46.25813717
24185 -46.25813717
24186 -46.25813717
24187 -46.25813717
24188 -46.25813717
24189 -46.25813717
24190 -46.25813717
24191 -46.25813717
24192 -46.25813717
24193 -46.25813717
24194 -46.25813717
24195 -46.25813717
24196 -46.25813717
24197 -46.25813717
24198 -46.25813717
24199 -46.25813717
24200 -46.25813717
24201 -46.25813717
24202 -46.25813717
24203 -46.25813717
24204 -46.25813717
24205 -46.25813717
24206 -46.25813717
24207 -46.25813717
24208 -46.25813717
24209 -46.25813717
24210 -46.25813717
24211 -46.25813717
24212 -46.25813717
24213 -46.25813717
24214 -46.25813717
24215 -46.25813717
24216 -46.25813717
24217 -46.25813717
24218 -46.25813717
24219 -46.25813717
24220 -46.25813717
24221 -46.25813717
24222 -46.25813717
24223 -46.25813717
24224 -46.25813717
24225 -46.25813717
24226 -46.25813717
24227 -46.25813717
24228 -46.25813717
24229 -46.25813717
24230 -46.25813717
24231 -46.25813717
24232 -46.25813717
24233 -46.25813717
24234 -46.25813717
24235 -46.25813717
24236 -46.25813717
24237 -46.25813717
24238 -46.25813717
24239 -46.25813717
24240 -46.25813717
24241 -46.25813717
24242 -46.25813717
24243 -46.25813717
24244 -46.25813717
24245 -46.25813717
24246 -46.25813717
24247 -46.25813717
24248 -46.25813717
24249 -46.25813717
24250 -46.25813717
24251 -46.25813717
24252 -46.25813717
24253 -46.25813717
24254 -46.25813717
24255 -46.25813717
24256 -46.25813717
24257 -46.25813717
24258 -46.25813717
24259 -46.25813717
24260 -46.25813717
24261 -46.25813717
24262 -46.25813717
24263 -46.25813717
24264 -46.25813717
24265 -46.25813717
24266 -46.25813717
24267 -46.25813717
24268 -46.25813717
24269 -46.25813717
24270 -46.25813717
24271 -46.25813717
24272 -46.25813717
24273 -46.25813717
24274 -46.25813717
24275 -46.25813717
24276 -46.25813717
24277 -46.25813717
24278 -46.25813717
24279 -46.25813717
24280 -46.25813717
24281 -46.25813717
24282 -46.25813717
24283 -46.25813717
24284 -46.25813717
24285 -46.25813717
24286 -46.25813717
24287 -46.25813717
24288 -46.25813717
24289 -46.25813717
24290 -46.25813717
24291 -46.25813717
24292 -46.25813717
24293 -46.25813717
24294 -46.25813717
24295 -46.25813717
24296 -46.25813717
24297 -46.25813717
24298 -46.25813717
24299 -46.25813717
24300 -46.25813717
24301 -46.25813717
24302 -46.25813717
24303 -46.25813717
24304 -46.25813717
24305 -46.25813717
24306 -46.25813717
24307 -46.25813717
24308 -46.25813717
24309 -46.25813717
24310 -46.25813717
24311 -46.25813717
24312 -46.25813717
24313 -46.25813717
24314 -46.25813717
24315 -46.25813717
24316 -46.25813717
24317 -46.25813717
24318 -46.25813717
24319 -46.25813717
24320 -46.25813717
24321 -46.25813717
24322 -46.25813717
24323 -46.25813717
24324 -46.25813717
24325 -46.25813717
24326 -46.25813717
24327 -46.25813717
24328 -46.25813717
24329 -46.25813717
24330 -46.25813717
24331 -46.25813717
24332 -46.25813717
24333 -46.25813717
24334 -46.25813717
24335 -46.25813717
24336 -46.25813717
24337 -46.25813717
24338 -46.25813717
24339 -46.25813717
24340 -46.25813717
24341 -46.25813717
24342 -46.25813717
24343 -46.25813717
24344 -46.25813717
24345 -46.25813717
24346 -46.25813717
24347 -46.25813717
24348 -46.25813717
24349 -46.25813717
24350 -46.25813717
24351 -46.25813717
24352 -46.25813717
24353 -46.25813717
24354 -46.25813717
24355 -46.25813717
24356 -46.25813717
24357 -46.25813717
24358 -46.25813717
24359 -46.25813717
24360 -46.25813717
24361 -46.25813717
24362 -46.25813717
24363 -46.25813717
24364 -46.25813717
24365 -46.25813717
24366 -46.25813717
24367 -46.25813717
24368 -46.25813717
24369 -46.25813717
24370 -46.25813717
24371 -46.25813717
24372 -46.25813717
24373 -46.25813717
24374 -46.25813717
24375 -46.25813717
24376 -46.25813717
24377 -46.25813717
24378 -46.25813717
24379 -46.25813717
24380 -46.25813717
24381 -46.25813717
24382 -46.25813717
24383 -46.25813717
24384 -46.25813717
24385 -46.25813717
24386 -46.25813717
24387 -46.25813717
24388 -46.25813717
24389 -46.25813717
24390 -46.25813717
24391 -46.25813717
24392 -46.25813717
24393 -46.25813717
24394 -46.25813717
24395 -46.25813717
24396 -46.25813717
24397 -46.25813717
24398 -46.25813717
24399 -46.25813717
24400 -46.25813717
24401 -46.25813717
24402 -46.25813717
24403 -46.25813717
24404 -46.25813717
24405 -46.25813717
24406 -46.25813717
24407 -46.25813717
24408 -46.25813717
24409 -46.25813717
24410 -46.25813717
24411 -46.25813717
24412 -46.25813717
24413 -46.25813717
24414 -46.25813717
24415 -46.25813717
24416 -46.25813717
24417 -46.25813717
24418 -46.25813717
24419 -46.25813717
24420 -46.25813717
24421 -46.25813717
24422 -46.25813717
24423 -46.25813717
24424 -46.25813717
24425 -46.25813717
24426 -46.25813717
24427 -46.25813717
24428 -46.25813717
24429 -46.25813717
24430 -46.25813717
24431 -46.25813717
24432 -46.25813717
24433 -46.25813717
24434 -46.25813717
24435 -46.25813717
24436 -46.25813717
24437 -46.25813717
24438 -46.25813717
24439 -46.25813717
24440 -46.25813717
24441 -46.25813717
24442 -46.25813717
24443 -46.25813717
24444 -46.25813717
24445 -46.25813717
24446 -46.25813717
24447 -46.25813717
24448 -46.25813717
24449 -46.25813717
24450 -46.25813717
24451 -46.25813717
24452 -46.25813717
24453 -46.25813717
24454 -46.25813717
24455 -46.25813717
24456 -46.25813717
24457 -46.25813717
24458 -46.25813717
24459 -46.25813717
24460 -46.25813717
24461 -46.25813717
24462 -46.25813717
24463 -46.25813717
24464 -46.25813717
24465 -46.25813717
24466 -46.25813717
24467 -46.25813717
24468 -46.25813717
24469 -46.25813717
24470 -46.25813717
24471 -46.25813717
24472 -46.25813717
24473 -46.25813717
24474 -46.25813717
24475 -46.25813717
24476 -46.25813717
24477 -46.25813717
24478 -46.25813717
24479 -46.25813717
24480 -46.25813717
24481 -46.25813717
24482 -46.25813717
24483 -46.25813717
24484 -46.25813717
24485 -46.25813717
24486 -46.25813717
24487 -46.25813717
24488 -46.25813717
24489 -46.25813717
24490 -46.25813717
24491 -46.25813717
24492 -46.25813717
24493 -46.25813717
24494 -46.25813717
24495 -46.25813717
24496 -46.25813717
24497 -46.25813717
24498 -46.25813717
24499 -46.25813717
24500 -46.25813717
24501 -46.25813717
24502 -46.25813717
24503 -46.25813717
24504 -46.25813717
24505 -46.25813717
24506 -46.25813717
24507 -46.25813717
24508 -46.25813717
24509 -46.25813717
24510 -46.25813717
24511 -46.25813717
24512 -46.25813717
24513 -46.25813717
24514 -46.25813717
24515 -46.25813717
24516 -46.25813717
24517 -46.25813717
24518 -46.25813717
24519 -46.25813717
24520 -46.25813717
24521 -46.25813717
24522 -46.25813717
24523 -46.25813717
24524 -46.25813717
24525 -46.25813717
24526 -46.25813717
24527 -46.25813717
24528 -46.25813717
24529 -46.25813717
24530 -46.25813717
24531 -46.25813717
24532 -46.25813717
24533 -46.25813717
24534 -46.25813717
24535 -46.25813717
24536 -46.25813717
24537 -46.25813717
24538 -46.25813717
24539 -46.25813717
24540 -46.25813717
24541 -46.25813717
24542 -46.25813717
24543 -46.25813717
24544 -46.25813717
24545 -46.25813717
24546 -46.25813735
24547 -46.25813735
24548 -46.25813735
24549 -46.25813735
24550 -46.25813735
24551 -46.25813735
24552 -46.25813735
24553 -46.25813735
24554 -46.25813735
24555 -46.25813735
24556 -46.25813735
24557 -46.25813735
24558 -46.25813735
24559 -46.25813735
24560 -46.25813735
24561 -46.25813735
24562 -46.25813735
24563 -46.25813735
24564 -46.25813735
24565 -46.25813735
24566 -46.25813735
24567 -46.25813735
24568 -46.25813735
24569 -46.25813735
24570 -46.25813735
24571 -46.25813735
24572 -46.25813735
24573 -46.25813735
24574 -46.25813735
24575 -46.25813735
24576 -46.25813735
24577 -46.25813735
24578 -46.25813735
24579 -46.25813735
24580 -46.25813735
24581 -46.25813735
24582 -46.25813735
24583 -46.25813735
24584 -46.25813735
24585 -46.25813735
24586 -46.25813735
24587 -46.25813735
24588 -46.25813735
24589 -46.25813735
24590 -46.25813735
24591 -46.25813735
24592 -46.25813735
24593 -46.25813735
24594 -46.25813735
24595 -46.25813735
24596 -46.25813735
24597 -46.25813735
24598 -46.25813735
24599 -46.25813735
24600 -46.25813735
24601 -46.25813735
24602 -46.25813735
24603 -46.25813735
24604 -46.25813735
24605 -46.25813735
24606 -46.25813735
24607 -46.25813735
24608 -46.25813735
24609 -46.25813735
24610 -46.25813735
24611 -46.25813735
24612 -46.25813735
24613 -46.25813735
24614 -46.25813735
24615 -46.25813735
24616 -46.25813735
24617 -46.25813735
24618 -46.25813735
24619 -46.25813735
24620 -46.25813735
24621 -46.25813735
24622 -46.25813735
24623 -46.25813735
24624 -46.25813735
24625 -46.25813735
24626 -46.25813735
24627 -46.25813735
24628 -46.25813735
24629 -46.25813735
24630 -46.25813735
24631 -46.25813735
24632 -46.25813735
24633 -46.25813735
24634 -46.25813735
24635 -46.25813735
24636 -46.25813735
24637 -46.25813735
24638 -46.25813735
24639 -46.25813735
24640 -46.25813735
24641 -46.25813735
24642 -46.25813735
24643 -46.25813735
24644 -46.25813735
24645 -46.25813735
24646 -46.25813735
24647 -46.25813735
24648 -46.25813735
24649 -46.25813735
24650 -46.25813735
24651 -46.25813735
24652 -46.25813735
24653 -46.25813735
24654 -46.25813735
24655 -46.25813735
24656 -46.25813735
24657 -46.25813735
24658 -46.25813735
24659 -46.25813735
24660 -46.25813735
24661 -46.25813735
24662 -46.25813735
24663 -46.25813735
24664 -46.25813735
24665 -46.25813735
24666 -46.25813735
24667 -46.25813735
24668 -46.25813735
24669 -46.25813735
24670 -46.25813735
24671 -46.25813735
24672 -46.25813735
24673 -46.25813735
24674 -46.25813735
24675 -46.25813735
24676 -46.25813735
24677 -46.25813735
24678 -46.25813735
24679 -46.25813735
24680 -46.25813735
24681 -46.25813735
24682 -46.25813735
24683 -46.25813735
24684 -46.25813735
24685 -46.25813735
24686 -46.25813735
24687 -46.25813735
24688 -46.25813735
24689 -46.25813735
24690 -46.25813735
24691 -46.25813735
24692 -46.25813735
24693 -46.25813735
24694 -46.25813735
24695 -46.25813735
24696 -46.25813735
24697 -46.25813735
24698 -46.25813735
24699 -46.25813735
24700 -46.25813735
24701 -46.25813735
24702 -46.25813735
24703 -46.25813735
24704 -46.25813735
24705 -46.25813735
24706 -46.25813735
24707 -46.25813735
24708 -46.25813735
24709 -46.25813735
24710 -46.25813735
24711 -46.25813735
24712 -46.25813735
24713 -46.25813735
24714 -46.25813735
24715 -46.25813735
24716 -46.25813735
24717 -46.25813735
24718 -46.25813735
24719 -46.25813735
24720 -46.25813735
24721 -46.25813735
24722 -46.25813735
24723 -46.25813735
24724 -46.25813735
24725 -46.25813735
24726 -46.25813735
24727 -46.25813735
24728 -46.25813735
24729 -46.25813735
24730 -46.25813735
24731 -46.25813735
24732 -46.25813735
24733 -46.25813735
24734 -46.25813735
24735 -46.25813735
24736 -46.25813735
24737 -46.25813735
24738 -46.25813735
24739 -46.25813735
24740 -46.25813735
24741 -46.25813735
24742 -46.25813735
24743 -46.25813735
24744 -46.25813735
24745 -46.25813735
24746 -46.25813735
24747 -46.25813735
24748 -46.25813735
24749 -46.25813735
24750 -46.25813735
24751 -46.25813735
24752 -46.25813735
24753 -46.25813735
24754 -46.25813735
24755 -46.25813735
24756 -46.25813735
24757 -46.25813735
24758 -46.25813735
24759 -46.25813735
24760 -46.25813735
24761 -46.25813735
24762 -46.25813735
24763 -46.25813735
24764 -46.25813735
24765 -46.25813735
24766 -46.25813735
24767 -46.25813735
24768 -46.25813735
24769 -46.25813735
24770 -46.25813735
24771 -46.25813735
24772 -46.25813735
24773 -46.25813735
24774 -46.25813735
24775 -46.25813735
24776 -46.25813735
24777 -46.25813735
24778 -46.25813735
24779 -46.25813735
24780 -46.26488839
24781 -46.26488972
24782 -46.26488972
24783 -46.26488972
24784 -46.26488972
24785 -46.26488972
24786 -46.26488972
24787 -46.26488972
24788 -46.26488972
24789 -46.26488972
24790 -46.26488972
24791 -46.26488972
24792 -46.26488972
24793 -46.26488972
24794 -46.26488972
24795 -46.26488972
24796 -46.26488972
24797 -46.26488972
24798 -46.26488972
24799 -46.26488972
24800 -46.26488972
24801 -46.26488972
24802 -46.26488972
24803 -46.26488972
24804 -46.26488972
24805 -46.26488972
24806 -46.26488972
24807 -46.26488972
24808 -46.26488972
24809 -46.26488972
24810 -46.26488972
24811 -46.26488972
24812 -46.26488972
24813 -46.26488972
24814 -46.26488972
24815 -46.26488972
24816 -46.26488972
24817 -46.26488972
24818 -46.26488972
24819 -46.26488972
24820 -46.26488972
24821 -46.26488972
24822 -46.26488972
24823 -46.26488972
24824 -46.26488972
24825 -46.26488972
24826 -46.26488972
24827 -46.26488972
24828 -46.26488972
24829 -46.26488972
24830 -46.26488972
24831 -46.26488972
24832 -46.26488972
24833 -46.26488972
24834 -46.26488972
24835 -46.26488972
24836 -46.26488972
24837 -46.26488972
24838 -46.26488972
24839 -46.26488972
24840 -46.26488972
24841 -46.26488972
24842 -46.26488972
24843 -46.26488972
24844 -46.26488972
24845 -46.26488972
24846 -46.26488972
24847 -46.26488972
24848 -46.26488972
24849 -46.26488972
24850 -46.26488972
24851 -46.26488972
24852 -46.26488972
24853 -46.26488972
24854 -46.26488972
24855 -46.26488972
24856 -46.26488972
24857 -46.26488972
24858 -46.26488972
24859 -46.26488972
24860 -46.26488972
24861 -46.26488972
24862 -46.26488972
24863 -46.26488972
24864 -46.26488972
24865 -46.26488972
24866 -46.26488972
24867 -46.26488972
24868 -46.26488972
24869 -46.26488972
24870 -46.26488972
24871 -46.26488972
24872 -46.26488972
24873 -46.26488972
24874 -46.26488972
24875 -46.26488972
24876 -46.26488972
24877 -46.26488972
24878 -46.26488972
24879 -46.26488972
24880 -46.26488972
24881 -46.26488972
24882 -46.26488972
24883 -46.26488972
24884 -46.26488972
24885 -46.26488972
24886 -46.26488972
24887 -46.26488972
24888 -46.26488972
24889 -46.26488972
24890 -46.26488972
24891 -46.26488972
24892 -46.26488972
24893 -46.26488972
24894 -46.26488972
24895 -46.26488972
24896 -46.26488972
24897 -46.26488972
24898 -46.26488972
24899 -46.26488972
24900 -46.26488972
24901 -46.26488972
24902 -46.26488972
24903 -46.26488972
24904 -46.26488972
24905 -46.26488972
24906 -46.26488972
24907 -46.26488972
24908 -46.26488972
24909 -46.26488972
24910 -46.26488972
24911 -46.26488972
24912 -46.26488972
24913 -46.26488972
24914 -46.26488972
24915 -46.26488972
24916 -46.26488972
24917 -46.26488972
24918 -46.26488972
24919 -46.26488972
24920 -46.26488972
24921 -46.26488972
24922 -46.26488972
24923 -46.26488972
24924 -46.26488972
24925 -46.26488972
24926 -46.26488972
24927 -46.26488972
24928 -46.26488972
24929 -46.26488972
24930 -46.26488972
24931 -46.26488972
24932 -46.26488972
24933 -46.26488972
24934 -46.26488972
24935 -46.26488972
24936 -46.26488972
24937 -46.26488972
24938 -46.26488972
24939 -46.26488972
24940 -46.26488972
24941 -46.26488972
24942 -46.26488972
24943 -46.26488972
24944 -46.26488972
24945 -46.26488972
24946 -46.26488972
24947 -46.26488972
24948 -46.26488972
24949 -46.26488972
24950 -46.26488972
24951 -46.26488972
24952 -46.26488972
24953 -46.26488972
24954 -46.26488972
24955 -46.26488972
24956 -46.26488972
24957 -46.26488972
24958 -46.26488972
24959 -46.26488972
24960 -46.26488972
24961 -46.26488972
24962 -46.26488972
24963 -46.26488972
24964 -46.26488972
24965 -46.26488972
24966 -46.26488972
24967 -46.26488972
24968 -46.26488972
24969 -46.26488972
24970 -46.26488972
24971 -46.26488972
24972 -46.26488972
24973 -46.26488972
24974 -46.26488972
24975 -46.26488972
24976 -46.26488972
24977 -46.26488972
24978 -46.26488972
24979 -46.26488972
24980 -46.26488972
24981 -46.26488972
24982 -46.26488972
24983 -46.26488972
24984 -46.26488972
24985 -46.26488972
24986 -46.26488972
24987 -46.26488972
24988 -46.26488972
24989 -46.26488972
24990 -46.26488972
24991 -46.26488972
24992 -46.26488972
24993 -46.26488972
24994 -46.26488972
24995 -46.26488972
24996 -46.26488972
24997 -46.26488972
24998 -46.26488972
24999 -46.26488972
25000 -46.26488972
25001 -46.26488972
25002 -46.26488972
25003 -46.26488972
25004 -46.26488972
25005 -46.26488972
25006 -46.26488972
25007 -46.26488972
25008 -46.26488972
25009 -46.26488972
25010 -46.26488972
25011 -46.26488972
25012 -46.26488972
25013 -46.26488972
25014 -46.26488972
25015 -46.26488972
25016 -46.26488972
25017 -46.26488972
25018 -46.26488972
25019 -46.26488972
25020 -46.26488972
25021 -46.26488972
25022 -46.26488972
25023 -46.26488972
25024 -46.26488972
25025 -46.26488972
25026 -46.26488972
25027 -46.26488972
25028 -46.26488972
25029 -46.26488972
25030 -46.26488972
25031 -46.26488972
25032 -46.26488972
25033 -46.26488972
25034 -46.26488972
25035 -46.26488972
25036 -46.26488972
25037 -46.26488972
25038 -46.26488972
25039 -46.26488972
25040 -46.26488972
25041 -46.26488972
25042 -46.26488972
25043 -46.26488972
25044 -46.26488972
25045 -46.26488972
25046 -46.26488972
25047 -46.26488972
25048 -46.26488972
25049 -46.26488972
25050 -46.26488972
25051 -46.26488972
25052 -46.26488972
25053 -46.26488972
25054 -46.26488972
25055 -46.26488972
25056 -46.26488972
25057 -46.26488972
25058 -46.26488972
25059 -46.26488972
25060 -46.26488972
25061 -46.26488972
25062 -46.26488972
25063 -46.26488972
25064 -46.26488972
25065 -46.26488972
25066 -46.26488972
25067 -46.26488972
25068 -46.26488972
25069 -46.26488972
25070 -46.26488972
25071 -46.26488972
25072 -46.26488972
25073 -46.26488972
25074 -46.26488972
25075 -46.26488972
25076 -46.26488972
25077 -46.26488972
25078 -46.26488972
25079 -46.26488972
25080 -46.26488972
25081 -46.26488972
25082 -46.26488972
25083 -46.26488972
25084 -46.26488972
25085 -46.26488972
25086 -46.26488972
25087 -46.26488972
25088 -46.26488972
25089 -46.26488972
25090 -46.26488972
25091 -46.26488972
25092 -46.26488972
25093 -46.26488972
25094 -46.26488972
25095 -46.26488972
25096 -46.26488972
25097 -46.26488972
25098 -46.26488972
25099 -46.26488972
25100 -46.26488972
25101 -46.26488972
25102 -46.26488972
25103 -46.26488972
25104 -46.26488972
25105 -46.26488972
25106 -46.26488972
25107 -46.26488972
25108 -46.26488972
25109 -46.26488972
25110 -46.26488972
25111 -46.26488972
25112 -46.26488972
25113 -46.26488972
25114 -46.26488972
25115 -46.26488972
25116 -46.26488972
25117 -46.26488972
25118 -46.26488972
25119 -46.26488972
25120 -46.26488972
25121 -46.26488972
25122 -46.26488972
25123 -46.26488972
25124 -46.26488972
25125 -46.26488972
25126 -46.26488972
25127 -46.26488972
25128 -46.26488972
25129 -46.26488972
25130 -46.26488972
25131 -46.26488972
25132 -46.26488972
25133 -46.26488972
25134 -46.26488972
25135 -46.26488972
25136 -46.26488972
25137 -46.26488972
25138 -46.26488972
25139 -46.26488972
25140 -46.26488972
25141 -46.26488972
25142 -46.26488972
25143 -46.26488972
25144 -46.26488972
25145 -46.26488972
25146 -46.26488972
25147 -46.26488972
25148 -46.26488972
25149 -46.26488972
25150 -46.26488972
25151 -46.26488972
25152 -46.26488972
25153 -46.26488972
25154 -46.26488972
25155 -46.26488972
25156 -46.26488972
25157 -46.26488972
25158 -46.26488972
25159 -46.26488972
25160 -46.26488972
25161 -46.26488972
25162 -46.26488972
25163 -46.26488972
25164 -46.26488972
25165 -46.26488972
25166 -46.26488972
25167 -46.26488972
25168 -46.26488972
25169 -46.26488972
25170 -46.26488972
25171 -46.26488972
25172 -46.26488972
25173 -46.26488972
25174 -46.26488972
25175 -46.26488972
25176 -46.26488972
25177 -46.26488972
25178 -46.26488972
25179 -46.26488972
25180 -46.26488972
25181 -46.26488972
25182 -46.26488972
25183 -46.26488972
25184 -46.26488972
25185 -46.26488972
25186 -46.26488972
25187 -46.26488972
25188 -46.26488972
25189 -46.26488977
25190 -46.26488977
25191 -46.26488977
25192 -46.26488977
25193 -46.26488977
25194 -46.26488977
25195 -46.26488977
25196 -46.26488977
25197 -46.26488977
25198 -46.26488977
25199 -46.26488977
25200 -46.26488977
25201 -46.26488977
25202 -46.26488977
25203 -46.26488977
25204 -46.26488977
25205 -46.26488977
25206 -46.26488977
25207 -46.26488977
25208 -46.26488977
25209 -46.26488977
25210 -46.26488977
25211 -46.26488977
25212 -46.26488977
25213 -46.26488977
25214 -46.26488977
25215 -46.26488977
25216 -46.26488977
25217 -46.26488977
25218 -46.26488977
25219 -46.26488977
25220 -46.26488977
25221 -46.26488977
25222 -46.26488977
25223 -46.26488977
25224 -46.26488977
25225 -46.26488977
25226 -46.26488977
25227 -46.26488977
25228 -46.26488977
25229 -46.26488977
25230 -46.26488977
25231 -46.26488977
25232 -46.26488977
25233 -46.26488977
25234 -46.26488977
25235 -46.26488977
25236 -46.26488977
25237 -46.26488977
25238 -46.26488977
25239 -46.26488977
25240 -46.26488977
25241 -46.26488977
25242 -46.26488977
25243 -46.26488977
25244 -46.26488977
25245 -46.26488977
25246 -46.26488977
25247 -46.26488977
25248 -46.26488977
25249 -46.26488977
25250 -46.26488977
25251 -46.26488977
25252 -46.26488977
25253 -46.26488977
25254 -46.26488977
25255 -46.26488977
25256 -46.26488977
25257 -46.26488977
25258 -46.26488977
25259 -46.26488977
25260 -46.26488977
25261 -46.26488977
25262 -46.26488977
25263 -46.26488977
25264 -46.26488977
25265 -46.26488977
25266 -46.26488977
25267 -46.26488977
25268 -46.26488977
25269 -46.26488977
25270 -46.26488977
25271 -46.26488977
25272 -46.26488977
25273 -46.26488977
25274 -46.26488977
25275 -46.26488977
25276 -46.26488977
25277 -46.26488977
25278 -46.26488977
25279 -46.26488977
25280 -46.26488977
25281 -46.26488977
25282 -46.26488977
25283 -46.26488977
25284 -46.26488977
25285 -46.26488977
25286 -46.26488977
25287 -46.26488977
25288 -46.26488977
25289 -46.26488977
25290 -46.26488977
25291 -46.26488977
25292 -46.26488977
25293 -46.26488977
25294 -46.26488977
25295 -46.26488977
25296 -46.26488977
25297 -46.26488977
25298 -46.26488977
25299 -46.26488977
25300 -46.26488977
25301 -46.26488977
25302 -46.26488977
25303 -46.26488977
25304 -46.26488977
25305 -46.26488977
25306 -46.26488977
25307 -46.26488977
25308 -46.26488977
25309 -46.26488977
25310 -46.26488977
25311 -46.26488977
25312 -46.26488977
25313 -46.26488977
25314 -46.26488977
25315 -46.26488977
25316 -46.26488977
25317 -46.26488977
25318 -46.26488977
25319 -46.26488977
25320 -46.26488977
25321 -46.26488977
25322 -46.26488977
25323 -46.26488995
25324 -46.26488995
25325 -46.26488995
25326 -46.26488995
25327 -46.26488995
25328 -46.26488995
25329 -46.26489027
25330 -46.26489027
25331 -46.26489027
25332 -46.26489027
25333 -46.26489027
25334 -46.26489027
25335 -46.26489027
25336 -46.26489027
25337 -46.26489027
25338 -46.26489027
25339 -46.26489027
25340 -46.26489027
25341 -46.26489027
25342 -46.26489027
25343 -46.26489027
25344 -46.26489027
25345 -46.26489027
25346 -46.26489027
25347 -46.26489027
25348 -46.26489027
25349 -46.26489027
25350 -46.26489027
25351 -46.26489027
25352 -46.26489027
25353 -46.26489027
25354 -46.26489027
25355 -46.26489027
25356 -46.26489027
25357 -46.26489027
25358 -46.26489027
25359 -46.26489027
25360 -46.26489027
25361 -46.26489027
25362 -46.26489027
25363 -46.26489027
25364 -46.26489027
25365 -46.26489027
25366 -46.26489027
25367 -46.26489027
25368 -46.26489027
25369 -46.26489027
25370 -46.26489027
25371 -46.26489027
25372 -46.26489027
25373 -46.26489027
25374 -46.26489027
25375 -46.26489027
25376 -46.26489027
25377 -46.26489027
25378 -46.26489027
25379 -46.26489027
25380 -46.26489027
25381 -46.26489027
25382 -46.26489027
25383 -46.26489027
25384 -46.26489027
25385 -46.26489027
25386 -46.26489027
25387 -46.26489027
25388 -46.26489027
25389 -46.26489027
25390 -46.26489027
25391 -46.26489027
25392 -46.26489027
25393 -46.26489027
25394 -46.2734993
25395 -46.2734993
25396 -46.27350025
25397 -46.27350025
25398 -46.27350043
25399 -46.27350043
25400 -46.27350043
25401 -46.27350043
25402 -46.27350043
25403 -46.27350043
25404 -46.27350043
25405 -46.27350043
25406 -46.27350043
25407 -46.27350043
25408 -46.27350043
25409 -46.27350043
25410 -46.27350043
25411 -46.27350043
25412 -46.27350043
25413 -46.27350043
25414 -46.27350043
25415 -46.27350043
25416 -46.27350043
25417 -46.27350043
25418 -46.27350043
25419 -46.27350043
25420 -46.27350043
25421 -46.27350043
25422 -46.27350043
25423 -46.27350043
25424 -46.27350043
25425 -46.27350043
25426 -46.27350043
25427 -46.27350043
25428 -46.27350043
25429 -46.27350043
25430 -46.27350043
25431 -46.27350043
25432 -46.27350043
25433 -46.27350043
25434 -46.27350043
25435 -46.27350043
25436 -46.27350043
25437 -46.27350043
25438 -46.27350043
25439 -46.27350043
25440 -46.27350043
25441 -46.27350043
25442 -46.27350043
25443 -46.27350043
25444 -46.27350043
25445 -46.27350043
25446 -46.27350043
25447 -46.27350043
25448 -46.27350043
25449 -46.27350043
25450 -46.27350043
25451 -46.27350043
25452 -46.27350043
25453 -46.27350043
25454 -46.27350043
25455 -46.27350043
25456 -46.27350043
25457 -46.27350043
25458 -46.27350043
25459 -46.27350043
25460 -46.27350043
25461 -46.27350043
25462 -46.27350043
25463 -46.27350043
25464 -46.27350043
25465 -46.27350043
25466 -46.27350043
25467 -46.27350043
25468 -46.27350043
25469 -46.27350043
25470 -46.27350043
25471 -46.27350043
25472 -46.27350043
25473 -46.27350043
25474 -46.27350043
25475 -46.27350043
25476 -46.27350043
25477 -46.27350043
25478 -46.27350043
25479 -46.27350043
25480 -46.27350043
25481 -46.27350043
25482 -46.27350043
25483 -46.27350043
25484 -46.27350043
25485 -46.27350043
25486 -46.27350043
25487 -46.27350043
25488 -46.27350043
25489 -46.27350043
25490 -46.27350043
25491 -46.27350043
25492 -46.27350043
25493 -46.27350043
25494 -46.27350043
25495 -46.27350043
25496 -46.27350043
25497 -46.27350043
25498 -46.27350043
25499 -46.27350043
25500 -46.27350043
25501 -46.27350043
25502 -46.27350043
25503 -46.27350043
25504 -46.27350043
25505 -46.27350043
25506 -46.27350043
25507 -46.27350043
25508 -46.27350043
25509 -46.27350043
25510 -46.27350043
25511 -46.27350043
25512 -46.27350043
25513 -46.27350043
25514 -46.27350043
25515 -46.27350043
25516 -46.27350043
25517 -46.27350043
25518 -46.27350043
25519 -46.27350043
25520 -46.27350043
25521 -46.27350043
25522 -46.27350043
25523 -46.27350043
25524 -46.27350043
25525 -46.27350043
25526 -46.27350043
25527 -46.27350043
25528 -46.27350043
25529 -46.27350043
25530 -46.27350043
25531 -46.27350043
25532 -46.27350043
25533 -46.27350043
25534 -46.27350043
25535 -46.27350043
25536 -46.27350043
25537 -46.27350043
25538 -46.27350043
25539 -46.27350043
25540 -46.27350043
25541 -46.27350043
25542 -46.27350043
25543 -46.27350043
25544 -46.27350043
25545 -46.27350043
25546 -46.27350043
25547 -46.27350043
25548 -46.2735005
25549 -46.2735005
25550 -46.2735005
25551 -46.2735005
25552 -46.2735005
25553 -46.2735005
25554 -46.2735005
25555 -46.2735005
25556 -46.2735005
25557 -46.2735005
25558 -46.2735005
25559 -46.2735005
25560 -46.2735005
25561 -46.2735005
25562 -46.2735005
25563 -46.2735005
25564 -46.2735005
25565 -46.2735005
25566 -46.2735005
25567 -46.2735005
25568 -46.2735005
25569 -46.2735005
25570 -46.2735005
25571 -46.2735005
25572 -46.2735005
25573 -46.2735005
25574 -46.2735005
25575 -46.2735005
25576 -46.2735005
25577 -46.2735005
25578 -46.2735005
25579 -46.2735005
25580 -46.2735005
25581 -46.2735005
25582 -46.2735005
25583 -46.2735005
25584 -46.2735005
25585 -46.2735005
25586 -46.2735005
25587 -46.2735005
25588 -46.2735005
25589 -46.2735005
25590 -46.2735005
25591 -46.2735005
25592 -46.2735005
25593 -46.2735005
25594 -46.2735005
25595 -46.2735005
25596 -46.2735005
25597 -46.2735005
25598 -46.2735005
25599 -46.2735005
25600 -46.2735005
25601 -46.2735005
25602 -46.2735005
25603 -46.2735005
25604 -46.2735005
25605 -46.2735005
25606 -46.2735005
25607 -46.2735005
25608 -46.2735005
25609 -46.2735005
25610 -46.2735005
25611 -46.2735005
25612 -46.2735005
25613 -46.2735005
25614 -46.2735005
25615 -46.2735005
25616 -46.2735005
25617 -46.2735005
25618 -46.2735005
25619 -46.2735005
25620 -46.2735005
25621 -46.2735005
25622 -46.2735005
25623 -46.2735005
25624 -46.2735005
25625 -46.2735005
25626 -46.2735005
25627 -46.2735005
25628 -46.2735005
25629 -46.2735005
25630 -46.2735005
25631 -46.2735005
25632 -46.2735005
25633 -46.2735005
25634 -46.2735005
25635 -46.2735005
25636 -46.2735005
25637 -46.2735005
25638 -46.2735005
25639 -46.2735005
25640 -46.2735005
25641 -46.2735005
25642 -46.2735005
25643 -46.2735005
25644 -46.2735005
25645 -46.2735005
25646 -46.2735005
25647 -46.2735005
25648 -46.2735005
25649 -46.2735005
25650 -46.2735005
25651 -46.2735005
25652 -46.2735005
25653 -46.2735005
25654 -46.2735005
25655 -46.2735005
25656 -46.2735005
25657 -46.2735005
25658 -46.2735005
25659 -46.2735005
25660 -46.2735005
25661 -46.2735005
25662 -46.2735005
25663 -46.2735005
25664 -46.2735005
25665 -46.2735005
25666 -46.2735005
25667 -46.2735005
25668 -46.2735005
25669 -46.2735005
25670 -46.2735005
25671 -46.2735005
25672 -46.2735005
25673 -46.2735005
25674 -46.2735005
25675 -46.2735005
25676 -46.2735005
25677 -46.2735005
25678 -46.2735005
25679 -46.2735005
25680 -46.2735005
25681 -46.2735005
25682 -46.2735005
25683 -46.2735005
25684 -46.2735005
25685 -46.2735005
25686 -46.2735005
25687 -46.2735005
25688 -46.2735005
25689 -46.2735005
25690 -46.2735005
25691 -46.2735005
25692 -46.2735005
25693 -46.2735005
25694 -46.2735005
25695 -46.2735005
25696 -46.2735005
25697 -46.2735005
25698 -46.2735005
25699 -46.2735005
25700 -46.2735005
25701 -46.2735005
25702 -46.2735005
25703 -46.2735005
25704 -46.2735005
25705 -46.2735005
25706 -46.2735005
25707 -46.2735005
25708 -46.2735005
25709 -46.2735005
25710 -46.2735005
25711 -46.2735005
25712 -46.2735005
25713 -46.2735005
25714 -46.2735005
25715 -46.2735005
25716 -46.2735005
25717 -46.2735005
25718 -46.2735005
25719 -46.2735005
25720 -46.2735005
25721 -46.2735005
25722 -46.2735005
25723 -46.2735005
25724 -46.2735005
25725 -46.2735005
25726 -46.2735005
25727 -46.2735005
25728 -46.2735005
25729 -46.2735005
25730 -46.2735005
25731 -46.2735005
25732 -46.2735005
25733 -46.2735005
25734 -46.2735005
25735 -46.2735005
25736 -46.2735005
25737 -46.2735005
25738 -46.2735005
25739 -46.2735005
25740 -46.2735005
25741 -46.2735005
25742 -46.2735005
25743 -46.2735005
25744 -46.2735005
25745 -46.2735005
25746 -46.2735005
25747 -46.2735005
25748 -46.2735005
25749 -46.2735005
25750 -46.2735005
25751 -46.2735005
25752 -46.2735005
25753 -46.2735005
25754 -46.2735005
25755 -46.2735005
25756 -46.2735005
25757 -46.2735005
25758 -46.2735005
25759 -46.2735005
25760 -46.2735005
25761 -46.2735005
25762 -46.2735005
25763 -46.2735005
25764 -46.2735005
25765 -46.2735005
25766 -46.2735005
25767 -46.2735005
25768 -46.2735005
25769 -46.2735005
25770 -46.2735005
25771 -46.2735005
25772 -46.2735005
25773 -46.2735005
25774 -46.2735005
25775 -46.2735005
25776 -46.2735005
25777 -46.2735005
25778 -46.2735005
25779 -46.2735005
25780 -46.2735005
25781 -46.2735005
25782 -46.2735005
25783 -46.2735005
25784 -46.2735005
25785 -46.2735005
25786 -46.2735005
25787 -46.2735005
25788 -46.2735005
25789 -46.2735005
25790 -46.2735005
25791 -46.2735005
25792 -46.2735005
25793 -46.2735005
25794 -46.2735005
25795 -46.2735005
25796 -46.2735005
25797 -46.2735005
25798 -46.2735005
25799 -46.2735005
25800 -46.2735005
25801 -46.2735005
25802 -46.2735005
25803 -46.27350053
25804 -46.27350053
25805 -46.27350053
25806 -46.27350053
25807 -46.27350053
25808 -46.27350053
25809 -46.27350053
25810 -46.27350053
25811 -46.27350053
25812 -46.27350053
25813 -46.27350053
25814 -46.27350053
25815 -46.27350053
25816 -46.27350053
25817 -46.27350053
25818 -46.27350053
25819 -46.27350053
25820 -46.27350053
25821 -46.27350053
25822 -46.27350053
25823 -46.27350053
25824 -46.27350053
25825 -46.27350053
25826 -46.27350053
25827 -46.27350053
25828 -46.27350053
25829 -46.27350053
25830 -46.27350053
25831 -46.27350053
25832 -46.27350053
25833 -46.27350053
25834 -46.27350053
25835 -46.27350053
25836 -46.27350053
25837 -46.27350053
25838 -46.27350053
25839 -46.27350053
25840 -46.27350053
25841 -46.27350053
25842 -46.27350053
25843 -46.27350053
25844 -46.27350053
25845 -46.27350053
25846 -46.27350053
25847 -46.27350053
25848 -46.27350053
25849 -46.27350053
25850 -46.27350053
25851 -46.27350053
25852 -46.27350053
25853 -46.27350053
25854 -46.27350053
25855 -46.27350053
25856 -46.27350053
25857 -46.27350053
25858 -46.27350053
25859 -46.27350053
25860 -46.27350053
25861 -46.27350053
25862 -46.27350053
25863 -46.27350053
25864 -46.27350053
25865 -46.27350053
25866 -46.27350053
25867 -46.27350053
25868 -46.27350053
25869 -46.27350053
25870 -46.27350053
25871 -46.27350053
25872 -46.27350053
25873 -46.27350053
25874 -46.27350053
25875 -46.27350053
25876 -46.27350053
25877 -46.27350053
25878 -46.27350053
25879 -46.27350053
25880 -46.27350053
25881 -46.27350053
25882 -46.27350053
25883 -46.27350053
25884 -46.27350053
25885 -46.27350053
25886 -46.27350053
25887 -46.27350053
25888 -46.27350053
25889 -46.27350053
25890 -46.27350053
25891 -46.27350053
25892 -46.27350053
25893 -46.27350053
25894 -46.27350053
25895 -46.27350053
25896 -46.27350053
25897 -46.27350053
25898 -46.27350053
25899 -46.27350053
25900 -46.27350053
25901 -46.27350053
25902 -46.27350053
25903 -46.27350053
25904 -46.27350053
25905 -46.27350053
25906 -46.27350053
25907 -46.27350053
25908 -46.27350053
25909 -46.27350053
25910 -46.27350053
25911 -46.27350053
25912 -46.27350053
25913 -46.27350053
25914 -46.27350053
25915 -46.27350053
25916 -46.27350053
25917 -46.27350053
25918 -46.27350053
25919 -46.27350053
25920 -46.27350053
25921 -46.27350053
25922 -46.27350053
25923 -46.27350053
25924 -46.27350053
25925 -46.27350053
25926 -46.27350053
25927 -46.27350053
25928 -46.27350053
25929 -46.27350053
25930 -46.27350053
25931 -46.27350053
25932 -46.27350053
25933 -46.27350053
25934 -46.27350053
25935 -46.27350053
25936 -46.27350053
25937 -46.27350053
25938 -46.27350053
25939 -46.27350053
25940 -46.27350053
25941 -46.27350053
25942 -46.27350053
25943 -46.27350053
25944 -46.27350053
25945 -46.27350053
25946 -46.27350053
25947 -46.27350053
25948 -46.27350053
25949 -46.27350053
25950 -46.27350053
25951 -46.27350053
25952 -46.27350053
25953 -46.27350053
25954 -46.27350053
25955 -46.27350053
25956 -46.27350053
25957 -46.27350053
25958 -46.27350053
25959 -46.27350053
25960 -46.27350053
25961 -46.27350053
25962 -46.27350053
25963 -46.27350053
25964 -46.27350053
25965 -46.27350053
25966 -46.27350053
25967 -46.27350053
25968 -46.27350053
25969 -46.27350053
25970 -46.27350053
25971 -46.27350053
25972 -46.27350053
25973 -46.27350053
25974 -46.27350053
25975 -46.27350053
25976 -46.27350053
25977 -46.27350053
25978 -46.27350053
25979 -46.27350053
25980 -46.27350053
25981 -46.27350053
25982 -46.27350053
25983 -46.27350053
25984 -46.27350053
25985 -46.27350053
25986 -46.27350053
25987 -46.27350053
25988 -46.27350053
25989 -46.27350053
25990 -46.27350053
25991 -46.27350053
25992 -46.27350053
25993 -46.27350053
25994 -46.27350053
25995 -46.27350053
25996 -46.27350053
25997 -46.27350053
25998 -46.27350053
25999 -46.27350053
26000 -46.27350053
26001 -46.27350053
26002 -46.27350053
26003 -46.27350053
26004 -46.27350053
26005 -46.27350053
26006 -46.27350053
26007 -46.27350053
26008 -46.28608841
26009 -46.28608841
26010 -46.28608883
26011 -46.28608883
26012 -46.28608939
26013 -46.28608939
26014 -46.28608939
26015 -46.28608939
26016 -46.28608939
26017 -46.28608939
26018 -46.28608939
26019 -46.28608939
26020 -46.28608939
26021 -46.28608939
26022 -46.28608939
26023 -46.28608939
26024 -46.28608939
26025 -46.28608939
26026 -46.28608939
26027 -46.28608939
26028 -46.28608939
26029 -46.28608939
26030 -46.28608939
26031 -46.28608939
26032 -46.28608939
26033 -46.28608939
26034 -46.28608939
26035 -46.28608939
26036 -46.28608939
26037 -46.28608939
26038 -46.28608939
26039 -46.28608939
26040 -46.28608939
26041 -46.28608939
26042 -46.28608939
26043 -46.28608939
26044 -46.28608939
26045 -46.28608945
26046 -46.28608945
26047 -46.28608945
26048 -46.28608945
26049 -46.28608945
26050 -46.28608945
26051 -46.28608945
26052 -46.28608945
26053 -46.28608945
26054 -46.28608945
26055 -46.28608945
26056 -46.28608945
26057 -46.28608945
26058 -46.28608945
26059 -46.28608945
26060 -46.28608945
26061 -46.28608945
26062 -46.28608945
26063 -46.28608945
26064 -46.28608945
26065 -46.28608945
26066 -46.28608945
26067 -46.28608945
26068 -46.28608945
26069 -46.28608945
26070 -46.28608945
26071 -46.28608945
26072 -46.28608945
26073 -46.28608945
26074 -46.28608945
26075 -46.28608945
26076 -46.28608945
26077 -46.28608945
26078 -46.28608945
26079 -46.28608945
26080 -46.28608945
26081 -46.28608945
26082 -46.28608945
26083 -46.28608945
26084 -46.28608945
26085 -46.28608945
26086 -46.28608945
26087 -46.28608945
26088 -46.28608945
26089 -46.28608945
26090 -46.28608945
26091 -46.28608945
26092 -46.28608945
26093 -46.28608945
26094 -46.28608945
26095 -46.28608945
26096 -46.28608945
26097 -46.28608945
26098 -46.28608945
26099 -46.28608945
26100 -46.28608945
26101 -46.28608945
26102 -46.28608945
26103 -46.28608945
26104 -46.28608945
26105 -46.28608945
26106 -46.28608945
26107 -46.28608945
26108 -46.28608945
26109 -46.28608945
26110 -46.28608945
26111 -46.28608945
26112 -46.28608945
26113 -46.28608945
26114 -46.28608945
26115 -46.28608945
26116 -46.28608945
26117 -46.28608945
26118 -46.28608945
26119 -46.28608945
26120 -46.28608945
26121 -46.28608945
26122 -46.28608945
26123 -46.28608945
26124 -46.28608945
26125 -46.28608945
26126 -46.28608945
26127 -46.28608945
26128 -46.28608945
26129 -46.28608945
26130 -46.28608945
26131 -46.28608945
26132 -46.28608945
26133 -46.28608945
26134 -46.28608945
26135 -46.28608945
26136 -46.28608945
26137 -46.28608945
26138 -46.28608945
26139 -46.28608945
26140 -46.28608945
26141 -46.28608945
26142 -46.28608945
26143 -46.28608945
26144 -46.28608945
26145 -46.28608945
26146 -46.28608945
26147 -46.28608945
26148 -46.28608945
26149 -46.28608945
26150 -46.28608945
26151 -46.28608945
26152 -46.28608945
26153 -46.28608945
26154 -46.28608945
26155 -46.28608945
26156 -46.28608945
26157 -46.28608945
26158 -46.28608945
26159 -46.28608945
26160 -46.28608945
26161 -46.28608945
26162 -46.28608945
26163 -46.28608945
26164 -46.28608945
26165 -46.28608945
26166 -46.28608945
26167 -46.28608945
26168 -46.28608945
26169 -46.28608945
26170 -46.28608945
26171 -46.28608945
26172 -46.28608945
26173 -46.28608945
26174 -46.28608945
26175 -46.28608945
26176 -46.28608945
26177 -46.28608945
26178 -46.28608945
26179 -46.28608945
26180 -46.28608945
26181 -46.28608945
26182 -46.28608945
26183 -46.28608945
26184 -46.28608945
26185 -46.28608945
26186 -46.28608945
26187 -46.28608945
26188 -46.28608945
26189 -46.28608945
26190 -46.28608945
26191 -46.28608945
26192 -46.28608945
26193 -46.28608945
26194 -46.28608945
26195 -46.28608945
26196 -46.28608945
26197 -46.28608945
26198 -46.28608945
26199 -46.28608945
26200 -46.28608945
26201 -46.28608945
26202 -46.28608945
26203 -46.28608945
26204 -46.28608945
26205 -46.28608945
26206 -46.28608945
26207 -46.28608945
26208 -46.28608945
26209 -46.28608945
26210 -46.28608945
26211 -46.28608945
26212 -46.28608945
26213 -46.28608945
26214 -46.28608945
26215 -46.28608945
26216 -46.28608945
26217 -46.28608945
26218 -46.28608945
26219 -46.28608945
26220 -46.28608945
26221 -46.28608945
26222 -46.28608945
26223 -46.28608945
26224 -46.28608945
26225 -46.28608945
26226 -46.28608945
26227 -46.28608945
26228 -46.28608945
26229 -46.28608945
26230 -46.28608945
26231 -46.28608945
26232 -46.28608945
26233 -46.28608945
26234 -46.28608945
26235 -46.28608945
26236 -46.28608945
26237 -46.28608945
26238 -46.28608945
26239 -46.28608945
26240 -46.28608945
26241 -46.28608945
26242 -46.28608945
26243 -46.28608945
26244 -46.28608945
26245 -46.28608945
26246 -46.28608945
26247 -46.28608945
26248 -46.28608945
26249 -46.28608945
26250 -46.28608945
26251 -46.28608945
26252 -46.28608945
26253 -46.28608945
26254 -46.28608945
26255 -46.28608945
26256 -46.28608945
26257 -46.28608945
26258 -46.28608945
26259 -46.28608945
26260 -46.28608945
26261 -46.28608945
26262 -46.28608945
26263 -46.28608945
26264 -46.28608945
26265 -46.28608945
26266 -46.28608945
26267 -46.28608945
26268 -46.28608945
26269 -46.28608945
26270 -46.28608945
26271 -46.28608945
26272 -46.28608945
26273 -46.28608945
26274 -46.28608945
26275 -46.28608945
26276 -46.28608945
26277 -46.28608945
26278 -46.28608945
26279 -46.28608945
26280 -46.28608945
26281 -46.28608945
26282 -46.28608945
26283 -46.28608945
26284 -46.28608945
26285 -46.28608945
26286 -46.28608945
26287 -46.28608945
26288 -46.28608945
26289 -46.28608945
26290 -46.28608945
26291 -46.28608945
26292 -46.28608945
26293 -46.28608945
26294 -46.28608945
26295 -46.28608945
26296 -46.28608945
26297 -46.28608945
26298 -46.28608945
26299 -46.28608945
26300 -46.28608945
26301 -46.28608945
26302 -46.28608945
26303 -46.28608945
26304 -46.28608945
26305 -46.28608945
26306 -46.28608945
26307 -46.28608945
26308 -46.28608945
26309 -46.28608954
26310 -46.28608954
26311 -46.28608954
26312 -46.28608954
26313 -46.28608954
26314 -46.28608954
26315 -46.28608954
26316 -46.28608954
26317 -46.28608954
26318 -46.28608954
26319 -46.28608954
26320 -46.28608954
26321 -46.28608954
26322 -46.28608954
26323 -46.28608954
26324 -46.28608954
26325 -46.28608954
26326 -46.28608954
26327 -46.28608954
26328 -46.28608954
26329 -46.28608954
26330 -46.28608954
26331 -46.28608954
26332 -46.28608954
26333 -46.28608954
26334 -46.28608954
26335 -46.28608954
26336 -46.28608954
26337 -46.28608954
26338 -46.28608954
26339 -46.28608954
26340 -46.28608954
26341 -46.28608954
26342 -46.28608954
26343 -46.28608954
26344 -46.28608954
26345 -46.28608954
26346 -46.28608954
26347 -46.28608954
26348 -46.28608954
26349 -46.28608954
26350 -46.28608954
26351 -46.28608954
26352 -46.28608954
26353 -46.28608954
26354 -46.28608954
26355 -46.28608954
26356 -46.28608954
26357 -46.28608954
26358 -46.28608954
26359 -46.28608954
26360 -46.28608954
26361 -46.28608954
26362 -46.28608954
26363 -46.28608954
26364 -46.28608954
26365 -46.28608954
26366 -46.28608954
26367 -46.28608954
26368 -46.28608954
26369 -46.28608954
26370 -46.28608954
26371 -46.28608954
26372 -46.28608954
26373 -46.28608954
26374 -46.28608954
26375 -46.28608954
26376 -46.28608954
26377 -46.28608954
26378 -46.28608954
26379 -46.28608954
26380 -46.28608954
26381 -46.28608954
26382 -46.28608954
26383 -46.28608954
26384 -46.28608954
26385 -46.28608954
26386 -46.28608954
26387 -46.28608954
26388 -46.28608954
26389 -46.28608954
26390 -46.28608954
26391 -46.28608954
26392 -46.28608954
26393 -46.28608954
26394 -46.28608954
26395 -46.28608954
26396 -46.28608954
26397 -46.28608954
26398 -46.28608954
26399 -46.28608954
26400 -46.28608954
26401 -46.28608954
26402 -46.28608954
26403 -46.28608954
26404 -46.28608954
26405 -46.28608954
26406 -46.28608954
26407 -46.28608954
26408 -46.28608954
26409 -46.28608954
26410 -46.28608954
26411 -46.28608954
26412 -46.28608954
26413 -46.28608954
26414 -46.28608954
26415 -46.28608954
26416 -46.28608954
26417 -46.28608954
26418 -46.28608954
26419 -46.28608954
26420 -46.28608954
26421 -46.28608954
26422 -46.28608954
26423 -46.28608954
26424 -46.28608954
26425 -46.28608954
26426 -46.28608954
26427 -46.28608954
26428 -46.28608954
26429 -46.28608954
26430 -46.28608954
26431 -46.28608954
26432 -46.28608954
26433 -46.28608954
26434 -46.28608954
26435 -46.28608954
26436 -46.28608954
26437 -46.28608954
26438 -46.28608954
26439 -46.28608954
26440 -46.28608954
26441 -46.28608954
26442 -46.28608954
26443 -46.28608954
26444 -46.28608954
26445 -46.28608954
26446 -46.28608954
26447 -46.28608954
26448 -46.28608954
26449 -46.28608954
26450 -46.28608954
26451 -46.28608954
26452 -46.28608954
26453 -46.28608954
26454 -46.28608954
26455 -46.28608954
26456 -46.28608954
26457 -46.28608954
26458 -46.28608954
26459 -46.28608954
26460 -46.28608954
26461 -46.28608954
26462 -46.28608954
26463 -46.28608954
26464 -46.28608954
26465 -46.28608954
26466 -46.28608954
26467 -46.28608954
26468 -46.28608954
26469 -46.28608954
26470 -46.28608954
26471 -46.28608954
26472 -46.28608954
26473 -46.28608954
26474 -46.28608954
26475 -46.28608954
26476 -46.28608954
26477 -46.28608954
26478 -46.28608954
26479 -46.28608954
26480 -46.28608954
26481 -46.28608954
26482 -46.28608954
26483 -46.28608954
26484 -46.28608954
26485 -46.28608954
26486 -46.28608954
26487 -46.28608954
26488 -46.28608954
26489 -46.28608954
26490 -46.28608954
26491 -46.28608954
26492 -46.28608954
26493 -46.28608954
26494 -46.28608954
26495 -46.28608954
26496 -46.28608954
26497 -46.28608954
26498 -46.28608954
26499 -46.28608954
26500 -46.28608954
26501 -46.28608954
26502 -46.28608954
26503 -46.28608954
26504 -46.28608954
26505 -46.28608954
26506 -46.28608954
26507 -46.28608954
26508 -46.28608954
26509 -46.28608954
26510 -46.28608954
26511 -46.28608954
26512 -46.28608954
26513 -46.28608954
26514 -46.28608954
26515 -46.28608954
26516 -46.28608954
26517 -46.28608954
26518 -46.28608954
26519 -46.28608954
26520 -46.28608954
26521 -46.28608954
26522 -46.28608954
26523 -46.28608954
26524 -46.28608954
26525 -46.28608954
26526 -46.28608954
26527 -46.28608954
26528 -46.28608954
26529 -46.28608954
26530 -46.28608954
26531 -46.28608954
26532 -46.28608954
26533 -46.28608954
26534 -46.28608954
26535 -46.28608954
26536 -46.28608954
26537 -46.28608954
26538 -46.28608954
26539 -46.28608954
26540 -46.28608954
26541 -46.28608954
26542 -46.28608954
26543 -46.28608954
26544 -46.28608954
26545 -46.28608954
26546 -46.28608954
26547 -46.28608954
26548 -46.28608954
26549 -46.28608954
26550 -46.28608954
26551 -46.28608954
26552 -46.28608954
26553 -46.28608954
26554 -46.28608954
26555 -46.28608954
26556 -46.28608954
26557 -46.28608954
26558 -46.28608954
26559 -46.28608954
26560 -46.28608954
26561 -46.28608954
26562 -46.28608954
26563 -46.28608954
26564 -46.28608954
26565 -46.28608954
26566 -46.28608954
26567 -46.28608954
26568 -46.28608954
26569 -46.28608954
26570 -46.28608954
26571 -46.28608954
26572 -46.28608954
26573 -46.28608954
26574 -46.28608954
26575 -46.28608954
26576 -46.28608954
26577 -46.28608954
26578 -46.28608954
26579 -46.28608954
26580 -46.28608954
26581 -46.28608954
26582 -46.28608954
26583 -46.28608954
26584 -46.28608954
26585 -46.28608954
26586 -46.28608954
26587 -46.28608954
26588 -46.28608954
26589 -46.28608954
26590 -46.28608954
26591 -46.28608954
26592 -46.28608954
26593 -46.28608954
26594 -46.28608954
26595 -46.28608954
26596 -46.28608954
26597 -46.28608954
26598 -46.28608954
26599 -46.28608954
26600 -46.28608954
26601 -46.28608954
26602 -46.28608954
26603 -46.28608954
26604 -46.28608954
26605 -46.28608954
26606 -46.28608954
26607 -46.28608954
26608 -46.28608954
26609 -46.28608954
26610 -46.28608954
26611 -46.28608954
26612 -46.28608954
26613 -46.28608954
26614 -46.28608954
26615 -46.28608954
26616 -46.28608954
26617 -46.28608954
26618 -46.28608954
26619 -46.28608954
26620 -46.28608954
26621 -46.28608954
26622 -46.28786786
26623 -46.29860772
26624 -46.29860775
26625 -46.29860775
26626 -46.298608
26627 -46.298608
26628 -46.298608
26629 -46.29860807
26630 -46.29860807
26631 -46.29860807
26632 -46.29860807
26633 -46.29860807
26634 -46.29860807
26635 -46.29860807
26636 -46.29860807
26637 -46.29860807
26638 -46.29860807
26639 -46.29860807
26640 -46.29860807
26641 -46.29860807
26642 -46.29860807
26643 -46.29860807
26644 -46.29860807
26645 -46.29860807
26646 -46.29860807
26647 -46.29860807
26648 -46.29860807
26649 -46.29860807
26650 -46.29860807
26651 -46.29860807
26652 -46.29860807
26653 -46.29860807
26654 -46.29860807
26655 -46.29860807
26656 -46.29860807
26657 -46.29860807
26658 -46.29860807
26659 -46.29860807
26660 -46.29860807
26661 -46.29860807
26662 -46.29860807
26663 -46.29860807
26664 -46.29860807
26665 -46.29860807
26666 -46.29860807
26667 -46.29860807
26668 -46.29860826
26669 -46.29860826
26670 -46.29860826
26671 -46.29860826
26672 -46.29860826
26673 -46.29860826
26674 -46.29860826
26675 -46.29860826
26676 -46.29860826
26677 -46.29860826
26678 -46.29860826
26679 -46.29860826
26680 -46.29860826
26681 -46.29860826
26682 -46.29860826
26683 -46.29860826
26684 -46.29860826
26685 -46.29860826
26686 -46.29860826
26687 -46.29860828
26688 -46.29860828
26689 -46.29860828
26690 -46.29860828
26691 -46.29860828
26692 -46.29860828
26693 -46.29860828
26694 -46.29860828
26695 -46.29860828
26696 -46.29860828
26697 -46.29860828
26698 -46.29860828
26699 -46.29860828
26700 -46.29860828
26701 -46.29860828
26702 -46.29860828
26703 -46.29860828
26704 -46.29860828
26705 -46.29860828
26706 -46.29860828
26707 -46.29860828
26708 -46.29860828
26709 -46.29860828
26710 -46.29860828
26711 -46.29860828
26712 -46.29860828
26713 -46.29860828
26714 -46.29860828
26715 -46.29860828
26716 -46.29860828
26717 -46.29860828
26718 -46.29860828
26719 -46.29860828
26720 -46.29860828
26721 -46.29860828
26722 -46.29860828
26723 -46.29860828
26724 -46.29860835
26725 -46.29860835
26726 -46.29860835
26727 -46.29860835
26728 -46.29860835
26729 -46.29860835
26730 -46.29860835
26731 -46.29860835
26732 -46.29860835
26733 -46.29860835
26734 -46.29860835
26735 -46.29860835
26736 -46.29860835
26737 -46.29860835
26738 -46.29860835
26739 -46.2986085
26740 -46.2986085
26741 -46.2986085
26742 -46.2986085
26743 -46.2986085
26744 -46.2986085
26745 -46.2986085
26746 -46.2986085
26747 -46.2986085
26748 -46.2986085
26749 -46.2986085
26750 -46.2986085
26751 -46.2986085
26752 -46.2986085
26753 -46.2986085
26754 -46.2986085
26755 -46.2986085
26756 -46.2986085
26757 -46.2986085
26758 -46.2986085
26759 -46.2986085
26760 -46.2986085
26761 -46.2986085
26762 -46.2986085
26763 -46.2986085
26764 -46.2986085
26765 -46.2986085
26766 -46.2986085
26767 -46.2986085
26768 -46.2986085
26769 -46.2986085
26770 -46.2986085
26771 -46.2986085
26772 -46.2986085
26773 -46.2986085
26774 -46.2986085
26775 -46.2986085
26776 -46.2986085
26777 -46.2986085
26778 -46.2986085
26779 -46.2986085
26780 -46.2986085
26781 -46.2986085
26782 -46.2986085
26783 -46.2986085
26784 -46.2986085
26785 -46.2986085
26786 -46.2986085
26787 -46.2986085
26788 -46.2986085
26789 -46.2986085
26790 -46.2986085
26791 -46.2986085
26792 -46.2986085
26793 -46.2986085
26794 -46.2986085
26795 -46.2986085
26796 -46.2986085
26797 -46.2986085
26798 -46.2986085
26799 -46.2986085
26800 -46.2986085
26801 -46.2986085
26802 -46.2986085
26803 -46.2986085
26804 -46.2986085
26805 -46.2986085
26806 -46.2986085
26807 -46.2986085
26808 -46.2986085
26809 -46.2986085
26810 -46.2986085
26811 -46.2986085
26812 -46.2986085
26813 -46.2986085
26814 -46.2986085
26815 -46.2986085
26816 -46.2986085
26817 -46.2986085
26818 -46.2986085
26819 -46.2986085
26820 -46.2986085
26821 -46.2986085
26822 -46.2986085
26823 -46.2986085
26824 -46.2986085
26825 -46.2986085
26826 -46.2986085
26827 -46.2986085
26828 -46.2986085
26829 -46.2986085
26830 -46.2986085
26831 -46.2986085
26832 -46.2986085
26833 -46.2986085
26834 -46.2986085
26835 -46.2986085
26836 -46.2986085
26837 -46.2986085
26838 -46.2986085
26839 -46.2986085
26840 -46.2986085
26841 -46.2986085
26842 -46.2986085
26843 -46.2986085
26844 -46.2986085
26845 -46.2986085
26846 -46.2986085
26847 -46.2986085
26848 -46.2986085
26849 -46.2986085
26850 -46.2986085
26851 -46.2986085
26852 -46.2986085
26853 -46.2986085
26854 -46.2986085
26855 -46.2986085
26856 -46.2986085
26857 -46.2986085
26858 -46.2986085
26859 -46.2986085
26860 -46.2986085
26861 -46.2986085
26862 -46.2986085
26863 -46.2986085
26864 -46.2986085
26865 -46.2986085
26866 -46.2986085
26867 -46.2986085
26868 -46.2986085
26869 -46.2986085
26870 -46.2986085
26871 -46.2986085
26872 -46.2986085
26873 -46.2986085
26874 -46.2986085
26875 -46.2986085
26876 -46.2986085
26877 -46.2986085
26878 -46.2986085
26879 -46.2986085
26880 -46.2986085
26881 -46.2986085
26882 -46.2986085
26883 -46.2986085
26884 -46.2986085
26885 -46.2986085
26886 -46.2986085
26887 -46.2986085
26888 -46.2986085
26889 -46.2986085
26890 -46.2986085
26891 -46.2986085
26892 -46.2986085
26893 -46.2986085
26894 -46.2986085
26895 -46.2986085
26896 -46.2986085
26897 -46.2986085
26898 -46.2986085
26899 -46.2986085
26900 -46.2986085
26901 -46.2986085
26902 -46.2986085
26903 -46.2986085
26904 -46.2986085
26905 -46.2986085
26906 -46.2986085
26907 -46.2986085
26908 -46.2986085
26909 -46.2986085
26910 -46.2986085
26911 -46.2986085
26912 -46.2986085
26913 -46.2986085
26914 -46.2986085
26915 -46.2986085
26916 -46.2986085
26917 -46.2986085
26918 -46.2986085
26919 -46.2986085
26920 -46.2986085
26921 -46.2986085
26922 -46.2986085
26923 -46.2986085
26924 -46.2986085
26925 -46.2986085
26926 -46.2986085
26927 -46.2986085
26928 -46.2986085
26929 -46.2986085
26930 -46.2986085
26931 -46.2986085
26932 -46.2986085
26933 -46.2986085
26934 -46.2986085
26935 -46.2986085
26936 -46.2986085
26937 -46.2986085
26938 -46.2986085
26939 -46.2986085
26940 -46.2986085
26941 -46.2986085
26942 -46.2986085
26943 -46.2986085
26944 -46.2986085
26945 -46.2986085
26946 -46.2986085
26947 -46.2986085
26948 -46.2986085
26949 -46.2986085
26950 -46.2986085
26951 -46.2986085
26952 -46.2986085
26953 -46.2986085
26954 -46.2986085
26955 -46.2986085
26956 -46.2986085
26957 -46.2986085
26958 -46.2986085
26959 -46.2986085
26960 -46.2986085
26961 -46.2986085
26962 -46.2986085
26963 -46.2986085
26964 -46.2986085
26965 -46.2986085
26966 -46.2986085
26967 -46.2986085
26968 -46.2986085
26969 -46.2986085
26970 -46.2986085
26971 -46.2986085
26972 -46.2986085
26973 -46.2986085
26974 -46.2986085
26975 -46.2986085
26976 -46.2986085
26977 -46.2986085
26978 -46.2986085
26979 -46.2986085
26980 -46.2986085
26981 -46.2986085
26982 -46.2986085
26983 -46.2986085
26984 -46.2986085
26985 -46.2986085
26986 -46.2986085
26987 -46.2986085
26988 -46.2986085
26989 -46.2986085
26990 -46.2986085
26991 -46.2986085
26992 -46.2986085
26993 -46.2986085
26994 -46.2986085
26995 -46.2986085
26996 -46.2986085
26997 -46.2986085
26998 -46.2986085
26999 -46.2986085
27000 -46.2986085
27001 -46.2986085
27002 -46.2986085
27003 -46.2986085
27004 -46.2986085
27005 -46.2986085
27006 -46.2986085
27007 -46.2986085
27008 -46.2986085
27009 -46.2986085
27010 -46.2986085
27011 -46.2986085
27012 -46.2986085
27013 -46.2986085
27014 -46.2986085
27015 -46.2986085
27016 -46.2986085
27017 -46.2986085
27018 -46.2986085
27019 -46.2986085
27020 -46.2986085
27021 -46.2986085
27022 -46.2986085
27023 -46.2986085
27024 -46.2986085
27025 -46.2986085
27026 -46.2986085
27027 -46.2986085
27028 -46.2986085
27029 -46.2986085
27030 -46.2986085
27031 -46.2986085
27032 -46.2986085
27033 -46.2986085
27034 -46.2986085
27035 -46.2986085
27036 -46.2986085
27037 -46.2986085
27038 -46.2986085
27039 -46.2986085
27040 -46.2986085
27041 -46.2986085
27042 -46.2986085
27043 -46.2986085
27044 -46.2986085
27045 -46.2986085
27046 -46.2986085
27047 -46.2986085
27048 -46.2986085
27049 -46.2986085
27050 -46.2986085
27051 -46.2986085
27052 -46.2986085
27053 -46.2986085
27054 -46.2986085
27055 -46.2986085
27056 -46.2986085
27057 -46.2986085
27058 -46.2986085
27059 -46.2986085
27060 -46.2986085
27061 -46.2986085
27062 -46.2986085
27063 -46.2986085
27064 -46.2986085
27065 -46.2986085
27066 -46.2986085
27067 -46.2986085
27068 -46.2986085
27069 -46.2986085
27070 -46.2986085
27071 -46.2986085
27072 -46.2986085
27073 -46.2986085
27074 -46.2986085
27075 -46.2986085
27076 -46.2986085
27077 -46.2986085
27078 -46.2986085
27079 -46.2986085
27080 -46.2986085
27081 -46.2986085
27082 -46.2986085
27083 -46.2986085
27084 -46.2986085
27085 -46.2986085
27086 -46.2986085
27087 -46.2986085
27088 -46.2986085
27089 -46.2986085
27090 -46.2986085
27091 -46.2986085
27092 -46.2986085
27093 -46.2986085
27094 -46.2986085
27095 -46.2986085
27096 -46.2986085
27097 -46.2986085
27098 -46.2986085
27099 -46.2986085
27100 -46.2986085
27101 -46.2986085
27102 -46.2986085
27103 -46.2986085
27104 -46.2986085
27105 -46.2986085
27106 -46.2986085
27107 -46.2986085
27108 -46.29860868
27109 -46.29860868
27110 -46.29860868
27111 -46.29860868
27112 -46.29860868
27113 -46.29860868
27114 -46.29860868
27115 -46.29860868
27116 -46.29860868
27117 -46.29860868
27118 -46.29860868
27119 -46.29860868
27120 -46.29860868
27121 -46.29860868
27122 -46.29860868
27123 -46.29860868
27124 -46.29860868
27125 -46.29860868
27126 -46.29860868
27127 -46.29860868
27128 -46.29860868
27129 -46.29860868
27130 -46.29860868
27131 -46.29860868
27132 -46.29860868
27133 -46.29860868
27134 -46.29860868
27135 -46.29860868
27136 -46.29860868
27137 -46.29860868
27138 -46.29860868
27139 -46.29860868
27140 -46.29860868
27141 -46.29860868
27142 -46.29860868
27143 -46.29860868
27144 -46.29860868
27145 -46.29860868
27146 -46.29860868
27147 -46.29860868
27148 -46.29860868
27149 -46.29860868
27150 -46.29860868
27151 -46.29860868
27152 -46.29860868
27153 -46.29860868
27154 -46.29860868
27155 -46.29860868
27156 -46.29860868
27157 -46.29860868
27158 -46.29860868
27159 -46.29860868
27160 -46.29860868
27161 -46.29860868
27162 -46.29860868
27163 -46.29860868
27164 -46.29860868
27165 -46.29860868
27166 -46.29860868
27167 -46.29860868
27168 -46.29860868
27169 -46.29860868
27170 -46.29860868
27171 -46.29860868
27172 -46.29860868
27173 -46.29860868
27174 -46.29860868
27175 -46.29860868
27176 -46.29860868
27177 -46.29860868
27178 -46.29860868
27179 -46.29860868
27180 -46.2986087
27181 -46.2986087
27182 -46.2986087
27183 -46.2986087
27184 -46.2986087
27185 -46.2986087
27186 -46.2986087
27187 -46.2986087
27188 -46.2986087
27189 -46.2986087
27190 -46.2986087
27191 -46.2986087
27192 -46.2986087
27193 -46.2986087
27194 -46.2986087
27195 -46.2986087
27196 -46.2986087
27197 -46.2986087
27198 -46.2986087
27199 -46.2986087
27200 -46.2986087
27201 -46.29860878
27202 -46.29860878
27203 -46.29860878
27204 -46.29860878
27205 -46.29860878
27206 -46.29860878
27207 -46.29860878
27208 -46.29860878
27209 -46.29860878
27210 -46.29860878
27211 -46.29860878
27212 -46.29860878
27213 -46.29860878
27214 -46.29860878
27215 -46.29860878
27216 -46.29860878
27217 -46.29860878
27218 -46.29860878
27219 -46.29860878
27220 -46.29860878
27221 -46.29860878
27222 -46.29860878
27223 -46.29860878
27224 -46.29860878
27225 -46.29860878
27226 -46.29860878
27227 -46.29860878
27228 -46.29860878
27229 -46.29860878
27230 -46.29860878
27231 -46.29860878
27232 -46.29860878
27233 -46.29860878
27234 -46.29860878
27235 -46.29860878
27236 -46.29860878
27237 -46.30987688
27238 -46.30987769
27239 -46.30987769
27240 -46.30987769
27241 -46.30987769
27242 -46.30987769
27243 -46.30987769
27244 -46.3098783
27245 -46.3098783
27246 -46.3098783
27247 -46.3098783
27248 -46.3098783
27249 -46.3098783
27250 -46.3098783
27251 -46.3098783
27252 -46.3098783
27253 -46.3098783
27254 -46.3098783
27255 -46.3098783
27256 -46.3098783
27257 -46.3098783
27258 -46.3098783
27259 -46.3098783
27260 -46.3098783
27261 -46.3098783
27262 -46.3098783
27263 -46.3098783
27264 -46.3098783
27265 -46.3098783
27266 -46.3098783
27267 -46.3098783
27268 -46.3098783
27269 -46.3098783
27270 -46.3098783
27271 -46.3098783
27272 -46.3098783
27273 -46.3098783
27274 -46.3098783
27275 -46.3098783
27276 -46.3098783
27277 -46.3098783
27278 -46.3098783
27279 -46.3098783
27280 -46.3098783
27281 -46.3098783
27282 -46.3098783
27283 -46.3098783
27284 -46.3098783
27285 -46.3098783
27286 -46.3098783
27287 -46.3098783
27288 -46.3098783
27289 -46.3098783
27290 -46.3098783
27291 -46.3098783
27292 -46.3098783
27293 -46.3098783
27294 -46.3098783
27295 -46.3098783
27296 -46.3098783
27297 -46.3098783
27298 -46.3098783
27299 -46.3098783
27300 -46.3098783
27301 -46.3098783
27302 -46.3098783
27303 -46.3098783
27304 -46.3098783
27305 -46.3098783
27306 -46.3098783
27307 -46.3098783
27308 -46.3098783
27309 -46.3098783
27310 -46.3098783
27311 -46.3098783
27312 -46.3098783
27313 -46.3098783
27314 -46.3098783
27315 -46.3098783
27316 -46.3098783
27317 -46.3098783
27318 -46.3098783
27319 -46.3098783
27320 -46.3098783
27321 -46.3098783
27322 -46.3098783
27323 -46.3098783
27324 -46.3098783
27325 -46.3098783
27326 -46.3098783
27327 -46.3098783
27328 -46.3098783
27329 -46.3098783
27330 -46.3098783
27331 -46.3098783
27332 -46.3098783
27333 -46.3098783
27334 -46.3098783
27335 -46.3098783
27336 -46.3098783
27337 -46.3098783
27338 -46.3098783
27339 -46.3098783
27340 -46.3098783
27341 -46.3098783
27342 -46.3098783
27343 -46.3098783
27344 -46.3098783
27345 -46.3098783
27346 -46.3098783
27347 -46.3098783
27348 -46.3098783
27349 -46.3098783
27350 -46.3098783
27351 -46.3098783
27352 -46.3098783
27353 -46.3098783
27354 -46.3098783
27355 -46.3098783
27356 -46.3098783
27357 -46.3098783
27358 -46.3098783
27359 -46.3098783
27360 -46.3098783
27361 -46.3098783
27362 -46.3098783
27363 -46.3098783
27364 -46.3098783
27365 -46.3098783
27366 -46.3098783
27367 -46.3098783
27368 -46.3098783
27369 -46.3098783
27370 -46.3098783
27371 -46.3098783
27372 -46.3098783
27373 -46.3098783
27374 -46.3098783
27375 -46.3098783
27376 -46.3098783
27377 -46.3098783
27378 -46.3098783
27379 -46.3098783
27380 -46.3098783
27381 -46.3098783
27382 -46.3098783
27383 -46.3098783
27384 -46.3098783
27385 -46.3098783
27386 -46.3098783
27387 -46.3098783
27388 -46.3098783
27389 -46.3098783
27390 -46.3098783
27391 -46.3098783
27392 -46.3098783
27393 -46.3098783
27394 -46.3098783
27395 -46.3098783
27396 -46.3098783
27397 -46.3098783
27398 -46.3098783
27399 -46.3098783
27400 -46.3098783
27401 -46.3098783
27402 -46.3098783
27403 -46.3098783
27404 -46.3098783
27405 -46.3098783
27406 -46.3098783
27407 -46.3098783
27408 -46.3098783
27409 -46.3098783
27410 -46.3098783
27411 -46.3098783
27412 -46.3098783
27413 -46.3098783
27414 -46.3098783
27415 -46.3098783
27416 -46.3098783
27417 -46.3098783
27418 -46.3098783
27419 -46.3098783
27420 -46.3098783
27421 -46.3098783
27422 -46.3098783
27423 -46.3098783
27424 -46.3098783
27425 -46.3098783
27426 -46.3098783
27427 -46.3098783
27428 -46.3098783
27429 -46.3098783
27430 -46.3098783
27431 -46.3098783
27432 -46.3098783
27433 -46.3098783
27434 -46.3098783
27435 -46.3098783
27436 -46.3098783
27437 -46.3098783
27438 -46.3098783
27439 -46.3098783
27440 -46.3098783
27441 -46.3098783
27442 -46.3098783
27443 -46.3098783
27444 -46.3098783
27445 -46.3098783
27446 -46.3098783
27447 -46.3098783
27448 -46.3098783
27449 -46.3098783
27450 -46.3098783
27451 -46.3098783
27452 -46.3098783
27453 -46.3098783
27454 -46.3098783
27455 -46.3098783
27456 -46.3098783
27457 -46.3098783
27458 -46.3098783
27459 -46.3098783
27460 -46.3098783
27461 -46.3098783
27462 -46.3098783
27463 -46.3098783
27464 -46.3098783
27465 -46.3098783
27466 -46.3098783
27467 -46.3098783
27468 -46.3098783
27469 -46.3098783
27470 -46.3098783
27471 -46.3098783
27472 -46.3098783
27473 -46.3098783
27474 -46.3098783
27475 -46.3098783
27476 -46.3098783
27477 -46.3098783
27478 -46.3098783
27479 -46.3098783
27480 -46.3098783
27481 -46.3098783
27482 -46.3098783
27483 -46.3098783
27484 -46.3098783
27485 -46.3098783
27486 -46.3098783
27487 -46.3098783
27488 -46.3098783
27489 -46.3098783
27490 -46.3098783
27491 -46.3098783
27492 -46.3098783
27493 -46.3098783
27494 -46.3098783
27495 -46.3098783
27496 -46.3098783
27497 -46.3098783
27498 -46.3098783
27499 -46.3098783
27500 -46.3098783
27501 -46.3098783
27502 -46.3098783
27503 -46.3098783
27504 -46.3098783
27505 -46.3098783
27506 -46.3098783
27507 -46.3098783
27508 -46.3098783
27509 -46.3098783
27510 -46.3098783
27511 -46.3098783
27512 -46.3098783
27513 -46.3098783
27514 -46.3098783
27515 -46.3098783
27516 -46.3098783
27517 -46.3098783
27518 -46.3098783
27519 -46.3098783
27520 -46.3098783
27521 -46.3098783
27522 -46.3098783
27523 -46.3098783
27524 -46.3098783
27525 -46.3098783
27526 -46.3098783
27527 -46.3098783
27528 -46.3098783
27529 -46.3098783
27530 -46.3098783
27531 -46.3098783
27532 -46.3098783
27533 -46.3098783
27534 -46.3098783
27535 -46.3098783
27536 -46.3098783
27537 -46.3098783
27538 -46.3098783
27539 -46.3098783
27540 -46.3098783
27541 -46.3098783
27542 -46.3098783
27543 -46.3098783
27544 -46.3098783
27545 -46.3098783
27546 -46.3098783
27547 -46.3098783
27548 -46.3098783
27549 -46.3098783
27550 -46.3098783
27551 -46.3098783
27552 -46.3098783
27553 -46.3098783
27554 -46.3098783
27555 -46.3098783
27556 -46.3098783
27557 -46.3098783
27558 -46.3098783
27559 -46.3098783
27560 -46.3098783
27561 -46.3098783
27562 -46.3098783
27563 -46.3098783
27564 -46.3098783
27565 -46.3098783
27566 -46.3098783
27567 -46.3098783
27568 -46.3098783
27569 -46.3098783
27570 -46.3098783
27571 -46.3098783
27572 -46.3098783
27573 -46.3098783
27574 -46.3098783
27575 -46.3098783
27576 -46.3098783
27577 -46.3098783
27578 -46.3098783
27579 -46.3098783
27580 -46.3098783
27581 -46.3098783
27582 -46.3098783
27583 -46.3098783
27584 -46.3098783
27585 -46.3098783
27586 -46.3098783
27587 -46.3098783
27588 -46.3098783
27589 -46.3098783
27590 -46.3098783
27591 -46.3098783
27592 -46.3098783
27593 -46.3098783
27594 -46.3098783
27595 -46.3098783
27596 -46.3098783
27597 -46.3098783
27598 -46.3098783
27599 -46.3098783
27600 -46.3098783
27601 -46.3098783
27602 -46.3098783
27603 -46.3098783
27604 -46.3098783
27605 -46.3098783
27606 -46.3098783
27607 -46.3098783
27608 -46.3098783
27609 -46.3098783
27610 -46.3098783
27611 -46.3098783
27612 -46.3098783
27613 -46.3098783
27614 -46.3098783
27615 -46.3098783
27616 -46.3098783
27617 -46.3098783
27618 -46.3098783
27619 -46.3098783
27620 -46.3098783
27621 -46.3098783
27622 -46.3098783
27623 -46.3098783
27624 -46.3098783
27625 -46.3098783
27626 -46.3098783
27627 -46.3098783
27628 -46.3098783
27629 -46.3098783
27630 -46.3098783
27631 -46.3098783
27632 -46.3098783
27633 -46.3098783
27634 -46.3098783
27635 -46.3098783
27636 -46.3098783
27637 -46.3098783
27638 -46.3098783
27639 -46.3098783
27640 -46.3098783
27641 -46.3098783
27642 -46.3098783
27643 -46.3098783
27644 -46.3098783
27645 -46.3098783
27646 -46.3098783
27647 -46.3098783
27648 -46.3098783
27649 -46.3098783
27650 -46.3098783
27651 -46.3098783
27652 -46.3098783
27653 -46.3098783
27654 -46.3098783
27655 -46.3098783
27656 -46.3098783
27657 -46.3098783
27658 -46.3098783
27659 -46.3098783
27660 -46.3098783
27661 -46.3098783
27662 -46.3098783
27663 -46.3098783
27664 -46.3098783
27665 -46.3098783
27666 -46.3098783
27667 -46.3098783
27668 -46.3098783
27669 -46.3098783
27670 -46.3098783
27671 -46.3098783
27672 -46.3098783
27673 -46.3098783
27674 -46.3098783
27675 -46.3098783
27676 -46.3098783
27677 -46.3098783
27678 -46.3098783
27679 -46.3098783
27680 -46.3098783
27681 -46.3098783
27682 -46.3098783
27683 -46.3098783
27684 -46.3098783
27685 -46.3098783
27686 -46.3098783
27687 -46.3098783
27688 -46.3098783
27689 -46.3098783
27690 -46.3098783
27691 -46.3098783
27692 -46.3098783
27693 -46.3098783
27694 -46.3098783
27695 -46.3098783
27696 -46.3098783
27697 -46.3098783
27698 -46.3098783
27699 -46.3098783
27700 -46.3098783
27701 -46.3098783
27702 -46.3098783
27703 -46.3098783
27704 -46.3098783
27705 -46.3098783
27706 -46.3098783
27707 -46.3098783
27708 -46.3098783
27709 -46.3098783
27710 -46.3098783
27711 -46.3098783
27712 -46.3098783
27713 -46.3098783
27714 -46.3098783
27715 -46.3098783
27716 -46.3098783
27717 -46.3098783
27718 -46.3098783
27719 -46.3098783
27720 -46.3098783
27721 -46.3098783
27722 -46.3098783
27723 -46.3098783
27724 -46.3098783
27725 -46.3098783
27726 -46.3098783
27727 -46.3098783
27728 -46.3098783
27729 -46.3098783
27730 -46.3098783
27731 -46.3098783
27732 -46.3098783
27733 -46.3098783
27734 -46.3098783
27735 -46.3098783
27736 -46.3098783
27737 -46.3098783
27738 -46.3098783
27739 -46.3098783
27740 -46.3098783
27741 -46.3098783
27742 -46.3098783
27743 -46.3098783
27744 -46.3098783
27745 -46.3098783
27746 -46.3098783
27747 -46.3098783
27748 -46.3098783
27749 -46.3098783
27750 -46.3098783
27751 -46.3098783
27752 -46.3098783
27753 -46.3098783
27754 -46.3098783
27755 -46.3098783
27756 -46.3098783
27757 -46.3098783
27758 -46.3098783
27759 -46.3098783
27760 -46.3098783
27761 -46.3098783
27762 -46.3098783
27763 -46.3098783
27764 -46.3098783
27765 -46.3098783
27766 -46.3098783
27767 -46.3098783
27768 -46.3098783
27769 -46.3098783
27770 -46.3098783
27771 -46.3098783
27772 -46.3098783
27773 -46.3098783
27774 -46.3098783
27775 -46.3098783
27776 -46.3098783
27777 -46.3098783
27778 -46.3098783
27779 -46.3098783
27780 -46.3098783
27781 -46.3098783
27782 -46.3098783
27783 -46.3098783
27784 -46.3098783
27785 -46.3098783
27786 -46.3098783
27787 -46.3098783
27788 -46.3098783
27789 -46.3098783
27790 -46.3098783
27791 -46.3098783
27792 -46.3098783
27793 -46.3098783
27794 -46.3098783
27795 -46.3098783
27796 -46.3098783
27797 -46.3098783
27798 -46.3098783
27799 -46.3098783
27800 -46.3098783
27801 -46.3098783
27802 -46.3098783
27803 -46.3098783
27804 -46.3098783
27805 -46.3098783
27806 -46.3098783
27807 -46.3098783
27808 -46.3098783
27809 -46.3098783
27810 -46.3098783
27811 -46.3098783
27812 -46.3098783
27813 -46.3098783
27814 -46.3098783
27815 -46.3098783
27816 -46.3098783
27817 -46.3098783
27818 -46.3098783
27819 -46.3098783
27820 -46.3098783
27821 -46.30987832
27822 -46.30987832
27823 -46.30987832
27824 -46.30987832
27825 -46.30987832
27826 -46.30987832
27827 -46.30987832
27828 -46.30987832
27829 -46.30987832
27830 -46.30987832
27831 -46.30987832
27832 -46.30987832
27833 -46.30987832
27834 -46.30987832
27835 -46.30987832
27836 -46.30987832
27837 -46.30987832
27838 -46.30987832
27839 -46.30987832
27840 -46.30987832
27841 -46.30987832
27842 -46.30987832
27843 -46.30987832
27844 -46.30987832
27845 -46.30987832
27846 -46.30987832
27847 -46.30987832
27848 -46.30987832
27849 -46.30987832
27850 -46.30987832
27851 -46.32007771
27852 -46.32007771
27853 -46.32007783
27854 -46.32007792
27855 -46.3200781
27856 -46.3200781
27857 -46.3200781
27858 -46.3200781
27859 -46.3200781
27860 -46.3200781
27861 -46.3200781
27862 -46.3200781
27863 -46.3200781
27864 -46.32007827
27865 -46.32007827
27866 -46.32007827
27867 -46.32007827
27868 -46.32007827
27869 -46.32007827
27870 -46.32007827
27871 -46.32007827
27872 -46.32007827
27873 -46.32007827
27874 -46.32007827
27875 -46.32007827
27876 -46.32007827
27877 -46.32007827
27878 -46.32007827
27879 -46.32007827
27880 -46.32007827
27881 -46.32007827
27882 -46.32007827
27883 -46.32007827
27884 -46.32007827
27885 -46.32007827
27886 -46.32007827
27887 -46.32007827
27888 -46.32007827
27889 -46.32007827
27890 -46.32007827
27891 -46.32007827
27892 -46.32007827
27893 -46.32007827
27894 -46.32007827
27895 -46.32007827
27896 -46.32007827
27897 -46.32007827
27898 -46.32007827
27899 -46.32007827
27900 -46.32007827
27901 -46.32007827
27902 -46.32007827
27903 -46.32007827
27904 -46.32007827
27905 -46.32007827
27906 -46.32007827
27907 -46.32007863
27908 -46.32007863
27909 -46.32007863
27910 -46.32007863
27911 -46.32007863
27912 -46.32007863
27913 -46.32007863
27914 -46.32007863
27915 -46.32007863
27916 -46.32007863
27917 -46.32007863
27918 -46.32007863
27919 -46.32007863
27920 -46.32007863
27921 -46.32007863
27922 -46.32007863
27923 -46.32007863
27924 -46.32007863
27925 -46.32007863
27926 -46.32007863
27927 -46.32007863
27928 -46.32007863
27929 -46.32007863
27930 -46.32007863
27931 -46.32007863
27932 -46.32007863
27933 -46.32007863
27934 -46.32007863
27935 -46.32007863
27936 -46.32007863
27937 -46.32007876
27938 -46.32007876
27939 -46.32007876
27940 -46.32007876
27941 -46.32007876
27942 -46.32007876
27943 -46.32007876
27944 -46.32007876
27945 -46.32007876
27946 -46.32007876
27947 -46.32007876
27948 -46.32007876
27949 -46.32007876
27950 -46.32007876
27951 -46.32007876
27952 -46.32007876
27953 -46.32007876
27954 -46.32007876
27955 -46.32007876
27956 -46.32007876
27957 -46.32007876
27958 -46.32007876
27959 -46.32007876
27960 -46.32007876
27961 -46.32007876
27962 -46.32007876
27963 -46.32007876
27964 -46.32007876
27965 -46.32007876
27966 -46.32007876
27967 -46.32007876
27968 -46.32007876
27969 -46.32007876
27970 -46.32007876
27971 -46.32007876
27972 -46.32007876
27973 -46.32007876
27974 -46.32007876
27975 -46.32007876
27976 -46.32007876
27977 -46.32007876
27978 -46.32007876
27979 -46.32007876
27980 -46.32007876
27981 -46.32007876
27982 -46.32007876
27983 -46.32007876
27984 -46.32007876
27985 -46.32007876
27986 -46.32007876
27987 -46.32007876
27988 -46.32007876
27989 -46.32007876
27990 -46.32007876
27991 -46.32007876
27992 -46.32007876
27993 -46.32007876
27994 -46.32007876
27995 -46.32007876
27996 -46.32007876
27997 -46.32007876
27998 -46.32007876
27999 -46.32007876
28000 -46.32007876
28001 -46.32007879
28002 -46.32007879
28003 -46.32007879
28004 -46.32007879
28005 -46.32007879
28006 -46.32007879
28007 -46.32007879
28008 -46.32007879
28009 -46.32007879
28010 -46.32007879
28011 -46.32007879
28012 -46.32007879
28013 -46.32007879
28014 -46.32007879
28015 -46.32007879
28016 -46.32007879
28017 -46.32007879
28018 -46.32007879
28019 -46.32007879
28020 -46.32007879
28021 -46.32007879
28022 -46.32007879
28023 -46.32007879
28024 -46.32007879
28025 -46.32007879
28026 -46.32007879
28027 -46.32007879
28028 -46.32007879
28029 -46.32007879
28030 -46.32007879
28031 -46.32007879
28032 -46.32007879
28033 -46.32007879
28034 -46.32007879
28035 -46.32007879
28036 -46.32007879
28037 -46.32007879
28038 -46.32007879
28039 -46.32007879
28040 -46.32007879
28041 -46.32007879
28042 -46.32007879
28043 -46.32007879
28044 -46.32007879
28045 -46.32007879
28046 -46.32007879
28047 -46.32007879
28048 -46.32007879
28049 -46.32007879
28050 -46.32007879
28051 -46.32007879
28052 -46.32007879
28053 -46.32007879
28054 -46.32007879
28055 -46.32007879
28056 -46.32007879
28057 -46.32007879
28058 -46.32007879
28059 -46.32007879
28060 -46.32007879
28061 -46.32007879
28062 -46.32007879
28063 -46.32007879
28064 -46.32007879
28065 -46.32007879
28066 -46.32007879
28067 -46.32007879
28068 -46.32007879
28069 -46.32007879
28070 -46.32007879
28071 -46.32007879
28072 -46.32007879
28073 -46.32007879
28074 -46.32007879
28075 -46.32007879
28076 -46.32007879
28077 -46.32007879
28078 -46.32007879
28079 -46.32007879
28080 -46.32007879
28081 -46.32007879
28082 -46.32007879
28083 -46.32007879
28084 -46.32007879
28085 -46.32007879
28086 -46.32007879
28087 -46.32007879
28088 -46.32007879
28089 -46.32007879
28090 -46.32007879
28091 -46.32007879
28092 -46.32007879
28093 -46.32007879
28094 -46.32007879
28095 -46.32007879
28096 -46.32007879
28097 -46.32007879
28098 -46.32007879
28099 -46.32007879
28100 -46.32007879
28101 -46.32007879
28102 -46.32007879
28103 -46.32007879
28104 -46.32007879
28105 -46.32007879
28106 -46.32007879
28107 -46.32007879
28108 -46.32007879
28109 -46.32007879
28110 -46.32007879
28111 -46.32007879
28112 -46.32007879
28113 -46.32007879
28114 -46.32007879
28115 -46.32007879
28116 -46.32007879
28117 -46.32007879
28118 -46.32007879
28119 -46.32007879
28120 -46.32007879
28121 -46.32007879
28122 -46.32007879
28123 -46.32007879
28124 -46.32007879
28125 -46.32007879
28126 -46.32007879
28127 -46.32007879
28128 -46.32007879
28129 -46.32007879
28130 -46.32007879
28131 -46.32007879
28132 -46.32007879
28133 -46.32007879
28134 -46.32007879
28135 -46.32007879
28136 -46.32007879
28137 -46.32007879
28138 -46.32007879
28139 -46.32007879
28140 -46.32007879
28141 -46.32007879
28142 -46.32007879
28143 -46.32007879
28144 -46.32007879
28145 -46.32007879
28146 -46.32007879
28147 -46.32007879
28148 -46.32007879
28149 -46.32007879
28150 -46.32007879
28151 -46.32007879
28152 -46.32007879
28153 -46.32007879
28154 -46.3200789
28155 -46.3200789
28156 -46.3200789
28157 -46.3200789
28158 -46.3200789
28159 -46.3200789
28160 -46.3200789
28161 -46.3200789
28162 -46.3200789
28163 -46.3200789
28164 -46.3200789
28165 -46.3200789
28166 -46.3200789
28167 -46.3200789
28168 -46.3200789
28169 -46.3200789
28170 -46.3200789
28171 -46.3200789
28172 -46.3200789
28173 -46.3200789
28174 -46.3200789
28175 -46.3200789
28176 -46.3200789
28177 -46.3200789
28178 -46.3200789
28179 -46.3200789
28180 -46.3200789
28181 -46.3200789
28182 -46.3200789
28183 -46.3200789
28184 -46.3200789
28185 -46.3200789
28186 -46.3200789
28187 -46.3200789
28188 -46.3200789
28189 -46.3200789
28190 -46.3200789
28191 -46.3200789
28192 -46.3200789
28193 -46.3200789
28194 -46.3200789
28195 -46.3200789
28196 -46.3200789
28197 -46.3200789
28198 -46.3200789
28199 -46.3200789
28200 -46.3200789
28201 -46.3200789
28202 -46.3200789
28203 -46.3200789
28204 -46.3200789
28205 -46.3200789
28206 -46.3200789
28207 -46.3200789
28208 -46.3200789
28209 -46.3200789
28210 -46.3200789
28211 -46.3200789
28212 -46.3200789
28213 -46.3200789
28214 -46.3200789
28215 -46.3200789
28216 -46.3200789
28217 -46.3200789
28218 -46.3200789
28219 -46.3200789
28220 -46.3200789
28221 -46.3200789
28222 -46.3200789
28223 -46.3200789
28224 -46.3200789
28225 -46.3200789
28226 -46.3200789
28227 -46.3200789
28228 -46.3200789
28229 -46.3200789
28230 -46.3200789
28231 -46.3200789
28232 -46.3200789
28233 -46.3200789
28234 -46.3200789
28235 -46.3200789
28236 -46.3200789
28237 -46.3200789
28238 -46.3200789
28239 -46.3200789
28240 -46.3200789
28241 -46.3200789
28242 -46.3200789
28243 -46.32007894
28244 -46.32007894
28245 -46.32007894
28246 -46.32007894
28247 -46.32007894
28248 -46.32007894
28249 -46.32007894
28250 -46.32007894
28251 -46.32007894
28252 -46.32007894
28253 -46.32007894
28254 -46.32007894
28255 -46.32007894
28256 -46.32007894
28257 -46.32007894
28258 -46.32007894
28259 -46.32007894
28260 -46.32007894
28261 -46.32007894
28262 -46.32007894
28263 -46.32007894
28264 -46.32007894
28265 -46.32007894
28266 -46.32007894
28267 -46.32007894
28268 -46.32007894
28269 -46.32007894
28270 -46.32007894
28271 -46.32007894
28272 -46.32007894
28273 -46.32007894
28274 -46.32007894
28275 -46.32007894
28276 -46.32007894
28277 -46.32007894
28278 -46.32007894
28279 -46.32007894
28280 -46.32007894
28281 -46.32007894
28282 -46.32007894
28283 -46.32007894
28284 -46.32007894
28285 -46.32007894
28286 -46.32007894
28287 -46.32007894
28288 -46.32007894
28289 -46.32007894
28290 -46.32007894
28291 -46.32007894
28292 -46.32007894
28293 -46.32007894
28294 -46.32007894
28295 -46.32007894
28296 -46.32007894
28297 -46.32007894
28298 -46.32007894
28299 -46.32007894
28300 -46.32007894
28301 -46.32007894
28302 -46.32007894
28303 -46.32007894
28304 -46.32007894
28305 -46.32007894
28306 -46.32007894
28307 -46.32007894
28308 -46.32007894
28309 -46.32007894
28310 -46.32007894
28311 -46.32007894
28312 -46.32007894
28313 -46.32007894
28314 -46.32007894
28315 -46.32007894
28316 -46.32007894
28317 -46.32007894
28318 -46.32007894
28319 -46.32007894
28320 -46.32007894
28321 -46.32007894
28322 -46.32007894
28323 -46.32007894
28324 -46.32007894
28325 -46.32007894
28326 -46.32007894
28327 -46.32007894
28328 -46.32007894
28329 -46.32007894
28330 -46.32007894
28331 -46.32007894
28332 -46.32007894
28333 -46.32007894
28334 -46.32007894
28335 -46.32007894
28336 -46.32007894
28337 -46.32007894
28338 -46.32007894
28339 -46.32007894
28340 -46.32007894
28341 -46.32007894
28342 -46.32007894
28343 -46.32007894
28344 -46.32007894
28345 -46.32007894
28346 -46.32007894
28347 -46.32007894
28348 -46.32007894
28349 -46.32007894
28350 -46.32007894
28351 -46.32007894
28352 -46.32007894
28353 -46.32007894
28354 -46.32007894
28355 -46.32007894
28356 -46.32007894
28357 -46.32007894
28358 -46.32007894
28359 -46.32007894
28360 -46.32007894
28361 -46.32007894
28362 -46.32007894
28363 -46.32007894
28364 -46.32007894
28365 -46.32007894
28366 -46.32007894
28367 -46.32007894
28368 -46.32007894
28369 -46.32007894
28370 -46.32007894
28371 -46.32007894
28372 -46.32007894
28373 -46.32007894
28374 -46.32007894
28375 -46.32007894
28376 -46.32007894
28377 -46.32007894
28378 -46.32007894
28379 -46.32007894
28380 -46.32007894
28381 -46.32007894
28382 -46.32007894
28383 -46.32007894
28384 -46.32007894
28385 -46.32007894
28386 -46.32007894
28387 -46.32007894
28388 -46.32007894
28389 -46.32007894
28390 -46.32007894
28391 -46.32007894
28392 -46.32007894
28393 -46.32007894
28394 -46.32007894
28395 -46.32007894
28396 -46.32007894
28397 -46.32007894
28398 -46.32007894
28399 -46.32007894
28400 -46.32007894
28401 -46.32007894
28402 -46.32007894
28403 -46.32007894
28404 -46.32007894
28405 -46.32007894
28406 -46.32007894
28407 -46.32007894
28408 -46.32007894
28409 -46.32007894
28410 -46.32007894
28411 -46.32007894
28412 -46.32007894
28413 -46.32007894
28414 -46.32007894
28415 -46.32007894
28416 -46.32007894
28417 -46.32007894
28418 -46.32007894
28419 -46.32007894
28420 -46.32007894
28421 -46.32007894
28422 -46.32007894
28423 -46.32007894
28424 -46.32007894
28425 -46.32007894
28426 -46.32007894
28427 -46.32007894
28428 -46.32007894
28429 -46.32007894
28430 -46.32007894
28431 -46.32007894
28432 -46.32007894
28433 -46.32007894
28434 -46.32007894
28435 -46.32007894
28436 -46.32007894
28437 -46.32007894
28438 -46.32007894
28439 -46.32007894
28440 -46.32007894
28441 -46.32007894
28442 -46.32007894
28443 -46.32007894
28444 -46.32007894
28445 -46.32007894
28446 -46.32007894
28447 -46.32007894
28448 -46.32007894
28449 -46.32007894
28450 -46.32007894
28451 -46.32007894
28452 -46.32007894
28453 -46.32007894
28454 -46.32007894
28455 -46.32007894
28456 -46.32007894
28457 -46.32007894
28458 -46.32007894
28459 -46.32007894
28460 -46.32007911
28461 -46.32007911
28462 -46.32007911
28463 -46.32007911
28464 -46.32007911
28465 -46.32415739
28466 -46.32415739
28467 -46.32415739
28468 -46.32415739
28469 -46.3241578
28470 -46.3241578
28471 -46.3241578
28472 -46.3241578
28473 -46.3241578
28474 -46.32415785
28475 -46.32415785
28476 -46.32415785
28477 -46.32415785
28478 -46.32415785
28479 -46.32415785
28480 -46.32415785
28481 -46.32415785
28482 -46.32415785
28483 -46.32415785
28484 -46.32415785
28485 -46.32415785
28486 -46.32415785
28487 -46.32415785
28488 -46.32415785
28489 -46.32415785
28490 -46.32415785
28491 -46.32415785
28492 -46.32415785
28493 -46.32415785
28494 -46.32415785
28495 -46.32415785
28496 -46.32415792
28497 -46.32415792
28498 -46.32415792
28499 -46.32415792
28500 -46.32415792
28501 -46.32415792
28502 -46.32415891
28503 -46.32415891
28504 -46.32415891
28505 -46.32415891
28506 -46.32415891
28507 -46.32415891
28508 -46.32415891
28509 -46.32415891
28510 -46.32415891
28511 -46.32415891
28512 -46.32415891
28513 -46.32415891
28514 -46.32415891
28515 -46.32415891
28516 -46.32415891
28517 -46.32415891
28518 -46.32415891
28519 -46.32415891
28520 -46.32415891
28521 -46.32415891
28522 -46.32415891
28523 -46.32415891
28524 -46.32415891
28525 -46.32415891
28526 -46.32415891
28527 -46.32415891
28528 -46.32415891
28529 -46.32415891
28530 -46.32415891
28531 -46.32415891
28532 -46.32415891
28533 -46.32415891
28534 -46.32415891
28535 -46.32415891
28536 -46.32415891
28537 -46.32415891
28538 -46.32415891
28539 -46.32415891
28540 -46.32415891
28541 -46.32415891
28542 -46.32415891
28543 -46.32415891
28544 -46.32415891
28545 -46.32415891
28546 -46.32415891
28547 -46.32415891
28548 -46.32415891
28549 -46.32415891
28550 -46.32415891
28551 -46.32415891
28552 -46.32415891
28553 -46.32415891
28554 -46.32415891
28555 -46.32415891
28556 -46.32415891
28557 -46.32415891
28558 -46.32415891
28559 -46.32415891
28560 -46.32415891
28561 -46.32415891
28562 -46.32415891
28563 -46.32415891
28564 -46.32415891
28565 -46.32415891
28566 -46.32415891
28567 -46.32415891
28568 -46.32415891
28569 -46.32415891
28570 -46.32415891
28571 -46.32415891
28572 -46.32415891
28573 -46.32415891
28574 -46.32415891
28575 -46.32415891
28576 -46.32415891
28577 -46.32415891
28578 -46.32415891
28579 -46.32415891
28580 -46.32415891
28581 -46.32415891
28582 -46.32415891
28583 -46.32415891
28584 -46.32415891
28585 -46.32415891
28586 -46.32415891
28587 -46.32415891
28588 -46.32415891
28589 -46.32415891
28590 -46.32415891
28591 -46.32415891
28592 -46.32415891
28593 -46.32415891
28594 -46.32415891
28595 -46.32415891
28596 -46.32415891
28597 -46.32415891
28598 -46.32415891
28599 -46.32415891
28600 -46.32415891
28601 -46.32415891
28602 -46.32415891
28603 -46.32415891
28604 -46.32415891
28605 -46.32415891
28606 -46.32415891
28607 -46.32415891
28608 -46.32415891
28609 -46.32415891
28610 -46.32415891
28611 -46.32415891
28612 -46.32415891
28613 -46.32415891
28614 -46.32415891
28615 -46.32415891
28616 -46.32415891
28617 -46.32415891
28618 -46.32415891
28619 -46.32415891
28620 -46.32415891
28621 -46.32415891
28622 -46.32415891
28623 -46.32415891
28624 -46.32415891
28625 -46.32415891
28626 -46.32415891
28627 -46.32415891
28628 -46.32415891
28629 -46.32415891
28630 -46.32415891
28631 -46.32415891
28632 -46.32415891
28633 -46.32415891
28634 -46.32415891
28635 -46.32415891
28636 -46.32415891
28637 -46.32415891
28638 -46.32415891
28639 -46.32415891
28640 -46.32415891
28641 -46.32415891
28642 -46.32415891
28643 -46.32415891
28644 -46.32415891
28645 -46.32415891
28646 -46.32415891
28647 -46.32415891
28648 -46.32415891
28649 -46.32415891
28650 -46.32415891
28651 -46.32415891
28652 -46.32415891
28653 -46.32415891
28654 -46.32415891
28655 -46.32415891
28656 -46.32415891
28657 -46.32415891
28658 -46.32415891
28659 -46.32415891
28660 -46.32415891
28661 -46.32415891
28662 -46.32415891
28663 -46.32415891
28664 -46.32415891
28665 -46.32415891
28666 -46.32415891
28667 -46.32415891
28668 -46.32415891
28669 -46.32415891
28670 -46.32415891
28671 -46.32415891
28672 -46.32415891
28673 -46.32415891
28674 -46.32415891
28675 -46.32415891
28676 -46.32415891
28677 -46.32415891
28678 -46.32415891
28679 -46.32415891
28680 -46.32415891
28681 -46.32415891
28682 -46.32415891
28683 -46.32415891
28684 -46.32415891
28685 -46.32415891
28686 -46.32415891
28687 -46.32415891
28688 -46.32415891
28689 -46.32415891
28690 -46.32415891
28691 -46.32415891
28692 -46.32415891
28693 -46.32415891
28694 -46.32415891
28695 -46.32415891
28696 -46.32415891
28697 -46.32415891
28698 -46.32415891
28699 -46.32415891
28700 -46.32415891
28701 -46.32415891
28702 -46.32415891
28703 -46.32415891
28704 -46.32415891
28705 -46.32415891
28706 -46.32415891
28707 -46.32415891
28708 -46.32415891
28709 -46.32415891
28710 -46.32415891
28711 -46.32415891
28712 -46.32415891
28713 -46.32415891
28714 -46.32415891
28715 -46.32415891
28716 -46.32415891
28717 -46.32415891
28718 -46.32415891
28719 -46.32415891
28720 -46.32415891
28721 -46.32415891
28722 -46.32415891
28723 -46.32415891
28724 -46.32415891
28725 -46.32415891
28726 -46.32415891
28727 -46.32415891
28728 -46.32415891
28729 -46.32415891
28730 -46.32415891
28731 -46.32415891
28732 -46.32415891
28733 -46.32415891
28734 -46.32415891
28735 -46.32415891
28736 -46.32415891
28737 -46.32415891
28738 -46.32415891
28739 -46.32415891
28740 -46.32415891
28741 -46.32415891
28742 -46.32415891
28743 -46.32415891
28744 -46.32415891
28745 -46.32415891
28746 -46.32415891
28747 -46.32415891
28748 -46.32415891
28749 -46.32415891
28750 -46.32415891
28751 -46.32415891
28752 -46.32415891
28753 -46.32415891
28754 -46.32415891
28755 -46.32415891
28756 -46.32415891
28757 -46.32415891
28758 -46.32415891
28759 -46.32415891
28760 -46.32415891
28761 -46.32415891
28762 -46.32415891
28763 -46.32415891
28764 -46.32415891
28765 -46.32415891
28766 -46.32415891
28767 -46.32415891
28768 -46.32415891
28769 -46.32415891
28770 -46.32415891
28771 -46.32415891
28772 -46.32415891
28773 -46.32415891
28774 -46.32415891
28775 -46.32415891
28776 -46.32415891
28777 -46.32415891
28778 -46.32415891
28779 -46.32415891
28780 -46.32415891
28781 -46.32415891
28782 -46.32415891
28783 -46.32415891
28784 -46.32415891
28785 -46.32415891
28786 -46.32415891
28787 -46.32415891
28788 -46.32415891
28789 -46.32415891
28790 -46.32415891
28791 -46.32415891
28792 -46.32415891
28793 -46.32415891
28794 -46.32415891
28795 -46.32415891
28796 -46.32415891
28797 -46.32415891
28798 -46.32415891
28799 -46.32415891
28800 -46.32415891
28801 -46.32415891
28802 -46.32415891
28803 -46.32415891
28804 -46.32415891
28805 -46.32415891
28806 -46.32415891
28807 -46.32415891
28808 -46.32415891
28809 -46.32415891
28810 -46.32415891
28811 -46.32415891
28812 -46.32415891
28813 -46.32415891
28814 -46.32415891
28815 -46.32415891
28816 -46.32415891
28817 -46.32415891
28818 -46.32415891
28819 -46.32415891
28820 -46.32415891
28821 -46.32415891
28822 -46.32415923
28823 -46.32415923
28824 -46.32415923
28825 -46.32415923
28826 -46.32415923
28827 -46.32415923
28828 -46.32415923
28829 -46.32415923
28830 -46.32415923
28831 -46.32415923
28832 -46.32415923
28833 -46.32415923
28834 -46.32415923
28835 -46.32415923
28836 -46.32415923
28837 -46.32415923
28838 -46.32415923
28839 -46.32415923
28840 -46.32415923
28841 -46.32415923
28842 -46.32415923
28843 -46.32415923
28844 -46.32415923
28845 -46.32415923
28846 -46.32415923
28847 -46.32415923
28848 -46.32415923
28849 -46.32415923
28850 -46.32415923
28851 -46.32415923
28852 -46.32415923
28853 -46.32415923
28854 -46.32415923
28855 -46.32415923
28856 -46.32415923
28857 -46.32415923
28858 -46.32415923
28859 -46.32415923
28860 -46.32415923
28861 -46.32415923
28862 -46.32415923
28863 -46.32415923
28864 -46.32415923
28865 -46.32415923
28866 -46.32415923
28867 -46.32415923
28868 -46.32415923
28869 -46.32415923
28870 -46.32415923
28871 -46.32415923
28872 -46.32415923
28873 -46.32415923
28874 -46.32415923
28875 -46.32415923
28876 -46.32415923
28877 -46.32415923
28878 -46.32415923
28879 -46.32415923
28880 -46.32415923
28881 -46.32415923
28882 -46.32415923
28883 -46.32415923
28884 -46.32415923
28885 -46.32415923
28886 -46.32415923
28887 -46.32415923
28888 -46.32415923
28889 -46.32415923
28890 -46.32415923
28891 -46.32415923
28892 -46.32415923
28893 -46.32415923
28894 -46.32415923
28895 -46.32415923
28896 -46.32415923
28897 -46.32415923
28898 -46.32415923
28899 -46.32415923
28900 -46.32415923
28901 -46.32415923
28902 -46.32415923
28903 -46.32415923
28904 -46.32415923
28905 -46.32415923
28906 -46.32415923
28907 -46.32415923
28908 -46.32415923
28909 -46.32415923
28910 -46.32415923
28911 -46.32415923
28912 -46.32415923
28913 -46.32415923
28914 -46.32415923
28915 -46.32415923
28916 -46.32415923
28917 -46.32415923
28918 -46.32415923
28919 -46.32415923
28920 -46.32415923
28921 -46.32415923
28922 -46.32415923
28923 -46.32415923
28924 -46.32415923
28925 -46.32415923
28926 -46.32415923
28927 -46.32415923
28928 -46.32415923
28929 -46.32415923
28930 -46.32415923
28931 -46.32415923
28932 -46.32415923
28933 -46.32415923
28934 -46.32415923
28935 -46.32415923
28936 -46.32415923
28937 -46.32415923
28938 -46.32415923
28939 -46.32415923
28940 -46.32415923
28941 -46.32415923
28942 -46.32415923
28943 -46.32415923
28944 -46.32415923
28945 -46.32415923
28946 -46.32415923
28947 -46.32415923
28948 -46.32415923
28949 -46.32415923
28950 -46.32415923
28951 -46.32415923
28952 -46.32415923
28953 -46.32415923
28954 -46.32415923
28955 -46.32415923
28956 -46.32415923
28957 -46.32415923
28958 -46.32415923
28959 -46.32415923
28960 -46.32415923
28961 -46.32415923
28962 -46.32415923
28963 -46.32415923
28964 -46.32415923
28965 -46.32415923
28966 -46.32415923
28967 -46.32415923
28968 -46.32415923
28969 -46.32415923
28970 -46.32415923
28971 -46.32415923
28972 -46.32415923
28973 -46.32415923
28974 -46.32415923
28975 -46.32415923
28976 -46.32415923
28977 -46.32415923
28978 -46.32415923
28979 -46.32415923
28980 -46.32415923
28981 -46.32415923
28982 -46.32415923
28983 -46.32415923
28984 -46.32415923
28985 -46.32415923
28986 -46.32415923
28987 -46.32415923
28988 -46.32415923
28989 -46.32415923
28990 -46.32415923
28991 -46.32415923
28992 -46.32415923
28993 -46.32415923
28994 -46.32415923
28995 -46.32415923
28996 -46.32415923
28997 -46.32415923
28998 -46.32415923
28999 -46.32415923
29000 -46.32415923
29001 -46.32415923
29002 -46.32415923
29003 -46.32415923
29004 -46.32415923
29005 -46.32415923
29006 -46.32415923
29007 -46.32415923
29008 -46.32415923
29009 -46.32415923
29010 -46.32415923
29011 -46.32415923
29012 -46.32415923
29013 -46.32415923
29014 -46.32415923
29015 -46.32415923
29016 -46.32415923
29017 -46.32415923
29018 -46.32415923
29019 -46.32415923
29020 -46.32415923
29021 -46.32415923
29022 -46.32415923
29023 -46.32415923
29024 -46.32415923
29025 -46.32415923
29026 -46.32415923
29027 -46.32415923
29028 -46.32415923
29029 -46.32415923
29030 -46.32415923
29031 -46.32415923
29032 -46.32415923
29033 -46.32415923
29034 -46.32415923
29035 -46.32415923
29036 -46.32415923
29037 -46.32415923
29038 -46.32415923
29039 -46.32415923
29040 -46.32415923
29041 -46.32415923
29042 -46.32415923
29043 -46.32415923
29044 -46.32415923
29045 -46.32415923
29046 -46.32415923
29047 -46.32415923
29048 -46.32415923
29049 -46.32415923
29050 -46.32415923
29051 -46.32415923
29052 -46.32415923
29053 -46.32415923
29054 -46.32415923
29055 -46.32415923
29056 -46.32415923
29057 -46.32415923
29058 -46.32415923
29059 -46.32415923
29060 -46.32415923
29061 -46.32415923
29062 -46.32415923
29063 -46.32415923
29064 -46.32415923
29065 -46.32415923
29066 -46.32415923
29067 -46.32415923
29068 -46.32415923
29069 -46.32415923
29070 -46.32415923
29071 -46.32415923
29072 -46.32415923
29073 -46.32415923
29074 -46.32415923
29075 -46.32415923
29076 -46.32415923
29077 -46.32415923
29078 -46.32415923
29079 -46.32767918
29080 -46.33420146
29081 -46.33420146
29082 -46.33420146
29083 -46.33420146
29084 -46.33420146
29085 -46.33420146
29086 -46.33420146
29087 -46.33420146
29088 -46.33420151
29089 -46.33420186
29090 -46.33420186
29091 -46.33420186
29092 -46.33420186
29093 -46.33420186
29094 -46.33420186
29095 -46.33420186
29096 -46.33420186
29097 -46.33420186
29098 -46.33420186
29099 -46.33420186
29100 -46.33420186
29101 -46.33420186
29102 -46.33420186
29103 -46.33420186
29104 -46.33420186
29105 -46.33420186
29106 -46.33420186
29107 -46.33420186
29108 -46.33420186
29109 -46.33420186
29110 -46.33420186
29111 -46.33420186
29112 -46.33420186
29113 -46.33420186
29114 -46.33420186
29115 -46.33420186
29116 -46.33420186
29117 -46.33420245
29118 -46.33420245
29119 -46.33420245
29120 -46.33420245
29121 -46.33420245
29122 -46.33420245
29123 -46.33420245
29124 -46.33420245
29125 -46.33420245
29126 -46.33420245
29127 -46.33420245
29128 -46.33420245
29129 -46.33420245
29130 -46.33420245
29131 -46.33420245
29132 -46.33420245
29133 -46.33420245
29134 -46.33420245
29135 -46.33420245
29136 -46.33420245
29137 -46.33420245
29138 -46.33420245
29139 -46.33420245
29140 -46.33420245
29141 -46.33420245
29142 -46.33420245
29143 -46.33420245
29144 -46.33420245
29145 -46.33420245
29146 -46.33420245
29147 -46.33420245
29148 -46.33420245
29149 -46.33420245
29150 -46.33420245
29151 -46.33420245
29152 -46.33420245
29153 -46.33420245
29154 -46.33420245
29155 -46.33420245
29156 -46.33420245
29157 -46.33420245
29158 -46.33420245
29159 -46.33420245
29160 -46.33420245
29161 -46.33420245
29162 -46.33420245
29163 -46.33420245
29164 -46.33420245
29165 -46.33420245
29166 -46.33420245
29167 -46.33420245
29168 -46.33420245
29169 -46.33420245
29170 -46.33420245
29171 -46.33420245
29172 -46.33420245
29173 -46.33420245
29174 -46.33420245
29175 -46.33420245
29176 -46.33420245
29177 -46.33420245
29178 -46.33420245
29179 -46.33420245
29180 -46.33420245
29181 -46.33420245
29182 -46.33420245
29183 -46.33420245
29184 -46.33420245
29185 -46.33420245
29186 -46.33420245
29187 -46.33420245
29188 -46.33420245
29189 -46.33420245
29190 -46.33420245
29191 -46.33420245
29192 -46.33420245
29193 -46.33420245
29194 -46.33420245
29195 -46.33420245
29196 -46.33420245
29197 -46.33420245
29198 -46.33420245
29199 -46.33420245
29200 -46.33420245
29201 -46.33420245
29202 -46.33420245
29203 -46.33420245
29204 -46.33420245
29205 -46.33420245
29206 -46.33420245
29207 -46.33420245
29208 -46.33420245
29209 -46.33420245
29210 -46.33420245
29211 -46.33420245
29212 -46.33420245
29213 -46.33420245
29214 -46.33420245
29215 -46.33420245
29216 -46.33420245
29217 -46.33420245
29218 -46.33420245
29219 -46.33420245
29220 -46.33420245
29221 -46.33420245
29222 -46.33420245
29223 -46.33420245
29224 -46.33420245
29225 -46.33420245
29226 -46.33420245
29227 -46.33420245
29228 -46.33420245
29229 -46.33420245
29230 -46.33420245
29231 -46.33420245
29232 -46.33420245
29233 -46.33420245
29234 -46.33420245
29235 -46.33420245
29236 -46.33420245
29237 -46.33420245
29238 -46.33420245
29239 -46.33420245
29240 -46.33420245
29241 -46.33420245
29242 -46.33420245
29243 -46.33420245
29244 -46.33420245
29245 -46.33420245
29246 -46.33420245
29247 -46.33420245
29248 -46.33420245
29249 -46.33420245
29250 -46.33420245
29251 -46.33420245
29252 -46.33420245
29253 -46.33420245
29254 -46.33420245
29255 -46.33420245
29256 -46.33420245
29257 -46.33420245
29258 -46.33420245
29259 -46.33420245
29260 -46.33420245
29261 -46.33420245
29262 -46.33420245
29263 -46.33420245
29264 -46.33420245
29265 -46.33420245
29266 -46.33420245
29267 -46.33420245
29268 -46.33420245
29269 -46.33420245
29270 -46.33420245
29271 -46.33420245
29272 -46.33420245
29273 -46.33420245
29274 -46.33420245
29275 -46.33420245
29276 -46.33420245
29277 -46.33420245
29278 -46.33420245
29279 -46.33420245
29280 -46.33420245
29281 -46.33420245
29282 -46.33420245
29283 -46.33420245
29284 -46.33420245
29285 -46.33420245
29286 -46.33420245
29287 -46.33420245
29288 -46.33420245
29289 -46.33420245
29290 -46.33420245
29291 -46.33420245
29292 -46.33420245
29293 -46.33420245
29294 -46.33420245
29295 -46.33420245
29296 -46.33420245
29297 -46.33420245
29298 -46.33420245
29299 -46.33420245
29300 -46.33420245
29301 -46.33420245
29302 -46.33420245
29303 -46.33420245
29304 -46.33420245
29305 -46.33420245
29306 -46.33420245
29307 -46.33420245
29308 -46.33420245
29309 -46.33420245
29310 -46.33420245
29311 -46.33420245
29312 -46.33420245
29313 -46.33420245
29314 -46.33420245
29315 -46.33420245
29316 -46.33420245
29317 -46.33420245
29318 -46.33420245
29319 -46.33420245
29320 -46.33420245
29321 -46.33420245
29322 -46.33420245
29323 -46.33420245
29324 -46.33420245
29325 -46.33420245
29326 -46.33420245
29327 -46.33420245
29328 -46.33420245
29329 -46.33420245
29330 -46.33420245
29331 -46.33420245
29332 -46.33420245
29333 -46.33420245
29334 -46.33420245
29335 -46.33420245
29336 -46.33420245
29337 -46.33420245
29338 -46.33420245
29339 -46.33420245
29340 -46.33420245
29341 -46.33420245
29342 -46.33420245
29343 -46.33420245
29344 -46.33420245
29345 -46.33420245
29346 -46.33420245
29347 -46.33420245
29348 -46.33420245
29349 -46.33420245
29350 -46.33420245
29351 -46.33420245
29352 -46.33420245
29353 -46.33420245
29354 -46.33420245
29355 -46.33420245
29356 -46.33420245
29357 -46.33420245
29358 -46.33420245
29359 -46.33420245
29360 -46.33420245
29361 -46.33420245
29362 -46.33420245
29363 -46.33420245
29364 -46.33420245
29365 -46.33420245
29366 -46.33420255
29367 -46.33420255
29368 -46.33420255
29369 -46.33420255
29370 -46.33420255
29371 -46.33420255
29372 -46.33420255
29373 -46.33420255
29374 -46.33420255
29375 -46.33420255
29376 -46.33420255
29377 -46.33420255
29378 -46.33420255
29379 -46.33420255
29380 -46.33420255
29381 -46.33420255
29382 -46.33420255
29383 -46.33420255
29384 -46.33420255
29385 -46.33420255
29386 -46.33420255
29387 -46.33420255
29388 -46.33420255
29389 -46.33420255
29390 -46.33420255
29391 -46.33420255
29392 -46.33420255
29393 -46.33420255
29394 -46.33420255
29395 -46.33420255
29396 -46.33420255
29397 -46.33420255
29398 -46.33420255
29399 -46.33420255
29400 -46.33420255
29401 -46.33420255
29402 -46.33420255
29403 -46.33420255
29404 -46.33420255
29405 -46.33420255
29406 -46.33420255
29407 -46.33420255
29408 -46.33420255
29409 -46.33420255
29410 -46.33420255
29411 -46.33420255
29412 -46.33420255
29413 -46.33420255
29414 -46.33420255
29415 -46.33420255
29416 -46.33420255
29417 -46.33420255
29418 -46.33420255
29419 -46.33420255
29420 -46.33420255
29421 -46.33420255
29422 -46.33420255
29423 -46.33420255
29424 -46.33420255
29425 -46.33420255
29426 -46.33420255
29427 -46.33420255
29428 -46.33420255
29429 -46.33420255
29430 -46.33420255
29431 -46.33420255
29432 -46.33420255
29433 -46.33420255
29434 -46.33420255
29435 -46.33420255
29436 -46.33420255
29437 -46.33420255
29438 -46.33420255
29439 -46.33420255
29440 -46.33420255
29441 -46.33420255
29442 -46.33420255
29443 -46.33420255
29444 -46.33420255
29445 -46.33420255
29446 -46.33420255
29447 -46.33420255
29448 -46.33420255
29449 -46.33420255
29450 -46.33420255
29451 -46.33420255
29452 -46.33420255
29453 -46.33420255
29454 -46.33420255
29455 -46.33420255
29456 -46.33420255
29457 -46.33420255
29458 -46.33420255
29459 -46.33420255
29460 -46.33420255
29461 -46.33420255
29462 -46.33420255
29463 -46.33420255
29464 -46.33420255
29465 -46.33420255
29466 -46.33420255
29467 -46.33420255
29468 -46.33420255
29469 -46.33420255
29470 -46.33420255
29471 -46.33420255
29472 -46.33420255
29473 -46.33420255
29474 -46.33420255
29475 -46.33420255
29476 -46.33420255
29477 -46.33420255
29478 -46.33420255
29479 -46.33420255
29480 -46.33420255
29481 -46.33420255
29482 -46.33420255
29483 -46.33420255
29484 -46.33420255
29485 -46.33420255
29486 -46.33420255
29487 -46.33420255
29488 -46.33420255
29489 -46.33420255
29490 -46.33420255
29491 -46.33420255
29492 -46.33420255
29493 -46.33420255
29494 -46.33420255
29495 -46.33420255
29496 -46.33420255
29497 -46.33420255
29498 -46.33420255
29499 -46.33420255
29500 -46.33420255
29501 -46.33420255
29502 -46.33420255
29503 -46.33420255
29504 -46.33420255
29505 -46.33420255
29506 -46.33420255
29507 -46.33420255
29508 -46.33420255
29509 -46.33420255
29510 -46.33420255
29511 -46.33420255
29512 -46.33420255
29513 -46.33420255
29514 -46.33420255
29515 -46.33420255
29516 -46.33420255
29517 -46.33420255
29518 -46.33420255
29519 -46.33420255
29520 -46.33420255
29521 -46.33420255
29522 -46.33420255
29523 -46.33420255
29524 -46.33420255
29525 -46.33420255
29526 -46.33420255
29527 -46.33420255
29528 -46.33420255
29529 -46.33420255
29530 -46.33420255
29531 -46.33420255
29532 -46.33420255
29533 -46.33420255
29534 -46.33420255
29535 -46.33420255
29536 -46.33420255
29537 -46.33420255
29538 -46.33420255
29539 -46.33420255
29540 -46.33420255
29541 -46.33420255
29542 -46.33420255
29543 -46.33420255
29544 -46.33420255
29545 -46.33420255
29546 -46.33420255
29547 -46.33420255
29548 -46.33420255
29549 -46.33420255
29550 -46.33420255
29551 -46.33420255
29552 -46.33420255
29553 -46.33420255
29554 -46.33420255
29555 -46.33420255
29556 -46.33420255
29557 -46.33420255
29558 -46.33420255
29559 -46.33420255
29560 -46.33420255
29561 -46.33420255
29562 -46.33420255
29563 -46.33420255
29564 -46.33420255
29565 -46.33420255
29566 -46.33420255
29567 -46.33420255
29568 -46.33420255
29569 -46.33420255
29570 -46.33420255
29571 -46.33420255
29572 -46.33420255
29573 -46.33420255
29574 -46.33420255
29575 -46.33420255
29576 -46.33420255
29577 -46.33420255
29578 -46.33420255
29579 -46.33420255
29580 -46.33420255
29581 -46.33420255
29582 -46.33420255
29583 -46.33420255
29584 -46.33420255
29585 -46.33420255
29586 -46.33420255
29587 -46.33420255
29588 -46.33420255
29589 -46.33420255
29590 -46.33420255
29591 -46.33420255
29592 -46.33420255
29593 -46.33420255
29594 -46.33420255
29595 -46.33420255
29596 -46.33420255
29597 -46.33420255
29598 -46.33420255
29599 -46.33420255
29600 -46.33420255
29601 -46.33420255
29602 -46.33420255
29603 -46.33420255
29604 -46.33420255
29605 -46.33420255
29606 -46.33420255
29607 -46.33420255
29608 -46.33420255
29609 -46.33420255
29610 -46.33420255
29611 -46.33420255
29612 -46.33420255
29613 -46.33420255
29614 -46.33420255
29615 -46.33420259
29616 -46.33420259
29617 -46.33420259
29618 -46.33420259
29619 -46.33420259
29620 -46.33420259
29621 -46.33420259
29622 -46.33420259
29623 -46.33420259
29624 -46.33420259
29625 -46.33420259
29626 -46.33420259
29627 -46.33420259
29628 -46.33420259
29629 -46.33420259
29630 -46.33420259
29631 -46.33420259
29632 -46.33420259
29633 -46.33420259
29634 -46.33420259
29635 -46.33420259
29636 -46.33420259
29637 -46.33420259
29638 -46.33420259
29639 -46.33420259
29640 -46.33420259
29641 -46.33420259
29642 -46.33420259
29643 -46.33420259
29644 -46.33420259
29645 -46.33420259
29646 -46.33420259
29647 -46.33420259
29648 -46.33420259
29649 -46.33420259
29650 -46.33420259
29651 -46.33420259
29652 -46.33420259
29653 -46.33420259
29654 -46.33420259
29655 -46.33420259
29656 -46.33420259
29657 -46.33420259
29658 -46.33420259
29659 -46.33420259
29660 -46.33420259
29661 -46.33420259
29662 -46.33420259
29663 -46.33420259
29664 -46.33420259
29665 -46.33420259
29666 -46.33420259
29667 -46.33420259
29668 -46.33420259
29669 -46.33420259
29670 -46.33420259
29671 -46.33420259
29672 -46.33420259
29673 -46.33420259
29674 -46.33420266
29675 -46.33420266
29676 -46.33420266
29677 -46.33420266
29678 -46.33420266
29679 -46.33420266
29680 -46.33420266
29681 -46.33420266
29682 -46.33420266
29683 -46.33420266
29684 -46.33420266
29685 -46.33420266
29686 -46.33420266
29687 -46.33420266
29688 -46.33420266
29689 -46.33420266
29690 -46.33420266
29691 -46.33420266
29692 -46.33420266
29693 -46.33420266
29694 -46.34282027
29695 -46.34282077
29696 -46.34282077
29697 -46.34282077
29698 -46.34282077
29699 -46.34282077
29700 -46.34282077
29701 -46.34282102
29702 -46.34282102
29703 -46.34282102
29704 -46.34282102
29705 -46.34282102
29706 -46.34282102
29707 -46.34282102
29708 -46.34282102
29709 -46.34282102
29710 -46.34282102
29711 -46.34282102
29712 -46.34282102
29713 -46.34282102
29714 -46.34282102
29715 -46.34282102
29716 -46.34282102
29717 -46.34282102
29718 -46.34282102
29719 -46.34282102
29720 -46.34282102
29721 -46.34282102
29722 -46.34282102
29723 -46.34282102
29724 -46.34282102
29725 -46.34282102
29726 -46.34282102
29727 -46.34282102
29728 -46.34282102
29729 -46.34282102
29730 -46.34282102
29731 -46.34282102
29732 -46.34282102
29733 -46.34282102
29734 -46.34282102
29735 -46.34282102
29736 -46.34282102
29737 -46.34282102
29738 -46.34282102
29739 -46.34282102
29740 -46.34282102
29741 -46.34282102
29742 -46.34282102
29743 -46.34282102
29744 -46.34282102
29745 -46.34282102
29746 -46.34282102
29747 -46.34282102
29748 -46.34282102
29749 -46.34282102
29750 -46.34282102
29751 -46.34282102
29752 -46.34282102
29753 -46.34282102
29754 -46.34282102
29755 -46.34282102
29756 -46.34282102
29757 -46.34282102
29758 -46.34282102
29759 -46.34282102
29760 -46.34282102
29761 -46.34282102
29762 -46.34282102
29763 -46.34282102
29764 -46.34282102
29765 -46.34282102
29766 -46.34282102
29767 -46.34282102
29768 -46.34282102
29769 -46.34282102
29770 -46.34282102
29771 -46.34282102
29772 -46.34282102
29773 -46.34282102
29774 -46.34282102
29775 -46.34282102
29776 -46.34282102
29777 -46.34282102
29778 -46.34282102
29779 -46.34282102
29780 -46.34282102
29781 -46.34282102
29782 -46.34282102
29783 -46.34282102
29784 -46.34282102
29785 -46.34282102
29786 -46.34282102
29787 -46.34282102
29788 -46.34282102
29789 -46.34282102
29790 -46.34282102
29791 -46.34282102
29792 -46.34282102
29793 -46.34282102
29794 -46.34282102
29795 -46.34282102
29796 -46.34282102
29797 -46.34282102
29798 -46.34282102
29799 -46.34282102
29800 -46.34282102
29801 -46.34282102
29802 -46.34282102
29803 -46.34282102
29804 -46.34282102
29805 -46.34282102
29806 -46.34282102
29807 -46.34282102
29808 -46.34282102
29809 -46.34282102
29810 -46.34282102
29811 -46.34282102
29812 -46.34282102
29813 -46.34282102
29814 -46.34282102
29815 -46.34282102
29816 -46.34282102
29817 -46.34282102
29818 -46.34282102
29819 -46.34282102
29820 -46.34282102
29821 -46.34282102
29822 -46.34282102
29823 -46.34282102
29824 -46.34282102
29825 -46.34282102
29826 -46.34282102
29827 -46.34282102
29828 -46.34282102
29829 -46.34282102
29830 -46.34282102
29831 -46.34282102
29832 -46.34282102
29833 -46.34282102
29834 -46.34282102
29835 -46.34282102
29836 -46.34282102
29837 -46.34282102
29838 -46.34282102
29839 -46.34282102
29840 -46.34282102
29841 -46.34282102
29842 -46.34282102
29843 -46.34282102
29844 -46.34282102
29845 -46.34282102
29846 -46.34282102
29847 -46.34282102
29848 -46.34282102
29849 -46.34282102
29850 -46.34282102
29851 -46.34282102
29852 -46.34282102
29853 -46.34282102
29854 -46.34282102
29855 -46.34282102
29856 -46.34282102
29857 -46.34282102
29858 -46.34282102
29859 -46.34282102
29860 -46.34282102
29861 -46.34282102
29862 -46.34282102
29863 -46.34282102
29864 -46.34282102
29865 -46.34282102
29866 -46.34282102
29867 -46.34282102
29868 -46.34282102
29869 -46.34282102
29870 -46.34282102
29871 -46.34282102
29872 -46.34282102
29873 -46.34282102
29874 -46.34282102
29875 -46.34282102
29876 -46.34282102
29877 -46.34282102
29878 -46.34282102
29879 -46.34282102
29880 -46.34282102
29881 -46.34282102
29882 -46.34282102
29883 -46.34282102
29884 -46.34282102
29885 -46.34282102
29886 -46.34282102
29887 -46.34282102
29888 -46.34282102
29889 -46.34282102
29890 -46.34282102
29891 -46.34282102
29892 -46.34282102
29893 -46.34282102
29894 -46.34282102
29895 -46.34282102
29896 -46.34282102
29897 -46.34282102
29898 -46.34282102
29899 -46.34282103
29900 -46.34282103
29901 -46.34282103
29902 -46.34282103
29903 -46.34282103
29904 -46.34282103
29905 -46.34282103
29906 -46.34282103
29907 -46.34282103
29908 -46.34282103
29909 -46.34282103
29910 -46.34282103
29911 -46.34282103
29912 -46.34282103
29913 -46.34282103
29914 -46.34282103
29915 -46.34282103
29916 -46.34282103
29917 -46.34282103
29918 -46.34282103
29919 -46.34282103
29920 -46.34282103
29921 -46.34282103
29922 -46.34282103
29923 -46.34282103
29924 -46.34282103
29925 -46.34282103
29926 -46.34282103
29927 -46.34282103
29928 -46.34282103
29929 -46.34282103
29930 -46.34282103
29931 -46.34282103
29932 -46.34282103
29933 -46.34282103
29934 -46.34282103
29935 -46.34282103
29936 -46.34282103
29937 -46.34282103
29938 -46.34282103
29939 -46.34282103
29940 -46.34282103
29941 -46.34282103
29942 -46.34282103
29943 -46.34282103
29944 -46.34282103
29945 -46.34282103
29946 -46.34282103
29947 -46.34282103
29948 -46.34282103
29949 -46.34282103
29950 -46.34282103
29951 -46.34282103
29952 -46.34282103
29953 -46.34282103
29954 -46.34282103
29955 -46.34282103
29956 -46.34282103
29957 -46.34282103
29958 -46.34282103
29959 -46.34282103
29960 -46.34282103
29961 -46.34282103
29962 -46.34282103
29963 -46.34282103
29964 -46.34282103
29965 -46.34282103
29966 -46.34282103
29967 -46.34282103
29968 -46.34282106
29969 -46.34282106
29970 -46.34282106
29971 -46.34282106
29972 -46.34282106
29973 -46.34282106
29974 -46.34282106
29975 -46.34282106
29976 -46.34282106
29977 -46.34282116
29978 -46.34282116
29979 -46.34282116
29980 -46.34282116
29981 -46.34282116
29982 -46.34282116
29983 -46.34282116
29984 -46.34282116
29985 -46.34282116
29986 -46.34282116
29987 -46.34282116
29988 -46.34282116
29989 -46.34282116
29990 -46.34282116
29991 -46.34282116
29992 -46.34282116
29993 -46.34282116
29994 -46.34282116
29995 -46.34282116
29996 -46.34282116
29997 -46.34282138
29998 -46.34282138
29999 -46.34282138
30000 -46.34282138
30001 -46.34282138
30002 -46.34282138
30003 -46.34282138
30004 -46.34282138
30005 -46.34282138
30006 -46.34282138
30007 -46.34282138
30008 -46.34282138
30009 -46.34282138
30010 -46.34282138
30011 -46.34282138
30012 -46.34282138
30013 -46.34282138
30014 -46.34282138
30015 -46.34282138
30016 -46.34282138
30017 -46.34282138
30018 -46.34282138
30019 -46.34282138
30020 -46.34282138
30021 -46.34282138
30022 -46.34282138
30023 -46.34282138
30024 -46.34282138
30025 -46.34282138
30026 -46.34282138
30027 -46.34282138
30028 -46.34282138
30029 -46.34282138
30030 -46.34282138
30031 -46.34282138
30032 -46.34282138
30033 -46.34282138
30034 -46.34282138
30035 -46.34282138
30036 -46.34282138
30037 -46.34282138
30038 -46.34282138
30039 -46.34282138
30040 -46.34282138
30041 -46.34282138
30042 -46.34282138
30043 -46.34282138
30044 -46.34282138
30045 -46.34282138
30046 -46.34282138
30047 -46.34282138
30048 -46.34282138
30049 -46.34282138
30050 -46.34282138
30051 -46.34282138
30052 -46.34282138
30053 -46.34282138
30054 -46.34282138
30055 -46.34282138
30056 -46.34282138
30057 -46.34282138
30058 -46.34282138
30059 -46.34282138
30060 -46.34282138
30061 -46.34282138
30062 -46.34282138
30063 -46.34282138
30064 -46.34282138
30065 -46.34282138
30066 -46.34282138
30067 -46.34282138
30068 -46.34282138
30069 -46.34282138
30070 -46.34282138
30071 -46.34282138
30072 -46.34282138
30073 -46.34282138
30074 -46.34282138
30075 -46.34282138
30076 -46.34282138
30077 -46.34282138
30078 -46.34282138
30079 -46.34282138
30080 -46.34282138
30081 -46.34282138
30082 -46.34282138
30083 -46.34282138
30084 -46.34282138
30085 -46.34282138
30086 -46.34282138
30087 -46.34282138
30088 -46.34282138
30089 -46.34282138
30090 -46.34282138
30091 -46.34282138
30092 -46.34282138
30093 -46.34282138
30094 -46.34282138
30095 -46.34282138
30096 -46.34282138
30097 -46.34282138
30098 -46.34282138
30099 -46.34282138
30100 -46.34282138
30101 -46.34282138
30102 -46.34282138
30103 -46.34282138
30104 -46.34282138
30105 -46.34282138
30106 -46.34282138
30107 -46.34282138
30108 -46.34282138
30109 -46.34282138
30110 -46.34282138
30111 -46.34282138
30112 -46.34282138
30113 -46.34282138
30114 -46.34282138
30115 -46.34282138
30116 -46.34282138
30117 -46.34282138
30118 -46.34282138
30119 -46.34282138
30120 -46.34282138
30121 -46.34282138
30122 -46.34282138
30123 -46.34282138
30124 -46.34282138
30125 -46.34282138
30126 -46.34282138
30127 -46.34282138
30128 -46.34282138
30129 -46.34282138
30130 -46.34282138
30131 -46.34282138
30132 -46.34282138
30133 -46.34282138
30134 -46.34282138
30135 -46.34282138
30136 -46.34282138
30137 -46.34282138
30138 -46.34282138
30139 -46.34282138
30140 -46.34282138
30141 -46.34282138
30142 -46.34282138
30143 -46.34282138
30144 -46.34282138
30145 -46.34282138
30146 -46.34282138
30147 -46.34282138
30148 -46.34282138
30149 -46.34282138
30150 -46.34282138
30151 -46.34282138
30152 -46.34282138
30153 -46.34282138
30154 -46.34282138
30155 -46.34282138
30156 -46.34282138
30157 -46.34282138
30158 -46.34282138
30159 -46.34282138
30160 -46.34282138
30161 -46.34282138
30162 -46.34282138
30163 -46.34282138
30164 -46.34282138
30165 -46.34282138
30166 -46.34282138
30167 -46.34282138
30168 -46.34282138
30169 -46.34282138
30170 -46.34282138
30171 -46.34282138
30172 -46.34282138
30173 -46.34282138
30174 -46.34282138
30175 -46.34282138
30176 -46.34282138
30177 -46.34282138
30178 -46.34282138
30179 -46.34282138
30180 -46.34282138
30181 -46.34282138
30182 -46.34282138
30183 -46.34282138
30184 -46.34282138
30185 -46.34282138
30186 -46.34282138
30187 -46.34282138
30188 -46.34282138
30189 -46.34282138
30190 -46.34282138
30191 -46.34282138
30192 -46.34282138
30193 -46.34282138
30194 -46.34282138
30195 -46.34282138
30196 -46.34282138
30197 -46.34282138
30198 -46.34282138
30199 -46.34282138
30200 -46.34282138
30201 -46.34282138
30202 -46.34282138
30203 -46.34282138
30204 -46.34282138
30205 -46.34282138
30206 -46.34282138
30207 -46.34282138
30208 -46.34282138
30209 -46.34282138
30210 -46.34282138
30211 -46.34282138
30212 -46.34282138
30213 -46.34282138
30214 -46.34282138
30215 -46.34282138
30216 -46.34282138
30217 -46.34282138
30218 -46.34282138
30219 -46.34282138
30220 -46.34282138
30221 -46.34282138
30222 -46.34282138
30223 -46.34282138
30224 -46.34282138
30225 -46.34282138
30226 -46.34282138
30227 -46.34282138
30228 -46.34282138
30229 -46.34282155
30230 -46.34282155
30231 -46.34282155
30232 -46.34282155
30233 -46.34282155
30234 -46.34282155
30235 -46.34282155
30236 -46.34282155
30237 -46.34282155
30238 -46.34282155
30239 -46.34282155
30240 -46.34282155
30241 -46.34282155
30242 -46.34282155
30243 -46.34282155
30244 -46.34282155
30245 -46.34282155
30246 -46.34282155
30247 -46.34282155
30248 -46.34282155
30249 -46.34282155
30250 -46.34282155
30251 -46.34282155
30252 -46.34282155
30253 -46.34282155
30254 -46.34282155
30255 -46.34282155
30256 -46.34282155
30257 -46.34282155
30258 -46.34282155
30259 -46.34282155
30260 -46.34282155
30261 -46.34282155
30262 -46.34282155
30263 -46.34282155
30264 -46.34282155
30265 -46.34282155
30266 -46.34282155
30267 -46.34282155
30268 -46.34282155
30269 -46.34282155
30270 -46.34282155
30271 -46.34282155
30272 -46.34282155
30273 -46.34282155
30274 -46.34282155
30275 -46.34282155
30276 -46.34282155
30277 -46.34282155
30278 -46.34282155
30279 -46.34282155
30280 -46.34282155
30281 -46.34282155
30282 -46.34282155
30283 -46.34282155
30284 -46.34282155
30285 -46.34282155
30286 -46.34282155
30287 -46.34282155
30288 -46.34282155
30289 -46.34282155
30290 -46.34282155
30291 -46.34282155
30292 -46.34282155
30293 -46.34282155
30294 -46.34282155
30295 -46.34282155
30296 -46.34282155
30297 -46.34282155
30298 -46.34282155
30299 -46.34282155
30300 -46.34282155
30301 -46.34282155
30302 -46.34282155
30303 -46.34282155
30304 -46.34282155
30305 -46.34282155
30306 -46.34282155
30307 -46.34282155
30308 -46.34728594
30309 -46.34728594
30310 -46.34728594
30311 -46.34728594
30312 -46.34728598
30313 -46.34728598
30314 -46.34728646
30315 -46.34728646
30316 -46.34728646
30317 -46.34728646
30318 -46.34728646
30319 -46.34728646
30320 -46.34728646
30321 -46.34728646
30322 -46.34728646
30323 -46.34728646
30324 -46.34728646
30325 -46.34728646
30326 -46.34728646
30327 -46.34728646
30328 -46.34728646
30329 -46.34728646
30330 -46.34728646
30331 -46.34728646
30332 -46.34728646
30333 -46.34728646
30334 -46.34728646
30335 -46.34728646
30336 -46.34728646
30337 -46.34728646
30338 -46.34728646
30339 -46.34728646
30340 -46.34728646
30341 -46.34728646
30342 -46.34728646
30343 -46.34728646
30344 -46.34728646
30345 -46.34728646
30346 -46.34728646
30347 -46.34728646
30348 -46.34728646
30349 -46.34728646
30350 -46.34728646
30351 -46.34728646
30352 -46.34728646
30353 -46.34728646
30354 -46.34728648
30355 -46.34728648
30356 -46.34728648
30357 -46.34728648
30358 -46.34728648
30359 -46.34728662
30360 -46.34728662
30361 -46.34728662
30362 -46.34728662
30363 -46.34728665
30364 -46.34728665
30365 -46.34728665
30366 -46.34728665
30367 -46.34728665
30368 -46.34728665
30369 -46.34728665
30370 -46.34728665
30371 -46.34728665
30372 -46.34728665
30373 -46.34728665
30374 -46.34728665
30375 -46.34728665
30376 -46.34728665
30377 -46.34728665
30378 -46.34728665
30379 -46.34728665
30380 -46.34728665
30381 -46.34728665
30382 -46.34728665
30383 -46.34728665
30384 -46.34728665
30385 -46.34728665
30386 -46.34728665
30387 -46.34728665
30388 -46.34728665
30389 -46.34728665
30390 -46.34728665
30391 -46.34728665
30392 -46.34728665
30393 -46.34728665
30394 -46.34728665
30395 -46.34728665
30396 -46.34728665
30397 -46.34728665
30398 -46.34728665
30399 -46.34728665
30400 -46.34728665
30401 -46.34728665
30402 -46.34728665
30403 -46.34728665
30404 -46.34728665
30405 -46.34728665
30406 -46.34728665
30407 -46.34728665
30408 -46.34728665
30409 -46.34728665
30410 -46.34728665
30411 -46.34728665
30412 -46.34728665
30413 -46.34728665
30414 -46.34728665
30415 -46.34728665
30416 -46.34728665
30417 -46.34728665
30418 -46.34728665
30419 -46.34728665
30420 -46.34728665
30421 -46.34728665
30422 -46.34728665
30423 -46.34728665
30424 -46.34728665
30425 -46.34728665
30426 -46.34728665
30427 -46.34728665
30428 -46.34728665
30429 -46.34728665
30430 -46.34728665
30431 -46.34728665
30432 -46.34728665
30433 -46.34728665
30434 -46.34728665
30435 -46.34728665
30436 -46.34728665
30437 -46.34728665
30438 -46.34728665
30439 -46.34728665
30440 -46.34728665
30441 -46.34728665
30442 -46.34728665
30443 -46.34728665
30444 -46.34728665
30445 -46.34728665
30446 -46.34728665
30447 -46.34728665
30448 -46.34728665
30449 -46.34728665
30450 -46.34728665
30451 -46.34728665
30452 -46.34728665
30453 -46.34728665
30454 -46.34728665
30455 -46.34728665
30456 -46.34728665
30457 -46.34728665
30458 -46.34728665
30459 -46.34728665
30460 -46.34728665
30461 -46.34728665
30462 -46.34728665
30463 -46.34728665
30464 -46.34728665
30465 -46.34728665
30466 -46.34728665
30467 -46.34728665
30468 -46.34728665
30469 -46.34728665
30470 -46.34728665
30471 -46.34728665
30472 -46.34728665
30473 -46.34728665
30474 -46.34728665
30475 -46.34728665
30476 -46.34728665
30477 -46.34728665
30478 -46.34728665
30479 -46.34728665
30480 -46.34728665
30481 -46.34728665
30482 -46.34728665
30483 -46.34728665
30484 -46.34728665
30485 -46.34728665
30486 -46.34728665
30487 -46.34728665
30488 -46.34728665
30489 -46.34728665
30490 -46.34728665
30491 -46.34728665
30492 -46.34728665
30493 -46.34728665
30494 -46.34728665
30495 -46.34728665
30496 -46.34728665
30497 -46.34728665
30498 -46.34728665
30499 -46.34728665
30500 -46.34728665
30501 -46.34728665
30502 -46.34728665
30503 -46.34728665
30504 -46.34728665
30505 -46.34728665
30506 -46.34728665
30507 -46.34728665
30508 -46.34728665
30509 -46.34728665
30510 -46.34728665
30511 -46.34728665
30512 -46.34728665
30513 -46.34728665
30514 -46.34728665
30515 -46.34728665
30516 -46.34728665
30517 -46.34728665
30518 -46.34728665
30519 -46.34728665
30520 -46.3472867
30521 -46.3472867
30522 -46.34728689
30523 -46.34728689
30524 -46.34728689
30525 -46.34728689
30526 -46.34728689
30527 -46.34728689
30528 -46.34728689
30529 -46.34728689
30530 -46.34728689
30531 -46.34728689
30532 -46.34728689
30533 -46.34728689
30534 -46.34728689
30535 -46.34728689
30536 -46.34728689
30537 -46.34728689
30538 -46.34728689
30539 -46.34728689
30540 -46.34728689
30541 -46.34728689
30542 -46.34728689
30543 -46.34728689
30544 -46.34728689
30545 -46.34728689
30546 -46.34728689
30547 -46.34728689
30548 -46.34728689
30549 -46.34728689
30550 -46.34728689
30551 -46.34728689
30552 -46.34728689
30553 -46.34728689
30554 -46.34728689
30555 -46.34728689
30556 -46.34728689
30557 -46.34728689
30558 -46.34728689
30559 -46.34728689
30560 -46.34728689
30561 -46.34728689
30562 -46.34728689
30563 -46.34728689
30564 -46.34728689
30565 -46.34728689
30566 -46.34728689
30567 -46.34728689
30568 -46.34728689
30569 -46.34728689
30570 -46.34728689
30571 -46.34728689
30572 -46.34728689
30573 -46.34728689
30574 -46.34728689
30575 -46.34728689
30576 -46.34728689
30577 -46.34728689
30578 -46.34728689
30579 -46.34728689
30580 -46.34728689
30581 -46.34728689
30582 -46.34728689
30583 -46.34728689
30584 -46.34728689
30585 -46.34728689
30586 -46.34728694
30587 -46.34728694
30588 -46.34728694
30589 -46.34728694
30590 -46.34728694
30591 -46.34728694
30592 -46.34728694
30593 -46.34728694
30594 -46.34728694
30595 -46.34728694
30596 -46.34728694
30597 -46.34728694
30598 -46.34728694
30599 -46.34728694
30600 -46.34728694
30601 -46.34728694
30602 -46.34728694
30603 -46.34728694
30604 -46.34728694
30605 -46.34728694
30606 -46.34728694
30607 -46.34728694
30608 -46.34728694
30609 -46.34728694
30610 -46.34728694
30611 -46.34728694
30612 -46.34728694
30613 -46.34728694
30614 -46.34728694
30615 -46.34728694
30616 -46.34728694
30617 -46.34728694
30618 -46.34728694
30619 -46.34728694
30620 -46.34728694
30621 -46.34728694
30622 -46.34728694
30623 -46.34728694
30624 -46.34728694
30625 -46.34728694
30626 -46.34728694
30627 -46.34728694
30628 -46.34728694
30629 -46.34728694
30630 -46.34728694
30631 -46.34728694
30632 -46.34728694
30633 -46.34728694
30634 -46.34728694
30635 -46.34728694
30636 -46.34728694
30637 -46.34728694
30638 -46.34728694
30639 -46.34728694
30640 -46.34728694
30641 -46.34728694
30642 -46.34728694
30643 -46.34728694
30644 -46.34728694
30645 -46.34728694
30646 -46.34728694
30647 -46.34728694
30648 -46.34728694
30649 -46.34728694
30650 -46.34728694
30651 -46.34728694
30652 -46.34728694
30653 -46.34728694
30654 -46.34728694
30655 -46.34728694
30656 -46.34728694
30657 -46.34728694
30658 -46.34728694
30659 -46.34728694
30660 -46.34728694
30661 -46.34728694
30662 -46.34728694
30663 -46.34728694
30664 -46.34728694
30665 -46.34728695
30666 -46.34728695
30667 -46.34728715
30668 -46.34728715
30669 -46.34728718
30670 -46.34728718
30671 -46.34728718
30672 -46.34728718
30673 -46.34728718
30674 -46.34728718
30675 -46.34728718
30676 -46.34728718
30677 -46.34728718
30678 -46.34728718
30679 -46.34728718
30680 -46.34728718
30681 -46.34728718
30682 -46.34728718
30683 -46.34728718
30684 -46.34728718
30685 -46.34728718
30686 -46.34728718
30687 -46.34728718
30688 -46.34728718
30689 -46.34728718
30690 -46.34728718
30691 -46.34728718
30692 -46.34728718
30693 -46.34728718
30694 -46.34728718
30695 -46.34728718
30696 -46.34728718
30697 -46.34728718
30698 -46.34728718
30699 -46.34728718
30700 -46.34728718
30701 -46.34728718
30702 -46.34728718
30703 -46.34728718
30704 -46.34728718
30705 -46.34728718
30706 -46.34728718
30707 -46.34728718
30708 -46.34728718
30709 -46.34728718
30710 -46.34728718
30711 -46.34728718
30712 -46.34728718
30713 -46.34728718
30714 -46.34728718
30715 -46.34728718
30716 -46.34728718
30717 -46.34728718
30718 -46.34728718
30719 -46.34728718
30720 -46.34728718
30721 -46.34728718
30722 -46.34728718
30723 -46.34728718
30724 -46.34728718
30725 -46.34728718
30726 -46.34728718
30727 -46.34728718
30728 -46.34728718
30729 -46.34728718
30730 -46.34728718
30731 -46.34728718
30732 -46.34728718
30733 -46.34728718
30734 -46.34728718
30735 -46.34728718
30736 -46.34728718
30737 -46.34728718
30738 -46.34728718
30739 -46.34728718
30740 -46.34728718
30741 -46.34728718
30742 -46.34728718
30743 -46.34728718
30744 -46.34728718
30745 -46.34728718
30746 -46.34728718
30747 -46.34728718
30748 -46.34728718
30749 -46.34728718
30750 -46.34728718
30751 -46.34728718
30752 -46.34728718
30753 -46.34728718
30754 -46.34728718
30755 -46.34728718
30756 -46.34728718
30757 -46.34728718
30758 -46.34728718
30759 -46.34728718
30760 -46.34728718
30761 -46.34728718
30762 -46.34728718
30763 -46.34728718
30764 -46.34728718
30765 -46.34728718
30766 -46.34728718
30767 -46.34728718
30768 -46.34728718
30769 -46.34728718
30770 -46.34728718
30771 -46.34728718
30772 -46.34728718
30773 -46.34728718
30774 -46.34728718
30775 -46.34728718
30776 -46.34728718
30777 -46.34728718
30778 -46.34728718
30779 -46.34728718
30780 -46.34728718
30781 -46.34728718
30782 -46.34728718
30783 -46.34728718
30784 -46.34728718
30785 -46.34728718
30786 -46.34728718
30787 -46.34728718
30788 -46.34728718
30789 -46.34728718
30790 -46.34728718
30791 -46.34728718
30792 -46.34728718
30793 -46.34728718
30794 -46.34728718
30795 -46.34728718
30796 -46.34728718
30797 -46.34728718
30798 -46.34728718
30799 -46.34728718
30800 -46.34728718
30801 -46.34728718
30802 -46.34728718
30803 -46.34728718
30804 -46.34728718
30805 -46.34728718
30806 -46.34728718
30807 -46.34728718
30808 -46.34728718
30809 -46.34728718
30810 -46.34728718
30811 -46.34728718
30812 -46.34728718
30813 -46.34728718
30814 -46.34728718
30815 -46.34728718
30816 -46.34728718
30817 -46.34728718
30818 -46.34728718
30819 -46.34728718
30820 -46.34728718
30821 -46.34728718
30822 -46.34728718
30823 -46.34728718
30824 -46.34728718
30825 -46.34728718
30826 -46.34728718
30827 -46.34728718
30828 -46.34728718
30829 -46.34728718
30830 -46.34728718
30831 -46.34728718
30832 -46.34728718
30833 -46.34728718
30834 -46.34728718
30835 -46.34728718
30836 -46.34728718
30837 -46.34728718
30838 -46.34728718
30839 -46.34728718
30840 -46.34728718
30841 -46.34728718
30842 -46.34728718
30843 -46.34728718
30844 -46.34728718
30845 -46.34728718
30846 -46.34728718
30847 -46.34728718
30848 -46.34728718
30849 -46.34728718
30850 -46.34728718
30851 -46.34728718
30852 -46.34728718
30853 -46.34728718
30854 -46.34728736
30855 -46.34728736
30856 -46.34728736
30857 -46.34728736
30858 -46.34728736
30859 -46.34728736
30860 -46.34728736
30861 -46.34728736
30862 -46.34728736
30863 -46.34728736
30864 -46.34728736
30865 -46.34728736
30866 -46.34728736
30867 -46.34728736
30868 -46.34728736
30869 -46.34728736
30870 -46.34728736
30871 -46.34728736
30872 -46.34728736
30873 -46.34728736
30874 -46.34728736
30875 -46.34728736
30876 -46.34728736
30877 -46.34728736
30878 -46.34728736
30879 -46.34728736
30880 -46.34728736
30881 -46.34728736
30882 -46.34728736
30883 -46.34728736
30884 -46.34728736
30885 -46.34728736
30886 -46.34728736
30887 -46.34728736
30888 -46.34728736
30889 -46.34728736
30890 -46.34728736
30891 -46.34728736
30892 -46.34728736
30893 -46.34728736
30894 -46.34728736
30895 -46.34728736
30896 -46.34728736
30897 -46.34728736
30898 -46.34728736
30899 -46.34728736
30900 -46.34728736
30901 -46.34728736
30902 -46.34728736
30903 -46.34728736
30904 -46.34728736
30905 -46.34728736
30906 -46.34728736
30907 -46.34728736
30908 -46.34728736
30909 -46.34728736
30910 -46.34728736
30911 -46.34728736
30912 -46.34728736
30913 -46.34728736
30914 -46.34728736
30915 -46.34728736
30916 -46.34728736
30917 -46.34728736
30918 -46.34728736
30919 -46.34728736
30920 -46.34728736
30921 -46.34728736
30922 -46.35568064
30923 -46.35568064
30924 -46.35568064
30925 -46.35568064
30926 -46.35568064
30927 -46.355681
30928 -46.355681
30929 -46.355681
30930 -46.355681
30931 -46.355681
30932 -46.355681
30933 -46.35568127
30934 -46.35568127
30935 -46.35568127
30936 -46.35568127
30937 -46.35568127
30938 -46.35568127
30939 -46.35568127
30940 -46.35568127
30941 -46.35568127
30942 -46.35568127
30943 -46.35568127
30944 -46.35568127
30945 -46.35568127
30946 -46.35568127
30947 -46.35568127
30948 -46.35568127
30949 -46.35568127
30950 -46.35568127
30951 -46.35568127
30952 -46.35568127
30953 -46.35568127
30954 -46.35568127
30955 -46.35568127
30956 -46.35568127
30957 -46.35568127
30958 -46.35568127
30959 -46.35568137
30960 -46.35568137
30961 -46.35568137
30962 -46.35568137
30963 -46.35568137
30964 -46.35568137
30965 -46.35568137
30966 -46.35568137
30967 -46.35568137
30968 -46.35568137
30969 -46.35568137
30970 -46.35568137
30971 -46.35568137
30972 -46.35568137
30973 -46.35568137
30974 -46.35568137
30975 -46.35568137
30976 -46.35568137
30977 -46.35568137
30978 -46.35568137
30979 -46.35568137
30980 -46.35568137
30981 -46.35568137
30982 -46.35568137
30983 -46.35568137
30984 -46.35568137
30985 -46.35568137
30986 -46.35568137
30987 -46.35568137
30988 -46.35568137
30989 -46.35568137
30990 -46.35568137
30991 -46.35568137
30992 -46.35568137
30993 -46.35568137
30994 -46.35568137
30995 -46.35568137
30996 -46.35568137
30997 -46.35568137
30998 -46.35568137
30999 -46.35568137
31000 -46.35568137
31001 -46.35568154
31002 -46.35568154
31003 -46.35568154
31004 -46.35568154
31005 -46.35568154
31006 -46.35568154
31007 -46.35568154
31008 -46.35568154
31009 -46.35568154
31010 -46.35568154
31011 -46.35568154
31012 -46.35568154
31013 -46.35568154
31014 -46.35568154
31015 -46.35568154
31016 -46.35568154
31017 -46.35568154
31018 -46.35568154
31019 -46.35568154
31020 -46.35568154
31021 -46.35568154
31022 -46.35568154
31023 -46.35568154
31024 -46.35568154
31025 -46.35568154
31026 -46.35568154
31027 -46.35568154
31028 -46.35568154
31029 -46.35568154
31030 -46.35568154
31031 -46.35568154
31032 -46.35568154
31033 -46.35568154
31034 -46.35568154
31035 -46.35568154
31036 -46.35568154
31037 -46.35568154
31038 -46.35568154
31039 -46.35568154
31040 -46.35568154
31041 -46.35568154
31042 -46.35568154
31043 -46.35568154
31044 -46.35568154
31045 -46.35568154
31046 -46.35568154
31047 -46.35568154
31048 -46.35568154
31049 -46.35568154
31050 -46.35568154
31051 -46.35568154
31052 -46.35568154
31053 -46.35568154
31054 -46.35568154
31055 -46.35568154
31056 -46.35568154
31057 -46.35568154
31058 -46.35568154
31059 -46.35568154
31060 -46.35568154
31061 -46.35568154
31062 -46.35568154
31063 -46.35568154
31064 -46.35568154
31065 -46.35568154
31066 -46.35568154
31067 -46.35568154
31068 -46.35568154
31069 -46.35568154
31070 -46.35568154
31071 -46.35568154
31072 -46.35568154
31073 -46.35568154
31074 -46.35568154
31075 -46.35568154
31076 -46.35568154
31077 -46.35568158
31078 -46.35568158
31079 -46.35568158
31080 -46.35568158
31081 -46.35568158
31082 -46.35568158
31083 -46.35568158
31084 -46.35568158
31085 -46.35568158
31086 -46.35568158
31087 -46.35568158
31088 -46.35568158
31089 -46.35568158
31090 -46.35568158
31091 -46.35568158
31092 -46.35568158
31093 -46.35568158
31094 -46.35568158
31095 -46.35568158
31096 -46.35568158
31097 -46.35568158
31098 -46.35568158
31099 -46.35568158
31100 -46.35568158
31101 -46.35568158
31102 -46.35568158
31103 -46.35568158
31104 -46.35568158
31105 -46.35568158
31106 -46.35568158
31107 -46.35568158
31108 -46.35568158
31109 -46.35568158
31110 -46.35568158
31111 -46.35568158
31112 -46.35568158
31113 -46.35568158
31114 -46.35568158
31115 -46.35568158
31116 -46.35568158
31117 -46.35568158
31118 -46.35568158
31119 -46.35568158
31120 -46.35568158
31121 -46.35568158
31122 -46.35568158
31123 -46.35568158
31124 -46.35568158
31125 -46.35568158
31126 -46.35568158
31127 -46.35568158
31128 -46.35568158
31129 -46.35568158
31130 -46.35568158
31131 -46.35568158
31132 -46.35568158
31133 -46.35568158
31134 -46.35568158
31135 -46.35568158
31136 -46.35568158
31137 -46.35568158
31138 -46.35568158
31139 -46.35568158
31140 -46.35568158
31141 -46.35568158
31142 -46.35568158
31143 -46.35568158
31144 -46.35568158
31145 -46.35568158
31146 -46.35568158
31147 -46.35568158
31148 -46.35568158
31149 -46.35568158
31150 -46.35568158
31151 -46.35568158
31152 -46.35568158
31153 -46.35568158
31154 -46.35568158
31155 -46.35568158
31156 -46.35568158
31157 -46.35568158
31158 -46.35568158
31159 -46.35568158
31160 -46.35568158
31161 -46.35568158
31162 -46.35568158
31163 -46.35568158
31164 -46.35568158
31165 -46.35568158
31166 -46.35568158
31167 -46.35568158
31168 -46.35568158
31169 -46.35568158
31170 -46.35568158
31171 -46.35568158
31172 -46.35568158
31173 -46.35568158
31174 -46.35568158
31175 -46.35568158
31176 -46.35568158
31177 -46.35568158
31178 -46.35568158
31179 -46.35568158
31180 -46.35568158
31181 -46.35568158
31182 -46.35568158
31183 -46.35568158
31184 -46.35568158
31185 -46.35568158
31186 -46.35568158
31187 -46.35568158
31188 -46.35568158
31189 -46.35568158
31190 -46.35568158
31191 -46.35568158
31192 -46.35568158
31193 -46.35568158
31194 -46.35568158
31195 -46.35568158
31196 -46.35568158
31197 -46.35568158
31198 -46.35568158
31199 -46.35568158
31200 -46.35568158
31201 -46.35568158
31202 -46.35568158
31203 -46.35568158
31204 -46.35568158
31205 -46.35568158
31206 -46.35568158
31207 -46.35568158
31208 -46.35568158
31209 -46.35568158
31210 -46.35568158
31211 -46.35568158
31212 -46.35568158
31213 -46.35568158
31214 -46.35568158
31215 -46.35568158
31216 -46.35568158
31217 -46.35568158
31218 -46.35568158
31219 -46.35568158
31220 -46.35568158
31221 -46.35568158
31222 -46.35568158
31223 -46.35568158
31224 -46.35568158
31225 -46.35568158
31226 -46.35568158
31227 -46.35568158
31228 -46.35568158
31229 -46.35568158
31230 -46.35568158
31231 -46.35568158
31232 -46.35568158
31233 -46.35568158
31234 -46.35568158
31235 -46.35568158
31236 -46.35568158
31237 -46.35568158
31238 -46.35568158
31239 -46.35568158
31240 -46.35568158
31241 -46.35568158
31242 -46.35568158
31243 -46.35568158
31244 -46.35568158
31245 -46.35568158
31246 -46.35568158
31247 -46.35568158
31248 -46.35568158
31249 -46.35568158
31250 -46.35568158
31251 -46.35568158
31252 -46.35568158
31253 -46.35568158
31254 -46.35568158
31255 -46.35568158
31256 -46.35568158
31257 -46.35568158
31258 -46.35568158
31259 -46.35568158
31260 -46.35568158
31261 -46.35568158
31262 -46.35568158
31263 -46.35568158
31264 -46.35568158
31265 -46.35568158
31266 -46.35568158
31267 -46.35568158
31268 -46.35568158
31269 -46.35568158
31270 -46.35568158
31271 -46.35568158
31272 -46.35568158
31273 -46.35568158
31274 -46.35568158
31275 -46.35568158
31276 -46.35568158
31277 -46.35568158
31278 -46.35568158
31279 -46.35568158
31280 -46.35568158
31281 -46.35568158
31282 -46.35568158
31283 -46.35568158
31284 -46.35568158
31285 -46.35568158
31286 -46.35568158
31287 -46.35568158
31288 -46.35568158
31289 -46.35568158
31290 -46.35568158
31291 -46.35568158
31292 -46.35568158
31293 -46.35568158
31294 -46.35568158
31295 -46.35568158
31296 -46.35568158
31297 -46.35568158
31298 -46.35568158
31299 -46.35568158
31300 -46.35568158
31301 -46.35568158
31302 -46.35568158
31303 -46.35568158
31304 -46.35568158
31305 -46.35568158
31306 -46.35568158
31307 -46.35568158
31308 -46.35568158
31309 -46.35568158
31310 -46.35568158
31311 -46.35568158
31312 -46.35568158
31313 -46.35568158
31314 -46.35568158
31315 -46.35568158
31316 -46.35568158
31317 -46.35568158
31318 -46.35568158
31319 -46.35568158
31320 -46.35568158
31321 -46.35568158
31322 -46.35568158
31323 -46.35568158
31324 -46.35568158
31325 -46.35568158
31326 -46.35568158
31327 -46.35568158
31328 -46.35568158
31329 -46.35568158
31330 -46.35568158
31331 -46.35568158
31332 -46.35568158
31333 -46.35568158
31334 -46.35568158
31335 -46.35568158
31336 -46.35568158
31337 -46.35568158
31338 -46.35568158
31339 -46.35568158
31340 -46.35568158
31341 -46.35568158
31342 -46.35568158
31343 -46.35568158
31344 -46.35568158
31345 -46.35568158
31346 -46.35568158
31347 -46.35568158
31348 -46.35568158
31349 -46.35568158
31350 -46.35568158
31351 -46.35568158
31352 -46.35568158
31353 -46.35568158
31354 -46.35568158
31355 -46.35568158
31356 -46.35568158
31357 -46.35568158
31358 -46.35568158
31359 -46.35568158
31360 -46.35568158
31361 -46.35568158
31362 -46.35568158
31363 -46.35568158
31364 -46.35568158
31365 -46.35568158
31366 -46.35568158
31367 -46.35568158
31368 -46.35568158
31369 -46.35568158
31370 -46.35568158
31371 -46.35568158
31372 -46.35568158
31373 -46.35568158
31374 -46.35568158
31375 -46.35568158
31376 -46.35568158
31377 -46.35568158
31378 -46.35568158
31379 -46.35568158
31380 -46.35568158
31381 -46.35568158
31382 -46.35568158
31383 -46.35568158
31384 -46.35568158
31385 -46.35568158
31386 -46.35568158
31387 -46.35568158
31388 -46.35568158
31389 -46.35568158
31390 -46.35568158
31391 -46.35568158
31392 -46.35568158
31393 -46.35568158
31394 -46.35568158
31395 -46.35568158
31396 -46.35568158
31397 -46.35568158
31398 -46.35568158
31399 -46.35568158
31400 -46.35568158
31401 -46.35568158
31402 -46.35568158
31403 -46.35568158
31404 -46.35568158
31405 -46.35568158
31406 -46.35568158
31407 -46.35568158
31408 -46.35568158
31409 -46.35568158
31410 -46.35568158
31411 -46.35568158
31412 -46.35568158
31413 -46.35568158
31414 -46.35568158
31415 -46.35568158
31416 -46.35568158
31417 -46.35568158
31418 -46.35568158
31419 -46.35568158
31420 -46.35568158
31421 -46.35568158
31422 -46.35568158
31423 -46.35568158
31424 -46.35568158
31425 -46.35568158
31426 -46.35568158
31427 -46.35568158
31428 -46.35568158
31429 -46.35568158
31430 -46.35568158
31431 -46.35568158
31432 -46.35568158
31433 -46.35568158
31434 -46.35568158
31435 -46.35568158
31436 -46.35568158
31437 -46.35568158
31438 -46.35568158
31439 -46.35568158
31440 -46.35568158
31441 -46.35568158
31442 -46.35568158
31443 -46.35568158
31444 -46.35568158
31445 -46.35568158
31446 -46.35568158
31447 -46.35568158
31448 -46.35568158
31449 -46.35568158
31450 -46.35568158
31451 -46.35568158
31452 -46.35568158
31453 -46.35568158
31454 -46.35568158
31455 -46.35568158
31456 -46.35568158
31457 -46.35568158
31458 -46.35568158
31459 -46.35568158
31460 -46.35568158
31461 -46.35568158
31462 -46.35568158
31463 -46.35568158
31464 -46.35568158
31465 -46.35568158
31466 -46.35568158
31467 -46.35568158
31468 -46.35568158
31469 -46.35568158
31470 -46.35568158
31471 -46.35568158
31472 -46.35568158
31473 -46.35568158
31474 -46.35568158
31475 -46.35568158
31476 -46.35568158
31477 -46.35568158
31478 -46.35568158
31479 -46.35568158
31480 -46.35568158
31481 -46.35568158
31482 -46.35568158
31483 -46.35568158
31484 -46.35568158
31485 -46.35568158
31486 -46.35568158
31487 -46.35568158
31488 -46.35568158
31489 -46.35568158
31490 -46.35568158
31491 -46.35568158
31492 -46.35568158
31493 -46.35568158
31494 -46.35568158
31495 -46.35568158
31496 -46.35568158
31497 -46.35568158
31498 -46.35568158
31499 -46.35568158
31500 -46.35568158
31501 -46.35568158
31502 -46.35568158
31503 -46.35568158
31504 -46.35568158
31505 -46.35568158
31506 -46.35568158
31507 -46.35568158
31508 -46.35568158
31509 -46.35568158
31510 -46.35568158
31511 -46.35568158
31512 -46.35568158
31513 -46.35568158
31514 -46.35568158
31515 -46.35568158
31516 -46.35568158
31517 -46.35568158
31518 -46.35568158
31519 -46.35568158
31520 -46.35568158
31521 -46.35568158
31522 -46.35568158
31523 -46.35568158
31524 -46.35568158
31525 -46.35568158
31526 -46.35568158
31527 -46.35568158
31528 -46.35568158
31529 -46.35568158
31530 -46.35568158
31531 -46.35568158
31532 -46.35568158
31533 -46.35568158
31534 -46.35568158
31535 -46.35568158
31536 -46.36465027
31537 -46.36465087
31538 -46.36465087
31539 -46.36465087
31540 -46.36465087
31541 -46.36465087
31542 -46.36465087
31543 -46.36465087
31544 -46.36465087
31545 -46.36465087
31546 -46.36465087
31547 -46.36465087
31548 -46.36465087
31549 -46.36465087
31550 -46.36465087
31551 -46.36465087
31552 -46.36465087
31553 -46.36465087
31554 -46.36465087
31555 -46.36465087
31556 -46.36465087
31557 -46.36465087
31558 -46.36465087
31559 -46.36465087
31560 -46.36465087
31561 -46.36465087
31562 -46.36465087
31563 -46.36465087
31564 -46.36465087
31565 -46.36465087
31566 -46.36465087
31567 -46.36465087
31568 -46.36465087
31569 -46.36465087
31570 -46.36465087
31571 -46.36465087
31572 -46.36465087
31573 -46.36465087
31574 -46.36465087
31575 -46.36465087
31576 -46.36465087
31577 -46.36465087
31578 -46.36465087
31579 -46.36465087
31580 -46.36465087
31581 -46.36465087
31582 -46.36465087
31583 -46.36465087
31584 -46.36465087
31585 -46.36465087
31586 -46.36465087
31587 -46.36465087
31588 -46.36465087
31589 -46.36465087
31590 -46.36465087
31591 -46.36465087
31592 -46.36465087
31593 -46.36465087
31594 -46.36465087
31595 -46.36465087
31596 -46.36465087
31597 -46.36465087
31598 -46.36465087
31599 -46.36465087
31600 -46.36465087
31601 -46.36465087
31602 -46.36465087
31603 -46.36465087
31604 -46.36465087
31605 -46.36465087
31606 -46.36465087
31607 -46.36465087
31608 -46.36465087
31609 -46.36465087
31610 -46.36465087
31611 -46.36465087
31612 -46.36465087
31613 -46.36465087
31614 -46.36465087
31615 -46.36465087
31616 -46.36465087
31617 -46.36465087
31618 -46.36465087
31619 -46.36465087
31620 -46.36465087
31621 -46.36465087
31622 -46.36465087
31623 -46.36465087
31624 -46.36465087
31625 -46.36465087
31626 -46.36465087
31627 -46.36465087
31628 -46.36465087
31629 -46.36465087
31630 -46.36465087
31631 -46.36465087
31632 -46.36465087
31633 -46.36465087
31634 -46.36465087
31635 -46.36465087
31636 -46.36465087
31637 -46.36465087
31638 -46.36465087
31639 -46.36465087
31640 -46.36465087
31641 -46.36465087
31642 -46.36465087
31643 -46.36465087
31644 -46.36465087
31645 -46.36465087
31646 -46.36465087
31647 -46.36465087
31648 -46.36465087
31649 -46.36465087
31650 -46.36465087
31651 -46.36465087
31652 -46.36465087
31653 -46.36465087
31654 -46.36465087
31655 -46.36465087
31656 -46.36465087
31657 -46.36465087
31658 -46.36465087
31659 -46.36465087
31660 -46.36465087
31661 -46.36465087
31662 -46.36465087
31663 -46.36465087
31664 -46.36465087
31665 -46.36465087
31666 -46.36465087
31667 -46.36465087
31668 -46.36465087
31669 -46.36465087
31670 -46.36465087
31671 -46.36465087
31672 -46.36465087
31673 -46.36465087
31674 -46.36465087
31675 -46.36465087
31676 -46.36465087
31677 -46.36465087
31678 -46.36465087
31679 -46.36465087
31680 -46.36465087
31681 -46.36465087
31682 -46.36465087
31683 -46.36465087
31684 -46.36465087
31685 -46.36465087
31686 -46.36465087
31687 -46.36465087
31688 -46.36465087
31689 -46.36465087
31690 -46.36465087
31691 -46.36465087
31692 -46.36465087
31693 -46.36465087
31694 -46.36465087
31695 -46.36465087
31696 -46.36465087
31697 -46.36465087
31698 -46.36465087
31699 -46.36465087
31700 -46.36465087
31701 -46.36465097
31702 -46.36465097
31703 -46.36465097
31704 -46.36465097
31705 -46.36465097
31706 -46.36465097
31707 -46.36465097
31708 -46.36465097
31709 -46.36465097
31710 -46.36465097
31711 -46.36465097
31712 -46.36465097
31713 -46.36465097
31714 -46.36465097
31715 -46.36465097
31716 -46.36465097
31717 -46.36465097
31718 -46.36465097
31719 -46.36465097
31720 -46.36465097
31721 -46.36465097
31722 -46.36465097
31723 -46.36465097
31724 -46.36465097
31725 -46.36465097
31726 -46.36465097
31727 -46.36465097
31728 -46.36465097
31729 -46.36465097
31730 -46.36465097
31731 -46.36465097
31732 -46.36465097
31733 -46.36465097
31734 -46.36465097
31735 -46.36465097
31736 -46.36465097
31737 -46.36465097
31738 -46.36465097
31739 -46.36465097
31740 -46.36465097
31741 -46.36465097
31742 -46.36465097
31743 -46.36465097
31744 -46.36465097
31745 -46.36465097
31746 -46.36465097
31747 -46.36465097
31748 -46.36465097
31749 -46.36465097
31750 -46.36465097
31751 -46.36465097
31752 -46.36465106
31753 -46.36465106
31754 -46.36465106
31755 -46.36465106
31756 -46.36465106
31757 -46.36465106
31758 -46.36465106
31759 -46.36465106
31760 -46.36465106
31761 -46.36465106
31762 -46.36465106
31763 -46.36465106
31764 -46.36465106
31765 -46.36465106
31766 -46.36465106
31767 -46.36465106
31768 -46.36465106
31769 -46.36465106
31770 -46.36465106
31771 -46.36465106
31772 -46.36465106
31773 -46.36465106
31774 -46.36465106
31775 -46.36465106
31776 -46.36465106
31777 -46.36465106
31778 -46.36465106
31779 -46.36465106
31780 -46.36465106
31781 -46.36465106
31782 -46.36465106
31783 -46.36465106
31784 -46.36465106
31785 -46.36465106
31786 -46.36465106
31787 -46.36465106
31788 -46.36465106
31789 -46.36465106
31790 -46.36465106
31791 -46.36465106
31792 -46.36465106
31793 -46.36465106
31794 -46.36465106
31795 -46.36465106
31796 -46.36465106
31797 -46.36465106
31798 -46.36465106
31799 -46.36465106
31800 -46.36465106
31801 -46.36465106
31802 -46.36465106
31803 -46.36465106
31804 -46.36465106
31805 -46.36465106
31806 -46.36465106
31807 -46.36465106
31808 -46.36465106
31809 -46.36465106
31810 -46.36465106
31811 -46.36465106
31812 -46.36465106
31813 -46.36465106
31814 -46.36465106
31815 -46.36465106
31816 -46.36465106
31817 -46.36465106
31818 -46.36465106
31819 -46.36465106
31820 -46.36465106
31821 -46.36465106
31822 -46.36465106
31823 -46.36465106
31824 -46.36465106
31825 -46.36465106
31826 -46.36465106
31827 -46.36465106
31828 -46.36465106
31829 -46.36465106
31830 -46.36465106
31831 -46.36465106
31832 -46.36465106
31833 -46.36465106
31834 -46.36465106
31835 -46.36465106
31836 -46.36465106
31837 -46.36465106
31838 -46.36465106
31839 -46.36465106
31840 -46.36465106
31841 -46.36465106
31842 -46.36465106
31843 -46.36465106
31844 -46.36465106
31845 -46.36465106
31846 -46.36465106
31847 -46.36465106
31848 -46.36465106
31849 -46.36465106
31850 -46.36465106
31851 -46.36465106
31852 -46.36465106
31853 -46.36465106
31854 -46.36465106
31855 -46.36465106
31856 -46.36465106
31857 -46.36465106
31858 -46.36465106
31859 -46.36465106
31860 -46.36465106
31861 -46.36465106
31862 -46.36465106
31863 -46.36465106
31864 -46.36465106
31865 -46.36465106
31866 -46.36465106
31867 -46.36465106
31868 -46.36465106
31869 -46.36465106
31870 -46.36465106
31871 -46.36465106
31872 -46.36465106
31873 -46.36465106
31874 -46.36465106
31875 -46.36465106
31876 -46.36465106
31877 -46.36465106
31878 -46.36465106
31879 -46.36465106
31880 -46.36465106
31881 -46.36465106
31882 -46.36465106
31883 -46.36465106
31884 -46.36465106
31885 -46.36465106
31886 -46.36465106
31887 -46.36465106
31888 -46.36465106
31889 -46.36465106
31890 -46.36465106
31891 -46.36465106
31892 -46.36465106
31893 -46.36465106
31894 -46.36465106
31895 -46.36465106
31896 -46.36465106
31897 -46.36465106
31898 -46.36465106
31899 -46.36465106
31900 -46.36465106
31901 -46.36465106
31902 -46.36465106
31903 -46.36465106
31904 -46.36465106
31905 -46.36465106
31906 -46.36465106
31907 -46.36465106
31908 -46.36465106
31909 -46.36465106
31910 -46.36465106
31911 -46.36465106
31912 -46.36465106
31913 -46.36465106
31914 -46.36465106
31915 -46.36465106
31916 -46.36465106
31917 -46.36465106
31918 -46.36465106
31919 -46.36465106
31920 -46.36465106
31921 -46.36465106
31922 -46.36465106
31923 -46.36465106
31924 -46.36465106
31925 -46.36465106
31926 -46.36465106
31927 -46.36465106
31928 -46.36465106
31929 -46.36465106
31930 -46.36465106
31931 -46.36465106
31932 -46.36465106
31933 -46.36465106
31934 -46.36465106
31935 -46.36465106
31936 -46.36465106
31937 -46.36465106
31938 -46.36465106
31939 -46.36465106
31940 -46.36465106
31941 -46.36465106
31942 -46.36465106
31943 -46.36465106
31944 -46.36465106
31945 -46.36465106
31946 -46.36465106
31947 -46.36465106
31948 -46.36465106
31949 -46.36465106
31950 -46.36465106
31951 -46.36465106
31952 -46.36465106
31953 -46.36465106
31954 -46.36465106
31955 -46.36465106
31956 -46.36465106
31957 -46.36465106
31958 -46.36465106
31959 -46.36465106
31960 -46.36465106
31961 -46.36465106
31962 -46.36465106
31963 -46.36465106
31964 -46.36465106
31965 -46.36465106
31966 -46.36465106
31967 -46.36465106
31968 -46.36465106
31969 -46.36465106
31970 -46.36465106
31971 -46.36465106
31972 -46.36465106
31973 -46.36465106
31974 -46.36465106
31975 -46.36465106
31976 -46.36465106
31977 -46.36465106
31978 -46.36465106
31979 -46.36465106
31980 -46.36465106
31981 -46.36465106
31982 -46.36465106
31983 -46.36465106
31984 -46.36465106
31985 -46.36465106
31986 -46.36465106
31987 -46.36465106
31988 -46.36465106
31989 -46.36465106
31990 -46.36465106
31991 -46.36465106
31992 -46.36465106
31993 -46.36465106
31994 -46.36465106
31995 -46.36465106
31996 -46.36465106
31997 -46.36465106
31998 -46.36465106
31999 -46.36465106
32000 -46.36465106
32001 -46.36465106
32002 -46.36465106
32003 -46.36465106
32004 -46.36465106
32005 -46.36465106
32006 -46.36465106
32007 -46.36465106
32008 -46.36465106
32009 -46.36465106
32010 -46.36465106
32011 -46.36465106
32012 -46.36465106
32013 -46.36465106
32014 -46.36465106
32015 -46.36465106
32016 -46.36465106
32017 -46.36465106
32018 -46.36465106
32019 -46.36465106
32020 -46.36465106
32021 -46.36465106
32022 -46.36465106
32023 -46.36465106
32024 -46.36465106
32025 -46.36465106
32026 -46.36465106
32027 -46.36465106
32028 -46.36465106
32029 -46.36465106
32030 -46.36465106
32031 -46.36465106
32032 -46.36465106
32033 -46.36465106
32034 -46.36465106
32035 -46.36465106
32036 -46.36465106
32037 -46.36465106
32038 -46.36465106
32039 -46.36465106
32040 -46.36465106
32041 -46.36465106
32042 -46.36465106
32043 -46.36465106
32044 -46.36465107
32045 -46.36465107
32046 -46.36465107
32047 -46.36465107
32048 -46.36465107
32049 -46.36465107
32050 -46.36465107
32051 -46.36465107
32052 -46.36465107
32053 -46.36465107
32054 -46.36465107
32055 -46.36465107
32056 -46.36465107
32057 -46.36465107
32058 -46.36465107
32059 -46.36465107
32060 -46.36465107
32061 -46.36465107
32062 -46.36465107
32063 -46.36465107
32064 -46.36465107
32065 -46.36465123
32066 -46.36465123
32067 -46.36465123
32068 -46.36465123
32069 -46.36465123
32070 -46.36465123
32071 -46.36465123
32072 -46.36465123
32073 -46.36465123
32074 -46.36465123
32075 -46.36465123
32076 -46.36465123
32077 -46.36465123
32078 -46.36465123
32079 -46.36465123
32080 -46.36465123
32081 -46.36465123
32082 -46.36465123
32083 -46.36465123
32084 -46.36465123
32085 -46.36465123
32086 -46.36465123
32087 -46.36465123
32088 -46.36465123
32089 -46.36465123
32090 -46.36465123
32091 -46.36465123
32092 -46.36465123
32093 -46.36465123
32094 -46.36465123
32095 -46.36465123
32096 -46.36465123
32097 -46.36465123
32098 -46.36465123
32099 -46.36465123
32100 -46.36465123
32101 -46.36465123
32102 -46.36465123
32103 -46.36465123
32104 -46.36465123
32105 -46.36465123
32106 -46.36465123
32107 -46.36465123
32108 -46.36465123
32109 -46.36465123
32110 -46.36465123
32111 -46.36465123
32112 -46.36465123
32113 -46.36465123
32114 -46.36465123
32115 -46.36465123
32116 -46.36465123
32117 -46.36465123
32118 -46.36465123
32119 -46.36465123
32120 -46.36465123
32121 -46.36465123
32122 -46.36465123
32123 -46.36465123
32124 -46.36465123
32125 -46.36465123
32126 -46.36465123
32127 -46.36465123
32128 -46.36465123
32129 -46.36465123
32130 -46.36465123
32131 -46.36465123
32132 -46.36465123
32133 -46.36465123
32134 -46.36465123
32135 -46.36465123
32136 -46.36465123
32137 -46.36465123
32138 -46.36465123
32139 -46.36465123
32140 -46.36465123
32141 -46.36465123
32142 -46.36465123
32143 -46.36465123
32144 -46.36465123
32145 -46.36465123
32146 -46.36465123
32147 -46.36465123
32148 -46.36465123
32149 -46.36465123
32150 -46.368534
32151 -46.36853486
32152 -46.36853486
32153 -46.36853486
32154 -46.36853486
32155 -46.36853486
32156 -46.36853486
32157 -46.36853486
32158 -46.36853486
32159 -46.36853486
32160 -46.36853486
32161 -46.36853486
32162 -46.36853486
32163 -46.36853486
32164 -46.36853486
32165 -46.36853486
32166 -46.36853486
32167 -46.36853486
32168 -46.36853486
32169 -46.36853486
32170 -46.36853486
32171 -46.36853486
32172 -46.36853486
32173 -46.36853486
32174 -46.36853486
32175 -46.36853486
32176 -46.36853486
32177 -46.36853486
32178 -46.36853486
32179 -46.36853486
32180 -46.36853486
32181 -46.36853486
32182 -46.36853486
32183 -46.36853486
32184 -46.36853486
32185 -46.36853486
32186 -46.36853486
32187 -46.36853486
32188 -46.36853486
32189 -46.36853486
32190 -46.36853486
32191 -46.36853486
32192 -46.36853486
32193 -46.36853486
32194 -46.36853486
32195 -46.36853486
32196 -46.36853486
32197 -46.36853486
32198 -46.36853486
32199 -46.36853498
32200 -46.36853498
32201 -46.36853498
32202 -46.36853498
32203 -46.36853498
32204 -46.36853498
32205 -46.36853498
32206 -46.36853498
32207 -46.36853498
32208 -46.36853498
32209 -46.36853498
32210 -46.36853498
32211 -46.36853498
32212 -46.36853498
32213 -46.36853498
32214 -46.36853498
32215 -46.36853498
32216 -46.36853498
32217 -46.36853498
32218 -46.36853498
32219 -46.36853498
32220 -46.36853498
32221 -46.36853498
32222 -46.36853498
32223 -46.36853498
32224 -46.36853498
32225 -46.36853498
32226 -46.36853498
32227 -46.36853498
32228 -46.36853498
32229 -46.36853498
32230 -46.36853498
32231 -46.36853498
32232 -46.36853498
32233 -46.36853498
32234 -46.36853498
32235 -46.36853498
32236 -46.36853498
32237 -46.36853498
32238 -46.36853498
32239 -46.36853498
32240 -46.36853498
32241 -46.36853498
32242 -46.36853498
32243 -46.36853498
32244 -46.36853498
32245 -46.36853498
32246 -46.36853498
32247 -46.36853498
32248 -46.36853498
32249 -46.36853498
32250 -46.36853498
32251 -46.36853498
32252 -46.36853498
32253 -46.36853498
32254 -46.36853498
32255 -46.36853498
32256 -46.36853498
32257 -46.36853498
32258 -46.36853498
32259 -46.36853498
32260 -46.36853498
32261 -46.36853498
32262 -46.36853498
32263 -46.36853498
32264 -46.36853498
32265 -46.36853498
32266 -46.36853498
32267 -46.36853498
32268 -46.36853498
32269 -46.36853498
32270 -46.36853498
32271 -46.36853498
32272 -46.36853498
32273 -46.36853498
32274 -46.36853498
32275 -46.36853498
32276 -46.36853498
32277 -46.36853498
32278 -46.36853498
32279 -46.36853498
32280 -46.36853498
32281 -46.36853498
32282 -46.36853498
32283 -46.36853498
32284 -46.36853498
32285 -46.36853498
32286 -46.36853498
32287 -46.36853498
32288 -46.36853498
32289 -46.36853498
32290 -46.36853498
32291 -46.36853498
32292 -46.36853498
32293 -46.36853498
32294 -46.36853498
32295 -46.36853498
32296 -46.36853498
32297 -46.36853498
32298 -46.36853498
32299 -46.36853498
32300 -46.36853498
32301 -46.36853498
32302 -46.36853498
32303 -46.36853498
32304 -46.36853498
32305 -46.36853498
32306 -46.36853498
32307 -46.36853498
32308 -46.36853498
32309 -46.36853498
32310 -46.36853551
32311 -46.36853551
32312 -46.36853551
32313 -46.36853551
32314 -46.36853551
32315 -46.36853551
32316 -46.36853551
32317 -46.36853551
32318 -46.36853551
32319 -46.36853551
32320 -46.36853551
32321 -46.36853551
32322 -46.36853551
32323 -46.36853551
32324 -46.36853551
32325 -46.36853551
32326 -46.36853551
32327 -46.36853551
32328 -46.36853551
32329 -46.36853551
32330 -46.36853551
32331 -46.36853551
32332 -46.36853551
32333 -46.36853551
32334 -46.36853551
32335 -46.36853551
32336 -46.36853551
32337 -46.36853551
32338 -46.36853551
32339 -46.36853551
32340 -46.36853551
32341 -46.36853551
32342 -46.36853551
32343 -46.36853551
32344 -46.36853551
32345 -46.36853551
32346 -46.36853551
32347 -46.36853551
32348 -46.36853551
32349 -46.36853551
32350 -46.36853551
32351 -46.36853551
32352 -46.36853551
32353 -46.36853551
32354 -46.36853551
32355 -46.36853551
32356 -46.36853551
32357 -46.36853551
32358 -46.36853551
32359 -46.36853551
32360 -46.36853551
32361 -46.36853551
32362 -46.36853551
32363 -46.36853551
32364 -46.36853551
32365 -46.36853551
32366 -46.36853551
32367 -46.36853551
32368 -46.36853551
32369 -46.36853551
32370 -46.36853551
32371 -46.36853551
32372 -46.36853551
32373 -46.36853551
32374 -46.36853551
32375 -46.36853551
32376 -46.36853551
32377 -46.36853551
32378 -46.36853551
32379 -46.36853551
32380 -46.36853551
32381 -46.36853551
32382 -46.36853551
32383 -46.36853551
32384 -46.36853551
32385 -46.36853551
32386 -46.36853551
32387 -46.36853551
32388 -46.36853551
32389 -46.36853551
32390 -46.36853551
32391 -46.36853551
32392 -46.36853551
32393 -46.36853551
32394 -46.36853551
32395 -46.36853551
32396 -46.36853551
32397 -46.36853551
32398 -46.36853551
32399 -46.36853551
32400 -46.36853551
32401 -46.36853551
32402 -46.36853551
32403 -46.36853551
32404 -46.36853551
32405 -46.36853551
32406 -46.36853551
32407 -46.36853551
32408 -46.36853551
32409 -46.36853551
32410 -46.36853551
32411 -46.36853551
32412 -46.36853551
32413 -46.36853551
32414 -46.36853551
32415 -46.36853551
32416 -46.36853551
32417 -46.36853551
32418 -46.36853551
32419 -46.36853551
32420 -46.36853551
32421 -46.36853551
32422 -46.36853551
32423 -46.36853551
32424 -46.36853551
32425 -46.36853551
32426 -46.36853551
32427 -46.36853551
32428 -46.36853551
32429 -46.36853551
32430 -46.36853551
32431 -46.36853551
32432 -46.36853551
32433 -46.36853551
32434 -46.36853551
32435 -46.36853551
32436 -46.36853551
32437 -46.36853551
32438 -46.36853551
32439 -46.36853551
32440 -46.36853551
32441 -46.36853551
32442 -46.36853551
32443 -46.36853551
32444 -46.36853551
32445 -46.36853551
32446 -46.36853551
32447 -46.36853551
32448 -46.36853551
32449 -46.36853551
32450 -46.36853551
32451 -46.36853551
32452 -46.36853551
32453 -46.36853551
32454 -46.36853551
32455 -46.36853551
32456 -46.36853551
32457 -46.36853551
32458 -46.36853551
32459 -46.36853551
32460 -46.36853551
32461 -46.36853551
32462 -46.36853551
32463 -46.36853551
32464 -46.36853551
32465 -46.36853551
32466 -46.36853551
32467 -46.36853551
32468 -46.36853551
32469 -46.36853551
32470 -46.36853551
32471 -46.36853551
32472 -46.36853551
32473 -46.36853551
32474 -46.36853551
32475 -46.36853551
32476 -46.36853551
32477 -46.36853551
32478 -46.36853551
32479 -46.36853551
32480 -46.36853551
32481 -46.36853551
32482 -46.36853551
32483 -46.36853551
32484 -46.36853551
32485 -46.36853551
32486 -46.36853551
32487 -46.36853551
32488 -46.36853551
32489 -46.36853551
32490 -46.36853551
32491 -46.36853551
32492 -46.36853551
32493 -46.36853551
32494 -46.36853551
32495 -46.36853551
32496 -46.36853551
32497 -46.36853551
32498 -46.36853551
32499 -46.36853551
32500 -46.36853551
32501 -46.36853551
32502 -46.36853551
32503 -46.36853551
32504 -46.36853551
32505 -46.36853551
32506 -46.36853551
32507 -46.36853551
32508 -46.36853551
32509 -46.36853551
32510 -46.36853551
32511 -46.36853551
32512 -46.36853551
32513 -46.36853551
32514 -46.36853551
32515 -46.36853551
32516 -46.36853551
32517 -46.36853551
32518 -46.36853551
32519 -46.36853551
32520 -46.36853551
32521 -46.36853551
32522 -46.36853551
32523 -46.36853551
32524 -46.36853551
32525 -46.36853551
32526 -46.36853551
32527 -46.36853551
32528 -46.36853551
32529 -46.36853551
32530 -46.36853551
32531 -46.36853551
32532 -46.36853551
32533 -46.36853551
32534 -46.36853551
32535 -46.36853551
32536 -46.36853551
32537 -46.36853551
32538 -46.36853551
32539 -46.36853551
32540 -46.36853551
32541 -46.36853551
32542 -46.36853551
32543 -46.36853551
32544 -46.36853551
32545 -46.36853551
32546 -46.36853551
32547 -46.36853551
32548 -46.36853551
32549 -46.36853551
32550 -46.36853551
32551 -46.36853551
32552 -46.36853551
32553 -46.36853551
32554 -46.36853551
32555 -46.36853551
32556 -46.36853551
32557 -46.36853551
32558 -46.36853551
32559 -46.36853551
32560 -46.36853551
32561 -46.36853551
32562 -46.36853551
32563 -46.36853551
32564 -46.36853551
32565 -46.36853551
32566 -46.36853551
32567 -46.36853551
32568 -46.36853551
32569 -46.36853551
32570 -46.36853551
32571 -46.36853551
32572 -46.36853551
32573 -46.36853551
32574 -46.36853551
32575 -46.36853551
32576 -46.36853551
32577 -46.36853551
32578 -46.36853551
32579 -46.36853551
32580 -46.36853551
32581 -46.36853551
32582 -46.36853551
32583 -46.36853551
32584 -46.36853551
32585 -46.36853551
32586 -46.36853551
32587 -46.36853551
32588 -46.36853551
32589 -46.36853551
32590 -46.36853551
32591 -46.36853551
32592 -46.36853551
32593 -46.36853551
32594 -46.36853551
32595 -46.36853551
32596 -46.36853551
32597 -46.36853551
32598 -46.36853551
32599 -46.36853551
32600 -46.36853551
32601 -46.36853551
32602 -46.36853551
32603 -46.36853551
32604 -46.36853551
32605 -46.36853551
32606 -46.36853551
32607 -46.36853551
32608 -46.36853551
32609 -46.36853551
32610 -46.36853551
32611 -46.36853551
32612 -46.36853551
32613 -46.36853551
32614 -46.36853551
32615 -46.36853551
32616 -46.36853551
32617 -46.36853551
32618 -46.36853551
32619 -46.36853551
32620 -46.36853551
32621 -46.36853551
32622 -46.36853551
32623 -46.36853551
32624 -46.36853551
32625 -46.36853551
32626 -46.36853551
32627 -46.36853551
32628 -46.36853551
32629 -46.36853551
32630 -46.36853551
32631 -46.36853551
32632 -46.36853551
32633 -46.36853551
32634 -46.36853551
32635 -46.36853551
32636 -46.36853551
32637 -46.36853551
32638 -46.36853551
32639 -46.36853551
32640 -46.36853551
32641 -46.36853551
32642 -46.36853551
32643 -46.36853551
32644 -46.36853551
32645 -46.36853551
32646 -46.36853551
32647 -46.36853551
32648 -46.36853551
32649 -46.36853551
32650 -46.36853551
32651 -46.36853551
32652 -46.36853551
32653 -46.36853551
32654 -46.36853551
32655 -46.36853551
32656 -46.36853551
32657 -46.36853551
32658 -46.36853551
32659 -46.36853551
32660 -46.36853551
32661 -46.36853551
32662 -46.36853551
32663 -46.36853551
32664 -46.36853551
32665 -46.36853551
32666 -46.36853551
32667 -46.36853551
32668 -46.36853551
32669 -46.36853551
32670 -46.36853551
32671 -46.36853551
32672 -46.36853551
32673 -46.36853551
32674 -46.36853551
32675 -46.36853551
32676 -46.36853551
32677 -46.36853551
32678 -46.36853551
32679 -46.36853551
32680 -46.36853551
32681 -46.36853551
32682 -46.36853551
32683 -46.36853551
32684 -46.36853551
32685 -46.36853551
32686 -46.36853551
32687 -46.36853551
32688 -46.36853551
32689 -46.36853551
32690 -46.36853551
32691 -46.36853551
32692 -46.36853551
32693 -46.36853551
32694 -46.36853551
32695 -46.36853551
32696 -46.36853551
32697 -46.36853551
32698 -46.36853551
32699 -46.36853551
32700 -46.36853551
32701 -46.36853551
32702 -46.36853551
32703 -46.36853551
32704 -46.36853551
32705 -46.36853551
32706 -46.36853551
32707 -46.36853551
32708 -46.36853551
32709 -46.36853551
32710 -46.36853551
32711 -46.36853551
32712 -46.36853551
32713 -46.36853551
32714 -46.36853551
32715 -46.36853551
32716 -46.36853551
32717 -46.36853551
32718 -46.36853551
32719 -46.36853551
32720 -46.36853551
32721 -46.36853551
32722 -46.36853551
32723 -46.36853551
32724 -46.36853551
32725 -46.36853551
32726 -46.36853551
32727 -46.36853551
32728 -46.36853551
32729 -46.36853551
32730 -46.36853551
32731 -46.36853551
32732 -46.36853551
32733 -46.36853551
32734 -46.36853551
32735 -46.36853551
32736 -46.36853551
32737 -46.36853551
32738 -46.36853551
32739 -46.36853551
32740 -46.36853551
32741 -46.36853551
32742 -46.36853551
32743 -46.36853551
32744 -46.36853551
32745 -46.36853551
32746 -46.36853551
32747 -46.36853551
32748 -46.36853551
32749 -46.36853551
32750 -46.36853551
32751 -46.36853551
32752 -46.36853551
32753 -46.36853551
32754 -46.36853551
32755 -46.36853551
32756 -46.36853551
32757 -46.36853551
32758 -46.36853551
32759 -46.36853551
32760 -46.36853551
32761 -46.36853551
32762 -46.36853551
32763 -46.36853551
32764 -46.37689235
32765 -46.37689235
32766 -46.37689235
32767 -46.37689235
32768 -46.37689256
32769 -46.37689256
32770 -46.37689256
32771 -46.37689256
32772 -46.37689256
32773 -46.37689256
32774 -46.37689256
32775 -46.37689281
32776 -46.37689281
32777 -46.37689281
32778 -46.37689281
32779 -46.37689281
32780 -46.37689281
32781 -46.37689281
32782 -46.37689281
32783 -46.37689281
32784 -46.37689281
32785 -46.37689281
32786 -46.37689281
32787 -46.37689281
32788 -46.37689281
32789 -46.37689281
32790 -46.37689281
32791 -46.37689281
32792 -46.37689281
32793 -46.37689281
32794 -46.37689281
32795 -46.37689281
32796 -46.37689281
32797 -46.37689281
32798 -46.37689281
32799 -46.37689281
32800 -46.37689281
32801 -46.37689281
32802 -46.37689281
32803 -46.37689281
32804 -46.37689281
32805 -46.37689281
32806 -46.37689281
32807 -46.37689281
32808 -46.37689281
32809 -46.37689281
32810 -46.37689281
32811 -46.37689281
32812 -46.37689281
32813 -46.37689281
32814 -46.37689281
32815 -46.37689281
32816 -46.37689281
32817 -46.37689281
32818 -46.37689281
32819 -46.37689281
32820 -46.37689297
32821 -46.37689297
32822 -46.37689297
32823 -46.37689297
32824 -46.37689297
32825 -46.37689297
32826 -46.37689297
32827 -46.37689297
32828 -46.37689297
32829 -46.37689297
32830 -46.37689297
32831 -46.37689297
32832 -46.37689297
32833 -46.37689297
32834 -46.37689297
32835 -46.37689297
32836 -46.37689297
32837 -46.37689297
32838 -46.37689297
32839 -46.37689297
32840 -46.37689297
32841 -46.37689297
32842 -46.37689297
32843 -46.37689297
32844 -46.37689297
32845 -46.37689297
32846 -46.37689297
32847 -46.37689297
32848 -46.37689297
32849 -46.37689297
32850 -46.37689297
32851 -46.37689297
32852 -46.37689297
32853 -46.37689297
32854 -46.37689297
32855 -46.37689297
32856 -46.37689297
32857 -46.37689297
32858 -46.37689297
32859 -46.37689297
32860 -46.37689297
32861 -46.37689297
32862 -46.37689297
32863 -46.37689297
32864 -46.37689297
32865 -46.37689297
32866 -46.37689297
32867 -46.37689297
32868 -46.37689297
32869 -46.37689297
32870 -46.37689297
32871 -46.37689297
32872 -46.37689297
32873 -46.37689297
32874 -46.37689297
32875 -46.37689297
32876 -46.37689297
32877 -46.37689297
32878 -46.37689297
32879 -46.37689297
32880 -46.37689297
32881 -46.37689297
32882 -46.37689297
32883 -46.37689297
32884 -46.37689297
32885 -46.3768934
32886 -46.3768934
32887 -46.3768934
32888 -46.3768934
32889 -46.3768934
32890 -46.3768934
32891 -46.3768934
32892 -46.3768934
32893 -46.3768934
32894 -46.3768934
32895 -46.3768934
32896 -46.3768934
32897 -46.3768934
32898 -46.3768934
32899 -46.3768934
32900 -46.3768934
32901 -46.3768934
32902 -46.3768934
32903 -46.3768934
32904 -46.3768934
32905 -46.3768934
32906 -46.3768934
32907 -46.3768934
32908 -46.3768934
32909 -46.3768934
32910 -46.3768934
32911 -46.3768934
32912 -46.3768934
32913 -46.3768934
32914 -46.3768934
32915 -46.3768934
32916 -46.3768934
32917 -46.3768934
32918 -46.3768934
32919 -46.3768934
32920 -46.3768934
32921 -46.3768934
32922 -46.3768934
32923 -46.3768934
32924 -46.3768934
32925 -46.3768934
32926 -46.3768934
32927 -46.3768934
32928 -46.3768934
32929 -46.3768934
32930 -46.3768934
32931 -46.3768934
32932 -46.3768934
32933 -46.3768934
32934 -46.3768934
32935 -46.3768934
32936 -46.3768934
32937 -46.3768934
32938 -46.3768934
32939 -46.3768934
32940 -46.3768934
32941 -46.3768934
32942 -46.3768934
32943 -46.3768934
32944 -46.3768934
32945 -46.3768934
32946 -46.3768934
32947 -46.3768934
32948 -46.3768934
32949 -46.3768934
32950 -46.3768934
32951 -46.3768934
32952 -46.3768934
32953 -46.3768934
32954 -46.3768934
32955 -46.3768934
32956 -46.3768934
32957 -46.3768934
32958 -46.3768934
32959 -46.3768934
32960 -46.3768934
32961 -46.3768934
32962 -46.3768934
32963 -46.3768934
32964 -46.3768934
32965 -46.3768934
32966 -46.3768934
32967 -46.3768934
32968 -46.3768934
32969 -46.3768934
32970 -46.3768934
32971 -46.3768934
32972 -46.3768934
32973 -46.3768934
32974 -46.3768934
32975 -46.3768934
32976 -46.3768934
32977 -46.3768934
32978 -46.3768934
32979 -46.3768934
32980 -46.3768934
32981 -46.3768934
32982 -46.3768934
32983 -46.3768934
32984 -46.3768934
32985 -46.3768934
32986 -46.3768934
32987 -46.3768934
32988 -46.3768934
32989 -46.3768934
32990 -46.3768934
32991 -46.3768934
32992 -46.3768934
32993 -46.3768934
32994 -46.3768934
32995 -46.3768934
32996 -46.3768934
32997 -46.3768934
32998 -46.3768934
32999 -46.3768934
33000 -46.3768934
33001 -46.3768934
33002 -46.3768934
33003 -46.3768934
33004 -46.3768934
33005 -46.3768934
33006 -46.3768934
33007 -46.3768934
33008 -46.3768934
33009 -46.3768934
33010 -46.3768934
33011 -46.3768934
33012 -46.3768934
33013 -46.3768934
33014 -46.3768934
33015 -46.3768934
33016 -46.3768934
33017 -46.3768934
33018 -46.3768934
33019 -46.3768934
33020 -46.3768934
33021 -46.3768934
33022 -46.3768934
33023 -46.3768934
33024 -46.3768934
33025 -46.3768934
33026 -46.3768934
33027 -46.3768934
33028 -46.3768934
33029 -46.3768934
33030 -46.3768934
33031 -46.3768934
33032 -46.3768934
33033 -46.3768934
33034 -46.3768934
33035 -46.3768934
33036 -46.3768934
33037 -46.3768934
33038 -46.3768934
33039 -46.3768934
33040 -46.3768934
33041 -46.3768934
33042 -46.3768934
33043 -46.3768934
33044 -46.3768934
33045 -46.3768934
33046 -46.3768934
33047 -46.3768934
33048 -46.3768934
33049 -46.3768934
33050 -46.3768934
33051 -46.3768934
33052 -46.3768934
33053 -46.3768934
33054 -46.3768934
33055 -46.3768934
33056 -46.3768934
33057 -46.3768934
33058 -46.3768934
33059 -46.3768934
33060 -46.3768934
33061 -46.3768934
33062 -46.3768934
33063 -46.3768934
33064 -46.3768934
33065 -46.3768934
33066 -46.3768934
33067 -46.3768934
33068 -46.3768934
33069 -46.3768934
33070 -46.3768934
33071 -46.3768934
33072 -46.3768934
33073 -46.3768934
33074 -46.3768934
33075 -46.3768934
33076 -46.3768934
33077 -46.3768934
33078 -46.3768934
33079 -46.3768934
33080 -46.3768934
33081 -46.3768934
33082 -46.3768934
33083 -46.3768934
33084 -46.3768934
33085 -46.3768934
33086 -46.3768934
33087 -46.3768934
33088 -46.3768934
33089 -46.3768934
33090 -46.3768934
33091 -46.3768934
33092 -46.3768934
33093 -46.3768934
33094 -46.3768934
33095 -46.3768934
33096 -46.3768934
33097 -46.3768934
33098 -46.3768934
33099 -46.3768934
33100 -46.3768934
33101 -46.3768934
33102 -46.3768934
33103 -46.3768934
33104 -46.3768934
33105 -46.3768934
33106 -46.3768934
33107 -46.3768934
33108 -46.3768934
33109 -46.3768934
33110 -46.3768934
33111 -46.3768934
33112 -46.3768934
33113 -46.3768934
33114 -46.3768934
33115 -46.3768934
33116 -46.3768934
33117 -46.3768934
33118 -46.3768934
33119 -46.3768934
33120 -46.3768934
33121 -46.3768934
33122 -46.3768934
33123 -46.3768934
33124 -46.3768934
33125 -46.3768934
33126 -46.3768934
33127 -46.3768934
33128 -46.3768934
33129 -46.3768934
33130 -46.3768934
33131 -46.3768934
33132 -46.3768934
33133 -46.3768934
33134 -46.3768934
33135 -46.3768934
33136 -46.3768934
33137 -46.3768934
33138 -46.3768934
33139 -46.3768934
33140 -46.3768934
33141 -46.3768934
33142 -46.3768934
33143 -46.3768934
33144 -46.3768934
33145 -46.3768934
33146 -46.3768934
33147 -46.3768934
33148 -46.3768934
33149 -46.3768934
33150 -46.3768934
33151 -46.3768934
33152 -46.3768934
33153 -46.3768934
33154 -46.3768934
33155 -46.3768934
33156 -46.3768934
33157 -46.3768934
33158 -46.3768934
33159 -46.3768934
33160 -46.3768934
33161 -46.3768934
33162 -46.3768934
33163 -46.3768934
33164 -46.3768934
33165 -46.3768934
33166 -46.3768934
33167 -46.3768934
33168 -46.3768934
33169 -46.3768934
33170 -46.3768934
33171 -46.3768934
33172 -46.3768934
33173 -46.3768934
33174 -46.3768934
33175 -46.3768934
33176 -46.3768934
33177 -46.3768934
33178 -46.3768934
33179 -46.3768934
33180 -46.3768934
33181 -46.3768934
33182 -46.3768934
33183 -46.3768934
33184 -46.3768934
33185 -46.3768934
33186 -46.3768934
33187 -46.3768934
33188 -46.3768934
33189 -46.3768934
33190 -46.3768934
33191 -46.3768934
33192 -46.3768934
33193 -46.3768934
33194 -46.3768934
33195 -46.3768934
33196 -46.3768934
33197 -46.3768934
33198 -46.3768934
33199 -46.3768934
33200 -46.3768934
33201 -46.3768934
33202 -46.3768934
33203 -46.3768934
33204 -46.3768934
33205 -46.3768934
33206 -46.3768934
33207 -46.3768934
33208 -46.3768934
33209 -46.3768934
33210 -46.3768934
33211 -46.3768934
33212 -46.3768934
33213 -46.3768934
33214 -46.3768934
33215 -46.3768934
33216 -46.3768934
33217 -46.3768934
33218 -46.3768934
33219 -46.3768934
33220 -46.3768934
33221 -46.3768934
33222 -46.3768934
33223 -46.3768934
33224 -46.3768934
33225 -46.3768934
33226 -46.3768934
33227 -46.3768934
33228 -46.3768934
33229 -46.3768934
33230 -46.3768934
33231 -46.3768934
33232 -46.3768934
33233 -46.3768934
33234 -46.3768934
33235 -46.3768934
33236 -46.3768934
33237 -46.3768934
33238 -46.3768934
33239 -46.3768934
33240 -46.3768934
33241 -46.3768934
33242 -46.3768934
33243 -46.3768934
33244 -46.3768934
33245 -46.3768934
33246 -46.3768934
33247 -46.3768934
33248 -46.3768934
33249 -46.3768934
33250 -46.3768934
33251 -46.3768934
33252 -46.3768934
33253 -46.3768934
33254 -46.3768934
33255 -46.3768934
33256 -46.3768934
33257 -46.3768934
33258 -46.3768934
33259 -46.3768934
33260 -46.3768934
33261 -46.3768934
33262 -46.3768934
33263 -46.3768934
33264 -46.3768934
33265 -46.3768934
33266 -46.3768934
33267 -46.3768934
33268 -46.3768934
33269 -46.3768934
33270 -46.3768934
33271 -46.3768934
33272 -46.3768934
33273 -46.3768934
33274 -46.3768934
33275 -46.3768934
33276 -46.3768934
33277 -46.3768934
33278 -46.3768934
33279 -46.3768934
33280 -46.3768934
33281 -46.3768934
33282 -46.3768934
33283 -46.3768934
33284 -46.3768934
33285 -46.3768934
33286 -46.3768934
33287 -46.3768934
33288 -46.3768934
33289 -46.3768934
33290 -46.3768934
33291 -46.3768934
33292 -46.3768934
33293 -46.3768934
33294 -46.3768934
33295 -46.3768934
33296 -46.3768934
33297 -46.3768934
33298 -46.3768934
33299 -46.3768934
33300 -46.3768934
33301 -46.3768934
33302 -46.3768934
33303 -46.3768934
33304 -46.3768934
33305 -46.3768934
33306 -46.3768934
33307 -46.3768934
33308 -46.3768934
33309 -46.3768934
33310 -46.3768934
33311 -46.3768934
33312 -46.3768934
33313 -46.3768934
33314 -46.3768934
33315 -46.3768934
33316 -46.3768934
33317 -46.3768934
33318 -46.3768934
33319 -46.3768934
33320 -46.3768934
33321 -46.3768934
33322 -46.3768934
33323 -46.3768934
33324 -46.3768934
33325 -46.3768934
33326 -46.3768934
33327 -46.3768934
33328 -46.3768934
33329 -46.3768934
33330 -46.3768934
33331 -46.3768934
33332 -46.3768934
33333 -46.3768934
33334 -46.3768934
33335 -46.3768934
33336 -46.3768934
33337 -46.3768934
33338 -46.3768934
33339 -46.3768934
33340 -46.3768934
33341 -46.3768934
33342 -46.3768934
33343 -46.3768934
33344 -46.3768934
33345 -46.3768934
33346 -46.3768934
33347 -46.3768934
33348 -46.3768934
33349 -46.3768934
33350 -46.3768934
33351 -46.3768934
33352 -46.3768934
33353 -46.3768934
33354 -46.3768934
33355 -46.3768934
33356 -46.3768934
33357 -46.3768934
33358 -46.3768934
33359 -46.3768934
33360 -46.3768934
33361 -46.3768934
33362 -46.3768934
33363 -46.3768934
33364 -46.3768934
33365 -46.3768934
33366 -46.3768934
33367 -46.3768934
33368 -46.3768934
33369 -46.3768934
33370 -46.3768934
33371 -46.3768934
33372 -46.3768934
33373 -46.3768934
33374 -46.3768934
33375 -46.3768934
33376 -46.3768934
33377 -46.3768934
33378 -46.38410272
33379 -46.38410304
33380 -46.38410313
33381 -46.38410313
33382 -46.38410313
33383 -46.38410313
33384 -46.38410313
33385 -46.38410313
33386 -46.38410313
33387 -46.38410313
33388 -46.38410313
33389 -46.38410313
33390 -46.38410313
33391 -46.38410313
33392 -46.38410313
33393 -46.38410313
33394 -46.38410313
33395 -46.38410313
33396 -46.38410313
33397 -46.38410313
33398 -46.38410313
33399 -46.38410313
33400 -46.38410313
33401 -46.38410313
33402 -46.38410313
33403 -46.38410313
33404 -46.38410313
33405 -46.38410313
33406 -46.38410313
33407 -46.38410313
33408 -46.38410313
33409 -46.38410313
33410 -46.38410313
33411 -46.38410313
33412 -46.38410313
33413 -46.38410313
33414 -46.38410313
33415 -46.38410313
33416 -46.38410313
33417 -46.38410313
33418 -46.38410313
33419 -46.38410313
33420 -46.38410313
33421 -46.38410313
33422 -46.38410313
33423 -46.38410313
33424 -46.38410313
33425 -46.38410313
33426 -46.38410313
33427 -46.38410313
33428 -46.38410313
33429 -46.38410313
33430 -46.38410313
33431 -46.38410313
33432 -46.38410313
33433 -46.38410313
33434 -46.38410313
33435 -46.38410313
33436 -46.38410313
33437 -46.38410313
33438 -46.38410313
33439 -46.38410313
33440 -46.38410313
33441 -46.38410313
33442 -46.38410313
33443 -46.38410313
33444 -46.38410313
33445 -46.38410313
33446 -46.38410313
33447 -46.38410313
33448 -46.38410313
33449 -46.38410313
33450 -46.38410313
33451 -46.38410313
33452 -46.38410313
33453 -46.38410313
33454 -46.38410313
33455 -46.38410313
33456 -46.38410313
33457 -46.38410313
33458 -46.38410313
33459 -46.38410313
33460 -46.38410313
33461 -46.38410313
33462 -46.38410313
33463 -46.38410313
33464 -46.38410313
33465 -46.38410326
33466 -46.38410326
33467 -46.38410326
33468 -46.38410326
33469 -46.38410326
33470 -46.38410326
33471 -46.38410326
33472 -46.38410326
33473 -46.38410326
33474 -46.38410326
33475 -46.38410326
33476 -46.38410326
33477 -46.38410326
33478 -46.38410326
33479 -46.38410326
33480 -46.38410326
33481 -46.38410326
33482 -46.38410326
33483 -46.38410326
33484 -46.38410326
33485 -46.38410326
33486 -46.38410326
33487 -46.38410326
33488 -46.38410326
33489 -46.38410326
33490 -46.38410326
33491 -46.38410326
33492 -46.38410326
33493 -46.38410326
33494 -46.38410326
33495 -46.38410326
33496 -46.38410326
33497 -46.38410326
33498 -46.38410326
33499 -46.38410326
33500 -46.38410326
33501 -46.38410326
33502 -46.38410326
33503 -46.38410326
33504 -46.38410326
33505 -46.38410326
33506 -46.38410326
33507 -46.38410326
33508 -46.38410326
33509 -46.38410326
33510 -46.38410326
33511 -46.38410326
33512 -46.38410326
33513 -46.38410326
33514 -46.38410326
33515 -46.38410326
33516 -46.38410326
33517 -46.38410326
33518 -46.38410326
33519 -46.38410326
33520 -46.38410326
33521 -46.38410326
33522 -46.38410326
33523 -46.38410326
33524 -46.38410326
33525 -46.38410326
33526 -46.38410326
33527 -46.38410326
33528 -46.38410326
33529 -46.38410326
33530 -46.38410326
33531 -46.38410326
33532 -46.38410326
33533 -46.38410326
33534 -46.38410326
33535 -46.38410326
33536 -46.38410326
33537 -46.38410326
33538 -46.38410326
33539 -46.38410326
33540 -46.38410326
33541 -46.38410326
33542 -46.38410326
33543 -46.38410326
33544 -46.38410326
33545 -46.38410326
33546 -46.38410326
33547 -46.38410326
33548 -46.38410326
33549 -46.38410326
33550 -46.38410326
33551 -46.38410326
33552 -46.38410326
33553 -46.38410326
33554 -46.38410326
33555 -46.38410326
33556 -46.38410326
33557 -46.38410326
33558 -46.38410326
33559 -46.38410326
33560 -46.38410326
33561 -46.38410326
33562 -46.38410326
33563 -46.38410326
33564 -46.38410326
33565 -46.38410326
33566 -46.38410326
33567 -46.38410326
33568 -46.38410326
33569 -46.38410326
33570 -46.38410326
33571 -46.38410326
33572 -46.38410326
33573 -46.38410326
33574 -46.38410326
33575 -46.38410326
33576 -46.38410326
33577 -46.38410326
33578 -46.38410326
33579 -46.38410326
33580 -46.38410326
33581 -46.38410326
33582 -46.38410326
33583 -46.38410326
33584 -46.38410326
33585 -46.38410326
33586 -46.38410326
33587 -46.38410326
33588 -46.38410326
33589 -46.38410326
33590 -46.38410326
33591 -46.38410326
33592 -46.38410326
33593 -46.38410326
33594 -46.38410326
33595 -46.38410326
33596 -46.38410326
33597 -46.38410326
33598 -46.38410326
33599 -46.38410326
33600 -46.38410326
33601 -46.38410326
33602 -46.38410326
33603 -46.38410326
33604 -46.38410326
33605 -46.38410326
33606 -46.38410326
33607 -46.38410326
33608 -46.38410326
33609 -46.38410326
33610 -46.38410326
33611 -46.38410326
33612 -46.38410326
33613 -46.38410328
33614 -46.38410328
33615 -46.38410328
33616 -46.38410328
33617 -46.38410328
33618 -46.38410328
33619 -46.38410328
33620 -46.38410328
33621 -46.38410328
33622 -46.38410328
33623 -46.38410328
33624 -46.38410328
33625 -46.38410328
33626 -46.38410328
33627 -46.38410328
33628 -46.38410328
33629 -46.38410328
33630 -46.38410328
33631 -46.38410328
33632 -46.38410328
33633 -46.38410328
33634 -46.38410328
33635 -46.38410328
33636 -46.38410328
33637 -46.38410328
33638 -46.38410328
33639 -46.38410328
33640 -46.38410328
33641 -46.38410328
33642 -46.38410328
33643 -46.38410328
33644 -46.38410328
33645 -46.38410328
33646 -46.38410328
33647 -46.38410328
33648 -46.38410328
33649 -46.38410328
33650 -46.38410328
33651 -46.38410328
33652 -46.38410328
33653 -46.38410328
33654 -46.38410328
33655 -46.38410328
33656 -46.38410328
33657 -46.38410328
33658 -46.38410328
33659 -46.38410328
33660 -46.38410328
33661 -46.38410328
33662 -46.38410328
33663 -46.38410328
33664 -46.38410328
33665 -46.38410328
33666 -46.38410328
33667 -46.38410328
33668 -46.38410328
33669 -46.38410328
33670 -46.38410328
33671 -46.38410328
33672 -46.38410328
33673 -46.38410328
33674 -46.38410328
33675 -46.38410328
33676 -46.38410328
33677 -46.38410328
33678 -46.38410328
33679 -46.38410328
33680 -46.38410328
33681 -46.38410328
33682 -46.38410328
33683 -46.38410328
33684 -46.38410328
33685 -46.38410328
33686 -46.38410328
33687 -46.38410328
33688 -46.38410328
33689 -46.38410328
33690 -46.38410328
33691 -46.38410328
33692 -46.38410328
33693 -46.38410328
33694 -46.38410328
33695 -46.38410328
33696 -46.38410328
33697 -46.38410328
33698 -46.38410328
33699 -46.38410328
33700 -46.38410328
33701 -46.38410328
33702 -46.38410328
33703 -46.38410328
33704 -46.38410328
33705 -46.38410328
33706 -46.38410328
33707 -46.38410328
33708 -46.38410328
33709 -46.38410328
33710 -46.38410328
33711 -46.38410328
33712 -46.38410328
33713 -46.38410328
33714 -46.38410328
33715 -46.38410328
33716 -46.38410328
33717 -46.38410328
33718 -46.38410328
33719 -46.38410328
33720 -46.38410328
33721 -46.38410328
33722 -46.38410328
33723 -46.38410328
33724 -46.38410328
33725 -46.38410328
33726 -46.38410328
33727 -46.38410328
33728 -46.38410328
33729 -46.38410328
33730 -46.38410328
33731 -46.38410328
33732 -46.38410328
33733 -46.38410328
33734 -46.38410328
33735 -46.38410328
33736 -46.38410328
33737 -46.38410328
33738 -46.38410328
33739 -46.38410328
33740 -46.38410328
33741 -46.38410328
33742 -46.38410328
33743 -46.38410328
33744 -46.38410328
33745 -46.38410328
33746 -46.38410328
33747 -46.38410328
33748 -46.38410328
33749 -46.38410328
33750 -46.38410328
33751 -46.38410328
33752 -46.38410328
33753 -46.38410328
33754 -46.38410328
33755 -46.38410328
33756 -46.38410328
33757 -46.38410328
33758 -46.38410328
33759 -46.38410328
33760 -46.38410328
33761 -46.38410328
33762 -46.38410328
33763 -46.38410328
33764 -46.38410328
33765 -46.38410328
33766 -46.38410328
33767 -46.38410328
33768 -46.38410328
33769 -46.38410328
33770 -46.38410328
33771 -46.38410339
33772 -46.38410339
33773 -46.38410339
33774 -46.38410339
33775 -46.38410339
33776 -46.38410339
33777 -46.38410339
33778 -46.38410339
33779 -46.38410339
33780 -46.38410339
33781 -46.38410339
33782 -46.38410339
33783 -46.38410339
33784 -46.38410339
33785 -46.38410339
33786 -46.38410339
33787 -46.38410339
33788 -46.38410339
33789 -46.38410339
33790 -46.38410339
33791 -46.38410339
33792 -46.38410339
33793 -46.38410339
33794 -46.38410339
33795 -46.38410339
33796 -46.38410339
33797 -46.38410339
33798 -46.38410339
33799 -46.38410339
33800 -46.38410339
33801 -46.38410339
33802 -46.38410339
33803 -46.38410339
33804 -46.38410339
33805 -46.38410339
33806 -46.38410339
33807 -46.38410339
33808 -46.38410339
33809 -46.38410339
33810 -46.38410339
33811 -46.38410339
33812 -46.38410339
33813 -46.38410339
33814 -46.38410339
33815 -46.38410339
33816 -46.38410339
33817 -46.38410339
33818 -46.38410339
33819 -46.38410339
33820 -46.38410339
33821 -46.38410339
33822 -46.38410339
33823 -46.38410339
33824 -46.38410339
33825 -46.38410339
33826 -46.38410339
33827 -46.38410339
33828 -46.38410339
33829 -46.38410339
33830 -46.38410339
33831 -46.38410339
33832 -46.38410339
33833 -46.38410339
33834 -46.38410339
33835 -46.38410339
33836 -46.38410339
33837 -46.38410339
33838 -46.38410339
33839 -46.38410339
33840 -46.38410339
33841 -46.38410339
33842 -46.38410339
33843 -46.38410341
33844 -46.38410341
33845 -46.38410341
33846 -46.38410341
33847 -46.38410341
33848 -46.38410341
33849 -46.38410341
33850 -46.38410341
33851 -46.38410341
33852 -46.38410341
33853 -46.38410341
33854 -46.38410341
33855 -46.38410341
33856 -46.38410341
33857 -46.38410341
33858 -46.38410341
33859 -46.38410341
33860 -46.38410341
33861 -46.38410341
33862 -46.38410341
33863 -46.38410342
33864 -46.38410342
33865 -46.38410342
33866 -46.38410342
33867 -46.38410342
33868 -46.38410342
33869 -46.38410342
33870 -46.38410342
33871 -46.38410342
33872 -46.38410342
33873 -46.38410342
33874 -46.38410342
33875 -46.38410342
33876 -46.38410342
33877 -46.38410342
33878 -46.38410342
33879 -46.38410342
33880 -46.38410342
33881 -46.38410342
33882 -46.38410342
33883 -46.38410342
33884 -46.38410342
33885 -46.38410342
33886 -46.38410342
33887 -46.38410342
33888 -46.38410345
33889 -46.38410345
33890 -46.38410345
33891 -46.38410353
33892 -46.38410353
33893 -46.38410353
33894 -46.38410353
33895 -46.38410353
33896 -46.38410353
33897 -46.38410353
33898 -46.38410353
33899 -46.38410353
33900 -46.38410353
33901 -46.38410353
33902 -46.38410353
33903 -46.38410353
33904 -46.38410353
33905 -46.38410353
33906 -46.38410353
33907 -46.38410353
33908 -46.38410353
33909 -46.38410353
33910 -46.38410353
33911 -46.38410353
33912 -46.38410353
33913 -46.38410353
33914 -46.38410353
33915 -46.38410353
33916 -46.38410353
33917 -46.38410353
33918 -46.38410353
33919 -46.38410353
33920 -46.38410353
33921 -46.38410353
33922 -46.38410353
33923 -46.38410353
33924 -46.38410353
33925 -46.38410353
33926 -46.38410353
33927 -46.38410353
33928 -46.38410353
33929 -46.38410353
33930 -46.38410353
33931 -46.38410353
33932 -46.38410353
33933 -46.38410353
33934 -46.38410353
33935 -46.38410353
33936 -46.38410353
33937 -46.38410353
33938 -46.38410353
33939 -46.38410353
33940 -46.38410353
33941 -46.38410353
33942 -46.38410353
33943 -46.38410353
33944 -46.38410353
33945 -46.38410353
33946 -46.38410353
33947 -46.38410353
33948 -46.38410353
33949 -46.38410353
33950 -46.38410353
33951 -46.38410353
33952 -46.38410353
33953 -46.38410353
33954 -46.38410353
33955 -46.38410353
33956 -46.38410353
33957 -46.38410353
33958 -46.38410353
33959 -46.38410353
33960 -46.38410353
33961 -46.38410353
33962 -46.38410353
33963 -46.38410353
33964 -46.38410353
33965 -46.38410353
33966 -46.38410353
33967 -46.38410353
33968 -46.38410353
33969 -46.38410353
33970 -46.38410353
33971 -46.38410353
33972 -46.38410353
33973 -46.38410353
33974 -46.38410353
33975 -46.38410353
33976 -46.38410353
33977 -46.38410353
33978 -46.38410353
33979 -46.38410353
33980 -46.38410353
33981 -46.38410353
33982 -46.38410353
33983 -46.38410353
33984 -46.38410353
33985 -46.38410353
33986 -46.38410353
33987 -46.38410353
33988 -46.38410353
33989 -46.38410353
33990 -46.38410353
33991 -46.38410353
33992 -46.38986155
33993 -46.38986261
33994 -46.38986261
33995 -46.38986261
33996 -46.38986261
33997 -46.38986261
33998 -46.38986261
33999 -46.38986343
34000 -46.38986343
34001 -46.38986343
34002 -46.38986343
34003 -46.38986343
34004 -46.38986343
34005 -46.38986343
34006 -46.38986343
34007 -46.38986343
34008 -46.38986343
34009 -46.38986343
34010 -46.38986343
34011 -46.38986343
34012 -46.38986343
34013 -46.38986343
34014 -46.38986343
34015 -46.38986343
34016 -46.38986343
34017 -46.38986343
34018 -46.38986343
34019 -46.38986343
34020 -46.38986343
34021 -46.38986343
34022 -46.38986343
34023 -46.38986343
34024 -46.38986343
34025 -46.38986343
34026 -46.38986343
34027 -46.38986343
34028 -46.38986343
34029 -46.38986343
34030 -46.38986343
34031 -46.38986343
34032 -46.38986343
34033 -46.38986343
34034 -46.38986343
34035 -46.38986343
34036 -46.38986343
34037 -46.38986343
34038 -46.38986343
34039 -46.38986343
34040 -46.38986343
34041 -46.38986343
34042 -46.38986343
34043 -46.38986343
34044 -46.38986343
34045 -46.38986343
34046 -46.38986343
34047 -46.38986343
34048 -46.38986343
34049 -46.38986343
34050 -46.38986343
34051 -46.38986343
34052 -46.38986343
34053 -46.38986343
34054 -46.38986343
34055 -46.38986343
34056 -46.38986343
34057 -46.38986343
34058 -46.38986343
34059 -46.38986343
34060 -46.38986343
34061 -46.38986343
34062 -46.38986343
34063 -46.38986343
34064 -46.38986343
34065 -46.38986343
34066 -46.38986343
34067 -46.38986343
34068 -46.38986343
34069 -46.38986343
34070 -46.38986343
34071 -46.38986343
34072 -46.38986343
34073 -46.38986343
34074 -46.38986343
34075 -46.38986343
34076 -46.38986343
34077 -46.38986343
34078 -46.38986343
34079 -46.38986343
34080 -46.38986343
34081 -46.38986343
34082 -46.38986343
34083 -46.38986343
34084 -46.38986343
34085 -46.38986343
34086 -46.38986343
34087 -46.38986343
34088 -46.38986343
34089 -46.38986343
34090 -46.38986343
34091 -46.38986343
34092 -46.38986343
34093 -46.38986343
34094 -46.38986343
34095 -46.38986343
34096 -46.38986343
34097 -46.38986343
34098 -46.38986343
34099 -46.38986343
34100 -46.38986343
34101 -46.38986343
34102 -46.38986343
34103 -46.38986343
34104 -46.38986343
34105 -46.38986343
34106 -46.38986343
34107 -46.38986343
34108 -46.38986343
34109 -46.38986343
34110 -46.38986343
34111 -46.38986343
34112 -46.38986343
34113 -46.38986343
34114 -46.38986343
34115 -46.38986343
34116 -46.38986343
34117 -46.38986343
34118 -46.38986343
34119 -46.38986343
34120 -46.38986343
34121 -46.38986343
34122 -46.38986343
34123 -46.38986343
34124 -46.38986343
34125 -46.38986343
34126 -46.38986343
34127 -46.38986343
34128 -46.38986343
34129 -46.38986343
34130 -46.38986343
34131 -46.38986343
34132 -46.38986343
34133 -46.38986343
34134 -46.38986343
34135 -46.38986343
34136 -46.38986343
34137 -46.38986343
34138 -46.38986343
34139 -46.38986343
34140 -46.38986343
34141 -46.38986343
34142 -46.38986343
34143 -46.38986343
34144 -46.38986343
34145 -46.38986343
34146 -46.38986343
34147 -46.38986343
34148 -46.38986343
34149 -46.38986343
34150 -46.38986343
34151 -46.38986343
34152 -46.38986343
34153 -46.38986343
34154 -46.38986343
34155 -46.38986343
34156 -46.38986343
34157 -46.38986343
34158 -46.38986343
34159 -46.38986343
34160 -46.38986343
34161 -46.38986343
34162 -46.38986343
34163 -46.38986343
34164 -46.38986343
34165 -46.38986343
34166 -46.38986343
34167 -46.38986343
34168 -46.38986343
34169 -46.38986343
34170 -46.38986343
34171 -46.38986343
34172 -46.38986343
34173 -46.38986343
34174 -46.38986343
34175 -46.38986343
34176 -46.38986343
34177 -46.38986343
34178 -46.38986343
34179 -46.38986343
34180 -46.38986343
34181 -46.38986343
34182 -46.38986343
34183 -46.38986343
34184 -46.38986343
34185 -46.38986343
34186 -46.38986343
34187 -46.38986343
34188 -46.38986343
34189 -46.38986343
34190 -46.38986343
34191 -46.38986343
34192 -46.38986343
34193 -46.38986343
34194 -46.38986343
34195 -46.38986343
34196 -46.38986343
34197 -46.38986343
34198 -46.38986343
34199 -46.38986343
34200 -46.38986343
34201 -46.38986343
34202 -46.38986343
34203 -46.38986343
34204 -46.38986343
34205 -46.38986343
34206 -46.38986343
34207 -46.38986343
34208 -46.38986343
34209 -46.38986343
34210 -46.38986343
34211 -46.38986343
34212 -46.38986343
34213 -46.38986343
34214 -46.38986343
34215 -46.38986343
34216 -46.38986343
34217 -46.38986343
34218 -46.38986343
34219 -46.38986343
34220 -46.38986343
34221 -46.38986343
34222 -46.38986343
34223 -46.38986343
34224 -46.38986343
34225 -46.38986343
34226 -46.38986343
34227 -46.38986343
34228 -46.38986343
34229 -46.38986343
34230 -46.38986343
34231 -46.38986343
34232 -46.38986343
34233 -46.38986343
34234 -46.38986343
34235 -46.38986343
34236 -46.38986343
34237 -46.38986343
34238 -46.38986343
34239 -46.38986343
34240 -46.38986343
34241 -46.38986343
34242 -46.38986343
34243 -46.38986343
34244 -46.38986343
34245 -46.38986343
34246 -46.38986343
34247 -46.38986343
34248 -46.38986343
34249 -46.38986343
34250 -46.38986343
34251 -46.38986343
34252 -46.38986343
34253 -46.38986343
34254 -46.38986343
34255 -46.38986343
34256 -46.38986343
34257 -46.38986343
34258 -46.38986343
34259 -46.38986343
34260 -46.38986343
34261 -46.38986343
34262 -46.38986343
34263 -46.38986343
34264 -46.38986343
34265 -46.38986343
34266 -46.38986343
34267 -46.38986343
34268 -46.38986343
34269 -46.38986343
34270 -46.38986343
34271 -46.38986343
34272 -46.38986343
34273 -46.38986343
34274 -46.38986343
34275 -46.38986343
34276 -46.38986343
34277 -46.38986343
34278 -46.38986343
34279 -46.38986343
34280 -46.38986343
34281 -46.38986343
34282 -46.38986343
34283 -46.38986343
34284 -46.38986343
34285 -46.38986343
34286 -46.38986343
34287 -46.38986343
34288 -46.38986343
34289 -46.38986343
34290 -46.38986343
34291 -46.38986343
34292 -46.38986343
34293 -46.38986343
34294 -46.38986343
34295 -46.38986343
34296 -46.38986343
34297 -46.38986343
34298 -46.38986343
34299 -46.38986343
34300 -46.38986343
34301 -46.38986343
34302 -46.38986343
34303 -46.38986343
34304 -46.38986343
34305 -46.38986343
34306 -46.38986343
34307 -46.38986343
34308 -46.38986343
34309 -46.38986343
34310 -46.38986343
34311 -46.38986343
34312 -46.38986343
34313 -46.38986343
34314 -46.38986343
34315 -46.38986343
34316 -46.38986343
34317 -46.38986343
34318 -46.38986343
34319 -46.38986343
34320 -46.38986343
34321 -46.38986343
34322 -46.38986343
34323 -46.38986343
34324 -46.38986343
34325 -46.38986343
34326 -46.38986343
34327 -46.38986343
34328 -46.38986343
34329 -46.38986343
34330 -46.38986343
34331 -46.38986343
34332 -46.38986343
34333 -46.38986343
34334 -46.38986343
34335 -46.38986343
34336 -46.38986343
34337 -46.38986343
34338 -46.38986343
34339 -46.38986343
34340 -46.38986343
34341 -46.38986343
34342 -46.38986343
34343 -46.38986343
34344 -46.38986343
34345 -46.38986343
34346 -46.38986343
34347 -46.38986343
34348 -46.38986343
34349 -46.38986343
34350 -46.38986343
34351 -46.38986343
34352 -46.38986343
34353 -46.38986343
34354 -46.38986343
34355 -46.38986343
34356 -46.38986343
34357 -46.38986343
34358 -46.38986343
34359 -46.38986343
34360 -46.38986343
34361 -46.38986343
34362 -46.38986343
34363 -46.38986343
34364 -46.38986343
34365 -46.38986343
34366 -46.38986343
34367 -46.38986343
34368 -46.38986343
34369 -46.38986343
34370 -46.38986343
34371 -46.38986343
34372 -46.38986343
34373 -46.38986343
34374 -46.38986343
34375 -46.38986343
34376 -46.38986343
34377 -46.38986343
34378 -46.38986343
34379 -46.38986343
34380 -46.38986343
34381 -46.38986343
34382 -46.38986343
34383 -46.38986343
34384 -46.38986343
34385 -46.38986343
34386 -46.38986343
34387 -46.38986343
34388 -46.38986343
34389 -46.38986343
34390 -46.38986343
34391 -46.38986343
34392 -46.38986343
34393 -46.38986343
34394 -46.38986343
34395 -46.38986343
34396 -46.38986343
34397 -46.38986343
34398 -46.38986343
34399 -46.38986343
34400 -46.38986343
34401 -46.38986343
34402 -46.38986343
34403 -46.38986343
34404 -46.38986343
34405 -46.38986343
34406 -46.38986343
34407 -46.38986343
34408 -46.38986343
34409 -46.38986343
34410 -46.38986343
34411 -46.38986343
34412 -46.38986343
34413 -46.38986343
34414 -46.38986343
34415 -46.38986343
34416 -46.38986343
34417 -46.38986343
34418 -46.38986343
34419 -46.38986343
34420 -46.38986343
34421 -46.38986343
34422 -46.38986343
34423 -46.38986343
34424 -46.38986343
34425 -46.38986343
34426 -46.38986343
34427 -46.38986343
34428 -46.38986343
34429 -46.38986343
34430 -46.38986343
34431 -46.38986343
34432 -46.38986343
34433 -46.38986343
34434 -46.38986343
34435 -46.38986343
34436 -46.38986343
34437 -46.38986343
34438 -46.38986343
34439 -46.38986343
34440 -46.38986343
34441 -46.38986343
34442 -46.38986343
34443 -46.38986343
34444 -46.38986343
34445 -46.38986343
34446 -46.38986343
34447 -46.38986343
34448 -46.38986343
34449 -46.38986343
34450 -46.38986343
34451 -46.38986343
34452 -46.38986343
34453 -46.38986343
34454 -46.38986343
34455 -46.38986343
34456 -46.38986343
34457 -46.38986343
34458 -46.38986343
34459 -46.38986343
34460 -46.38986343
34461 -46.38986343
34462 -46.38986343
34463 -46.38986343
34464 -46.38986343
34465 -46.38986343
34466 -46.38986343
34467 -46.38986343
34468 -46.38986343
34469 -46.38986343
34470 -46.38986343
34471 -46.38986343
34472 -46.38986343
34473 -46.38986343
34474 -46.38986343
34475 -46.38986343
34476 -46.38986343
34477 -46.38986343
34478 -46.38986343
34479 -46.38986343
34480 -46.38986343
34481 -46.38986343
34482 -46.38986343
34483 -46.38986343
34484 -46.38986343
34485 -46.38986343
34486 -46.38986343
34487 -46.38986343
34488 -46.38986343
34489 -46.38986343
34490 -46.38986343
34491 -46.38986343
34492 -46.38986343
34493 -46.38986343
34494 -46.38986343
34495 -46.38986343
34496 -46.38986343
34497 -46.38986343
34498 -46.38986343
34499 -46.38986343
34500 -46.38986343
34501 -46.38986343
34502 -46.38986343
34503 -46.38986343
34504 -46.38986343
34505 -46.38986343
34506 -46.38986343
34507 -46.38986343
34508 -46.38986343
34509 -46.38986343
34510 -46.38986343
34511 -46.38986343
34512 -46.38986343
34513 -46.38986343
34514 -46.38986343
34515 -46.38986343
34516 -46.38986343
34517 -46.38986343
34518 -46.38986343
34519 -46.38986343
34520 -46.38986343
34521 -46.38986343
34522 -46.38986343
34523 -46.38986343
34524 -46.38986343
34525 -46.38986343
34526 -46.38986343
34527 -46.38986343
34528 -46.38986343
34529 -46.38986343
34530 -46.38986343
34531 -46.38986343
34532 -46.38986343
34533 -46.38986343
34534 -46.38986343
34535 -46.38986343
34536 -46.38986343
34537 -46.38986343
34538 -46.38986343
34539 -46.38986343
34540 -46.38986343
34541 -46.38986343
34542 -46.38986343
34543 -46.38986343
34544 -46.38986343
34545 -46.38986343
34546 -46.38986343
34547 -46.38986343
34548 -46.38986343
34549 -46.38986343
34550 -46.38986343
34551 -46.38986343
34552 -46.38986343
34553 -46.38986343
34554 -46.38986343
34555 -46.38986343
34556 -46.38986343
34557 -46.38986343
34558 -46.38986343
34559 -46.38986343
34560 -46.38986343
34561 -46.38986343
34562 -46.38986343
34563 -46.38986343
34564 -46.38986343
34565 -46.38986343
34566 -46.38986343
34567 -46.38986343
34568 -46.38986343
34569 -46.38986343
34570 -46.38986343
34571 -46.38986343
34572 -46.38986343
34573 -46.38986343
34574 -46.38986343
34575 -46.38986343
34576 -46.38986343
34577 -46.38986343
34578 -46.38986343
34579 -46.38986343
34580 -46.38986343
34581 -46.38986343
34582 -46.38986343
34583 -46.38986343
34584 -46.38986343
34585 -46.38986343
34586 -46.38986343
34587 -46.38986343
34588 -46.38986343
34589 -46.38986343
34590 -46.38986343
34591 -46.38986343
34592 -46.38986343
34593 -46.38986343
34594 -46.38986343
34595 -46.38986343
34596 -46.38986343
34597 -46.38986343
34598 -46.38986343
34599 -46.38986343
34600 -46.38986343
34601 -46.38986343
34602 -46.38986343
34603 -46.38986343
34604 -46.38986343
34605 -46.38986343
34606 -46.39483065
34607 -46.39483076
34608 -46.39483076
34609 -46.39483076
34610 -46.39483076
34611 -46.39483076
34612 -46.39483099
34613 -46.39483099
34614 -46.39483099
34615 -46.39483099
34616 -46.39483099
34617 -46.39483099
34618 -46.39483099
34619 -46.39483099
34620 -46.39483099
34621 -46.39483099
34622 -46.39483099
34623 -46.39483099
34624 -46.39483099
34625 -46.39483099
34626 -46.39483099
34627 -46.39483099
34628 -46.39483099
34629 -46.39483099
34630 -46.39483099
34631 -46.39483099
34632 -46.39483099
34633 -46.39483099
34634 -46.39483099
34635 -46.39483099
34636 -46.39483099
34637 -46.39483099
34638 -46.39483099
34639 -46.39483099
34640 -46.39483099
34641 -46.39483099
34642 -46.39483101
34643 -46.39483101
34644 -46.39483101
34645 -46.39483101
34646 -46.39483101
34647 -46.39483101
34648 -46.39483109
34649 -46.39483109
34650 -46.39483109
34651 -46.39483109
34652 -46.39483109
34653 -46.39483109
34654 -46.39483109
34655 -46.39483109
34656 -46.39483122
34657 -46.39483122
34658 -46.39483122
34659 -46.39483122
34660 -46.39483122
34661 -46.39483122
34662 -46.39483122
34663 -46.39483122
34664 -46.39483122
34665 -46.39483122
34666 -46.39483122
34667 -46.39483122
34668 -46.39483122
34669 -46.39483122
34670 -46.39483122
34671 -46.39483122
34672 -46.39483122
34673 -46.39483122
34674 -46.39483122
34675 -46.39483122
34676 -46.39483122
34677 -46.39483122
34678 -46.39483122
34679 -46.39483122
34680 -46.39483122
34681 -46.39483122
34682 -46.39483122
34683 -46.39483122
34684 -46.39483122
34685 -46.39483122
34686 -46.39483122
34687 -46.39483122
34688 -46.39483122
34689 -46.39483122
34690 -46.39483122
34691 -46.39483122
34692 -46.39483122
34693 -46.39483122
34694 -46.39483122
34695 -46.39483122
34696 -46.39483122
34697 -46.39483122
34698 -46.39483122
34699 -46.39483122
34700 -46.39483122
34701 -46.39483122
34702 -46.39483122
34703 -46.39483122
34704 -46.39483122
34705 -46.39483122
34706 -46.39483122
34707 -46.39483122
34708 -46.39483122
34709 -46.39483122
34710 -46.39483122
34711 -46.39483122
34712 -46.39483122
34713 -46.39483122
34714 -46.39483122
34715 -46.39483122
34716 -46.39483122
34717 -46.39483122
34718 -46.39483122
34719 -46.39483122
34720 -46.39483122
34721 -46.39483122
34722 -46.39483122
34723 -46.39483122
34724 -46.39483122
34725 -46.39483122
34726 -46.39483122
34727 -46.39483122
34728 -46.39483122
34729 -46.39483122
34730 -46.39483122
34731 -46.39483122
34732 -46.39483122
34733 -46.39483122
34734 -46.39483122
34735 -46.39483122
34736 -46.39483122
34737 -46.39483122
34738 -46.39483122
34739 -46.39483122
34740 -46.39483122
34741 -46.39483122
34742 -46.39483122
34743 -46.39483122
34744 -46.39483122
34745 -46.39483122
34746 -46.39483122
34747 -46.39483122
34748 -46.39483122
34749 -46.39483122
34750 -46.39483122
34751 -46.39483122
34752 -46.39483122
34753 -46.39483122
34754 -46.39483122
34755 -46.39483122
34756 -46.39483122
34757 -46.39483122
34758 -46.39483122
34759 -46.39483122
34760 -46.39483122
34761 -46.39483122
34762 -46.39483122
34763 -46.39483122
34764 -46.39483122
34765 -46.39483122
34766 -46.39483122
34767 -46.39483122
34768 -46.39483122
34769 -46.39483122
34770 -46.39483122
34771 -46.39483122
34772 -46.39483122
34773 -46.39483122
34774 -46.39483122
34775 -46.39483122
34776 -46.39483122
34777 -46.39483122
34778 -46.39483122
34779 -46.39483122
34780 -46.39483122
34781 -46.39483122
34782 -46.39483122
34783 -46.39483122
34784 -46.39483122
34785 -46.39483122
34786 -46.39483122
34787 -46.39483124
34788 -46.39483124
34789 -46.39483124
34790 -46.39483124
34791 -46.39483124
34792 -46.39483124
34793 -46.39483124
34794 -46.39483124
34795 -46.39483124
34796 -46.39483124
34797 -46.39483124
34798 -46.39483124
34799 -46.39483124
34800 -46.39483124
34801 -46.39483124
34802 -46.39483124
34803 -46.39483124
34804 -46.39483124
34805 -46.39483124
34806 -46.39483124
34807 -46.39483124
34808 -46.39483124
34809 -46.39483124
34810 -46.39483124
34811 -46.39483124
34812 -46.39483124
34813 -46.39483124
34814 -46.39483124
34815 -46.39483124
34816 -46.39483124
34817 -46.39483124
34818 -46.39483124
34819 -46.39483124
34820 -46.39483124
34821 -46.39483124
34822 -46.39483124
34823 -46.39483124
34824 -46.39483124
34825 -46.39483124
34826 -46.39483124
34827 -46.39483124
34828 -46.39483124
34829 -46.39483124
34830 -46.39483124
34831 -46.39483124
34832 -46.39483124
34833 -46.39483124
34834 -46.39483127
34835 -46.39483127
34836 -46.39483127
34837 -46.39483127
34838 -46.39483127
34839 -46.39483127
34840 -46.39483127
34841 -46.39483127
34842 -46.39483127
34843 -46.39483127
34844 -46.39483127
34845 -46.39483127
34846 -46.39483127
34847 -46.39483127
34848 -46.39483127
34849 -46.39483127
34850 -46.39483127
34851 -46.39483127
34852 -46.39483127
34853 -46.39483127
34854 -46.39483127
34855 -46.39483127
34856 -46.39483127
34857 -46.39483127
34858 -46.39483127
34859 -46.39483127
34860 -46.39483127
34861 -46.39483128
34862 -46.39483128
34863 -46.39483128
34864 -46.39483128
34865 -46.39483128
34866 -46.39483128
34867 -46.39483128
34868 -46.39483128
34869 -46.39483128
34870 -46.39483128
34871 -46.39483128
34872 -46.39483128
34873 -46.39483128
34874 -46.39483128
34875 -46.39483128
34876 -46.39483128
34877 -46.39483128
34878 -46.39483128
34879 -46.39483128
34880 -46.39483128
34881 -46.39483128
34882 -46.39483128
34883 -46.39483128
34884 -46.39483128
34885 -46.39483128
34886 -46.39483128
34887 -46.39483128
34888 -46.39483128
34889 -46.39483128
34890 -46.39483128
34891 -46.39483128
34892 -46.39483128
34893 -46.39483128
34894 -46.39483128
34895 -46.39483128
34896 -46.39483128
34897 -46.39483128
34898 -46.39483128
34899 -46.39483128
34900 -46.39483128
34901 -46.39483128
34902 -46.39483128
34903 -46.3948313
34904 -46.3948313
34905 -46.3948313
34906 -46.3948313
34907 -46.3948313
34908 -46.3948313
34909 -46.3948313
34910 -46.3948313
34911 -46.3948313
34912 -46.3948313
34913 -46.3948313
34914 -46.3948313
34915 -46.3948313
34916 -46.3948313
34917 -46.3948313
34918 -46.3948313
34919 -46.3948313
34920 -46.3948313
34921 -46.3948313
34922 -46.3948313
34923 -46.3948313
34924 -46.3948313
34925 -46.3948313
34926 -46.3948313
34927 -46.3948313
34928 -46.3948313
34929 -46.3948313
34930 -46.3948313
34931 -46.3948313
34932 -46.3948313
34933 -46.3948313
34934 -46.3948313
34935 -46.3948313
34936 -46.3948313
34937 -46.3948313
34938 -46.3948313
34939 -46.3948313
34940 -46.3948313
34941 -46.3948313
34942 -46.3948313
34943 -46.3948313
34944 -46.3948313
34945 -46.3948313
34946 -46.3948313
34947 -46.3948313
34948 -46.3948313
34949 -46.3948313
34950 -46.39483132
34951 -46.39483132
34952 -46.39483132
34953 -46.39483132
34954 -46.39483132
34955 -46.39483132
34956 -46.39483132
34957 -46.39483132
34958 -46.39483132
34959 -46.39483132
34960 -46.39483132
34961 -46.39483132
34962 -46.39483142
34963 -46.39483142
34964 -46.39483142
34965 -46.39483142
34966 -46.39483142
34967 -46.39483142
34968 -46.39483142
34969 -46.39483142
34970 -46.39483142
34971 -46.39483142
34972 -46.39483142
34973 -46.39483142
34974 -46.39483142
34975 -46.39483142
34976 -46.39483142
34977 -46.39483142
34978 -46.39483142
34979 -46.39483142
34980 -46.39483142
34981 -46.39483142
34982 -46.39483142
34983 -46.39483142
34984 -46.39483142
34985 -46.39483142
34986 -46.39483142
34987 -46.39483142
34988 -46.39483142
34989 -46.39483142
34990 -46.39483142
34991 -46.39483142
34992 -46.39483142
34993 -46.39483142
34994 -46.39483142
34995 -46.39483142
34996 -46.39483142
34997 -46.39483142
34998 -46.39483142
34999 -46.39483142
35000 -46.39483142
35001 -46.39483142
35002 -46.39483142
35003 -46.39483142
35004 -46.39483142
35005 -46.39483142
35006 -46.39483142
35007 -46.39483142
35008 -46.39483142
35009 -46.39483142
35010 -46.39483142
35011 -46.39483142
35012 -46.39483142
35013 -46.39483142
35014 -46.39483142
35015 -46.39483142
35016 -46.39483142
35017 -46.39483142
35018 -46.39483142
35019 -46.39483142
35020 -46.39483142
35021 -46.39483142
35022 -46.39483142
35023 -46.39483142
35024 -46.39483142
35025 -46.39483142
35026 -46.39483142
35027 -46.39483142
35028 -46.39483142
35029 -46.39483142
35030 -46.39483142
35031 -46.39483142
35032 -46.39483142
35033 -46.39483142
35034 -46.39483142
35035 -46.39483142
35036 -46.39483142
35037 -46.39483142
35038 -46.39483142
35039 -46.39483142
35040 -46.39483142
35041 -46.39483142
35042 -46.39483142
35043 -46.39483142
35044 -46.39483142
35045 -46.39483142
35046 -46.39483142
35047 -46.39483142
35048 -46.39483142
35049 -46.39483142
35050 -46.39483142
35051 -46.39483142
35052 -46.39483142
35053 -46.39483142
35054 -46.39483142
35055 -46.39483142
35056 -46.39483142
35057 -46.39483142
35058 -46.39483142
35059 -46.39483142
35060 -46.39483142
35061 -46.39483142
35062 -46.39483142
35063 -46.39483142
35064 -46.39483142
35065 -46.39483142
35066 -46.39483142
35067 -46.39483142
35068 -46.39483142
35069 -46.39483142
35070 -46.39483142
35071 -46.39483142
35072 -46.39483142
35073 -46.39483142
35074 -46.39483142
35075 -46.39483142
35076 -46.39483142
35077 -46.39483142
35078 -46.39483142
35079 -46.39483142
35080 -46.39483142
35081 -46.39483142
35082 -46.39483142
35083 -46.39483142
35084 -46.39483142
35085 -46.39483142
35086 -46.39483142
35087 -46.39483142
35088 -46.39483142
35089 -46.39483142
35090 -46.39483142
35091 -46.39483142
35092 -46.39483142
35093 -46.39483142
35094 -46.39483142
35095 -46.39483142
35096 -46.39483142
35097 -46.39483142
35098 -46.39483142
35099 -46.39483142
35100 -46.39483142
35101 -46.39483142
35102 -46.39483142
35103 -46.39483142
35104 -46.39483142
35105 -46.39483142
35106 -46.39483142
35107 -46.39483142
35108 -46.39483142
35109 -46.39483142
35110 -46.39483142
35111 -46.39483142
35112 -46.39483142
35113 -46.39483142
35114 -46.39483142
35115 -46.39483142
35116 -46.39483142
35117 -46.39483142
35118 -46.39483142
35119 -46.39483142
35120 -46.39483142
35121 -46.39483142
35122 -46.39483142
35123 -46.39483142
35124 -46.39483142
35125 -46.39483142
35126 -46.39483142
35127 -46.39483142
35128 -46.39483142
35129 -46.39483142
35130 -46.39483142
35131 -46.39483142
35132 -46.39483142
35133 -46.39483142
35134 -46.39483142
35135 -46.39483142
35136 -46.39483142
35137 -46.39483142
35138 -46.39483142
35139 -46.39483142
35140 -46.39483142
35141 -46.39483142
35142 -46.39483142
35143 -46.39483142
35144 -46.39483142
35145 -46.39483142
35146 -46.39483142
35147 -46.39483142
35148 -46.39483142
35149 -46.39483142
35150 -46.39483142
35151 -46.39483142
35152 -46.39483142
35153 -46.39483181
35154 -46.39483181
35155 -46.39483181
35156 -46.39483181
35157 -46.39483181
35158 -46.39483181
35159 -46.39483181
35160 -46.39483181
35161 -46.39483181
35162 -46.39483181
35163 -46.39483181
35164 -46.39483181
35165 -46.39483181
35166 -46.39483181
35167 -46.39483181
35168 -46.39483181
35169 -46.39483181
35170 -46.39483181
35171 -46.39483181
35172 -46.39483181
35173 -46.39483181
35174 -46.39483181
35175 -46.39483181
35176 -46.39483181
35177 -46.39483181
35178 -46.39483181
35179 -46.39483181
35180 -46.39483181
35181 -46.39483181
35182 -46.39483181
35183 -46.39483181
35184 -46.39483181
35185 -46.39483181
35186 -46.39483181
35187 -46.39483181
35188 -46.39483181
35189 -46.39483181
35190 -46.39483181
35191 -46.39483181
35192 -46.39483181
35193 -46.39483181
35194 -46.39483181
35195 -46.39483181
35196 -46.39483181
35197 -46.39483181
35198 -46.39483181
35199 -46.39483181
35200 -46.39483181
35201 -46.39483181
35202 -46.39483181
35203 -46.39483181
35204 -46.39483181
35205 -46.39483181
35206 -46.39483181
35207 -46.39483181
35208 -46.39483181
35209 -46.39483181
35210 -46.39483181
35211 -46.39483181
35212 -46.39483181
35213 -46.39483181
35214 -46.39483181
35215 -46.39483181
35216 -46.39483181
35217 -46.39483181
35218 -46.39483181
35219 -46.39483181
35220 -46.39890689
35221 -46.39890689
35222 -46.3989072
35223 -46.3989072
35224 -46.3989072
35225 -46.3989072
35226 -46.3989072
35227 -46.3989072
35228 -46.3989072
35229 -46.3989072
35230 -46.39890735
35231 -46.39890735
35232 -46.39890735
35233 -46.39890735
35234 -46.39890735
35235 -46.39890735
35236 -46.39890735
35237 -46.39890735
35238 -46.39890735
35239 -46.39890735
35240 -46.39890735
35241 -46.39890735
35242 -46.39890735
35243 -46.39890735
35244 -46.39890744
35245 -46.39890744
35246 -46.39890744
35247 -46.39890744
35248 -46.39890744
35249 -46.39890744
35250 -46.39890744
35251 -46.39890744
35252 -46.39890745
35253 -46.39890745
35254 -46.39890745
35255 -46.39890745
35256 -46.39890745
35257 -46.39890745
35258 -46.39890745
35259 -46.39890745
35260 -46.39890745
35261 -46.39890745
35262 -46.39890745
35263 -46.39890745
35264 -46.39890745
35265 -46.39890745
35266 -46.39890745
35267 -46.39890745
35268 -46.39890745
35269 -46.39890745
35270 -46.39890753
35271 -46.39890753
35272 -46.39890753
35273 -46.39890753
35274 -46.39890753
35275 -46.39890753
35276 -46.39890753
35277 -46.39890753
35278 -46.39890753
35279 -46.39890753
35280 -46.39890753
35281 -46.39890753
35282 -46.39890753
35283 -46.39890753
35284 -46.39890753
35285 -46.39890753
35286 -46.39890753
35287 -46.39890753
35288 -46.39890753
35289 -46.39890753
35290 -46.39890753
35291 -46.39890753
35292 -46.39890753
35293 -46.39890753
35294 -46.39890753
35295 -46.39890753
35296 -46.39890753
35297 -46.39890753
35298 -46.39890753
35299 -46.39890753
35300 -46.39890753
35301 -46.39890753
35302 -46.39890753
35303 -46.39890753
35304 -46.39890753
35305 -46.39890753
35306 -46.39890753
35307 -46.39890753
35308 -46.39890753
35309 -46.39890753
35310 -46.39890753
35311 -46.39890753
35312 -46.39890753
35313 -46.39890753
35314 -46.39890753
35315 -46.39890753
35316 -46.39890753
35317 -46.39890753
35318 -46.39890753
35319 -46.39890753
35320 -46.39890753
35321 -46.39890753
35322 -46.39890753
35323 -46.39890753
35324 -46.39890753
35325 -46.39890753
35326 -46.39890753
35327 -46.39890753
35328 -46.39890753
35329 -46.39890753
35330 -46.39890753
35331 -46.39890753
35332 -46.39890753
35333 -46.39890753
35334 -46.39890753
35335 -46.39890753
35336 -46.39890753
35337 -46.39890753
35338 -46.39890753
35339 -46.39890753
35340 -46.39890753
35341 -46.39890753
35342 -46.39890753
35343 -46.39890753
35344 -46.39890753
35345 -46.39890753
35346 -46.39890753
35347 -46.39890753
35348 -46.39890753
35349 -46.39890753
35350 -46.39890753
35351 -46.39890753
35352 -46.39890753
35353 -46.39890753
35354 -46.39890753
35355 -46.39890753
35356 -46.39890753
35357 -46.39890753
35358 -46.39890753
35359 -46.39890753
35360 -46.39890753
35361 -46.39890753
35362 -46.39890753
35363 -46.39890753
35364 -46.39890753
35365 -46.39890753
35366 -46.39890753
35367 -46.39890753
35368 -46.39890753
35369 -46.39890753
35370 -46.39890753
35371 -46.39890753
35372 -46.39890753
35373 -46.39890753
35374 -46.39890753
35375 -46.39890753
35376 -46.39890753
35377 -46.39890753
35378 -46.39890753
35379 -46.39890753
35380 -46.39890753
35381 -46.39890753
35382 -46.39890753
35383 -46.39890753
35384 -46.39890753
35385 -46.39890753
35386 -46.39890753
35387 -46.39890753
35388 -46.39890753
35389 -46.39890753
35390 -46.39890753
35391 -46.39890753
35392 -46.39890753
35393 -46.39890753
35394 -46.39890753
35395 -46.39890753
35396 -46.39890753
35397 -46.39890753
35398 -46.39890753
35399 -46.39890753
35400 -46.39890753
35401 -46.39890753
35402 -46.39890753
35403 -46.39890753
35404 -46.39890753
35405 -46.39890753
35406 -46.39890753
35407 -46.39890753
35408 -46.39890753
35409 -46.39890753
35410 -46.39890753
35411 -46.39890753
35412 -46.39890753
35413 -46.39890753
35414 -46.39890753
35415 -46.39890753
35416 -46.39890753
35417 -46.39890753
35418 -46.39890753
35419 -46.39890753
35420 -46.39890753
35421 -46.39890753
35422 -46.39890753
35423 -46.39890753
35424 -46.39890753
35425 -46.39890753
35426 -46.39890753
35427 -46.39890753
35428 -46.39890753
35429 -46.39890753
35430 -46.39890753
35431 -46.39890753
35432 -46.39890753
35433 -46.39890753
35434 -46.39890753
35435 -46.39890753
35436 -46.39890753
35437 -46.39890753
35438 -46.39890753
35439 -46.39890753
35440 -46.39890753
35441 -46.39890753
35442 -46.39890753
35443 -46.39890753
35444 -46.39890753
35445 -46.39890753
35446 -46.39890753
35447 -46.39890753
35448 -46.39890753
35449 -46.39890753
35450 -46.39890753
35451 -46.39890753
35452 -46.39890753
35453 -46.39890753
35454 -46.39890753
35455 -46.39890753
35456 -46.39890753
35457 -46.39890753
35458 -46.39890753
35459 -46.39890753
35460 -46.39890753
35461 -46.39890753
35462 -46.39890753
35463 -46.39890753
35464 -46.39890753
35465 -46.39890753
35466 -46.39890753
35467 -46.39890753
35468 -46.39890753
35469 -46.39890753
35470 -46.39890753
35471 -46.39890753
35472 -46.39890753
35473 -46.39890753
35474 -46.39890753
35475 -46.39890753
35476 -46.39890753
35477 -46.39890753
35478 -46.39890753
35479 -46.39890753
35480 -46.39890753
35481 -46.39890753
35482 -46.39890753
35483 -46.39890753
35484 -46.39890753
35485 -46.39890753
35486 -46.39890753
35487 -46.39890753
35488 -46.39890753
35489 -46.39890753
35490 -46.39890753
35491 -46.39890753
35492 -46.39890753
35493 -46.39890753
35494 -46.39890753
35495 -46.39890753
35496 -46.39890753
35497 -46.39890753
35498 -46.39890753
35499 -46.39890753
35500 -46.39890753
35501 -46.39890753
35502 -46.39890753
35503 -46.39890753
35504 -46.39890753
35505 -46.39890753
35506 -46.39890753
35507 -46.39890753
35508 -46.39890753
35509 -46.39890753
35510 -46.39890753
35511 -46.39890753
35512 -46.39890753
35513 -46.39890753
35514 -46.39890753
35515 -46.39890753
35516 -46.39890753
35517 -46.39890753
35518 -46.39890753
35519 -46.39890753
35520 -46.39890753
35521 -46.39890753
35522 -46.39890753
35523 -46.39890753
35524 -46.39890753
35525 -46.39890753
35526 -46.39890753
35527 -46.39890753
35528 -46.39890753
35529 -46.39890753
35530 -46.39890753
35531 -46.39890753
35532 -46.39890753
35533 -46.39890753
35534 -46.39890753
35535 -46.39890753
35536 -46.39890762
35537 -46.39890762
35538 -46.39890762
35539 -46.39890762
35540 -46.39890762
35541 -46.39890762
35542 -46.39890762
35543 -46.39890762
35544 -46.39890762
35545 -46.39890762
35546 -46.39890762
35547 -46.39890762
35548 -46.39890762
35549 -46.39890762
35550 -46.39890762
35551 -46.39890762
35552 -46.39890762
35553 -46.39890762
35554 -46.39890762
35555 -46.39890762
35556 -46.39890762
35557 -46.39890762
35558 -46.39890762
35559 -46.39890762
35560 -46.39890762
35561 -46.39890762
35562 -46.39890762
35563 -46.39898452
35564 -46.39898452
35565 -46.39898484
35566 -46.39898484
35567 -46.39898484
35568 -46.39898484
35569 -46.39898484
35570 -46.39898484
35571 -46.39898484
};
\addplot [black, forget plot]
table {%
33572 -47.0996552
33573 -47.0996552
33574 -47.0996552
33575 -47.0996552
33576 -47.0996552
33577 -47.0996552
33578 -47.0996552
33579 -47.0996552
33580 -47.0996552
33581 -47.0996552
33582 -47.0996552
33583 -47.0996552
33584 -47.0996552
33585 -47.0996552
33586 -47.0996552
33587 -47.0996552
33588 -47.0996552
33589 -47.0996552
33590 -47.0996552
33591 -47.0996552
33592 -47.0996552
33593 -47.0996552
33594 -47.0996552
33595 -47.0996552
33596 -47.0996552
33597 -47.0996552
33598 -47.0996552
33599 -47.0996552
33600 -47.0996552
33601 -47.0996552
33602 -47.0996552
33603 -47.0996552
33604 -47.0996552
33605 -47.0996552
33606 -47.0996552
33607 -47.0996552
33608 -47.0996552
33609 -47.0996552
33610 -47.0996552
33611 -47.0996552
33612 -47.0996552
33613 -47.0996552
33614 -47.0996552
33615 -47.0996552
33616 -47.0996552
33617 -47.0996552
33618 -47.0996552
33619 -47.0996552
33620 -47.0996552
33621 -47.0996552
33622 -47.0996552
33623 -47.0996552
33624 -47.0996552
33625 -47.0996552
33626 -47.0996552
33627 -47.0996552
33628 -47.0996552
33629 -47.0996552
33630 -47.0996552
33631 -47.0996552
33632 -47.0996552
33633 -47.0996552
33634 -47.0996552
33635 -47.0996552
33636 -47.0996552
33637 -47.0996552
33638 -47.0996552
33639 -47.0996552
33640 -47.0996552
33641 -47.0996552
33642 -47.0996552
33643 -47.0996552
33644 -47.0996552
33645 -47.0996552
33646 -47.0996552
33647 -47.0996552
33648 -47.0996552
33649 -47.0996552
33650 -47.0996552
33651 -47.0996552
33652 -47.0996552
33653 -47.0996552
33654 -47.0996552
33655 -47.0996552
33656 -47.0996552
33657 -47.0996552
33658 -47.0996552
33659 -47.0996552
33660 -47.0996552
33661 -47.0996552
33662 -47.0996552
33663 -47.0996552
33664 -47.0996552
33665 -47.0996552
33666 -47.0996552
33667 -47.0996552
33668 -47.0996552
33669 -47.0996552
33670 -47.0996552
33671 -47.0996552
33672 -47.0996552
33673 -47.0996552
33674 -47.0996552
33675 -47.0996552
33676 -47.0996552
33677 -47.0996552
33678 -47.0996552
33679 -47.0996552
33680 -47.0996552
33681 -47.0996552
33682 -47.0996552
33683 -47.0996552
33684 -47.0996552
33685 -47.0996552
33686 -47.0996552
33687 -47.0996552
33688 -47.0996552
33689 -47.0996552
33690 -47.0996552
33691 -47.0996552
33692 -47.0996552
33693 -47.0996552
33694 -47.0996552
33695 -47.0996552
33696 -47.0996552
33697 -47.0996552
33698 -47.0996552
33699 -47.0996552
33700 -47.0996552
33701 -47.0996552
33702 -47.0996552
33703 -47.0996552
33704 -47.0996552
33705 -47.0996552
33706 -47.0996552
33707 -47.0996552
33708 -47.0996552
33709 -47.0996552
33710 -47.0996552
33711 -47.0996552
33712 -47.0996552
33713 -47.0996552
33714 -47.0996552
33715 -47.0996552
33716 -47.0996552
33717 -47.0996552
33718 -47.0996552
33719 -47.0996552
33720 -47.0996552
33721 -47.0996552
33722 -47.0996552
33723 -47.0996552
33724 -47.0996552
33725 -47.0996552
33726 -47.0996552
33727 -47.0996552
33728 -47.0996552
33729 -47.0996552
33730 -47.0996552
33731 -47.0996552
33732 -47.0996552
33733 -47.0996552
33734 -47.0996552
33735 -47.0996552
33736 -47.0996552
33737 -47.0996552
33738 -47.0996552
33739 -47.0996552
33740 -47.0996552
33741 -47.0996552
33742 -47.0996552
33743 -47.0996552
33744 -47.0996552
33745 -47.0996552
33746 -47.0996552
33747 -47.0996552
33748 -47.0996552
33749 -47.0996552
33750 -47.0996552
33751 -47.0996552
33752 -47.0996552
33753 -47.0996552
33754 -47.0996552
33755 -47.0996552
33756 -47.0996552
33757 -47.0996552
33758 -47.0996552
33759 -47.0996552
33760 -47.0996552
33761 -47.0996552
33762 -47.0996552
33763 -47.0996552
33764 -47.0996552
33765 -47.0996552
33766 -47.0996552
33767 -47.0996552
33768 -47.0996552
33769 -47.0996552
33770 -47.0996552
33771 -47.0996552
33772 -47.0996552
33773 -47.0996552
33774 -47.0996552
33775 -47.0996552
33776 -47.0996552
33777 -47.0996552
33778 -47.0996552
33779 -47.0996552
33780 -47.0996552
33781 -47.0996552
33782 -47.0996552
33783 -47.0996552
33784 -47.0996552
33785 -47.0996552
33786 -47.0996552
33787 -47.0996552
33788 -47.0996552
33789 -47.0996552
33790 -47.0996552
33791 -47.0996552
33792 -47.0996552
33793 -47.0996552
33794 -47.0996552
33795 -47.0996552
33796 -47.0996552
33797 -47.0996552
33798 -47.0996552
33799 -47.0996552
33800 -47.0996552
33801 -47.0996552
33802 -47.0996552
33803 -47.0996552
33804 -47.0996552
33805 -47.0996552
33806 -47.0996552
33807 -47.0996552
33808 -47.0996552
33809 -47.0996552
33810 -47.0996552
33811 -47.0996552
33812 -47.0996552
33813 -47.0996552
33814 -47.0996552
33815 -47.0996552
33816 -47.0996552
33817 -47.0996552
33818 -47.0996552
33819 -47.0996552
33820 -47.0996552
33821 -47.0996552
33822 -47.0996552
33823 -47.0996552
33824 -47.0996552
33825 -47.0996552
33826 -47.0996552
33827 -47.0996552
33828 -47.0996552
33829 -47.0996552
33830 -47.0996552
33831 -47.0996552
33832 -47.0996552
33833 -47.0996552
33834 -47.0996552
33835 -47.0996552
33836 -47.0996552
33837 -47.0996552
33838 -47.0996552
33839 -47.0996552
33840 -47.0996552
33841 -47.0996552
33842 -47.0996552
33843 -47.0996552
33844 -47.0996552
33845 -47.0996552
33846 -47.0996552
33847 -47.0996552
33848 -47.0996552
33849 -47.0996552
33850 -47.0996552
33851 -47.0996552
33852 -47.0996552
33853 -47.0996552
33854 -47.0996552
33855 -47.0996552
33856 -47.0996552
33857 -47.0996552
33858 -47.0996552
33859 -47.0996552
33860 -47.0996552
33861 -47.0996552
33862 -47.0996552
33863 -47.0996552
33864 -47.0996552
33865 -47.0996552
33866 -47.0996552
33867 -47.0996552
33868 -47.0996552
33869 -47.0996552
33870 -47.0996552
33871 -47.0996552
33872 -47.0996552
33873 -47.0996552
33874 -47.0996552
33875 -47.0996552
33876 -47.0996552
33877 -47.0996552
33878 -47.0996552
33879 -47.0996552
33880 -47.0996552
33881 -47.0996552
33882 -47.0996552
33883 -47.0996552
33884 -47.0996552
33885 -47.0996552
33886 -47.0996552
33887 -47.0996552
33888 -47.0996552
33889 -47.0996552
33890 -47.0996552
33891 -47.0996552
33892 -47.0996552
33893 -47.0996552
33894 -47.0996552
33895 -47.0996552
33896 -47.0996552
33897 -47.0996552
33898 -47.0996552
33899 -47.0996552
33900 -47.0996552
33901 -47.0996552
33902 -47.0996552
33903 -47.0996552
33904 -47.0996552
33905 -47.0996552
33906 -47.0996552
33907 -47.0996552
33908 -47.0996552
33909 -47.0996552
33910 -47.0996552
33911 -47.0996552
33912 -47.0996552
33913 -47.0996552
33914 -47.0996552
33915 -47.0996552
33916 -47.0996552
33917 -47.0996552
33918 -47.0996552
33919 -47.0996552
33920 -47.0996552
33921 -47.0996552
33922 -47.0996552
33923 -47.0996552
33924 -47.0996552
33925 -47.0996552
33926 -47.0996552
33927 -47.0996552
33928 -47.0996552
33929 -47.0996552
33930 -47.0996552
33931 -47.0996552
33932 -47.0996552
33933 -47.0996552
33934 -47.0996552
33935 -47.0996552
33936 -47.0996552
33937 -47.0996552
33938 -47.0996552
33939 -47.0996552
33940 -47.0996552
33941 -47.0996552
33942 -47.0996552
33943 -47.0996552
33944 -47.0996552
33945 -47.0996552
33946 -47.0996552
33947 -47.0996552
33948 -47.0996552
33949 -47.0996552
33950 -47.0996552
33951 -47.0996552
33952 -47.0996552
33953 -47.0996552
33954 -47.0996552
33955 -47.0996552
33956 -47.0996552
33957 -47.0996552
33958 -47.0996552
33959 -47.0996552
33960 -47.0996552
33961 -47.0996552
33962 -47.0996552
33963 -47.0996552
33964 -47.0996552
33965 -47.0996552
33966 -47.0996552
33967 -47.0996552
33968 -47.0996552
33969 -47.0996552
33970 -47.0996552
33971 -47.0996552
33972 -47.0996552
33973 -47.0996552
33974 -47.0996552
33975 -47.0996552
33976 -47.0996552
33977 -47.0996552
33978 -47.0996552
33979 -47.0996552
33980 -47.0996552
33981 -47.0996552
33982 -47.0996552
33983 -47.0996552
33984 -47.0996552
33985 -47.0996552
33986 -47.0996552
33987 -47.0996552
33988 -47.0996552
33989 -47.0996552
33990 -47.0996552
33991 -47.0996552
33992 -47.0996552
33993 -47.0996552
33994 -47.0996552
33995 -47.0996552
33996 -47.0996552
33997 -47.0996552
33998 -47.0996552
33999 -47.0996552
34000 -47.0996552
34001 -47.0996552
34002 -47.0996552
34003 -47.0996552
34004 -47.0996552
34005 -47.0996552
34006 -47.0996552
34007 -47.0996552
34008 -47.0996552
34009 -47.0996552
34010 -47.0996552
34011 -47.0996552
34012 -47.0996552
34013 -47.0996552
34014 -47.0996552
34015 -47.0996552
34016 -47.0996552
34017 -47.0996552
34018 -47.0996552
34019 -47.0996552
34020 -47.0996552
34021 -47.0996552
34022 -47.0996552
34023 -47.0996552
34024 -47.0996552
34025 -47.0996552
34026 -47.0996552
34027 -47.0996552
34028 -47.0996552
34029 -47.0996552
34030 -47.0996552
34031 -47.0996552
34032 -47.0996552
34033 -47.0996552
34034 -47.0996552
34035 -47.0996552
34036 -47.0996552
34037 -47.0996552
34038 -47.0996552
34039 -47.0996552
34040 -47.0996552
34041 -47.0996552
34042 -47.0996552
34043 -47.0996552
34044 -47.0996552
34045 -47.0996552
34046 -47.0996552
34047 -47.0996552
34048 -47.0996552
34049 -47.0996552
34050 -47.0996552
34051 -47.0996552
34052 -47.0996552
34053 -47.0996552
34054 -47.0996552
34055 -47.0996552
34056 -47.0996552
34057 -47.0996552
34058 -47.0996552
34059 -47.0996552
34060 -47.0996552
34061 -47.0996552
34062 -47.0996552
34063 -47.0996552
34064 -47.0996552
34065 -47.0996552
34066 -47.0996552
34067 -47.0996552
34068 -47.0996552
34069 -47.0996552
34070 -47.0996552
34071 -47.0996552
34072 -47.0996552
34073 -47.0996552
34074 -47.0996552
34075 -47.0996552
34076 -47.0996552
34077 -47.0996552
34078 -47.0996552
34079 -47.0996552
34080 -47.0996552
34081 -47.0996552
34082 -47.0996552
34083 -47.0996552
34084 -47.0996552
34085 -47.0996552
34086 -47.0996552
34087 -47.0996552
34088 -47.0996552
34089 -47.0996552
34090 -47.0996552
34091 -47.0996552
34092 -47.0996552
34093 -47.0996552
34094 -47.0996552
34095 -47.0996552
34096 -47.0996552
34097 -47.0996552
34098 -47.0996552
34099 -47.0996552
34100 -47.0996552
34101 -47.0996552
34102 -47.0996552
34103 -47.0996552
34104 -47.0996552
34105 -47.0996552
34106 -47.0996552
34107 -47.0996552
34108 -47.0996552
34109 -47.0996552
34110 -47.0996552
34111 -47.0996552
34112 -47.0996552
34113 -47.0996552
34114 -47.0996552
34115 -47.0996552
34116 -47.0996552
34117 -47.0996552
34118 -47.0996552
34119 -47.0996552
34120 -47.0996552
34121 -47.0996552
34122 -47.0996552
34123 -47.0996552
34124 -47.0996552
34125 -47.0996552
34126 -47.0996552
34127 -47.0996552
34128 -47.0996552
34129 -47.0996552
34130 -47.0996552
34131 -47.0996552
34132 -47.0996552
34133 -47.0996552
34134 -47.0996552
34135 -47.0996552
34136 -47.0996552
34137 -47.0996552
34138 -47.0996552
34139 -47.0996552
34140 -47.0996552
34141 -47.0996552
34142 -47.0996552
34143 -47.0996552
34144 -47.0996552
34145 -47.0996552
34146 -47.0996552
34147 -47.0996552
34148 -47.0996552
34149 -47.0996552
34150 -47.0996552
34151 -47.0996552
34152 -47.0996552
34153 -47.0996552
34154 -47.0996552
34155 -47.0996552
34156 -47.0996552
34157 -47.0996552
34158 -47.0996552
34159 -47.0996552
34160 -47.0996552
34161 -47.0996552
34162 -47.0996552
34163 -47.0996552
34164 -47.0996552
34165 -47.0996552
34166 -47.0996552
34167 -47.0996552
34168 -47.0996552
34169 -47.0996552
34170 -47.0996552
34171 -47.0996552
34172 -47.0996552
34173 -47.0996552
34174 -47.0996552
34175 -47.0996552
34176 -47.0996552
34177 -47.0996552
34178 -47.0996552
34179 -47.0996552
34180 -47.0996552
34181 -47.0996552
34182 -47.0996552
34183 -47.0996552
34184 -47.0996552
34185 -47.0996552
34186 -47.0996552
34187 -47.0996552
34188 -47.0996552
34189 -47.0996552
34190 -47.0996552
34191 -47.0996552
34192 -47.0996552
34193 -47.0996552
34194 -47.0996552
34195 -47.0996552
34196 -47.0996552
34197 -47.0996552
34198 -47.0996552
34199 -47.0996552
34200 -47.0996552
34201 -47.0996552
34202 -47.0996552
34203 -47.0996552
34204 -47.0996552
34205 -47.0996552
34206 -47.0996552
34207 -47.0996552
34208 -47.0996552
34209 -47.0996552
34210 -47.0996552
34211 -47.0996552
34212 -47.0996552
34213 -47.0996552
34214 -47.0996552
34215 -47.0996552
34216 -47.0996552
34217 -47.0996552
34218 -47.0996552
34219 -47.0996552
34220 -47.0996552
34221 -47.0996552
34222 -47.0996552
34223 -47.0996552
34224 -47.0996552
34225 -47.0996552
34226 -47.0996552
34227 -47.0996552
34228 -47.0996552
34229 -47.0996552
34230 -47.0996552
34231 -47.0996552
34232 -47.0996552
34233 -47.0996552
34234 -47.0996552
34235 -47.0996552
34236 -47.0996552
34237 -47.0996552
34238 -47.0996552
34239 -47.0996552
34240 -47.0996552
34241 -47.0996552
34242 -47.0996552
34243 -47.0996552
34244 -47.0996552
34245 -47.0996552
34246 -47.0996552
34247 -47.0996552
34248 -47.0996552
34249 -47.0996552
34250 -47.0996552
34251 -47.0996552
34252 -47.0996552
34253 -47.0996552
34254 -47.0996552
34255 -47.0996552
34256 -47.0996552
34257 -47.0996552
34258 -47.0996552
34259 -47.0996552
34260 -47.0996552
34261 -47.0996552
34262 -47.0996552
34263 -47.0996552
34264 -47.0996552
34265 -47.0996552
34266 -47.0996552
34267 -47.0996552
34268 -47.0996552
34269 -47.0996552
34270 -47.0996552
34271 -47.0996552
34272 -47.0996552
34273 -47.0996552
34274 -47.0996552
34275 -47.0996552
34276 -47.0996552
34277 -47.0996552
34278 -47.0996552
34279 -47.0996552
34280 -47.0996552
34281 -47.0996552
34282 -47.0996552
34283 -47.0996552
34284 -47.0996552
34285 -47.0996552
34286 -47.0996552
34287 -47.0996552
34288 -47.0996552
34289 -47.0996552
34290 -47.0996552
34291 -47.0996552
34292 -47.0996552
34293 -47.0996552
34294 -47.0996552
34295 -47.0996552
34296 -47.0996552
34297 -47.0996552
34298 -47.0996552
34299 -47.0996552
34300 -47.0996552
34301 -47.0996552
34302 -47.0996552
34303 -47.0996552
34304 -47.0996552
34305 -47.0996552
34306 -47.0996552
34307 -47.0996552
34308 -47.0996552
34309 -47.0996552
34310 -47.0996552
34311 -47.0996552
34312 -47.0996552
34313 -47.0996552
34314 -47.0996552
34315 -47.0996552
34316 -47.0996552
34317 -47.0996552
34318 -47.0996552
34319 -47.0996552
34320 -47.0996552
34321 -47.0996552
34322 -47.0996552
34323 -47.0996552
34324 -47.0996552
34325 -47.0996552
34326 -47.0996552
34327 -47.0996552
34328 -47.0996552
34329 -47.0996552
34330 -47.0996552
34331 -47.0996552
34332 -47.0996552
34333 -47.0996552
34334 -47.0996552
34335 -47.0996552
34336 -47.0996552
34337 -47.0996552
34338 -47.0996552
34339 -47.0996552
34340 -47.0996552
34341 -47.0996552
34342 -47.0996552
34343 -47.0996552
34344 -47.0996552
34345 -47.0996552
34346 -47.0996552
34347 -47.0996552
34348 -47.0996552
34349 -47.0996552
34350 -47.0996552
34351 -47.0996552
34352 -47.0996552
34353 -47.0996552
34354 -47.0996552
34355 -47.0996552
34356 -47.0996552
34357 -47.0996552
34358 -47.0996552
34359 -47.0996552
34360 -47.0996552
34361 -47.0996552
34362 -47.0996552
34363 -47.0996552
34364 -47.0996552
34365 -47.0996552
34366 -47.0996552
34367 -47.0996552
34368 -47.0996552
34369 -47.0996552
34370 -47.0996552
34371 -47.0996552
34372 -47.0996552
34373 -47.0996552
34374 -47.0996552
34375 -47.0996552
34376 -47.0996552
34377 -47.0996552
34378 -47.0996552
34379 -47.0996552
34380 -47.0996552
34381 -47.0996552
34382 -47.0996552
34383 -47.0996552
34384 -47.0996552
34385 -47.0996552
34386 -47.0996552
34387 -47.0996552
34388 -47.0996552
34389 -47.0996552
34390 -47.0996552
34391 -47.0996552
34392 -47.0996552
34393 -47.0996552
34394 -47.0996552
34395 -47.0996552
34396 -47.0996552
34397 -47.0996552
34398 -47.0996552
34399 -47.0996552
34400 -47.0996552
34401 -47.0996552
34402 -47.0996552
34403 -47.0996552
34404 -47.0996552
34405 -47.0996552
34406 -47.0996552
34407 -47.0996552
34408 -47.0996552
34409 -47.0996552
34410 -47.0996552
34411 -47.0996552
34412 -47.0996552
34413 -47.0996552
34414 -47.0996552
34415 -47.0996552
34416 -47.0996552
34417 -47.0996552
34418 -47.0996552
34419 -47.0996552
34420 -47.0996552
34421 -47.0996552
34422 -47.0996552
34423 -47.0996552
34424 -47.0996552
34425 -47.0996552
34426 -47.0996552
34427 -47.0996552
34428 -47.0996552
34429 -47.0996552
34430 -47.0996552
34431 -47.0996552
34432 -47.0996552
34433 -47.0996552
34434 -47.0996552
34435 -47.0996552
34436 -47.0996552
34437 -47.0996552
34438 -47.0996552
34439 -47.0996552
34440 -47.0996552
34441 -47.0996552
34442 -47.0996552
34443 -47.0996552
34444 -47.0996552
34445 -47.0996552
34446 -47.0996552
34447 -47.0996552
34448 -47.0996552
34449 -47.0996552
34450 -47.0996552
34451 -47.0996552
34452 -47.0996552
34453 -47.0996552
34454 -47.0996552
34455 -47.0996552
34456 -47.0996552
34457 -47.0996552
34458 -47.0996552
34459 -47.0996552
34460 -47.0996552
34461 -47.0996552
34462 -47.0996552
34463 -47.0996552
34464 -47.0996552
34465 -47.0996552
34466 -47.0996552
34467 -47.0996552
34468 -47.0996552
34469 -47.0996552
34470 -47.0996552
34471 -47.0996552
34472 -47.0996552
34473 -47.0996552
34474 -47.0996552
34475 -47.0996552
34476 -47.0996552
34477 -47.0996552
34478 -47.0996552
34479 -47.0996552
34480 -47.0996552
34481 -47.0996552
34482 -47.0996552
34483 -47.0996552
34484 -47.0996552
34485 -47.0996552
34486 -47.0996552
34487 -47.0996552
34488 -47.0996552
34489 -47.0996552
34490 -47.0996552
34491 -47.0996552
34492 -47.0996552
34493 -47.0996552
34494 -47.0996552
34495 -47.0996552
34496 -47.0996552
34497 -47.0996552
34498 -47.0996552
34499 -47.0996552
34500 -47.0996552
34501 -47.0996552
34502 -47.0996552
34503 -47.0996552
34504 -47.0996552
34505 -47.0996552
34506 -47.0996552
34507 -47.0996552
34508 -47.0996552
34509 -47.0996552
34510 -47.0996552
34511 -47.0996552
34512 -47.0996552
34513 -47.0996552
34514 -47.0996552
34515 -47.0996552
34516 -47.0996552
34517 -47.0996552
34518 -47.0996552
34519 -47.0996552
34520 -47.0996552
34521 -47.0996552
34522 -47.0996552
34523 -47.0996552
34524 -47.0996552
34525 -47.0996552
34526 -47.0996552
34527 -47.0996552
34528 -47.0996552
34529 -47.0996552
34530 -47.0996552
34531 -47.0996552
34532 -47.0996552
34533 -47.0996552
34534 -47.0996552
34535 -47.0996552
34536 -47.0996552
34537 -47.0996552
34538 -47.0996552
34539 -47.0996552
34540 -47.0996552
34541 -47.0996552
34542 -47.0996552
34543 -47.0996552
34544 -47.0996552
34545 -47.0996552
34546 -47.0996552
34547 -47.0996552
34548 -47.0996552
34549 -47.0996552
34550 -47.0996552
34551 -47.0996552
34552 -47.0996552
34553 -47.0996552
34554 -47.0996552
34555 -47.0996552
34556 -47.0996552
34557 -47.0996552
34558 -47.0996552
34559 -47.0996552
34560 -47.0996552
34561 -47.0996552
34562 -47.0996552
34563 -47.0996552
34564 -47.0996552
34565 -47.0996552
34566 -47.0996552
34567 -47.0996552
34568 -47.0996552
34569 -47.0996552
34570 -47.0996552
34571 -47.0996552
34572 -47.0996552
34573 -47.0996552
34574 -47.0996552
34575 -47.0996552
34576 -47.0996552
34577 -47.0996552
34578 -47.0996552
34579 -47.0996552
34580 -47.0996552
34581 -47.0996552
34582 -47.0996552
34583 -47.0996552
34584 -47.0996552
34585 -47.0996552
34586 -47.0996552
34587 -47.0996552
34588 -47.0996552
34589 -47.0996552
34590 -47.0996552
34591 -47.0996552
34592 -47.0996552
34593 -47.0996552
34594 -47.0996552
34595 -47.0996552
34596 -47.0996552
34597 -47.0996552
34598 -47.0996552
34599 -47.0996552
34600 -47.0996552
34601 -47.0996552
34602 -47.0996552
34603 -47.0996552
34604 -47.0996552
34605 -47.0996552
34606 -47.0996552
34607 -47.0996552
34608 -47.0996552
34609 -47.0996552
34610 -47.0996552
34611 -47.0996552
34612 -47.0996552
34613 -47.0996552
34614 -47.0996552
34615 -47.0996552
34616 -47.0996552
34617 -47.0996552
34618 -47.0996552
34619 -47.0996552
34620 -47.0996552
34621 -47.0996552
34622 -47.0996552
34623 -47.0996552
34624 -47.0996552
34625 -47.0996552
34626 -47.0996552
34627 -47.0996552
34628 -47.0996552
34629 -47.0996552
34630 -47.0996552
34631 -47.0996552
34632 -47.0996552
34633 -47.0996552
34634 -47.0996552
34635 -47.0996552
34636 -47.0996552
34637 -47.0996552
34638 -47.0996552
34639 -47.0996552
34640 -47.0996552
34641 -47.0996552
34642 -47.0996552
34643 -47.0996552
34644 -47.0996552
34645 -47.0996552
34646 -47.0996552
34647 -47.0996552
34648 -47.0996552
34649 -47.0996552
34650 -47.0996552
34651 -47.0996552
34652 -47.0996552
34653 -47.0996552
34654 -47.0996552
34655 -47.0996552
34656 -47.0996552
34657 -47.0996552
34658 -47.0996552
34659 -47.0996552
34660 -47.0996552
34661 -47.0996552
34662 -47.0996552
34663 -47.0996552
34664 -47.0996552
34665 -47.0996552
34666 -47.0996552
34667 -47.0996552
34668 -47.0996552
34669 -47.0996552
34670 -47.0996552
34671 -47.0996552
34672 -47.0996552
34673 -47.0996552
34674 -47.0996552
34675 -47.0996552
34676 -47.0996552
34677 -47.0996552
34678 -47.0996552
34679 -47.0996552
34680 -47.0996552
34681 -47.0996552
34682 -47.0996552
34683 -47.0996552
34684 -47.0996552
34685 -47.0996552
34686 -47.0996552
34687 -47.0996552
34688 -47.0996552
34689 -47.0996552
34690 -47.0996552
34691 -47.0996552
34692 -47.0996552
34693 -47.0996552
34694 -47.0996552
34695 -47.0996552
34696 -47.0996552
34697 -47.0996552
34698 -47.0996552
34699 -47.0996552
34700 -47.0996552
34701 -47.0996552
34702 -47.0996552
34703 -47.0996552
34704 -47.0996552
34705 -47.0996552
34706 -47.0996552
34707 -47.0996552
34708 -47.0996552
34709 -47.0996552
34710 -47.0996552
34711 -47.0996552
34712 -47.0996552
34713 -47.0996552
34714 -47.0996552
34715 -47.0996552
34716 -47.0996552
34717 -47.0996552
34718 -47.0996552
34719 -47.0996552
34720 -47.0996552
34721 -47.0996552
34722 -47.0996552
34723 -47.0996552
34724 -47.0996552
34725 -47.0996552
34726 -47.0996552
34727 -47.0996552
34728 -47.0996552
34729 -47.0996552
34730 -47.0996552
34731 -47.0996552
34732 -47.0996552
34733 -47.0996552
34734 -47.0996552
34735 -47.0996552
34736 -47.0996552
34737 -47.0996552
34738 -47.0996552
34739 -47.0996552
34740 -47.0996552
34741 -47.0996552
34742 -47.0996552
34743 -47.0996552
34744 -47.0996552
34745 -47.0996552
34746 -47.0996552
34747 -47.0996552
34748 -47.0996552
34749 -47.0996552
34750 -47.0996552
34751 -47.0996552
34752 -47.0996552
34753 -47.0996552
34754 -47.0996552
34755 -47.0996552
34756 -47.0996552
34757 -47.0996552
34758 -47.0996552
34759 -47.0996552
34760 -47.0996552
34761 -47.0996552
34762 -47.0996552
34763 -47.0996552
34764 -47.0996552
34765 -47.0996552
34766 -47.0996552
34767 -47.0996552
34768 -47.0996552
34769 -47.0996552
34770 -47.0996552
34771 -47.0996552
34772 -47.0996552
34773 -47.0996552
34774 -47.0996552
34775 -47.0996552
34776 -47.0996552
34777 -47.0996552
34778 -47.0996552
34779 -47.0996552
34780 -47.0996552
34781 -47.0996552
34782 -47.0996552
34783 -47.0996552
34784 -47.0996552
34785 -47.0996552
34786 -47.0996552
34787 -47.0996552
34788 -47.0996552
34789 -47.0996552
34790 -47.0996552
34791 -47.0996552
34792 -47.0996552
34793 -47.0996552
34794 -47.0996552
34795 -47.0996552
34796 -47.0996552
34797 -47.0996552
34798 -47.0996552
34799 -47.0996552
34800 -47.0996552
34801 -47.0996552
34802 -47.0996552
34803 -47.0996552
34804 -47.0996552
34805 -47.0996552
34806 -47.0996552
34807 -47.0996552
34808 -47.0996552
34809 -47.0996552
34810 -47.0996552
34811 -47.0996552
34812 -47.0996552
34813 -47.0996552
34814 -47.0996552
34815 -47.0996552
34816 -47.0996552
34817 -47.0996552
34818 -47.0996552
34819 -47.0996552
34820 -47.0996552
34821 -47.0996552
34822 -47.0996552
34823 -47.0996552
34824 -47.0996552
34825 -47.0996552
34826 -47.0996552
34827 -47.0996552
34828 -47.0996552
34829 -47.0996552
34830 -47.0996552
34831 -47.0996552
34832 -47.0996552
34833 -47.0996552
34834 -47.0996552
34835 -47.0996552
34836 -47.0996552
34837 -47.0996552
34838 -47.0996552
34839 -47.0996552
34840 -47.0996552
34841 -47.0996552
34842 -47.0996552
34843 -47.0996552
34844 -47.0996552
34845 -47.0996552
34846 -47.0996552
34847 -47.0996552
34848 -47.0996552
34849 -47.0996552
34850 -47.0996552
34851 -47.0996552
34852 -47.0996552
34853 -47.0996552
34854 -47.0996552
34855 -47.0996552
34856 -47.0996552
34857 -47.0996552
34858 -47.0996552
34859 -47.0996552
34860 -47.0996552
34861 -47.0996552
34862 -47.0996552
34863 -47.0996552
34864 -47.0996552
34865 -47.0996552
34866 -47.0996552
34867 -47.0996552
34868 -47.0996552
34869 -47.0996552
34870 -47.0996552
34871 -47.0996552
34872 -47.0996552
34873 -47.0996552
34874 -47.0996552
34875 -47.0996552
34876 -47.0996552
34877 -47.0996552
34878 -47.0996552
34879 -47.0996552
34880 -47.0996552
34881 -47.0996552
34882 -47.0996552
34883 -47.0996552
34884 -47.0996552
34885 -47.0996552
34886 -47.0996552
34887 -47.0996552
34888 -47.0996552
34889 -47.0996552
34890 -47.0996552
34891 -47.0996552
34892 -47.0996552
34893 -47.0996552
34894 -47.0996552
34895 -47.0996552
34896 -47.0996552
34897 -47.0996552
34898 -47.0996552
34899 -47.0996552
34900 -47.0996552
34901 -47.0996552
34902 -47.0996552
34903 -47.0996552
34904 -47.0996552
34905 -47.0996552
34906 -47.0996552
34907 -47.0996552
34908 -47.0996552
34909 -47.0996552
34910 -47.0996552
34911 -47.0996552
34912 -47.0996552
34913 -47.0996552
34914 -47.0996552
34915 -47.0996552
34916 -47.0996552
34917 -47.0996552
34918 -47.0996552
34919 -47.0996552
34920 -47.0996552
34921 -47.0996552
34922 -47.0996552
34923 -47.0996552
34924 -47.0996552
34925 -47.0996552
34926 -47.0996552
34927 -47.0996552
34928 -47.0996552
34929 -47.0996552
34930 -47.0996552
34931 -47.0996552
34932 -47.0996552
34933 -47.0996552
34934 -47.0996552
34935 -47.0996552
34936 -47.0996552
34937 -47.0996552
34938 -47.0996552
34939 -47.0996552
34940 -47.0996552
34941 -47.0996552
34942 -47.0996552
34943 -47.0996552
34944 -47.0996552
34945 -47.0996552
34946 -47.0996552
34947 -47.0996552
34948 -47.0996552
34949 -47.0996552
34950 -47.0996552
34951 -47.0996552
34952 -47.0996552
34953 -47.0996552
34954 -47.0996552
34955 -47.0996552
34956 -47.0996552
34957 -47.0996552
34958 -47.0996552
34959 -47.0996552
34960 -47.0996552
34961 -47.0996552
34962 -47.0996552
34963 -47.0996552
34964 -47.0996552
34965 -47.0996552
34966 -47.0996552
34967 -47.0996552
34968 -47.0996552
34969 -47.0996552
34970 -47.0996552
34971 -47.0996552
34972 -47.0996552
34973 -47.0996552
34974 -47.0996552
34975 -47.0996552
34976 -47.0996552
34977 -47.0996552
34978 -47.0996552
34979 -47.0996552
34980 -47.0996552
34981 -47.0996552
34982 -47.0996552
34983 -47.0996552
34984 -47.0996552
34985 -47.0996552
34986 -47.0996552
34987 -47.0996552
34988 -47.0996552
34989 -47.0996552
34990 -47.0996552
34991 -47.0996552
34992 -47.0996552
34993 -47.0996552
34994 -47.0996552
34995 -47.0996552
34996 -47.0996552
34997 -47.0996552
34998 -47.0996552
34999 -47.0996552
35000 -47.0996552
35001 -47.0996552
35002 -47.0996552
35003 -47.0996552
35004 -47.0996552
35005 -47.0996552
35006 -47.0996552
35007 -47.0996552
35008 -47.0996552
35009 -47.0996552
35010 -47.0996552
35011 -47.0996552
35012 -47.0996552
35013 -47.0996552
35014 -47.0996552
35015 -47.0996552
35016 -47.0996552
35017 -47.0996552
35018 -47.0996552
35019 -47.0996552
35020 -47.0996552
35021 -47.0996552
35022 -47.0996552
35023 -47.0996552
35024 -47.0996552
35025 -47.0996552
35026 -47.0996552
35027 -47.0996552
35028 -47.0996552
35029 -47.0996552
35030 -47.0996552
35031 -47.0996552
35032 -47.0996552
35033 -47.0996552
35034 -47.0996552
35035 -47.0996552
35036 -47.0996552
35037 -47.0996552
35038 -47.0996552
35039 -47.0996552
35040 -47.0996552
35041 -47.0996552
35042 -47.0996552
35043 -47.0996552
35044 -47.0996552
35045 -47.0996552
35046 -47.0996552
35047 -47.0996552
35048 -47.0996552
35049 -47.0996552
35050 -47.0996552
35051 -47.0996552
35052 -47.0996552
35053 -47.0996552
35054 -47.0996552
35055 -47.0996552
35056 -47.0996552
35057 -47.0996552
35058 -47.0996552
35059 -47.0996552
35060 -47.0996552
35061 -47.0996552
35062 -47.0996552
35063 -47.0996552
35064 -47.0996552
35065 -47.0996552
35066 -47.0996552
35067 -47.0996552
35068 -47.0996552
35069 -47.0996552
35070 -47.0996552
35071 -47.0996552
35072 -47.0996552
35073 -47.0996552
35074 -47.0996552
35075 -47.0996552
35076 -47.0996552
35077 -47.0996552
35078 -47.0996552
35079 -47.0996552
35080 -47.0996552
35081 -47.0996552
35082 -47.0996552
35083 -47.0996552
35084 -47.0996552
35085 -47.0996552
35086 -47.0996552
35087 -47.0996552
35088 -47.0996552
35089 -47.0996552
35090 -47.0996552
35091 -47.0996552
35092 -47.0996552
35093 -47.0996552
35094 -47.0996552
35095 -47.0996552
35096 -47.0996552
35097 -47.0996552
35098 -47.0996552
35099 -47.0996552
35100 -47.0996552
35101 -47.0996552
35102 -47.0996552
35103 -47.0996552
35104 -47.0996552
35105 -47.0996552
35106 -47.0996552
35107 -47.0996552
35108 -47.0996552
35109 -47.0996552
35110 -47.0996552
35111 -47.0996552
35112 -47.0996552
35113 -47.0996552
35114 -47.0996552
35115 -47.0996552
35116 -47.0996552
35117 -47.0996552
35118 -47.0996552
35119 -47.0996552
35120 -47.0996552
35121 -47.0996552
35122 -47.0996552
35123 -47.0996552
35124 -47.0996552
35125 -47.0996552
35126 -47.0996552
35127 -47.0996552
35128 -47.0996552
35129 -47.0996552
35130 -47.0996552
35131 -47.0996552
35132 -47.0996552
35133 -47.0996552
35134 -47.0996552
35135 -47.0996552
35136 -47.0996552
35137 -47.0996552
35138 -47.0996552
35139 -47.0996552
35140 -47.0996552
35141 -47.0996552
35142 -47.0996552
35143 -47.0996552
35144 -47.0996552
35145 -47.0996552
35146 -47.0996552
35147 -47.0996552
35148 -47.0996552
35149 -47.0996552
35150 -47.0996552
35151 -47.0996552
35152 -47.0996552
35153 -47.0996552
35154 -47.0996552
35155 -47.0996552
35156 -47.0996552
35157 -47.0996552
35158 -47.0996552
35159 -47.0996552
35160 -47.0996552
35161 -47.0996552
35162 -47.0996552
35163 -47.0996552
35164 -47.0996552
35165 -47.0996552
35166 -47.0996552
35167 -47.0996552
35168 -47.0996552
35169 -47.0996552
35170 -47.0996552
35171 -47.0996552
35172 -47.0996552
35173 -47.0996552
35174 -47.0996552
35175 -47.0996552
35176 -47.0996552
35177 -47.0996552
35178 -47.0996552
35179 -47.0996552
35180 -47.0996552
35181 -47.0996552
35182 -47.0996552
35183 -47.0996552
35184 -47.0996552
35185 -47.0996552
35186 -47.0996552
35187 -47.0996552
35188 -47.0996552
35189 -47.0996552
35190 -47.0996552
35191 -47.0996552
35192 -47.0996552
35193 -47.0996552
35194 -47.0996552
35195 -47.0996552
35196 -47.0996552
35197 -47.0996552
35198 -47.0996552
35199 -47.0996552
35200 -47.0996552
35201 -47.0996552
35202 -47.0996552
35203 -47.0996552
35204 -47.0996552
35205 -47.0996552
35206 -47.0996552
35207 -47.0996552
35208 -47.0996552
35209 -47.0996552
35210 -47.0996552
35211 -47.0996552
35212 -47.0996552
35213 -47.0996552
35214 -47.0996552
35215 -47.0996552
35216 -47.0996552
35217 -47.0996552
35218 -47.0996552
35219 -47.0996552
35220 -47.0996552
35221 -47.0996552
35222 -47.0996552
35223 -47.0996552
35224 -47.0996552
35225 -47.0996552
35226 -47.0996552
35227 -47.0996552
35228 -47.0996552
35229 -47.0996552
35230 -47.0996552
35231 -47.0996552
35232 -47.0996552
35233 -47.0996552
35234 -47.0996552
35235 -47.0996552
35236 -47.0996552
35237 -47.0996552
35238 -47.0996552
35239 -47.0996552
35240 -47.0996552
35241 -47.0996552
35242 -47.0996552
35243 -47.0996552
35244 -47.0996552
35245 -47.0996552
35246 -47.0996552
35247 -47.0996552
35248 -47.0996552
35249 -47.0996552
35250 -47.0996552
35251 -47.0996552
35252 -47.0996552
35253 -47.0996552
35254 -47.0996552
35255 -47.0996552
35256 -47.0996552
35257 -47.0996552
35258 -47.0996552
35259 -47.0996552
35260 -47.0996552
35261 -47.0996552
35262 -47.0996552
35263 -47.0996552
35264 -47.0996552
35265 -47.0996552
35266 -47.0996552
35267 -47.0996552
35268 -47.0996552
35269 -47.0996552
35270 -47.0996552
35271 -47.0996552
35272 -47.0996552
35273 -47.0996552
35274 -47.0996552
35275 -47.0996552
35276 -47.0996552
35277 -47.0996552
35278 -47.0996552
35279 -47.0996552
35280 -47.0996552
35281 -47.0996552
35282 -47.0996552
35283 -47.0996552
35284 -47.0996552
35285 -47.0996552
35286 -47.0996552
35287 -47.0996552
35288 -47.0996552
35289 -47.0996552
35290 -47.0996552
35291 -47.0996552
35292 -47.0996552
35293 -47.0996552
35294 -47.0996552
35295 -47.0996552
35296 -47.0996552
35297 -47.0996552
35298 -47.0996552
35299 -47.0996552
35300 -47.0996552
35301 -47.0996552
35302 -47.0996552
35303 -47.0996552
35304 -47.0996552
35305 -47.0996552
35306 -47.0996552
35307 -47.0996552
35308 -47.0996552
35309 -47.0996552
35310 -47.0996552
35311 -47.0996552
35312 -47.0996552
35313 -47.0996552
35314 -47.0996552
35315 -47.0996552
35316 -47.0996552
35317 -47.0996552
35318 -47.0996552
35319 -47.0996552
35320 -47.0996552
35321 -47.0996552
35322 -47.0996552
35323 -47.0996552
35324 -47.0996552
35325 -47.0996552
35326 -47.0996552
35327 -47.0996552
35328 -47.0996552
35329 -47.0996552
35330 -47.0996552
35331 -47.0996552
35332 -47.0996552
35333 -47.0996552
35334 -47.0996552
35335 -47.0996552
35336 -47.0996552
35337 -47.0996552
35338 -47.0996552
35339 -47.0996552
35340 -47.0996552
35341 -47.0996552
35342 -47.0996552
35343 -47.0996552
35344 -47.0996552
35345 -47.0996552
35346 -47.0996552
35347 -47.0996552
35348 -47.0996552
35349 -47.0996552
35350 -47.0996552
35351 -47.0996552
35352 -47.0996552
35353 -47.0996552
35354 -47.0996552
35355 -47.0996552
35356 -47.0996552
35357 -47.0996552
35358 -47.0996552
35359 -47.0996552
35360 -47.0996552
35361 -47.0996552
35362 -47.0996552
35363 -47.0996552
35364 -47.0996552
35365 -47.0996552
35366 -47.0996552
35367 -47.0996552
35368 -47.0996552
35369 -47.0996552
35370 -47.0996552
35371 -47.0996552
35372 -47.0996552
35373 -47.0996552
35374 -47.0996552
35375 -47.0996552
35376 -47.0996552
35377 -47.0996552
35378 -47.0996552
35379 -47.0996552
35380 -47.0996552
35381 -47.0996552
35382 -47.0996552
35383 -47.0996552
35384 -47.0996552
35385 -47.0996552
35386 -47.0996552
35387 -47.0996552
35388 -47.0996552
35389 -47.0996552
35390 -47.0996552
35391 -47.0996552
35392 -47.0996552
35393 -47.0996552
35394 -47.0996552
35395 -47.0996552
35396 -47.0996552
35397 -47.0996552
35398 -47.0996552
35399 -47.0996552
35400 -47.0996552
35401 -47.0996552
35402 -47.0996552
35403 -47.0996552
35404 -47.0996552
35405 -47.0996552
35406 -47.0996552
35407 -47.0996552
35408 -47.0996552
35409 -47.0996552
35410 -47.0996552
35411 -47.0996552
35412 -47.0996552
35413 -47.0996552
35414 -47.0996552
35415 -47.0996552
35416 -47.0996552
35417 -47.0996552
35418 -47.0996552
35419 -47.0996552
35420 -47.0996552
35421 -47.0996552
35422 -47.0996552
35423 -47.0996552
35424 -47.0996552
35425 -47.0996552
35426 -47.0996552
35427 -47.0996552
35428 -47.0996552
35429 -47.0996552
35430 -47.0996552
35431 -47.0996552
35432 -47.0996552
35433 -47.0996552
35434 -47.0996552
35435 -47.0996552
35436 -47.0996552
35437 -47.0996552
35438 -47.0996552
35439 -47.0996552
35440 -47.0996552
35441 -47.0996552
35442 -47.0996552
35443 -47.0996552
35444 -47.0996552
35445 -47.0996552
35446 -47.0996552
35447 -47.0996552
35448 -47.0996552
35449 -47.0996552
35450 -47.0996552
35451 -47.0996552
35452 -47.0996552
35453 -47.0996552
35454 -47.0996552
35455 -47.0996552
35456 -47.0996552
35457 -47.0996552
35458 -47.0996552
35459 -47.0996552
35460 -47.0996552
35461 -47.0996552
35462 -47.0996552
35463 -47.0996552
35464 -47.0996552
35465 -47.0996552
35466 -47.0996552
35467 -47.0996552
35468 -47.0996552
35469 -47.0996552
35470 -47.0996552
35471 -47.0996552
35472 -47.0996552
35473 -47.0996552
35474 -47.0996552
35475 -47.0996552
35476 -47.0996552
35477 -47.0996552
35478 -47.0996552
35479 -47.0996552
35480 -47.0996552
35481 -47.0996552
35482 -47.0996552
35483 -47.0996552
35484 -47.0996552
35485 -47.0996552
35486 -47.0996552
35487 -47.0996552
35488 -47.0996552
35489 -47.0996552
35490 -47.0996552
35491 -47.0996552
35492 -47.0996552
35493 -47.0996552
35494 -47.0996552
35495 -47.0996552
35496 -47.0996552
35497 -47.0996552
35498 -47.0996552
35499 -47.0996552
35500 -47.0996552
35501 -47.0996552
35502 -47.0996552
35503 -47.0996552
35504 -47.0996552
35505 -47.0996552
35506 -47.0996552
35507 -47.0996552
35508 -47.0996552
35509 -47.0996552
35510 -47.0996552
35511 -47.0996552
35512 -47.0996552
35513 -47.0996552
35514 -47.0996552
35515 -47.0996552
35516 -47.0996552
35517 -47.0996552
35518 -47.0996552
35519 -47.0996552
35520 -47.0996552
35521 -47.0996552
35522 -47.0996552
35523 -47.0996552
35524 -47.0996552
35525 -47.0996552
35526 -47.0996552
35527 -47.0996552
35528 -47.0996552
35529 -47.0996552
35530 -47.0996552
35531 -47.0996552
35532 -47.0996552
35533 -47.0996552
35534 -47.0996552
35535 -47.0996552
35536 -47.0996552
35537 -47.0996552
35538 -47.0996552
35539 -47.0996552
35540 -47.0996552
35541 -47.0996552
35542 -47.0996552
35543 -47.0996552
35544 -47.0996552
35545 -47.0996552
35546 -47.0996552
35547 -47.0996552
35548 -47.0996552
35549 -47.0996552
35550 -47.0996552
35551 -47.0996552
35552 -47.0996552
35553 -47.0996552
35554 -47.0996552
35555 -47.0996552
35556 -47.0996552
35557 -47.0996552
35558 -47.0996552
35559 -47.0996552
35560 -47.0996552
35561 -47.0996552
35562 -47.0996552
35563 -47.0996552
35564 -47.0996552
35565 -47.0996552
35566 -47.0996552
35567 -47.0996552
35568 -47.0996552
35569 -47.0996552
35570 -47.0996552
35571 -47.0996552
35572 -47.0996552
35573 -47.0996552
35574 -47.0996552
35575 -47.0996552
35576 -47.0996552
35577 -47.0996552
35578 -47.0996552
35579 -47.0996552
35580 -47.0996552
35581 -47.0996552
35582 -47.0996552
35583 -47.0996552
35584 -47.0996552
35585 -47.0996552
35586 -47.0996552
35587 -47.0996552
35588 -47.0996552
35589 -47.0996552
35590 -47.0996552
35591 -47.0996552
35592 -47.0996552
35593 -47.0996552
35594 -47.0996552
35595 -47.0996552
35596 -47.0996552
35597 -47.0996552
35598 -47.0996552
35599 -47.0996552
35600 -47.0996552
35601 -47.0996552
35602 -47.0996552
35603 -47.0996552
35604 -47.0996552
35605 -47.0996552
35606 -47.0996552
35607 -47.0996552
35608 -47.0996552
35609 -47.0996552
35610 -47.0996552
35611 -47.0996552
35612 -47.0996552
35613 -47.0996552
35614 -47.0996552
35615 -47.0996552
35616 -47.0996552
35617 -47.0996552
35618 -47.0996552
35619 -47.0996552
35620 -47.0996552
35621 -47.0996552
35622 -47.0996552
35623 -47.0996552
35624 -47.0996552
35625 -47.0996552
35626 -47.0996552
35627 -47.0996552
35628 -47.0996552
35629 -47.0996552
35630 -47.0996552
35631 -47.0996552
35632 -47.0996552
35633 -47.0996552
35634 -47.0996552
35635 -47.0996552
35636 -47.0996552
35637 -47.0996552
35638 -47.0996552
35639 -47.0996552
35640 -47.0996552
35641 -47.0996552
35642 -47.0996552
35643 -47.0996552
35644 -47.0996552
35645 -47.0996552
35646 -47.0996552
35647 -47.0996552
35648 -47.0996552
35649 -47.0996552
35650 -47.0996552
35651 -47.0996552
35652 -47.0996552
35653 -47.0996552
35654 -47.0996552
35655 -47.0996552
35656 -47.0996552
35657 -47.0996552
35658 -47.0996552
35659 -47.0996552
35660 -47.0996552
35661 -47.0996552
35662 -47.0996552
35663 -47.0996552
35664 -47.0996552
35665 -47.0996552
35666 -47.0996552
35667 -47.0996552
35668 -47.0996552
35669 -47.0996552
35670 -47.0996552
35671 -47.0996552
35672 -47.0996552
35673 -47.0996552
35674 -47.0996552
35675 -47.0996552
35676 -47.0996552
35677 -47.0996552
35678 -47.0996552
35679 -47.0996552
35680 -47.0996552
35681 -47.0996552
35682 -47.0996552
35683 -47.0996552
35684 -47.0996552
35685 -47.0996552
35686 -47.0996552
35687 -47.0996552
35688 -47.0996552
35689 -47.0996552
35690 -47.0996552
35691 -47.0996552
35692 -47.0996552
35693 -47.0996552
35694 -47.0996552
35695 -47.0996552
35696 -47.0996552
35697 -47.0996552
35698 -47.0996552
35699 -47.0996552
35700 -47.0996552
35701 -47.0996552
35702 -47.0996552
35703 -47.0996552
35704 -47.0996552
35705 -47.0996552
35706 -47.0996552
35707 -47.0996552
35708 -47.0996552
35709 -47.0996552
35710 -47.0996552
35711 -47.0996552
35712 -47.0996552
35713 -47.0996552
35714 -47.0996552
35715 -47.0996552
35716 -47.0996552
35717 -47.0996552
35718 -47.0996552
35719 -47.0996552
35720 -47.0996552
35721 -47.0996552
35722 -47.0996552
35723 -47.0996552
35724 -47.0996552
35725 -47.0996552
35726 -47.0996552
35727 -47.0996552
35728 -47.0996552
35729 -47.0996552
35730 -47.0996552
35731 -47.0996552
35732 -47.0996552
35733 -47.0996552
35734 -47.0996552
35735 -47.0996552
35736 -47.0996552
35737 -47.0996552
35738 -47.0996552
35739 -47.0996552
35740 -47.0996552
35741 -47.0996552
35742 -47.0996552
35743 -47.0996552
35744 -47.0996552
35745 -47.0996552
35746 -47.0996552
35747 -47.0996552
35748 -47.0996552
35749 -47.0996552
35750 -47.0996552
35751 -47.0996552
35752 -47.0996552
35753 -47.0996552
35754 -47.0996552
35755 -47.0996552
35756 -47.0996552
35757 -47.0996552
35758 -47.0996552
35759 -47.0996552
35760 -47.0996552
35761 -47.0996552
35762 -47.0996552
35763 -47.0996552
35764 -47.0996552
35765 -47.0996552
35766 -47.0996552
35767 -47.0996552
35768 -47.0996552
35769 -47.0996552
35770 -47.0996552
35771 -47.0996552
35772 -47.0996552
35773 -47.0996552
35774 -47.0996552
35775 -47.0996552
35776 -47.0996552
35777 -47.0996552
35778 -47.0996552
35779 -47.0996552
35780 -47.0996552
35781 -47.0996552
35782 -47.0996552
35783 -47.0996552
35784 -47.0996552
35785 -47.0996552
35786 -47.0996552
35787 -47.0996552
35788 -47.0996552
35789 -47.0996552
35790 -47.0996552
35791 -47.0996552
35792 -47.0996552
35793 -47.0996552
35794 -47.0996552
35795 -47.0996552
35796 -47.0996552
35797 -47.0996552
35798 -47.0996552
35799 -47.0996552
35800 -47.0996552
35801 -47.0996552
35802 -47.0996552
35803 -47.0996552
35804 -47.0996552
35805 -47.0996552
35806 -47.0996552
35807 -47.0996552
35808 -47.0996552
35809 -47.0996552
35810 -47.0996552
35811 -47.0996552
35812 -47.0996552
35813 -47.0996552
35814 -47.0996552
35815 -47.0996552
35816 -47.0996552
35817 -47.0996552
35818 -47.0996552
35819 -47.0996552
35820 -47.0996552
35821 -47.0996552
35822 -47.0996552
35823 -47.0996552
35824 -47.0996552
35825 -47.0996552
35826 -47.0996552
35827 -47.0996552
35828 -47.0996552
35829 -47.0996552
35830 -47.0996552
35831 -47.0996552
35832 -47.0996552
35833 -47.0996552
35834 -47.0996552
35835 -47.0996552
35836 -47.0996552
35837 -47.0996552
35838 -47.0996552
35839 -47.0996552
35840 -47.0996552
35841 -47.0996552
35842 -47.0996552
35843 -47.0996552
35844 -47.0996552
35845 -47.0996552
35846 -47.0996552
35847 -47.0996552
35848 -47.0996552
35849 -47.0996552
35850 -47.0996552
35851 -47.0996552
35852 -47.0996552
35853 -47.0996552
35854 -47.0996552
35855 -47.0996552
35856 -47.0996552
35857 -47.0996552
35858 -47.0996552
35859 -47.0996552
35860 -47.0996552
35861 -47.0996552
35862 -47.0996552
35863 -47.0996552
35864 -47.0996552
35865 -47.0996552
35866 -47.0996552
35867 -47.0996552
35868 -47.0996552
35869 -47.0996552
35870 -47.0996552
35871 -47.0996552
35872 -47.0996552
35873 -47.0996552
35874 -47.0996552
35875 -47.0996552
35876 -47.0996552
35877 -47.0996552
35878 -47.0996552
35879 -47.0996552
35880 -47.0996552
35881 -47.0996552
35882 -47.0996552
35883 -47.0996552
35884 -47.0996552
35885 -47.0996552
35886 -47.0996552
35887 -47.0996552
35888 -47.0996552
35889 -47.0996552
35890 -47.0996552
35891 -47.0996552
35892 -47.0996552
35893 -47.0996552
35894 -47.0996552
35895 -47.0996552
35896 -47.0996552
35897 -47.0996552
35898 -47.0996552
35899 -47.0996552
35900 -47.0996552
35901 -47.0996552
35902 -47.0996552
35903 -47.0996552
35904 -47.0996552
35905 -47.0996552
35906 -47.0996552
35907 -47.0996552
35908 -47.0996552
35909 -47.0996552
35910 -47.0996552
35911 -47.0996552
35912 -47.0996552
35913 -47.0996552
35914 -47.0996552
35915 -47.0996552
35916 -47.0996552
35917 -47.0996552
35918 -47.0996552
35919 -47.0996552
35920 -47.0996552
35921 -47.0996552
35922 -47.0996552
35923 -47.0996552
35924 -47.0996552
35925 -47.0996552
35926 -47.0996552
35927 -47.0996552
35928 -47.0996552
35929 -47.0996552
35930 -47.0996552
35931 -47.0996552
35932 -47.0996552
35933 -47.0996552
35934 -47.0996552
35935 -47.0996552
35936 -47.0996552
35937 -47.0996552
35938 -47.0996552
35939 -47.0996552
35940 -47.0996552
35941 -47.0996552
35942 -47.0996552
35943 -47.0996552
35944 -47.0996552
35945 -47.0996552
35946 -47.0996552
35947 -47.0996552
35948 -47.0996552
35949 -47.0996552
35950 -47.0996552
35951 -47.0996552
35952 -47.0996552
35953 -47.0996552
35954 -47.0996552
35955 -47.0996552
35956 -47.0996552
35957 -47.0996552
35958 -47.0996552
35959 -47.0996552
35960 -47.0996552
35961 -47.0996552
35962 -47.0996552
35963 -47.0996552
35964 -47.0996552
35965 -47.0996552
35966 -47.0996552
35967 -47.0996552
35968 -47.0996552
35969 -47.0996552
35970 -47.0996552
35971 -47.0996552
35972 -47.0996552
35973 -47.0996552
35974 -47.0996552
35975 -47.0996552
35976 -47.0996552
35977 -47.0996552
35978 -47.0996552
35979 -47.0996552
35980 -47.0996552
35981 -47.0996552
35982 -47.0996552
35983 -47.0996552
35984 -47.0996552
35985 -47.0996552
35986 -47.0996552
35987 -47.0996552
35988 -47.0996552
35989 -47.0996552
35990 -47.0996552
35991 -47.0996552
35992 -47.0996552
35993 -47.0996552
35994 -47.0996552
35995 -47.0996552
35996 -47.0996552
35997 -47.0996552
35998 -47.0996552
35999 -47.0996552
36000 -47.0996552
36001 -47.0996552
36002 -47.0996552
36003 -47.0996552
36004 -47.0996552
36005 -47.0996552
36006 -47.0996552
36007 -47.0996552
36008 -47.0996552
36009 -47.0996552
36010 -47.0996552
36011 -47.0996552
36012 -47.0996552
36013 -47.0996552
36014 -47.0996552
36015 -47.0996552
36016 -47.0996552
36017 -47.0996552
36018 -47.0996552
36019 -47.0996552
36020 -47.0996552
36021 -47.0996552
36022 -47.0996552
36023 -47.0996552
36024 -47.0996552
36025 -47.0996552
36026 -47.0996552
36027 -47.0996552
36028 -47.0996552
36029 -47.0996552
36030 -47.0996552
36031 -47.0996552
36032 -47.0996552
36033 -47.0996552
36034 -47.0996552
36035 -47.0996552
36036 -47.0996552
36037 -47.0996552
36038 -47.0996552
36039 -47.0996552
36040 -47.0996552
36041 -47.0996552
36042 -47.0996552
36043 -47.0996552
36044 -47.0996552
36045 -47.0996552
36046 -47.0996552
36047 -47.0996552
36048 -47.0996552
36049 -47.0996552
36050 -47.0996552
36051 -47.0996552
36052 -47.0996552
36053 -47.0996552
36054 -47.0996552
36055 -47.0996552
36056 -47.0996552
36057 -47.0996552
36058 -47.0996552
36059 -47.0996552
36060 -47.0996552
36061 -47.0996552
36062 -47.0996552
36063 -47.0996552
36064 -47.0996552
36065 -47.0996552
36066 -47.0996552
36067 -47.0996552
36068 -47.0996552
36069 -47.0996552
36070 -47.0996552
36071 -47.0996552
36072 -47.0996552
36073 -47.0996552
36074 -47.0996552
36075 -47.0996552
36076 -47.0996552
36077 -47.0996552
36078 -47.0996552
36079 -47.0996552
36080 -47.0996552
36081 -47.0996552
36082 -47.0996552
36083 -47.0996552
36084 -47.0996552
36085 -47.0996552
36086 -47.0996552
36087 -47.0996552
36088 -47.0996552
36089 -47.0996552
36090 -47.0996552
36091 -47.0996552
36092 -47.0996552
36093 -47.0996552
36094 -47.0996552
36095 -47.0996552
36096 -47.0996552
36097 -47.0996552
36098 -47.0996552
36099 -47.0996552
36100 -47.0996552
36101 -47.0996552
36102 -47.0996552
36103 -47.0996552
36104 -47.0996552
36105 -47.0996552
36106 -47.0996552
36107 -47.0996552
36108 -47.0996552
36109 -47.0996552
36110 -47.0996552
36111 -47.0996552
36112 -47.0996552
36113 -47.0996552
36114 -47.0996552
36115 -47.0996552
36116 -47.0996552
36117 -47.0996552
36118 -47.0996552
36119 -47.0996552
36120 -47.0996552
36121 -47.0996552
36122 -47.0996552
36123 -47.0996552
36124 -47.0996552
36125 -47.0996552
36126 -47.0996552
36127 -47.0996552
36128 -47.0996552
36129 -47.0996552
36130 -47.0996552
36131 -47.0996552
36132 -47.0996552
36133 -47.0996552
36134 -47.0996552
36135 -47.0996552
36136 -47.0996552
36137 -47.0996552
36138 -47.0996552
36139 -47.0996552
36140 -47.0996552
36141 -47.0996552
36142 -47.0996552
36143 -47.0996552
36144 -47.0996552
36145 -47.0996552
36146 -47.0996552
36147 -47.0996552
36148 -47.0996552
36149 -47.0996552
36150 -47.0996552
36151 -47.0996552
36152 -47.0996552
36153 -47.0996552
36154 -47.0996552
36155 -47.0996552
36156 -47.0996552
36157 -47.0996552
36158 -47.0996552
36159 -47.0996552
36160 -47.0996552
36161 -47.0996552
36162 -47.0996552
36163 -47.0996552
36164 -47.0996552
36165 -47.0996552
36166 -47.0996552
36167 -47.0996552
36168 -47.0996552
36169 -47.0996552
36170 -47.0996552
36171 -47.0996552
36172 -47.0996552
36173 -47.0996552
36174 -47.0996552
36175 -47.0996552
36176 -47.0996552
36177 -47.0996552
36178 -47.0996552
36179 -47.0996552
36180 -47.0996552
36181 -47.0996552
36182 -47.0996552
36183 -47.0996552
36184 -47.0996552
36185 -47.0996552
36186 -47.0996552
36187 -47.0996552
36188 -47.0996552
36189 -47.0996552
36190 -47.0996552
36191 -47.0996552
36192 -47.0996552
36193 -47.0996552
36194 -47.0996552
36195 -47.0996552
36196 -47.0996552
36197 -47.0996552
36198 -47.0996552
36199 -47.0996552
36200 -47.0996552
36201 -47.0996552
36202 -47.0996552
36203 -47.0996552
36204 -47.0996552
36205 -47.0996552
36206 -47.0996552
36207 -47.0996552
36208 -47.0996552
36209 -47.0996552
36210 -47.0996552
36211 -47.0996552
36212 -47.0996552
36213 -47.0996552
36214 -47.0996552
36215 -47.0996552
36216 -47.0996552
36217 -47.0996552
36218 -47.0996552
36219 -47.0996552
36220 -47.0996552
36221 -47.0996552
36222 -47.0996552
36223 -47.0996552
36224 -47.0996552
36225 -47.0996552
36226 -47.0996552
36227 -47.0996552
36228 -47.0996552
36229 -47.0996552
36230 -47.0996552
36231 -47.0996552
36232 -47.0996552
36233 -47.0996552
36234 -47.0996552
36235 -47.0996552
36236 -47.0996552
36237 -47.0996552
36238 -47.0996552
36239 -47.0996552
36240 -47.0996552
36241 -47.0996552
36242 -47.0996552
36243 -47.0996552
36244 -47.0996552
36245 -47.0996552
36246 -47.0996552
36247 -47.0996552
36248 -47.0996552
36249 -47.0996552
36250 -47.0996552
36251 -47.0996552
36252 -47.0996552
36253 -47.0996552
36254 -47.0996552
36255 -47.0996552
36256 -47.0996552
36257 -47.0996552
36258 -47.0996552
36259 -47.0996552
36260 -47.0996552
36261 -47.0996552
36262 -47.0996552
36263 -47.0996552
36264 -47.0996552
36265 -47.0996552
36266 -47.0996552
36267 -47.0996552
36268 -47.0996552
36269 -47.0996552
36270 -47.0996552
36271 -47.0996552
36272 -47.0996552
36273 -47.0996552
36274 -47.0996552
36275 -47.0996552
36276 -47.0996552
36277 -47.0996552
36278 -47.0996552
36279 -47.0996552
36280 -47.0996552
36281 -47.0996552
36282 -47.0996552
36283 -47.0996552
36284 -47.0996552
36285 -47.0996552
36286 -47.0996552
36287 -47.0996552
36288 -47.0996552
36289 -47.0996552
36290 -47.0996552
36291 -47.0996552
36292 -47.0996552
36293 -47.0996552
36294 -47.0996552
36295 -47.0996552
36296 -47.0996552
36297 -47.0996552
36298 -47.0996552
36299 -47.0996552
36300 -47.0996552
36301 -47.0996552
36302 -47.0996552
36303 -47.0996552
36304 -47.0996552
36305 -47.0996552
36306 -47.0996552
36307 -47.0996552
36308 -47.0996552
36309 -47.0996552
36310 -47.0996552
36311 -47.0996552
36312 -47.0996552
36313 -47.0996552
36314 -47.0996552
36315 -47.0996552
36316 -47.0996552
36317 -47.0996552
36318 -47.0996552
36319 -47.0996552
36320 -47.0996552
36321 -47.0996552
36322 -47.0996552
36323 -47.0996552
36324 -47.0996552
36325 -47.0996552
36326 -47.0996552
36327 -47.0996552
36328 -47.0996552
36329 -47.0996552
36330 -47.0996552
36331 -47.0996552
36332 -47.0996552
36333 -47.0996552
36334 -47.0996552
36335 -47.0996552
36336 -47.0996552
36337 -47.0996552
36338 -47.0996552
36339 -47.0996552
36340 -47.0996552
36341 -47.0996552
36342 -47.0996552
36343 -47.0996552
36344 -47.0996552
36345 -47.0996552
36346 -47.0996552
36347 -47.0996552
36348 -47.0996552
36349 -47.0996552
36350 -47.0996552
36351 -47.0996552
36352 -47.0996552
36353 -47.0996552
36354 -47.0996552
36355 -47.0996552
36356 -47.0996552
36357 -47.0996552
36358 -47.0996552
36359 -47.0996552
36360 -47.0996552
36361 -47.0996552
36362 -47.0996552
36363 -47.0996552
36364 -47.0996552
36365 -47.0996552
36366 -47.0996552
36367 -47.0996552
36368 -47.0996552
36369 -47.0996552
36370 -47.0996552
36371 -47.0996552
36372 -47.0996552
36373 -47.0996552
36374 -47.0996552
36375 -47.0996552
36376 -47.0996552
36377 -47.0996552
36378 -47.0996552
36379 -47.0996552
36380 -47.0996552
36381 -47.0996552
36382 -47.0996552
36383 -47.0996552
36384 -47.0996552
36385 -47.0996552
36386 -47.0996552
36387 -47.0996552
36388 -47.0996552
36389 -47.0996552
36390 -47.0996552
36391 -47.0996552
36392 -47.0996552
36393 -47.0996552
36394 -47.0996552
36395 -47.0996552
36396 -47.0996552
36397 -47.0996552
36398 -47.0996552
36399 -47.0996552
36400 -47.0996552
36401 -47.0996552
36402 -47.0996552
36403 -47.0996552
36404 -47.0996552
36405 -47.0996552
36406 -47.0996552
36407 -47.0996552
36408 -47.0996552
36409 -47.0996552
36410 -47.0996552
36411 -47.0996552
36412 -47.0996552
36413 -47.0996552
36414 -47.0996552
36415 -47.0996552
36416 -47.0996552
36417 -47.0996552
36418 -47.0996552
36419 -47.0996552
36420 -47.0996552
36421 -47.0996552
36422 -47.0996552
36423 -47.0996552
36424 -47.0996552
36425 -47.0996552
36426 -47.0996552
36427 -47.0996552
36428 -47.0996552
36429 -47.0996552
36430 -47.0996552
36431 -47.0996552
36432 -47.0996552
36433 -47.0996552
36434 -47.0996552
36435 -47.0996552
36436 -47.0996552
36437 -47.0996552
36438 -47.0996552
36439 -47.0996552
36440 -47.0996552
36441 -47.0996552
36442 -47.0996552
36443 -47.0996552
36444 -47.0996552
36445 -47.0996552
36446 -47.0996552
36447 -47.0996552
36448 -47.0996552
36449 -47.0996552
36450 -47.0996552
36451 -47.0996552
36452 -47.0996552
36453 -47.0996552
36454 -47.0996552
36455 -47.0996552
36456 -47.0996552
36457 -47.0996552
36458 -47.0996552
36459 -47.0996552
36460 -47.0996552
36461 -47.0996552
36462 -47.0996552
36463 -47.0996552
36464 -47.0996552
36465 -47.0996552
36466 -47.0996552
36467 -47.0996552
36468 -47.0996552
36469 -47.0996552
36470 -47.0996552
36471 -47.0996552
36472 -47.0996552
36473 -47.0996552
36474 -47.0996552
36475 -47.0996552
36476 -47.0996552
36477 -47.0996552
36478 -47.0996552
36479 -47.0996552
36480 -47.0996552
36481 -47.0996552
36482 -47.0996552
36483 -47.0996552
36484 -47.0996552
36485 -47.0996552
36486 -47.0996552
36487 -47.0996552
36488 -47.0996552
36489 -47.0996552
36490 -47.0996552
36491 -47.0996552
36492 -47.0996552
36493 -47.0996552
36494 -47.0996552
36495 -47.0996552
36496 -47.0996552
36497 -47.0996552
36498 -47.0996552
36499 -47.0996552
36500 -47.0996552
36501 -47.0996552
36502 -47.0996552
36503 -47.0996552
36504 -47.0996552
36505 -47.0996552
36506 -47.0996552
36507 -47.0996552
36508 -47.0996552
36509 -47.0996552
36510 -47.0996552
36511 -47.0996552
36512 -47.0996552
36513 -47.0996552
36514 -47.0996552
36515 -47.0996552
36516 -47.0996552
36517 -47.0996552
36518 -47.0996552
36519 -47.0996552
36520 -47.0996552
36521 -47.0996552
36522 -47.0996552
36523 -47.0996552
36524 -47.0996552
36525 -47.0996552
36526 -47.0996552
36527 -47.0996552
36528 -47.0996552
36529 -47.0996552
36530 -47.0996552
36531 -47.0996552
36532 -47.0996552
36533 -47.0996552
36534 -47.0996552
36535 -47.0996552
36536 -47.0996552
36537 -47.0996552
36538 -47.0996552
36539 -47.0996552
36540 -47.0996552
36541 -47.0996552
36542 -47.0996552
36543 -47.0996552
36544 -47.0996552
36545 -47.0996552
36546 -47.0996552
36547 -47.0996552
36548 -47.0996552
36549 -47.0996552
36550 -47.0996552
36551 -47.0996552
36552 -47.0996552
36553 -47.0996552
36554 -47.0996552
36555 -47.0996552
36556 -47.0996552
36557 -47.0996552
36558 -47.0996552
36559 -47.0996552
36560 -47.0996552
36561 -47.0996552
36562 -47.0996552
36563 -47.0996552
36564 -47.0996552
36565 -47.0996552
36566 -47.0996552
36567 -47.0996552
36568 -47.0996552
36569 -47.0996552
36570 -47.0996552
36571 -47.0996552
36572 -47.0996552
36573 -47.0996552
36574 -47.0996552
36575 -47.0996552
36576 -47.0996552
36577 -47.0996552
36578 -47.0996552
36579 -47.0996552
36580 -47.0996552
36581 -47.0996552
36582 -47.0996552
36583 -47.0996552
36584 -47.0996552
36585 -47.0996552
36586 -47.0996552
36587 -47.0996552
36588 -47.0996552
36589 -47.0996552
36590 -47.0996552
36591 -47.0996552
36592 -47.0996552
36593 -47.0996552
36594 -47.0996552
36595 -47.0996552
36596 -47.0996552
36597 -47.0996552
36598 -47.0996552
36599 -47.0996552
36600 -47.0996552
36601 -47.0996552
36602 -47.0996552
36603 -47.0996552
36604 -47.0996552
36605 -47.0996552
36606 -47.0996552
36607 -47.0996552
36608 -47.0996552
36609 -47.0996552
36610 -47.0996552
36611 -47.0996552
36612 -47.0996552
36613 -47.0996552
36614 -47.0996552
36615 -47.0996552
36616 -47.0996552
36617 -47.0996552
36618 -47.0996552
36619 -47.0996552
36620 -47.0996552
36621 -47.0996552
36622 -47.0996552
36623 -47.0996552
36624 -47.0996552
36625 -47.0996552
36626 -47.0996552
36627 -47.0996552
36628 -47.0996552
36629 -47.0996552
36630 -47.0996552
36631 -47.0996552
36632 -47.0996552
36633 -47.0996552
36634 -47.0996552
36635 -47.0996552
36636 -47.0996552
36637 -47.0996552
36638 -47.0996552
36639 -47.0996552
36640 -47.0996552
36641 -47.0996552
36642 -47.0996552
36643 -47.0996552
36644 -47.0996552
36645 -47.0996552
36646 -47.0996552
36647 -47.0996552
36648 -47.0996552
36649 -47.0996552
36650 -47.0996552
36651 -47.0996552
36652 -47.0996552
36653 -47.0996552
36654 -47.0996552
36655 -47.0996552
36656 -47.0996552
36657 -47.0996552
36658 -47.0996552
36659 -47.0996552
36660 -47.0996552
36661 -47.0996552
36662 -47.0996552
36663 -47.0996552
36664 -47.0996552
36665 -47.0996552
36666 -47.0996552
36667 -47.0996552
36668 -47.0996552
36669 -47.0996552
36670 -47.0996552
36671 -47.0996552
36672 -47.0996552
36673 -47.0996552
36674 -47.0996552
36675 -47.0996552
36676 -47.0996552
36677 -47.0996552
36678 -47.0996552
36679 -47.0996552
36680 -47.0996552
36681 -47.0996552
36682 -47.0996552
36683 -47.0996552
36684 -47.0996552
36685 -47.0996552
36686 -47.0996552
36687 -47.0996552
36688 -47.0996552
36689 -47.0996552
36690 -47.0996552
36691 -47.0996552
36692 -47.0996552
36693 -47.0996552
36694 -47.0996552
36695 -47.0996552
36696 -47.0996552
36697 -47.0996552
36698 -47.0996552
36699 -47.0996552
36700 -47.0996552
36701 -47.0996552
36702 -47.0996552
36703 -47.0996552
36704 -47.0996552
36705 -47.0996552
36706 -47.0996552
36707 -47.0996552
36708 -47.0996552
36709 -47.0996552
36710 -47.0996552
36711 -47.0996552
36712 -47.0996552
36713 -47.0996552
36714 -47.0996552
36715 -47.0996552
36716 -47.0996552
36717 -47.0996552
36718 -47.0996552
36719 -47.0996552
36720 -47.0996552
36721 -47.0996552
36722 -47.0996552
36723 -47.0996552
36724 -47.0996552
36725 -47.0996552
36726 -47.0996552
36727 -47.0996552
36728 -47.0996552
36729 -47.0996552
36730 -47.0996552
36731 -47.0996552
36732 -47.0996552
36733 -47.0996552
36734 -47.0996552
36735 -47.0996552
36736 -47.0996552
36737 -47.0996552
36738 -47.0996552
36739 -47.0996552
36740 -47.0996552
36741 -47.0996552
36742 -47.0996552
36743 -47.0996552
36744 -47.0996552
36745 -47.0996552
36746 -47.0996552
36747 -47.0996552
36748 -47.0996552
36749 -47.0996552
36750 -47.0996552
36751 -47.0996552
36752 -47.0996552
36753 -47.0996552
36754 -47.0996552
36755 -47.0996552
36756 -47.0996552
36757 -47.0996552
36758 -47.0996552
36759 -47.0996552
36760 -47.0996552
36761 -47.0996552
36762 -47.0996552
36763 -47.0996552
36764 -47.0996552
36765 -47.0996552
36766 -47.0996552
36767 -47.0996552
36768 -47.0996552
36769 -47.0996552
36770 -47.0996552
36771 -47.0996552
36772 -47.0996552
36773 -47.0996552
36774 -47.0996552
36775 -47.0996552
36776 -47.0996552
36777 -47.0996552
36778 -47.0996552
36779 -47.0996552
36780 -47.0996552
36781 -47.0996552
36782 -47.0996552
36783 -47.0996552
36784 -47.0996552
36785 -47.0996552
36786 -47.0996552
36787 -47.0996552
36788 -47.0996552
36789 -47.0996552
36790 -47.0996552
36791 -47.0996552
36792 -47.0996552
36793 -47.0996552
36794 -47.0996552
36795 -47.0996552
36796 -47.0996552
36797 -47.0996552
36798 -47.0996552
36799 -47.0996552
36800 -47.0996552
36801 -47.0996552
36802 -47.0996552
36803 -47.0996552
36804 -47.0996552
36805 -47.0996552
36806 -47.0996552
36807 -47.0996552
36808 -47.0996552
36809 -47.0996552
36810 -47.0996552
36811 -47.0996552
36812 -47.0996552
36813 -47.0996552
36814 -47.0996552
36815 -47.0996552
36816 -47.0996552
36817 -47.0996552
36818 -47.0996552
36819 -47.0996552
36820 -47.0996552
36821 -47.0996552
36822 -47.0996552
36823 -47.0996552
36824 -47.0996552
36825 -47.0996552
36826 -47.0996552
36827 -47.0996552
36828 -47.0996552
36829 -47.0996552
36830 -47.0996552
36831 -47.0996552
36832 -47.0996552
36833 -47.0996552
36834 -47.0996552
36835 -47.0996552
36836 -47.0996552
36837 -47.0996552
36838 -47.0996552
36839 -47.0996552
36840 -47.0996552
36841 -47.0996552
36842 -47.0996552
36843 -47.0996552
36844 -47.0996552
36845 -47.0996552
36846 -47.0996552
36847 -47.0996552
36848 -47.0996552
36849 -47.0996552
36850 -47.0996552
36851 -47.0996552
36852 -47.0996552
36853 -47.0996552
36854 -47.0996552
36855 -47.0996552
36856 -47.0996552
36857 -47.0996552
36858 -47.0996552
36859 -47.0996552
36860 -47.0996552
36861 -47.0996552
36862 -47.0996552
36863 -47.0996552
36864 -47.0996552
36865 -47.0996552
36866 -47.0996552
36867 -47.0996552
36868 -47.0996552
36869 -47.0996552
36870 -47.0996552
36871 -47.0996552
36872 -47.0996552
36873 -47.0996552
36874 -47.0996552
36875 -47.0996552
36876 -47.0996552
36877 -47.0996552
36878 -47.0996552
36879 -47.0996552
36880 -47.0996552
36881 -47.0996552
36882 -47.0996552
36883 -47.0996552
36884 -47.0996552
36885 -47.0996552
36886 -47.0996552
36887 -47.0996552
36888 -47.0996552
36889 -47.0996552
36890 -47.0996552
36891 -47.0996552
36892 -47.0996552
36893 -47.0996552
36894 -47.0996552
36895 -47.0996552
36896 -47.0996552
36897 -47.0996552
36898 -47.0996552
36899 -47.0996552
36900 -47.0996552
36901 -47.0996552
36902 -47.0996552
36903 -47.0996552
36904 -47.0996552
36905 -47.0996552
36906 -47.0996552
36907 -47.0996552
36908 -47.0996552
36909 -47.0996552
36910 -47.0996552
36911 -47.0996552
36912 -47.0996552
36913 -47.0996552
36914 -47.0996552
36915 -47.0996552
36916 -47.0996552
36917 -47.0996552
36918 -47.0996552
36919 -47.0996552
36920 -47.0996552
36921 -47.0996552
36922 -47.0996552
36923 -47.0996552
36924 -47.0996552
36925 -47.0996552
36926 -47.0996552
36927 -47.0996552
36928 -47.0996552
36929 -47.0996552
36930 -47.0996552
36931 -47.0996552
36932 -47.0996552
36933 -47.0996552
36934 -47.0996552
36935 -47.0996552
36936 -47.0996552
36937 -47.0996552
36938 -47.0996552
36939 -47.0996552
36940 -47.0996552
36941 -47.0996552
36942 -47.0996552
36943 -47.0996552
36944 -47.0996552
36945 -47.0996552
36946 -47.0996552
36947 -47.0996552
36948 -47.0996552
36949 -47.0996552
36950 -47.0996552
36951 -47.0996552
36952 -47.0996552
36953 -47.0996552
36954 -47.0996552
36955 -47.0996552
36956 -47.0996552
36957 -47.0996552
36958 -47.0996552
36959 -47.0996552
36960 -47.0996552
36961 -47.0996552
36962 -47.0996552
36963 -47.0996552
36964 -47.0996552
36965 -47.0996552
36966 -47.0996552
36967 -47.0996552
36968 -47.0996552
36969 -47.0996552
36970 -47.0996552
36971 -47.0996552
36972 -47.0996552
36973 -47.0996552
36974 -47.0996552
36975 -47.0996552
36976 -47.0996552
36977 -47.0996552
36978 -47.0996552
36979 -47.0996552
36980 -47.0996552
36981 -47.0996552
36982 -47.0996552
36983 -47.0996552
36984 -47.0996552
36985 -47.0996552
36986 -47.0996552
36987 -47.0996552
36988 -47.0996552
36989 -47.0996552
36990 -47.0996552
36991 -47.0996552
36992 -47.0996552
36993 -47.0996552
36994 -47.0996552
36995 -47.0996552
36996 -47.0996552
36997 -47.0996552
36998 -47.0996552
36999 -47.0996552
37000 -47.0996552
37001 -47.0996552
37002 -47.0996552
37003 -47.0996552
37004 -47.0996552
37005 -47.0996552
37006 -47.0996552
37007 -47.0996552
37008 -47.0996552
37009 -47.0996552
37010 -47.0996552
37011 -47.0996552
37012 -47.0996552
37013 -47.0996552
37014 -47.0996552
37015 -47.0996552
37016 -47.0996552
37017 -47.0996552
37018 -47.0996552
37019 -47.0996552
37020 -47.0996552
37021 -47.0996552
37022 -47.0996552
37023 -47.0996552
37024 -47.0996552
37025 -47.0996552
37026 -47.0996552
37027 -47.0996552
37028 -47.0996552
37029 -47.0996552
37030 -47.0996552
37031 -47.0996552
37032 -47.0996552
37033 -47.0996552
37034 -47.0996552
37035 -47.0996552
37036 -47.0996552
37037 -47.0996552
37038 -47.0996552
37039 -47.0996552
37040 -47.0996552
37041 -47.0996552
37042 -47.0996552
37043 -47.0996552
37044 -47.0996552
37045 -47.0996552
37046 -47.0996552
37047 -47.0996552
37048 -47.0996552
37049 -47.0996552
37050 -47.0996552
37051 -47.0996552
37052 -47.0996552
37053 -47.0996552
37054 -47.0996552
37055 -47.0996552
37056 -47.0996552
37057 -47.0996552
37058 -47.0996552
37059 -47.0996552
37060 -47.0996552
37061 -47.0996552
37062 -47.0996552
37063 -47.0996552
37064 -47.0996552
37065 -47.0996552
37066 -47.0996552
37067 -47.0996552
37068 -47.0996552
37069 -47.0996552
37070 -47.0996552
37071 -47.0996552
37072 -47.0996552
37073 -47.0996552
37074 -47.0996552
37075 -47.0996552
37076 -47.0996552
37077 -47.0996552
37078 -47.0996552
37079 -47.0996552
37080 -47.0996552
37081 -47.0996552
37082 -47.0996552
37083 -47.0996552
37084 -47.0996552
37085 -47.0996552
37086 -47.0996552
37087 -47.0996552
37088 -47.0996552
37089 -47.0996552
37090 -47.0996552
37091 -47.0996552
37092 -47.0996552
37093 -47.0996552
37094 -47.0996552
37095 -47.0996552
37096 -47.0996552
37097 -47.0996552
37098 -47.0996552
37099 -47.0996552
37100 -47.0996552
37101 -47.0996552
37102 -47.0996552
37103 -47.0996552
37104 -47.0996552
37105 -47.0996552
37106 -47.0996552
37107 -47.0996552
37108 -47.0996552
37109 -47.0996552
37110 -47.0996552
37111 -47.0996552
37112 -47.0996552
37113 -47.0996552
37114 -47.0996552
37115 -47.0996552
37116 -47.0996552
37117 -47.0996552
37118 -47.0996552
37119 -47.0996552
37120 -47.0996552
37121 -47.0996552
37122 -47.0996552
37123 -47.0996552
37124 -47.0996552
37125 -47.0996552
37126 -47.0996552
37127 -47.0996552
37128 -47.0996552
37129 -47.0996552
37130 -47.0996552
37131 -47.0996552
37132 -47.0996552
37133 -47.0996552
37134 -47.0996552
37135 -47.0996552
37136 -47.0996552
37137 -47.0996552
37138 -47.0996552
37139 -47.0996552
37140 -47.0996552
37141 -47.0996552
37142 -47.0996552
37143 -47.0996552
37144 -47.0996552
37145 -47.0996552
37146 -47.0996552
37147 -47.0996552
37148 -47.0996552
37149 -47.0996552
37150 -47.0996552
37151 -47.0996552
37152 -47.0996552
37153 -47.0996552
37154 -47.0996552
37155 -47.0996552
37156 -47.0996552
37157 -47.0996552
37158 -47.0996552
37159 -47.0996552
37160 -47.0996552
37161 -47.0996552
37162 -47.0996552
37163 -47.0996552
37164 -47.0996552
37165 -47.0996552
37166 -47.0996552
37167 -47.0996552
37168 -47.0996552
37169 -47.0996552
37170 -47.0996552
37171 -47.0996552
37172 -47.0996552
37173 -47.0996552
37174 -47.0996552
37175 -47.0996552
37176 -47.0996552
37177 -47.0996552
37178 -47.0996552
37179 -47.0996552
37180 -47.0996552
37181 -47.0996552
37182 -47.0996552
37183 -47.0996552
37184 -47.0996552
37185 -47.0996552
37186 -47.0996552
37187 -47.0996552
37188 -47.0996552
37189 -47.0996552
37190 -47.0996552
37191 -47.0996552
37192 -47.0996552
37193 -47.0996552
37194 -47.0996552
37195 -47.0996552
37196 -47.0996552
37197 -47.0996552
37198 -47.0996552
37199 -47.0996552
37200 -47.0996552
37201 -47.0996552
37202 -47.0996552
37203 -47.0996552
37204 -47.0996552
37205 -47.0996552
37206 -47.0996552
37207 -47.0996552
37208 -47.0996552
37209 -47.0996552
37210 -47.0996552
37211 -47.0996552
37212 -47.0996552
37213 -47.0996552
37214 -47.0996552
37215 -47.0996552
37216 -47.0996552
37217 -47.0996552
37218 -47.0996552
37219 -47.0996552
37220 -47.0996552
37221 -47.0996552
37222 -47.0996552
37223 -47.0996552
37224 -47.0996552
37225 -47.0996552
37226 -47.0996552
37227 -47.0996552
37228 -47.0996552
37229 -47.0996552
37230 -47.0996552
37231 -47.0996552
37232 -47.0996552
37233 -47.0996552
37234 -47.0996552
37235 -47.0996552
37236 -47.0996552
37237 -47.0996552
37238 -47.0996552
37239 -47.0996552
37240 -47.0996552
37241 -47.0996552
37242 -47.0996552
37243 -47.0996552
37244 -47.0996552
37245 -47.0996552
37246 -47.0996552
37247 -47.0996552
37248 -47.0996552
37249 -47.0996552
37250 -47.0996552
37251 -47.0996552
37252 -47.0996552
37253 -47.0996552
37254 -47.0996552
37255 -47.0996552
37256 -47.0996552
37257 -47.0996552
37258 -47.0996552
37259 -47.0996552
37260 -47.0996552
37261 -47.0996552
37262 -47.0996552
37263 -47.0996552
37264 -47.0996552
37265 -47.0996552
37266 -47.0996552
37267 -47.0996552
37268 -47.0996552
37269 -47.0996552
37270 -47.0996552
37271 -47.0996552
37272 -47.0996552
37273 -47.0996552
37274 -47.0996552
37275 -47.0996552
37276 -47.0996552
37277 -47.0996552
37278 -47.0996552
37279 -47.0996552
37280 -47.0996552
37281 -47.0996552
37282 -47.0996552
37283 -47.0996552
37284 -47.0996552
37285 -47.0996552
37286 -47.0996552
37287 -47.0996552
37288 -47.0996552
37289 -47.0996552
37290 -47.0996552
37291 -47.0996552
37292 -47.0996552
37293 -47.0996552
37294 -47.0996552
37295 -47.0996552
37296 -47.0996552
37297 -47.0996552
37298 -47.0996552
37299 -47.0996552
37300 -47.0996552
37301 -47.0996552
37302 -47.0996552
37303 -47.0996552
37304 -47.0996552
37305 -47.0996552
37306 -47.0996552
37307 -47.0996552
37308 -47.0996552
37309 -47.0996552
37310 -47.0996552
37311 -47.0996552
37312 -47.0996552
37313 -47.0996552
37314 -47.0996552
37315 -47.0996552
37316 -47.0996552
37317 -47.0996552
37318 -47.0996552
37319 -47.0996552
37320 -47.0996552
37321 -47.0996552
37322 -47.0996552
37323 -47.0996552
37324 -47.0996552
37325 -47.0996552
37326 -47.0996552
37327 -47.0996552
37328 -47.0996552
37329 -47.0996552
37330 -47.0996552
37331 -47.0996552
37332 -47.0996552
37333 -47.0996552
37334 -47.0996552
37335 -47.0996552
37336 -47.0996552
37337 -47.0996552
37338 -47.0996552
37339 -47.0996552
37340 -47.0996552
37341 -47.0996552
37342 -47.0996552
37343 -47.0996552
37344 -47.0996552
37345 -47.0996552
37346 -47.0996552
37347 -47.0996552
37348 -47.0996552
37349 -47.0996552
37350 -47.0996552
37351 -47.0996552
37352 -47.0996552
37353 -47.0996552
37354 -47.0996552
37355 -47.0996552
37356 -47.0996552
37357 -47.0996552
37358 -47.0996552
37359 -47.0996552
37360 -47.0996552
37361 -47.0996552
37362 -47.0996552
37363 -47.0996552
37364 -47.0996552
37365 -47.0996552
37366 -47.0996552
37367 -47.0996552
37368 -47.0996552
37369 -47.0996552
37370 -47.0996552
37371 -47.0996552
37372 -47.0996552
37373 -47.0996552
37374 -47.0996552
37375 -47.0996552
37376 -47.0996552
37377 -47.0996552
37378 -47.0996552
37379 -47.0996552
37380 -47.0996552
37381 -47.0996552
37382 -47.0996552
37383 -47.0996552
37384 -47.0996552
37385 -47.0996552
37386 -47.0996552
37387 -47.0996552
37388 -47.0996552
37389 -47.0996552
37390 -47.0996552
37391 -47.0996552
37392 -47.0996552
37393 -47.0996552
37394 -47.0996552
37395 -47.0996552
37396 -47.0996552
37397 -47.0996552
37398 -47.0996552
37399 -47.0996552
37400 -47.0996552
37401 -47.0996552
37402 -47.0996552
37403 -47.0996552
37404 -47.0996552
37405 -47.0996552
37406 -47.0996552
37407 -47.0996552
37408 -47.0996552
37409 -47.0996552
37410 -47.0996552
37411 -47.0996552
37412 -47.0996552
37413 -47.0996552
37414 -47.0996552
37415 -47.0996552
37416 -47.0996552
37417 -47.0996552
37418 -47.0996552
37419 -47.0996552
37420 -47.0996552
37421 -47.0996552
37422 -47.0996552
37423 -47.0996552
37424 -47.0996552
37425 -47.0996552
37426 -47.0996552
37427 -47.0996552
37428 -47.0996552
37429 -47.0996552
37430 -47.0996552
37431 -47.0996552
37432 -47.0996552
37433 -47.0996552
37434 -47.0996552
37435 -47.0996552
37436 -47.0996552
37437 -47.0996552
37438 -47.0996552
37439 -47.0996552
37440 -47.0996552
37441 -47.0996552
37442 -47.0996552
37443 -47.0996552
37444 -47.0996552
37445 -47.0996552
37446 -47.0996552
37447 -47.0996552
37448 -47.0996552
37449 -47.0996552
37450 -47.0996552
37451 -47.0996552
37452 -47.0996552
37453 -47.0996552
37454 -47.0996552
37455 -47.0996552
37456 -47.0996552
37457 -47.0996552
37458 -47.0996552
37459 -47.0996552
37460 -47.0996552
37461 -47.0996552
37462 -47.0996552
37463 -47.0996552
37464 -47.0996552
37465 -47.0996552
37466 -47.0996552
37467 -47.0996552
37468 -47.0996552
37469 -47.0996552
37470 -47.0996552
37471 -47.0996552
37472 -47.0996552
37473 -47.0996552
37474 -47.0996552
37475 -47.0996552
37476 -47.0996552
37477 -47.0996552
37478 -47.0996552
37479 -47.0996552
37480 -47.0996552
37481 -47.0996552
37482 -47.0996552
37483 -47.0996552
37484 -47.0996552
37485 -47.0996552
37486 -47.0996552
37487 -47.0996552
37488 -47.0996552
37489 -47.0996552
37490 -47.0996552
37491 -47.0996552
37492 -47.0996552
37493 -47.0996552
37494 -47.0996552
37495 -47.0996552
37496 -47.0996552
37497 -47.0996552
37498 -47.0996552
37499 -47.0996552
37500 -47.0996552
37501 -47.0996552
37502 -47.0996552
37503 -47.0996552
37504 -47.0996552
37505 -47.0996552
37506 -47.0996552
37507 -47.0996552
37508 -47.0996552
37509 -47.0996552
37510 -47.0996552
37511 -47.0996552
37512 -47.0996552
37513 -47.0996552
37514 -47.0996552
37515 -47.0996552
37516 -47.0996552
37517 -47.0996552
37518 -47.0996552
37519 -47.0996552
37520 -47.0996552
37521 -47.0996552
37522 -47.0996552
37523 -47.0996552
37524 -47.0996552
37525 -47.0996552
37526 -47.0996552
37527 -47.0996552
37528 -47.0996552
37529 -47.0996552
37530 -47.0996552
37531 -47.0996552
37532 -47.0996552
37533 -47.0996552
37534 -47.0996552
37535 -47.0996552
37536 -47.0996552
37537 -47.0996552
37538 -47.0996552
37539 -47.0996552
37540 -47.0996552
37541 -47.0996552
37542 -47.0996552
37543 -47.0996552
37544 -47.0996552
37545 -47.0996552
37546 -47.0996552
37547 -47.0996552
37548 -47.0996552
37549 -47.0996552
37550 -47.0996552
37551 -47.0996552
37552 -47.0996552
37553 -47.0996552
37554 -47.0996552
37555 -47.0996552
37556 -47.0996552
37557 -47.0996552
37558 -47.0996552
37559 -47.0996552
37560 -47.0996552
37561 -47.0996552
37562 -47.0996552
37563 -47.0996552
37564 -47.0996552
37565 -47.0996552
37566 -47.0996552
37567 -47.0996552
37568 -47.0996552
37569 -47.0996552
37570 -47.0996552
37571 -47.0996552
};
\end{axis}

\end{tikzpicture}


==> XYcomp.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.530688235294118,0,0.59738431372549}
\definecolor{color1}{rgb}{0,0.594772549019608,0.8667}
\definecolor{color2}{rgb}{0,0.6667,0.5333}
\definecolor{color3}{rgb}{0.93591568627451,0.928072549019608,0}
\definecolor{color4}{rgb}{1,0.6,0}
\node at (5.1,4.6) {(A)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=0, text opacity=0, draw=white!80!black},
tick align=outside,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-500, xmax=40000,
width=7cm,
height=6cm,
ylabel={Energy},
xlabel = {Energy evaluations $\times 10000$},
scaled y ticks = false, 
scaled x ticks = false, 
xtick style={color=black},
xtick = {0,10000,20000,30000,40000},
xticklabels = {0,1,2,3,4},
y grid style={white!69.0196078431373!black},
ymin=-36, ymax=2,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 -9
112 -9.00002002716064
113 -13.6548528671265
225 -13.6548776626587
226 -15.4398574829102
337 -15.439866065979
338 -16.303050994873
449 -16.3030586242676
450 -16.6148891448975
561 -16.614896774292
562 -16.7592372894287
673 -16.7592468261719
674 -17.0802574157715
785 -17.080265045166
786 -17.3830451965332
897 -17.3830509185791
898 -17.6346416473389
1009 -17.6346473693848
1010 -17.8348560333252
1121 -17.8348598480225
1122 -17.9858875274658
1233 -17.9858932495117
1234 -18.1149826049805
1345 -18.1149864196777
1346 -18.2146396636963
1457 -18.2146434783936
1458 -18.3022003173828
1569 -18.3022022247314
1570 -18.3443260192871
1681 -18.3443279266357
1682 -18.3813209533691
1793 -18.3813228607178
1794 -18.4129676818848
1905 -18.4129695892334
1906 -18.4306392669678
2017 -18.4306411743164
2018 -18.4494800567627
2129 -18.4494800567627
2130 -18.4671306610107
2353 -18.4793014526367
2355 -18.4923000335693
2465 -18.492301940918
2466 -18.5095634460449
2689 -18.5228729248047
2691 -18.5329608917236
2913 -18.5423259735107
2915 -18.5526027679443
3137 -18.5619335174561
3139 -18.572395324707
3361 -18.5830516815186
3363 -18.5953941345215
3473 -18.5953941345215
3474 -18.609582901001
3697 -18.6216945648193
3698 -18.635835647583
3921 -18.6457767486572
3924 -18.6517314910889
4705 -18.6642742156982
4714 -18.6658496856689
11324 -18.6732234954834
};
\addlegendentry{11}
\addplot [black, forget plot]
table {%
10325 -18.8757457733154
12324 -18.8757457733154
};
\addplot [thick, color0]
table {%
0 -12
134 -12.0000200271606
135 -16.875114440918
269 -16.875150680542
270 -18.4439010620117
403 -18.4439105987549
404 -18.9790344238281
537 -18.9790439605713
538 -19.322135925293
671 -19.322151184082
672 -19.698543548584
805 -19.6985530853271
806 -20.086784362793
939 -20.0867919921875
940 -20.3618927001953
1073 -20.3618965148926
1074 -20.5244770050049
1207 -20.5244808197021
1208 -20.6450138092041
1341 -20.6450157165527
1342 -20.7379035949707
1475 -20.7379055023193
1476 -20.7990818023682
1609 -20.7990837097168
1610 -20.8354473114014
1743 -20.83544921875
1744 -20.8703269958496
1877 -20.8703289031982
1878 -20.9049739837646
2011 -20.9049758911133
2012 -20.9457664489746
2145 -20.9457683563232
2146 -20.9836559295654
2279 -20.9836578369141
2280 -21.0153331756592
2413 -21.0153350830078
2414 -21.0475845336914
2547 -21.04758644104
2548 -21.070484161377
2681 -21.0704860687256
2682 -21.0945110321045
2815 -21.0945129394531
2816 -21.1197700500488
2949 -21.1197719573975
2950 -21.1395263671875
3083 -21.1395282745361
3084 -21.1583194732666
3217 -21.1583213806152
3218 -21.1834468841553
3351 -21.1834468841553
3352 -21.2040271759033
3485 -21.204029083252
3486 -21.2213497161865
3619 -21.2213516235352
3620 -21.2385787963867
3753 -21.2385807037354
3754 -21.2532749176025
3887 -21.2532787322998
3888 -21.2691230773926
4021 -21.2691268920898
4022 -21.2854499816895
4155 -21.2854518890381
4156 -21.306131362915
4289 -21.3061332702637
4290 -21.3255348205566
4557 -21.3378162384033
4559 -21.3487701416016
4825 -21.3586521148682
4828 -21.3647232055664
5227 -21.3764591217041
5230 -21.3813037872314
5763 -21.3932228088379
5769 -21.395715713501
10185 -21.409273147583
10441 -21.4093723297119
17284 -21.4114551544189
};
\addlegendentry{12}
\addplot [black, forget plot]
table {%
16285 -21.5495643615723
18284 -21.5495643615723
};
\addplot [thick, blue!86.67!black]
table {%
0 -11
158 -11.0000200271606
159 -16.4830856323242
317 -16.4831142425537
318 -18.3771457672119
475 -18.3771553039551
476 -19.345516204834
633 -19.3455238342285
634 -19.7154769897461
791 -19.7154865264893
792 -19.8943748474121
949 -19.8943843841553
950 -20.3160991668701
1107 -20.3161087036133
1108 -20.7432346343994
1265 -20.7432422637939
1266 -21.0604724884033
1423 -21.0604782104492
1424 -21.2990016937256
1581 -21.2990055084229
1582 -21.4760971069336
1739 -21.4761009216309
1740 -21.5983295440674
1897 -21.5983333587646
1898 -21.7067489624023
2055 -21.7067546844482
2056 -21.7749252319336
2213 -21.7749290466309
2214 -21.8246955871582
2371 -21.8246974945068
2372 -21.8560447692871
2529 -21.8560466766357
2530 -21.8849143981934
2687 -21.884916305542
2688 -21.9082412719727
2845 -21.9082431793213
2846 -21.9273719787598
3003 -21.927375793457
3004 -21.9503574371338
3161 -21.9503593444824
3162 -21.967264175415
3319 -21.9672660827637
3320 -21.9820442199707
3635 -21.9947204589844
3637 -22.0068073272705
3951 -22.0201644897461
3952 -22.034481048584
4109 -22.0344829559326
4110 -22.0490646362305
4425 -22.0600566864014
4427 -22.0681247711182
4741 -22.0790195465088
4743 -22.0887832641602
5057 -22.0981159210205
5059 -22.1061458587646
5373 -22.1150817871094
5375 -22.1224956512451
5689 -22.132116317749
5691 -22.1399059295654
6005 -22.1458435058594
6007 -22.1539287567139
6479 -22.1672706604004
6481 -22.1750030517578
6795 -22.1842288970947
6797 -22.1933193206787
7111 -22.2018623352051
7113 -22.2131805419922
7427 -22.22145652771
7430 -22.228214263916
8059 -22.2402954101562
8066 -22.24241065979
11061 -22.2557106018066
11102 -22.256046295166
18485 -22.269552230835
18553 -22.2697525024414
32541 -22.2749462127686
};
\addlegendentry{13}
\addplot [black, forget plot]
table {%
31542 -22.5183372497559
33541 -22.5183372497559
};
\addplot [thick, color1]
table {%
0 -14
184 -14.0000200271606
185 -19.7576427459717
369 -19.757682800293
370 -21.4239864349365
553 -21.4239978790283
554 -22.1200675964355
737 -22.1200771331787
738 -22.4017028808594
921 -22.4017200469971
922 -22.8743839263916
1105 -22.8743953704834
1106 -23.2505550384521
1289 -23.2505645751953
1290 -23.6236705780029
1473 -23.6236763000488
1474 -23.8995132446289
1657 -23.8995170593262
1658 -24.0757598876953
1841 -24.0757637023926
1842 -24.1947422027588
2025 -24.1947441101074
2026 -24.2399158477783
2209 -24.239917755127
2210 -24.2738513946533
2393 -24.273853302002
2394 -24.3028926849365
2577 -24.3028926849365
2578 -24.3356628417969
2761 -24.3356647491455
2762 -24.3636169433594
2945 -24.363618850708
2946 -24.3895606994629
3129 -24.3895606994629
3130 -24.4175662994385
3313 -24.4175682067871
3314 -24.4451370239258
3497 -24.4451389312744
3498 -24.4685192108154
3681 -24.4685211181641
3682 -24.4892234802246
3865 -24.4892272949219
3866 -24.5161190032959
4049 -24.5161209106445
4050 -24.5381832122803
4233 -24.5381851196289
4234 -24.5593776702881
4417 -24.5593795776367
4418 -24.5773639678955
4601 -24.5773658752441
4602 -24.5973491668701
4785 -24.5973491668701
4786 -24.624849319458
4969 -24.6248512268066
4970 -24.6468696594238
5153 -24.6468696594238
5154 -24.6650867462158
5337 -24.6650867462158
5338 -24.6815433502197
5705 -24.693826675415
5707 -24.7059001922607
5889 -24.7059001922607
5890 -24.719575881958
6257 -24.7306823730469
6259 -24.7429103851318
6625 -24.7516098022461
6627 -24.7605991363525
6993 -24.7698612213135
6995 -24.7799625396729
7361 -24.789945602417
7363 -24.8010177612305
7729 -24.8093490600586
7731 -24.8180446624756
8097 -24.8253498077393
8099 -24.8324394226074
8649 -24.8436965942383
8652 -24.8492240905762
9569 -24.8622093200684
9575 -24.8646221160889
13617 -24.8782176971436
13800 -24.8782920837402
20240 -24.89133644104
20246 -24.8938503265381
21160 -24.9069995880127
21165 -24.9102268218994
23000 -24.9234657287598
23017 -24.9243106842041
37125 -24.929708480835
};
\addlegendentry{14}
\addplot [black, forget plot]
table {%
36126 -25.0541973114014
38125 -25.0541973114014
};
\addplot [thick, color2]
table {%
0 -13
212 -13.0000200271606
213 -19.536413192749
425 -19.5364437103271
426 -21.4286594390869
637 -21.4286708831787
638 -22.4622440338135
849 -22.4622535705566
850 -22.8949012756348
1061 -22.8949127197266
1062 -23.2201747894287
1273 -23.2201881408691
1274 -23.5171432495117
1485 -23.5171546936035
1486 -24.044734954834
1697 -24.0447444915771
1698 -24.4392337799072
1909 -24.4392395019531
1910 -24.7366580963135
2121 -24.7366638183594
2122 -24.941427230835
2333 -24.9414310455322
2334 -25.0848388671875
2545 -25.0848426818848
2546 -25.1970100402832
2757 -25.1970138549805
2758 -25.2639122009277
2969 -25.263916015625
2970 -25.3151264190674
3181 -25.315128326416
3182 -25.3488216400146
3393 -25.3488235473633
3394 -25.3782024383545
3605 -25.3782043457031
3606 -25.4053401947021
3817 -25.4053421020508
3818 -25.4293308258057
4029 -25.4293327331543
4030 -25.4505233764648
4241 -25.4505252838135
4242 -25.4750709533691
4453 -25.4750728607178
4454 -25.4946994781494
4665 -25.4946994781494
4666 -25.5113945007324
4877 -25.5113945007324
4878 -25.526782989502
5089 -25.526782989502
5090 -25.5447025299072
5301 -25.5447025299072
5302 -25.5658111572266
5513 -25.5658130645752
5514 -25.5825099945068
5725 -25.5825099945068
5726 -25.5977420806885
5937 -25.5977420806885
5938 -25.611743927002
6361 -25.6248264312744
6362 -25.6385517120361
6785 -25.6502876281738
6787 -25.6629161834717
7209 -25.6757545471191
7210 -25.6908111572266
7421 -25.6908111572266
7422 -25.7046012878418
7633 -25.7046012878418
7634 -25.7189617156982
7845 -25.7189617156982
7846 -25.7336978912354
8269 -25.7464599609375
8271 -25.7575664520264
8693 -25.7693786621094
8695 -25.7786426544189
9117 -25.7880268096924
9119 -25.7967834472656
9753 -25.8099021911621
9756 -25.8147754669189
10601 -25.8261432647705
10607 -25.8286094665527
15053 -25.842098236084
15110 -25.8423385620117
30952 -25.8558864593506
31034 -25.8560523986816
36195 -25.8580856323242
};
\addlegendentry{15}
\addplot [black, forget plot]
table {%
35196 -26.1346702575684
37195 -26.1346702575684
};
\addplot [thick, green!73.853137254902!black]
table {%
0 -16
242 -16.0000190734863
243 -22.6794891357422
485 -22.6795291900635
486 -24.3592395782471
727 -24.3592567443848
728 -25.2277526855469
969 -25.2277641296387
970 -25.5340976715088
1211 -25.5341167449951
1212 -26.1728191375732
1453 -26.1728324890137
1454 -26.4742279052734
1695 -26.4742393493652
1696 -26.8575820922852
1937 -26.8575916290283
1938 -27.2499217987061
2179 -27.249927520752
2180 -27.4734764099121
2421 -27.473482131958
2422 -27.6369228363037
2663 -27.636926651001
2664 -27.697021484375
2905 -27.6970233917236
2906 -27.7359504699707
3147 -27.7359523773193
3148 -27.7687358856201
3389 -27.7687358856201
3390 -27.7939205169678
3631 -27.7939205169678
3632 -27.8183822631836
3873 -27.8183841705322
3874 -27.8417873382568
4115 -27.8417892456055
4116 -27.8660697937012
4357 -27.8660736083984
4358 -27.8926486968994
4599 -27.892650604248
4600 -27.9149436950684
4841 -27.914945602417
4842 -27.9337692260742
5083 -27.9337711334229
5084 -27.9488315582275
5325 -27.9488315582275
5326 -27.9678821563721
5567 -27.9678840637207
5568 -27.9911117553711
5809 -27.9911117553711
5810 -28.0112171173096
6051 -28.0112171173096
6052 -28.0279426574707
6293 -28.0279445648193
6294 -28.0466842651367
6535 -28.0466861724854
6536 -28.069974899292
6777 -28.0699768066406
6778 -28.0912456512451
7019 -28.0912475585938
7020 -28.1080665588379
7261 -28.1080684661865
7262 -28.1255321502686
7503 -28.1255321502686
7504 -28.1444225311279
7745 -28.1444244384766
7746 -28.1589756011963
8229 -28.1701679229736
8231 -28.1807479858398
8713 -28.1912059783936
8715 -28.2008171081543
9197 -28.2096977233887
9199 -28.2180061340332
9923 -28.2307548522949
9926 -28.23655128479
10649 -28.2497653961182
10652 -28.2552604675293
11375 -28.268627166748
11378 -28.2753849029541
11859 -28.2836971282959
11861 -28.2915840148926
12343 -28.2986450195312
12345 -28.3055877685547
13069 -28.3184051513672
13072 -28.3240947723389
14037 -28.3353462219238
14042 -28.3383808135986
15973 -28.351936340332
15987 -28.3529453277588
25411 -28.3659591674805
25430 -28.3666858673096
27347 -28.3783645629883
27354 -28.3803310394287
28799 -28.3929634094238
28809 -28.3944206237793
32429 -28.4078407287598
32456 -28.4083518981934
36925 -28.4107151031494
};
\addlegendentry{16}
\addplot [black, forget plot]
table {%
35926 -28.569185256958
37925 -28.569185256958
};
\addplot [thick, green]
table {%
0 -15
274 -15.0000200271606
275 -22.4574680328369
549 -22.4575004577637
550 -24.3069591522217
823 -24.3069820404053
824 -25.4681529998779
1097 -25.468168258667
1098 -25.8747577667236
1371 -25.8747730255127
1372 -26.4295120239258
1645 -26.4295234680176
1646 -26.4575099945068
1647 -27.0001029968262
1920 -27.000114440918
1921 -27.5426483154297
2194 -27.5426540374756
2195 -27.8957271575928
2468 -27.8957328796387
2469 -28.2000465393066
2742 -28.2000522613525
2743 -28.3956489562988
3016 -28.3956527709961
3017 -28.5568332672119
3290 -28.5568370819092
3291 -28.6807041168213
3564 -28.6807098388672
3565 -28.7499618530273
3838 -28.7499656677246
3839 -28.7971019744873
4112 -28.7971057891846
4113 -28.8384456634521
4386 -28.8384475708008
4387 -28.8689289093018
4660 -28.8689308166504
4661 -28.8956336975098
4934 -28.8956356048584
4935 -28.926830291748
5208 -28.9268321990967
5209 -28.9489250183105
5482 -28.9489288330078
5483 -28.9757232666016
5756 -28.9757251739502
5757 -29.001335144043
6030 -29.0013370513916
6031 -29.0243148803711
6304 -29.0243167877197
6305 -29.0442562103271
6578 -29.0442562103271
6579 -29.0645408630371
6852 -29.0645408630371
6853 -29.0867004394531
7126 -29.0867023468018
7127 -29.108154296875
7400 -29.1081562042236
7401 -29.1252956390381
7674 -29.1252975463867
7675 -29.1422080993652
7948 -29.1422100067139
7949 -29.1603336334229
8222 -29.1603336334229
8223 -29.1796131134033
8496 -29.179615020752
8497 -29.1945362091064
8770 -29.1945362091064
8771 -29.2093486785889
9044 -29.2093486785889
9045 -29.223201751709
9318 -29.2232036590576
9319 -29.2392177581787
9866 -29.2522258758545
9867 -29.2659702301025
10414 -29.2771511077881
10416 -29.2857437133789
10962 -29.294734954834
10965 -29.3010787963867
11784 -29.3144245147705
11787 -29.3197078704834
12606 -29.331485748291
12609 -29.3379650115967
13154 -29.3448753356934
13156 -29.3518543243408
13702 -29.3597240447998
13704 -29.3666915893555
14524 -29.3778743743896
14528 -29.3819408416748
16442 -29.3955059051514
16454 -29.3966693878174
30142 -29.4100685119629
30201 -29.4103012084961
35687 -29.4187030792236
};
\addlegendentry{17}
\addplot [black, forget plot]
table {%
34688 -29.7340812683105
36687 -29.7340812683105
};
\addplot [thick, color3]
table {%
0 -18
308 -18.0000190734863
309 -25.6363372802734
617 -25.6363792419434
618 -27.2128486633301
925 -27.2128791809082
926 -28.2576160430908
1233 -28.2576332092285
1234 -28.6250858306885
1541 -28.6251125335693
1542 -29.5105228424072
1849 -29.510534286499
1850 -29.8391799926758
2157 -29.8391933441162
2158 -30.1798095703125
2465 -30.179817199707
2466 -30.6034450531006
2773 -30.6034488677979
2774 -30.8791561126709
3081 -30.8791618347168
3082 -31.0584564208984
3389 -31.0584602355957
3390 -31.149658203125
3697 -31.1496601104736
3698 -31.1992683410645
4005 -31.1992702484131
4006 -31.237548828125
4313 -31.2375507354736
4314 -31.265588760376
4621 -31.2655906677246
4622 -31.2876110076904
4929 -31.2876129150391
4930 -31.3129692077637
5237 -31.3129711151123
5238 -31.3390693664551
5545 -31.3390712738037
5546 -31.3627529144287
5853 -31.3627548217773
5854 -31.3893146514893
6161 -31.3893146514893
6162 -31.4078731536865
6469 -31.4078731536865
6470 -31.4243984222412
6777 -31.4244003295898
6778 -31.4401512145996
7085 -31.4401531219482
7086 -31.4564018249512
7393 -31.4564018249512
7394 -31.4745807647705
7701 -31.4745826721191
7702 -31.4923706054688
8009 -31.4923706054688
8010 -31.5127105712891
8317 -31.5127124786377
8318 -31.5309638977051
8625 -31.5309638977051
8626 -31.5504970550537
8933 -31.5504989624023
8934 -31.5717220306396
9241 -31.5717239379883
9242 -31.591215133667
9549 -31.5912170410156
9550 -31.6111068725586
9857 -31.6111087799072
9858 -31.6267948150635
10165 -31.6267967224121
10166 -31.6423435211182
10473 -31.6423454284668
10474 -31.6567325592041
11089 -31.6686305999756
11091 -31.6783103942871
11705 -31.6879596710205
11707 -31.6958446502686
12321 -31.7041206359863
12323 -31.7113876342773
13245 -31.7225799560547
13249 -31.7266311645508
14477 -31.7379207611084
14481 -31.7422695159912
15709 -31.7536602020264
15713 -31.7575988769531
16633 -31.7676944732666
16636 -31.7730598449707
17557 -31.7845687866211
17560 -31.7898712158203
18481 -31.7999687194824
18485 -31.8040466308594
19713 -31.8157348632812
19718 -31.8189735412598
21561 -31.8322486877441
21568 -31.8343620300293
25873 -31.8475303649902
25893 -31.8482131958008
36037 -31.8608779907227
36042 -31.86376953125
36297 -31.86376953125
};
\addlegendentry{18}
\addplot [black, forget plot]
table {%
35298 -32.0909957885742
37297 -32.0909957885742
};
\addplot [thick, color4]
table {%
0 -17
344 -17.0000190734863
345 -25.5230503082275
689 -25.5230846405029
690 -27.2014102935791
1033 -27.2014465332031
1034 -28.4909172058105
1377 -28.4909381866455
1378 -28.7803859710693
1379 -29.3676662445068
1722 -29.36767578125
1723 -30.120906829834
2066 -30.1209163665771
2067 -30.1637783050537
2068 -30.5775814056396
2411 -30.5775928497314
2412 -30.9581565856934
2755 -30.9581642150879
2756 -31.3127365112305
3099 -31.3127422332764
3100 -31.6569194793701
3443 -31.6569232940674
3444 -31.8800888061523
3787 -31.8800926208496
3788 -32.0628318786621
4131 -32.0628356933594
4132 -32.1691398620605
4475 -32.1691398620605
4476 -32.2495880126953
4819 -32.2495918273926
4820 -32.2932739257812
5163 -32.2932777404785
5164 -32.330623626709
5507 -32.3306274414062
5508 -32.3664283752441
5851 -32.3664321899414
5852 -32.3959503173828
6195 -32.3959541320801
6196 -32.4284362792969
6539 -32.4284362792969
6540 -32.4563446044922
6883 -32.4563446044922
6884 -32.4793167114258
7227 -32.4793167114258
7228 -32.5024490356445
7571 -32.5024490356445
7572 -32.5268936157227
7915 -32.5268936157227
7916 -32.5516319274902
8259 -32.5516357421875
8260 -32.5731658935547
8603 -32.573169708252
8604 -32.596565246582
8947 -32.596565246582
8948 -32.6166877746582
9291 -32.6166915893555
9292 -32.6371269226074
9635 -32.6371269226074
9636 -32.654914855957
9979 -32.6549186706543
9980 -32.6710586547852
10323 -32.6710586547852
10324 -32.6889686584473
10667 -32.6889724731445
10668 -32.7097434997559
11011 -32.7097434997559
11012 -32.731071472168
11355 -32.731071472168
11356 -32.751163482666
11699 -32.751163482666
11700 -32.7673797607422
12043 -32.7673797607422
12044 -32.7810325622559
12731 -32.7940940856934
12733 -32.8063621520996
13419 -32.8183135986328
13421 -32.8277130126953
14107 -32.8351936340332
14109 -32.8430442810059
15139 -32.8541221618652
15143 -32.8581962585449
16515 -32.8715515136719
16518 -32.8766479492188
17547 -32.8867111206055
17550 -32.8928031921387
18579 -32.9050140380859
18582 -32.9115180969238
19611 -32.9232215881348
19615 -32.9274749755859
21675 -32.9409675598145
21684 -32.9426193237305
27179 -32.956169128418
27214 -32.9565658569336
35176 -32.9612770080566
};
\addlegendentry{19}
\addplot [black, forget plot]
table {%
34177 -33.3219528198242
36176 -33.3219528198242
};
\addplot [thick, red!86.408431372549!black]
table {%
0 -20
382 -20.0000190734863
383 -28.6001167297363
765 -28.6001605987549
766 -29.9596900939941
1064 -29.9597358703613
1147 -29.9597358703613
1148 -31.1778945922852
1529 -31.1779136657715
1530 -31.5846214294434
1911 -31.5846576690674
1912 -32.715690612793
2293 -32.7157020568848
2294 -33.2036476135254
2675 -33.2036628723145
2676 -33.6067047119141
3057 -33.6067123413086
3058 -33.9944801330566
3439 -33.9944877624512
3440 -34.2891044616699
3821 -34.2891120910645
3822 -34.4820404052734
4203 -34.4820442199707
4204 -34.5932235717773
4585 -34.5932235717773
4586 -34.6613998413086
4967 -34.6614036560059
4968 -34.7038383483887
5349 -34.7038383483887
5350 -34.7382850646973
5731 -34.7382888793945
5732 -34.7646751403809
6113 -34.7646751403809
6114 -34.7880210876465
6495 -34.7880249023438
6496 -34.8178520202637
6877 -34.8178558349609
6878 -34.8409805297852
7259 -34.8409805297852
7260 -34.8683013916016
7641 -34.8683052062988
7642 -34.8909568786621
8023 -34.8909568786621
8024 -34.9106216430664
8405 -34.9106216430664
8406 -34.9290313720703
8787 -34.9290351867676
8788 -34.9444389343262
9169 -34.9444427490234
9170 -34.9596405029297
9551 -34.9596405029297
9552 -34.977367401123
9933 -34.977367401123
9934 -34.9969902038574
10315 -34.9969902038574
10316 -35.0177230834961
10697 -35.0177230834961
10698 -35.0376129150391
11079 -35.0376167297363
11080 -35.0560264587402
11461 -35.0560264587402
11462 -35.0775566101074
11843 -35.0775604248047
11844 -35.1001625061035
12225 -35.1001625061035
12226 -35.1210708618164
12607 -35.1210708618164
12608 -35.138298034668
13371 -35.1514739990234
13373 -35.1648025512695
14135 -35.1766548156738
14137 -35.1859550476074
14899 -35.1943359375
14901 -35.2021942138672
16045 -35.2156944274902
16048 -35.2214508056641
17191 -35.2316703796387
17195 -35.2355537414551
19101 -35.2475891113281
19107 -35.2501564025879
21393 -35.2634735107422
21399 -35.2660484313965
23303 -35.2790069580078
23308 -35.281925201416
25213 -35.2948875427246
25217 -35.298454284668
27123 -35.3110580444336
27128 -35.3141288757324
29797 -35.3277130126953
29806 -35.3292350769043
35035 -35.3416900634766
};
\addlegendentry{20}
\addplot [black, forget plot]
table {%
34036 -35.617546081543
36035 -35.617546081543
};
\addplot [thick, dashed, black, forget plot]
table {%
0 0
110 0
111 -0.857296109199524
221 -0.857301592826843
222 -2.45406651496887
333 -2.45407319068909
334 -3.66836214065552
445 -3.66837000846863
446 -4.57962322235107
557 -4.57964181900024
558 -5.68912363052368
669 -5.68913173675537
670 -6.46178722381592
781 -6.46179533004761
782 -6.74978351593018
893 -6.74979591369629
894 -7.33880233764648
1005 -7.33880949020386
1006 -7.8273138999939
1117 -7.82731866836548
1118 -8.09166717529297
1229 -8.09167575836182
1230 -8.40753269195557
1341 -8.40753936767578
1342 -8.6971378326416
1453 -8.69714641571045
1454 -8.8726167678833
1565 -8.87262630462646
1566 -9.26729869842529
1677 -9.26730823516846
1678 -9.88415813446045
1789 -9.88416862487793
1790 -10.4158458709717
1901 -10.4158535003662
1902 -10.5409832000732
2013 -10.5409917831421
2014 -11.0500774383545
2125 -11.050085067749
2126 -11.2769584655762
2237 -11.2769651412964
2238 -11.4177160263062
2349 -11.4177255630493
2350 -11.6332950592041
2461 -11.6332998275757
2462 -11.7714309692383
2573 -11.7714357376099
2574 -11.9261474609375
2685 -11.9261512756348
2686 -12.0116271972656
2797 -12.0116310119629
2798 -12.1012048721313
2909 -12.1012086868286
2910 -12.1449632644653
3021 -12.144965171814
3022 -12.1874780654907
3133 -12.1874799728394
3134 -12.2146682739258
3245 -12.2146692276001
3246 -12.2430400848389
3357 -12.2430419921875
3358 -12.2780771255493
3469 -12.2780790328979
3470 -12.3315238952637
3581 -12.3315277099609
3582 -12.3862237930298
3693 -12.3862285614014
3694 -12.4423542022705
3805 -12.4423580169678
3806 -12.5021085739136
3917 -12.5021123886108
3918 -12.5698184967041
4029 -12.5698232650757
4030 -12.6554594039917
4141 -12.6554651260376
4142 -12.7370948791504
4253 -12.737099647522
4254 -12.827166557312
4365 -12.8271713256836
4366 -12.9435424804688
4477 -12.943546295166
4478 -13.0296678543091
4589 -13.029670715332
4590 -13.120436668396
4701 -13.1204395294189
4702 -13.2176666259766
4813 -13.2176694869995
4814 -13.2993154525757
4925 -13.2993192672729
4926 -13.3546485900879
5037 -13.3546514511108
5038 -13.4178552627563
5149 -13.417857170105
5150 -13.476734161377
5261 -13.4767370223999
5262 -13.5395383834839
5373 -13.5395402908325
5374 -13.5860633850098
5485 -13.5860662460327
5486 -13.6200523376465
5597 -13.6200542449951
5598 -13.6463413238525
5709 -13.6463432312012
5710 -13.6734991073608
5821 -13.6735010147095
5822 -13.6900157928467
5933 -13.690016746521
5934 -13.7112131118774
6045 -13.7112150192261
6046 -13.7388572692871
6157 -13.7388601303101
6158 -13.7686567306519
6269 -13.7686586380005
6270 -13.7878894805908
6381 -13.7878913879395
6382 -13.8104782104492
6492 -13.8104791641235
6493 -13.8373498916626
6604 -13.8373537063599
6605 -13.8757591247559
6716 -13.8757629394531
6717 -13.9330492019653
6828 -13.9330520629883
6829 -13.9872360229492
6940 -13.9872388839722
6941 -14.0984210968018
7052 -14.0984258651733
7053 -14.1877880096436
7164 -14.1877927780151
7165 -14.2923555374146
7276 -14.2923603057861
7277 -14.4110498428345
7388 -14.4110546112061
7389 -14.5174112319946
7500 -14.5174150466919
7501 -14.6193037033081
7612 -14.6193065643311
7613 -14.6873922348022
7724 -14.6873941421509
7725 -14.7215251922607
7836 -14.7215270996094
7837 -14.7571535110474
7948 -14.7571544647217
7949 -14.787633895874
8060 -14.7876358032227
8061 -14.8072385787964
8172 -14.807240486145
8173 -14.8261842727661
8284 -14.8261852264404
8285 -14.8416414260864
8396 -14.8416433334351
8397 -14.8622617721558
8508 -14.8622636795044
8509 -14.8904132843018
8620 -14.8904151916504
8621 -14.919939994812
8732 -14.9199419021606
8733 -14.9480409622192
8844 -14.9480428695679
8845 -14.9738712310791
8956 -14.9738731384277
8957 -14.9960107803345
9067 -14.9960126876831
9068 -15.0268592834473
9178 -15.0268621444702
9179 -15.042181968689
9180 -15.0974283218384
9291 -15.097430229187
9292 -15.153636932373
9403 -15.1536388397217
9404 -15.212420463562
9515 -15.2124223709106
9516 -15.2599077224731
9627 -15.2599105834961
9628 -15.2903432846069
9739 -15.2903451919556
9740 -15.3162612915039
9851 -15.3162631988525
9852 -15.3560590744019
9963 -15.3560609817505
9964 -15.4082822799683
10075 -15.4082851409912
10076 -15.4445114135742
10187 -15.4445152282715
10188 -15.5005035400391
10299 -15.5005083084106
10300 -15.550106048584
10411 -15.5501108169556
10412 -15.6105690002441
10523 -15.6105737686157
10524 -15.6885719299316
10635 -15.6885776519775
10636 -15.7552251815796
10747 -15.7552289962769
10748 -15.8310308456421
10859 -15.8310346603394
10860 -15.9008617401123
10971 -15.9008646011353
10972 -15.9811983108521
11083 -15.981201171875
11084 -16.0693836212158
11195 -16.0693855285645
11196 -16.1530666351318
11307 -16.1530704498291
11308 -16.2364177703857
11419 -16.236421585083
11420 -16.3251457214355
11531 -16.3251476287842
11532 -16.3719921112061
11643 -16.3719959259033
11644 -16.4031085968018
11755 -16.4031105041504
11756 -16.424373626709
11867 -16.4243755340576
11868 -16.4396781921387
11979 -16.4396800994873
11980 -16.4533920288086
12203 -16.4659061431885
12205 -16.4784679412842
12315 -16.4784679412842
12316 -16.4951686859131
12539 -16.5084323883057
12540 -16.5231513977051
12651 -16.5231533050537
12652 -16.5378551483154
12874 -16.5465869903564
12875 -16.5803489685059
12986 -16.5803508758545
12987 -16.612756729126
13098 -16.6127586364746
13099 -16.6402168273926
13322 -16.6512508392334
13324 -16.6600131988525
13546 -16.6707935333252
13549 -16.6770420074463
13882 -16.6889533996582
13886 -16.6932430267334
14215 -16.7035598754883
14217 -16.7115497589111
14548 -16.7239284515381
14554 -16.7356815338135
14771 -16.7410717010498
14772 -16.7553958892822
14993 -16.7616405487061
14994 -16.7756633758545
15215 -16.7805690765381
15217 -16.794153213501
15438 -16.8061008453369
15440 -16.8129825592041
15660 -16.8255996704102
15662 -16.8342800140381
15993 -16.8463973999023
15997 -16.8501148223877
16659 -16.8634643554688
16668 -16.8651390075684
17436 -16.8767986297607
17443 -16.8787822723389
17880 -16.8904342651367
17884 -16.8940353393555
19213 -16.9074974060059
19224 -16.9087791442871
19659 -16.9176807403564
19661 -16.9266204833984
19770 -16.9266204833984
19771 -16.944751739502
19992 -16.9536933898926
19993 -16.9886112213135
20103 -16.9886131286621
20104 -17.0469017028809
20214 -17.0469036102295
20215 -17.1928062438965
20326 -17.1928081512451
20327 -17.2490406036377
20438 -17.2490425109863
20439 -17.2742233276367
20550 -17.274227142334
20551 -17.3411808013916
20661 -17.3411827087402
20662 -17.4124126434326
20773 -17.4124145507812
20774 -17.4445152282715
20995 -17.4563617706299
20996 -17.4767761230469
21107 -17.4767780303955
21108 -17.4957370758057
21218 -17.4957370758057
21219 -17.5110778808594
21440 -17.5191230773926
21442 -17.5275802612305
21662 -17.5365676879883
21664 -17.544750213623
21884 -17.5526580810547
21886 -17.561336517334
22217 -17.5730113983154
22221 -17.5774307250977
22883 -17.5893592834473
22891 -17.591064453125
23882 -17.6031818389893
23886 -17.607271194458
24548 -17.6207809448242
24559 -17.6220436096191
29890 -17.6346912384033
29898 -17.6364784240723
35360 -17.6454334259033
};
\addplot [thick, color0,dashed, forget plot]
table {%
0 -0.0149825811386108
132 -0.0149855613708496
133 -0.960330963134766
265 -0.960335493087769
266 -1.63786470890045
398 -1.63786816596985
399 -2.32306456565857
532 -2.32914972305298
533 -2.97348928451538
666 -2.97349262237549
667 -3.74888515472412
800 -3.74888896942139
801 -4.65537595748901
935 -4.65538549423218
936 -5.35258436203003
1070 -5.35259819030762
1071 -6.19418954849243
1205 -6.19420576095581
1206 -6.890305519104
1340 -6.89032316207886
1341 -8.48299217224121
1474 -8.48301124572754
1475 -9.49731349945068
1609 -9.49732685089111
1610 -10.5599184036255
1744 -10.5599317550659
1745 -11.4619150161743
1879 -11.4619255065918
1880 -12.0303812026978
2014 -12.030387878418
2015 -12.3674211502075
2148 -12.3674268722534
2149 -12.530198097229
2282 -12.5302066802979
2283 -12.6472358703613
2416 -12.6472425460815
2417 -12.6890897750854
2550 -12.6890954971313
2551 -12.7989358901978
2684 -12.7989406585693
2685 -12.8511352539062
2818 -12.8511400222778
2819 -12.92067527771
2952 -12.9206790924072
2953 -12.9530906677246
3086 -12.9530935287476
3087 -12.9788942337036
3220 -12.9788970947266
3221 -13.0025634765625
3354 -13.0025653839111
3355 -13.0268869400024
3488 -13.0268888473511
3489 -13.0625486373901
3622 -13.0625505447388
3623 -13.1158361434937
3756 -13.1158390045166
3757 -13.238076210022
3891 -13.2380800247192
3892 -13.3014965057373
4025 -13.3015012741089
4026 -13.3641529083252
4159 -13.3641586303711
4160 -13.4299259185791
4293 -13.4299325942993
4294 -13.5013856887817
4427 -13.5013933181763
4428 -13.6800441741943
4561 -13.6800508499146
4562 -13.8401670455933
4695 -13.8401727676392
4696 -13.9928331375122
4829 -13.9928379058838
4830 -14.1122808456421
4963 -14.1122846603394
4964 -14.2439699172974
5097 -14.2439737319946
5098 -14.360915184021
5231 -14.3609189987183
5232 -14.4250383377075
5365 -14.4250411987305
5366 -14.5005264282227
5499 -14.5005302429199
5500 -14.5721712112427
5633 -14.5721740722656
5634 -14.6532926559448
5767 -14.6532955169678
5768 -14.7659568786621
5901 -14.7659597396851
5902 -14.8604145050049
6035 -14.8604173660278
6036 -14.9642019271851
6169 -14.9642057418823
6170 -15.0805807113647
6303 -15.080584526062
6304 -15.1881017684937
6437 -15.1881055831909
6438 -15.2974214553833
6571 -15.2974252700806
6572 -15.3926439285278
6705 -15.3926477432251
6706 -15.5162048339844
6839 -15.5162086486816
6840 -15.658203125
6973 -15.6582069396973
6974 -15.7570276260376
7107 -15.7570314407349
7108 -15.8271026611328
7241 -15.8271064758301
7242 -15.9075288772583
7375 -15.9075317382812
7376 -15.9893665313721
7509 -15.9893703460693
7510 -16.0418281555176
7643 -16.0418319702148
7644 -16.1229934692383
7777 -16.1229972839355
7778 -16.2068386077881
7911 -16.2068424224854
7912 -16.2948112487793
8045 -16.2948150634766
8046 -16.3798351287842
8179 -16.3798370361328
8180 -16.4760150909424
8313 -16.4760189056396
8314 -16.5665836334229
8447 -16.5665874481201
8448 -16.6928634643555
8581 -16.6928672790527
8582 -16.8538970947266
8715 -16.8539028167725
8716 -16.9490413665771
8849 -16.949047088623
8850 -17.0445289611816
8983 -17.0445327758789
8984 -17.1493892669678
9117 -17.149393081665
9118 -17.2575244903564
9251 -17.2575283050537
9252 -17.3519535064697
9385 -17.351957321167
9386 -17.4641284942627
9519 -17.4641342163086
9520 -17.5931987762451
9653 -17.5932064056396
9654 -17.710563659668
9787 -17.7105712890625
9788 -17.8562660217285
9921 -17.8562774658203
9922 -17.9933929443359
10055 -17.9934024810791
10056 -18.1452102661133
10189 -18.1452217102051
10190 -18.3157119750977
10323 -18.3157234191895
10324 -18.5177154541016
10457 -18.5177230834961
10458 -18.705322265625
10591 -18.7053279876709
10592 -18.8573532104492
10725 -18.8573589324951
10726 -18.9894924163818
10859 -18.9894981384277
10860 -19.064245223999
10993 -19.0642490386963
10994 -19.1091213226318
11127 -19.1091232299805
11128 -19.1518878936768
11261 -19.1518898010254
11262 -19.1772155761719
11395 -19.1772174835205
11396 -19.2012481689453
11529 -19.2012500762939
11530 -19.2236442565918
11797 -19.2371482849121
11798 -19.2544460296631
11931 -19.2544479370117
11932 -19.2703609466553
12199 -19.2810401916504
12200 -19.2959823608398
12333 -19.2959823608398
12334 -19.3100624084473
12467 -19.3100643157959
12468 -19.3239212036133
12735 -19.3338394165039
12737 -19.3442001342773
13003 -19.3553676605225
13005 -19.3635215759277
13405 -19.3758068084717
13407 -19.384693145752
13673 -19.3921184539795
13675 -19.4022922515869
13941 -19.4111003875732
13943 -19.422327041626
14209 -19.4357204437256
14210 -19.4499034881592
14343 -19.4499053955078
14344 -19.4706802368164
14611 -19.4840888977051
14613 -19.4966735839844
14879 -19.5061454772949
14881 -19.5136089324951
15147 -19.5226078033447
15149 -19.5306873321533
15415 -19.5402050018311
15417 -19.5507926940918
15682 -19.5546169281006
15684 -19.565034866333
15950 -19.5750389099121
15953 -19.5796871185303
16619 -19.5922222137451
16628 -19.5938091278076
17020 -19.603551864624
17024 -19.6080513000488
17288 -19.6139507293701
17290 -19.6242618560791
17422 -19.6242618560791
17423 -19.6394653320312
17556 -19.6429252624512
17557 -19.6671581268311
17690 -19.6702346801758
17691 -19.6874408721924
17824 -19.687442779541
17825 -19.7088642120361
17958 -19.7088661193848
17959 -19.7228622436523
18224 -19.7366352081299
18231 -19.7475852966309
18624 -19.7597980499268
18627 -19.7662963867188
19156 -19.7787895202637
19160 -19.7822074890137
19688 -19.7926216125488
19692 -19.7969493865967
21284 -19.8105201721191
21420 -19.8107051849365
24764 -19.8112030029297
};
\addplot [thick, blue!86.67!black, dashed,forget plot]
table {%
0 0
156 0
157 -0.878934025764465
313 -0.878936529159546
314 -1.44072771072388
470 -1.44073116779327
471 -2.15127468109131
627 -2.15127992630005
628 -2.32588267326355
629 -2.96146821975708
786 -2.96147561073303
787 -3.61646485328674
945 -3.61647272109985
946 -4.12222337722778
1103 -4.12223291397095
1104 -4.29443693161011
1105 -5.27929162979126
1262 -5.27930355072021
1263 -5.40799045562744
1264 -6.54542446136475
1422 -6.54543590545654
1423 -7.52562952041626
1581 -7.52564191818237
1582 -8.26126861572266
1740 -8.26128101348877
1741 -9.4301061630249
1899 -9.43012046813965
1900 -10.0707340240479
2058 -10.0707521438599
2059 -10.5699653625488
2217 -10.5699796676636
2218 -10.9036226272583
2376 -10.9036331176758
2377 -11.328875541687
2534 -11.3288850784302
2535 -11.4166421890259
2536 -11.6513948440552
2693 -11.6514005661011
2694 -11.8249197006226
2851 -11.8249282836914
2852 -12.0877380371094
3009 -12.0877418518066
3010 -12.2262392044067
3167 -12.2262439727783
3168 -12.4276466369629
3325 -12.4276504516602
3326 -12.6251840591431
3483 -12.6251888275146
3484 -12.7752628326416
3641 -12.7752685546875
3642 -13.0041275024414
3799 -13.0041332244873
3800 -13.0910491943359
3957 -13.0910549163818
3958 -13.1938171386719
4115 -13.1938209533691
4116 -13.2677354812622
4273 -13.2677383422852
4274 -13.3158016204834
4431 -13.315803527832
4432 -13.3418598175049
4589 -13.3418617248535
4590 -13.3619146347046
5063 -13.3747787475586
5067 -13.3782606124878
5695 -13.3905372619629
5697 -13.4004325866699
5853 -13.4004344940186
5854 -13.4164037704468
6012 -13.4164047241211
6013 -13.4314002990723
6171 -13.4314022064209
6172 -13.4457235336304
6487 -13.4574165344238
6489 -13.4665307998657
6645 -13.4665336608887
6646 -13.4822158813477
6803 -13.4822187423706
6804 -13.5038032531738
6961 -13.5038061141968
6962 -13.5625495910645
7119 -13.5625534057617
7120 -13.6482572555542
7277 -13.6482610702515
7278 -13.722336769104
7435 -13.7223415374756
7436 -13.8073844909668
7593 -13.8073921203613
7594 -13.9363594055176
7751 -13.9363660812378
7752 -14.0587720870972
7909 -14.0587759017944
7910 -14.1678419113159
8067 -14.1678447723389
8068 -14.2423076629639
8225 -14.2423086166382
8226 -14.2683382034302
8383 -14.2683401107788
8384 -14.2860488891602
8541 -14.2860498428345
8542 -14.3029518127441
8698 -14.3029527664185
8699 -14.3166151046753
8856 -14.3166179656982
8857 -14.3885898590088
9014 -14.3885936737061
9015 -14.4980773925781
9172 -14.498083114624
9173 -14.6593141555786
9330 -14.6593198776245
9331 -14.8284139633179
9488 -14.8284196853638
9489 -14.9847135543823
9646 -14.9847173690796
9647 -15.1316890716553
9804 -15.1316919326782
9805 -15.2241430282593
9962 -15.2241449356079
9963 -15.2963876724243
10120 -15.2963895797729
10121 -15.3195829391479
10436 -15.3282222747803
10439 -15.3339710235596
10910 -15.3438558578491
10913 -15.3489513397217
11225 -15.3557186126709
11226 -15.3981027603149
11383 -15.3981046676636
11384 -15.4409055709839
11541 -15.4409084320068
11542 -15.5227365493774
11699 -15.5227394104004
11700 -15.5940380096436
11857 -15.5940408706665
11858 -15.6618423461914
12014 -15.6618452072144
12015 -15.7342185974121
12172 -15.734224319458
12173 -15.8675022125244
12330 -15.867506980896
12331 -15.9671010971069
12488 -15.9671049118042
12489 -16.1107692718506
12646 -16.1107730865479
12647 -16.2045593261719
12804 -16.2045612335205
12805 -16.2646064758301
12962 -16.2646083831787
12963 -16.2997264862061
13120 -16.2997283935547
13121 -16.3299160003662
13278 -16.3299179077148
13279 -16.3486499786377
13594 -16.3619327545166
13595 -16.3768196105957
13752 -16.3768196105957
13753 -16.3950424194336
13909 -16.3950424194336
13910 -16.4478797912598
14067 -16.447883605957
14068 -16.4877910614014
14225 -16.4877948760986
14226 -16.5448894500732
14383 -16.5448951721191
14384 -16.62034034729
14541 -16.6203441619873
14542 -16.6939392089844
14699 -16.6939430236816
14700 -16.75537109375
14857 -16.7553730010986
14858 -16.8050136566162
15015 -16.8050174713135
15016 -16.8433475494385
15173 -16.8433494567871
15174 -16.8792304992676
15331 -16.8792324066162
15332 -16.9002342224121
15489 -16.9002361297607
15490 -16.9162883758545
15805 -16.9251518249512
15807 -16.9330043792725
16279 -16.9428977966309
16282 -16.9477214813232
16752 -16.9590702056885
16755 -16.9655704498291
17225 -16.9780139923096
17235 -16.984525680542
17856 -16.9969329833984
17858 -17.005485534668
18171 -17.0173377990723
18177 -17.0274391174316
18329 -17.0274391174316
18330 -17.0501022338867
18487 -17.0501041412354
18488 -17.0745830535889
18645 -17.0745849609375
18646 -17.1014270782471
18803 -17.1014289855957
18804 -17.1311874389648
18961 -17.1311893463135
18962 -17.1639652252197
19119 -17.1639671325684
19120 -17.209436416626
19277 -17.2094383239746
19278 -17.2471256256104
19435 -17.247127532959
19436 -17.3036117553711
19592 -17.3036155700684
19593 -17.3208312988281
19594 -17.3865585327148
19751 -17.3865604400635
19752 -17.4598941802979
19909 -17.4598979949951
19910 -17.5386753082275
20067 -17.5386791229248
20068 -17.6321468353271
20225 -17.6321506500244
20226 -17.7138156890869
20383 -17.7138195037842
20384 -17.7831974029541
20541 -17.7832012176514
20542 -17.8462429046631
20699 -17.8462448120117
20700 -17.8842697143555
20857 -17.8842716217041
20858 -17.9084072113037
21015 -17.9084091186523
21016 -17.9265766143799
21331 -17.9381294250488
21333 -17.946870803833
21963 -17.9597625732422
21968 -17.9625759124756
22592 -17.9753284454346
22594 -17.9834823608398
22749 -17.9834842681885
22750 -18.0022449493408
22907 -18.0058212280273
22908 -18.0324115753174
23064 -18.032413482666
23065 -18.0869026184082
23221 -18.0869045257568
23222 -18.1153659820557
23378 -18.1153697967529
23379 -18.1769237518311
23536 -18.1769256591797
23537 -18.2337493896484
23694 -18.2337512969971
23695 -18.3095054626465
23851 -18.3095073699951
23852 -18.3636226654053
24008 -18.3636245727539
24009 -18.4315299987793
24166 -18.4392852783203
24167 -18.4922523498535
24323 -18.4922542572021
24324 -18.5425128936768
24481 -18.542516708374
24482 -18.5999584197998
24639 -18.5999603271484
24640 -18.6482772827148
24797 -18.6482791900635
24798 -18.6825828552246
24955 -18.6825847625732
24956 -18.7114124298096
25113 -18.7114143371582
25114 -18.7342834472656
25271 -18.7342853546143
25272 -18.7543487548828
25429 -18.7543487548828
25430 -18.7716236114502
25587 -18.7716255187988
25588 -18.7902317047119
25745 -18.7918643951416
25746 -18.8096199035645
25903 -18.8096218109131
25904 -18.8252048492432
26219 -18.8380031585693
26221 -18.8460521697998
26534 -18.8536148071289
26536 -18.8616466522217
26691 -18.8616466522217
26692 -18.8818988800049
26849 -18.8818988800049
26850 -18.8955898284912
27007 -18.8955917358398
27008 -18.9199523925781
27165 -18.9199542999268
27166 -18.9386463165283
27323 -18.938648223877
27324 -18.9587116241455
27481 -18.9642295837402
27482 -18.9842472076416
27639 -18.9842491149902
27640 -19.0132598876953
27797 -19.0132637023926
27798 -19.0466022491455
27954 -19.0466060638428
27955 -19.0719566345215
28112 -19.0719604492188
28113 -19.1099853515625
28270 -19.1099891662598
28271 -19.1449699401855
28428 -19.1449737548828
28429 -19.1651287078857
28586 -19.1651306152344
28587 -19.1855659484863
28744 -19.185567855835
28745 -19.2002506256104
28902 -19.200252532959
28903 -19.2139072418213
29218 -19.2238235473633
29220 -19.2310848236084
29533 -19.2395324707031
29536 -19.2447376251221
29848 -19.251989364624
29849 -19.2703113555908
30164 -19.282886505127
30166 -19.2904243469238
30637 -19.3024845123291
30640 -19.3089237213135
33783 -19.322135925293
33809 -19.3226718902588
37590 -19.3246688842773
};
\addplot [thick, color1, dashed,forget plot]
table {%
0 0
182 0
183 -0.857519626617432
365 -0.857521533966064
366 -1.59969508647919
549 -1.59969890117645
550 -2.18323850631714
733 -2.1832423210144
734 -2.6993260383606
917 -2.69933080673218
918 -3.5933141708374
1101 -3.59331941604614
1102 -4.63672828674316
1285 -4.6367335319519
1286 -5.47128582000732
1469 -5.47129392623901
1470 -5.57833576202393
1471 -6.58701181411743
1654 -6.5870213508606
1655 -6.96691608428955
1839 -6.96692895889282
1840 -7.81365346908569
2023 -7.81366205215454
2024 -8.51942348480225
2208 -8.51943969726562
2209 -9.20938587188721
2393 -9.20939445495605
2394 -9.7672004699707
2577 -9.76720809936523
2578 -10.0565690994263
2761 -10.0565767288208
2762 -10.3636589050293
2946 -10.3636703491211
2947 -10.7682704925537
3131 -10.7682790756226
3132 -11.2402353286743
3316 -11.2402420043945
3317 -11.5623159408569
3501 -11.5623254776001
3502 -11.8413753509521
3685 -11.8413820266724
3686 -12.1165571212769
3869 -12.1165628433228
3870 -12.3615884780884
4053 -12.3615951538086
4054 -12.6753606796265
4237 -12.6753673553467
4238 -13.1312398910522
4421 -13.1312475204468
4422 -13.492374420166
4605 -13.4923839569092
4606 -14.0092554092407
4790 -14.0092630386353
4791 -14.498363494873
4974 -14.4983701705933
4975 -14.6656379699707
5158 -14.6656475067139
5159 -14.7118940353394
5160 -14.9569311141968
5343 -14.956937789917
5344 -15.1504344940186
5527 -15.1504402160645
5528 -15.2630767822266
5711 -15.2630805969238
5712 -15.3448066711426
5895 -15.3448095321655
5896 -15.3885374069214
6079 -15.3885402679443
6080 -15.4097900390625
6263 -15.4097929000854
6264 -15.4288539886475
6631 -15.4375152587891
6634 -15.4426946640015
7183 -15.4525985717773
7185 -15.4603214263916
7551 -15.4704523086548
7552 -15.4935159683228
7736 -15.4935169219971
7737 -15.5170974731445
7920 -15.5170993804932
7921 -15.5313100814819
8104 -15.5313129425049
8105 -15.5583400726318
8288 -15.5583429336548
8289 -15.5994806289673
8472 -15.5994825363159
8473 -15.6313343048096
8655 -15.6313371658325
8656 -15.9351272583008
8840 -15.9351358413696
8841 -15.9991760253906
9023 -15.9991846084595
9024 -16.216947555542
9207 -16.2169589996338
9208 -16.4669322967529
9391 -16.4669380187988
9392 -16.7742595672607
9575 -16.7742652893066
9576 -17.0513229370117
9759 -17.051326751709
9760 -17.2647972106934
9943 -17.2648010253906
9944 -17.4456043243408
10127 -17.4456081390381
10128 -17.5516834259033
10311 -17.5516872406006
10312 -17.6340732574463
10495 -17.6340751647949
10496 -17.6959495544434
10679 -17.695951461792
10680 -17.7522029876709
10863 -17.7522048950195
10864 -17.7820281982422
11047 -17.7820301055908
11048 -17.8052463531494
11231 -17.8052463531494
11232 -17.8212699890137
11599 -17.8323516845703
11601 -17.8403472900391
11967 -17.8508701324463
11969 -17.8633937835693
12151 -17.8633937835693
12152 -17.877758026123
12335 -17.877758026123
12336 -17.8974952697754
12519 -17.8974952697754
12520 -17.9211902618408
12703 -17.9211902618408
12704 -17.9472217559814
12887 -17.9472217559814
12888 -17.9755744934082
13071 -17.9755764007568
13072 -18.0101490020752
13255 -18.0101509094238
13256 -18.058313369751
13439 -18.0583152770996
13440 -18.0993614196777
13623 -18.099365234375
13624 -18.1484889984131
13807 -18.1484909057617
13808 -18.2099494934082
13991 -18.2099533081055
13992 -18.2868328094482
14175 -18.2868366241455
14176 -18.3927440643311
14359 -18.3927478790283
14360 -18.4924392700195
14543 -18.4924430847168
14544 -18.6185073852539
14727 -18.6185111999512
14728 -18.7555103302002
14911 -18.7555141448975
14912 -18.9017124176025
15095 -18.9017162322998
15096 -19.0562992095947
15279 -19.056303024292
15280 -19.1835670471191
15463 -19.1835708618164
15464 -19.2584972381592
15647 -19.2584991455078
15648 -19.3147239685059
15831 -19.3147258758545
15832 -19.3793430328369
16015 -19.3793449401855
16016 -19.4177322387695
16199 -19.4177341461182
16200 -19.4459342956543
16383 -19.4459362030029
16384 -19.461971282959
16567 -19.4619731903076
16568 -19.4824352264404
16751 -19.4824371337891
16752 -19.5087776184082
16935 -19.5087795257568
16936 -19.5571823120117
17119 -19.5571842193604
17120 -19.5981884002686
17303 -19.5981922149658
17304 -19.6491870880127
17487 -19.6491889953613
17488 -19.6987285614014
17671 -19.69873046875
17672 -19.7671375274658
17855 -19.7671394348145
17856 -19.8193969726562
18039 -19.8193988800049
18040 -19.8580722808838
18223 -19.8580760955811
18224 -19.8940677642822
18407 -19.8940696716309
18408 -19.9193344116211
18591 -19.9193363189697
18592 -19.9505977630615
18775 -19.9505977630615
18776 -19.9928169250488
18959 -19.9928188323975
18960 -20.1100521087646
19144 -20.1100559234619
19145 -20.1792621612549
19328 -20.1792678833008
19329 -20.2582359313965
19512 -20.2582416534424
19513 -20.3191070556641
19696 -20.3191146850586
19697 -20.4121379852295
19880 -20.412145614624
19881 -20.5335865020752
20064 -20.5335941314697
20065 -20.7426490783691
20248 -20.7426567077637
20249 -21.0410556793213
20432 -21.0410652160645
20433 -21.3043308258057
20616 -21.3043384552002
20617 -21.6157188415527
20800 -21.6157264709473
20801 -21.8726863861084
20984 -21.8726940155029
20985 -22.064567565918
21168 -22.0645713806152
21169 -22.1915092468262
21352 -22.1915168762207
21353 -22.2636489868164
21536 -22.2636528015137
21537 -22.323938369751
21720 -22.3239421844482
21721 -22.3625049591064
21904 -22.3625087738037
21905 -22.3867969512939
22088 -22.3867988586426
22089 -22.4100570678711
22272 -22.4100589752197
22273 -22.4256439208984
22640 -22.4373111724854
22642 -22.4454212188721
23192 -22.4561538696289
23195 -22.4607086181641
23928 -22.4733009338379
23931 -22.4781436920166
24480 -22.4910449981689
24482 -22.5003795623779
24848 -22.5114765167236
24849 -22.5304641723633
25032 -22.5304660797119
25033 -22.5467071533203
25216 -22.5467090606689
25217 -22.5734710693359
25400 -22.5734729766846
25401 -22.599142074585
25584 -22.5991458892822
25585 -22.6326599121094
25768 -22.632661819458
25769 -22.6674022674561
25952 -22.6674060821533
25953 -22.7019634246826
26136 -22.7019653320312
26137 -22.7521533966064
26320 -22.7521553039551
26321 -22.7922458648682
26504 -22.7922477722168
26505 -22.8248043060303
26688 -22.8248062133789
26689 -22.850456237793
26872 -22.850456237793
26873 -22.8671569824219
27240 -22.8762969970703
27242 -22.8836631774902
27976 -22.8954277038574
27982 -22.8981189727783
29816 -22.911600112915
29834 -22.9123783111572
34780 -22.9259166717529
34897 -22.9260330200195
36468 -22.9281749725342
};
\addplot [thick, color2, dashed,forget plot]
table {%
0 0
210 0
211 -0.642375826835632
422 -0.642377376556396
423 -1.09217345714569
633 -1.09217643737793
634 -2.06614851951599
846 -2.06615233421326
847 -2.58147811889648
1058 -2.58148336410522
1059 -3.41419339179993
1271 -3.41420149803162
1272 -4.49389886856079
1484 -4.49390697479248
1485 -5.02752351760864
1696 -5.02753829956055
1697 -5.93148183822632
1909 -5.93149662017822
1910 -7.07530355453491
2122 -7.07531833648682
2123 -7.75196218490601
2335 -7.75198411941528
2336 -7.77083301544189
2337 -8.62345790863037
2549 -8.62347793579102
2550 -9.57307243347168
2762 -9.57309150695801
2763 -10.3751831054688
2975 -10.3752002716064
2976 -10.8792810440063
3188 -10.8792991638184
3189 -11.5094404220581
3401 -11.5094518661499
3402 -11.9412860870361
3614 -11.9412984848022
3615 -12.5733194351196
3827 -12.5733404159546
3828 -13.1405963897705
4041 -13.1406192779541
4042 -13.8516292572021
4254 -13.8516511917114
4255 -14.4117650985718
4467 -14.4117832183838
4468 -15.0216102600098
4680 -15.0216226577759
4681 -15.511625289917
4893 -15.5116367340088
4894 -15.8104543685913
5106 -15.8104629516602
5107 -16.0270042419434
5318 -16.0270137786865
5319 -16.1221332550049
5530 -16.1221408843994
5531 -16.2469825744629
5742 -16.2469921112061
5743 -16.3681621551514
5954 -16.3681659698486
5955 -16.4338188171387
6166 -16.4338226318359
6167 -16.4991569519043
6378 -16.4991588592529
6379 -16.5238800048828
6590 -16.5238819122314
6591 -16.5551986694336
6802 -16.5552005767822
6803 -16.5802879333496
7014 -16.5802898406982
7015 -16.6186771392822
7226 -16.6186790466309
7227 -16.6461486816406
7438 -16.6461505889893
7439 -16.7379875183105
7651 -16.7379913330078
7652 -16.8659915924072
7864 -16.8659954071045
7865 -16.9287662506104
8076 -16.9287719726562
8077 -16.9825191497803
8288 -16.9825267791748
8289 -17.0301418304443
8500 -17.0301494598389
8501 -17.1151027679443
8712 -17.1151084899902
8713 -17.2285919189453
8924 -17.2285976409912
8925 -17.3461894989014
9136 -17.3461952209473
9137 -17.4494533538818
9348 -17.4494571685791
9349 -17.4988079071045
9560 -17.4988117218018
9561 -17.5581474304199
9772 -17.5581512451172
9773 -17.6060009002686
9984 -17.6060028076172
9985 -17.6196689605713
10620 -17.6329975128174
10622 -17.6414394378662
11044 -17.653263092041
11045 -17.6674404144287
11468 -17.6807880401611
11470 -17.6903629302979
11680 -17.6903648376465
11681 -17.7043876647949
12104 -17.7115039825439
12106 -17.7196216583252
12952 -17.7323246002197
12957 -17.7353534698486
13587 -17.7439975738525
13588 -17.7719802856445
14010 -17.7820339202881
14011 -17.9511299133301
14222 -17.9511337280273
14223 -18.0482749938965
14434 -18.0482807159424
14435 -18.1918411254883
14646 -18.1918449401855
14647 -18.3114891052246
14858 -18.3114929199219
14859 -18.3640689849854
15070 -18.3640727996826
15071 -18.422248840332
15282 -18.4222545623779
15283 -18.478931427002
15494 -18.4789352416992
15495 -18.5183124542236
15706 -18.5183143615723
15707 -18.5428009033203
15918 -18.5428028106689
15919 -18.5569648742676
16554 -18.5679874420166
16558 -18.5714836120605
18462 -18.5844116210938
18465 -18.5902538299561
18886 -18.6015319824219
18887 -18.6245174407959
19098 -18.6245193481445
19099 -18.6475296020508
19311 -18.647533416748
19312 -18.6982116699219
19523 -18.6982173919678
19524 -18.7133331298828
19734 -18.7133388519287
19735 -18.8160877227783
19946 -18.8160915374756
19947 -18.9403419494629
20158 -18.9403476715088
20159 -19.1794567108154
20370 -19.1794605255127
20371 -19.3442230224609
20582 -19.3442287445068
20583 -19.4804000854492
20794 -19.4804039001465
20795 -19.6357498168945
21006 -19.6357536315918
21007 -19.7066059112549
21218 -19.7066078186035
21219 -19.7600479125977
21430 -19.7600517272949
21431 -19.8019790649414
21642 -19.80198097229
21643 -19.8325996398926
21854 -19.8325996398926
21855 -19.847448348999
22066 -19.8474502563477
22067 -19.8613357543945
22490 -19.872501373291
22492 -19.884672164917
22914 -19.895133972168
22916 -19.9058818817139
23338 -19.9135150909424
23340 -19.9215755462646
23762 -19.9287586212158
23764 -19.9371738433838
23973 -19.9371757507324
23974 -19.9757213592529
24185 -19.9757270812988
24186 -20.0009574890137
24396 -20.0009632110596
24397 -20.1084976196289
24608 -20.1085014343262
24609 -20.2297382354736
24820 -20.2297420501709
24821 -20.3754215240479
25032 -20.3754253387451
25033 -20.5017681121826
25244 -20.5017738342285
25245 -20.6016979217529
25456 -20.6017036437988
25457 -20.7343063354492
25668 -20.7343120574951
25669 -20.9127197265625
25880 -20.9127254486084
25881 -21.0792388916016
26092 -21.0792465209961
26093 -21.2309169769287
26304 -21.230920791626
26305 -21.3112621307373
26516 -21.3112659454346
26517 -21.3944702148438
26728 -21.394474029541
26729 -21.4477443695068
26940 -21.4477481842041
26941 -21.4827194213867
27152 -21.482723236084
27153 -21.504732131958
27364 -21.5047340393066
27365 -21.5196399688721
27788 -21.5305938720703
27790 -21.5379180908203
29272 -21.5508861541748
29279 -21.5529518127441
30332 -21.5661926269531
30338 -21.5688495635986
32240 -21.5813732147217
32246 -21.5838603973389
32876 -21.5963096618652
32878 -21.6070079803467
33088 -21.6070098876953
33089 -21.6207885742188
33300 -21.6207904815674
33301 -21.6380577087402
33512 -21.6380615234375
33513 -21.659725189209
33724 -21.6597290039062
33725 -21.6832904815674
33936 -21.6949729919434
33937 -21.7202548980713
34147 -21.7202568054199
34148 -21.7956676483154
34359 -21.7956714630127
34360 -21.8940467834473
34571 -21.8940505981445
34572 -21.9820098876953
34783 -21.9820117950439
34784 -22.0431365966797
34995 -22.0431385040283
34996 -22.077787399292
35207 -22.0777893066406
35208 -22.1057434082031
35353 -22.1057453155518
};
\addplot [thick, dashed,green!73.853137254902!black, forget plot]
table {%
0 -0.0530797243118286
240 -0.0530812740325928
241 -0.557158708572388
483 -0.557159900665283
484 -1.02544260025024
724 -1.02544450759888
725 -1.71801793575287
968 -1.71802186965942
969 -2.04673933982849
1209 -2.04674506187439
1210 -3.00842237472534
1452 -3.00842785835266
1453 -3.6539478302002
1694 -3.65395307540894
1695 -4.24705839157104
1936 -4.24706506729126
1937 -4.9128212928772
2179 -4.91283178329468
2180 -5.66402912139893
2422 -5.66403913497925
2423 -6.36132955551147
2664 -6.36133670806885
2665 -6.38319873809814
2666 -7.12083053588867
2908 -7.12084007263184
2909 -8.20912742614746
3151 -8.20913791656494
3152 -9.05018615722656
3394 -9.05020141601562
3395 -10.0056915283203
3637 -10.0057058334351
3638 -10.7612648010254
3880 -10.7612743377686
3881 -11.2503833770752
4123 -11.250391960144
4124 -11.766170501709
4366 -11.7661771774292
4367 -12.2296495437622
4609 -12.2296581268311
4610 -12.6270666122437
4851 -12.6270732879639
4852 -12.9122114181519
5094 -12.9122219085693
5095 -13.2236661911011
5337 -13.2236766815186
5338 -13.6543884277344
5580 -13.6543989181519
5581 -14.1202163696289
5822 -14.1202259063721
5823 -14.3185367584229
6064 -14.3185453414917
6065 -14.52476978302
6306 -14.5247783660889
6307 -14.7228307723999
6549 -14.7228422164917
6550 -14.9180850982666
6791 -14.9180917739868
6792 -14.9366874694824
6793 -15.1042823791504
7034 -15.1042900085449
7035 -15.2998857498169
7276 -15.2998924255371
7277 -15.4029388427734
7518 -15.402943611145
7519 -15.5141887664795
7760 -15.5141935348511
7761 -15.6278371810913
8002 -15.6278409957886
8003 -15.6861419677734
8244 -15.6861448287964
8245 -15.7636699676514
8486 -15.7636728286743
8487 -15.8413114547729
8728 -15.8413143157959
8729 -15.8995819091797
8970 -15.8995847702026
8971 -15.9670028686523
9212 -15.9670057296753
9213 -16.0169258117676
9454 -16.0169277191162
9455 -16.0668163299561
9696 -16.0668201446533
9697 -16.107213973999
9938 -16.1072177886963
9939 -16.147346496582
10180 -16.1473484039307
10181 -16.1701889038086
10422 -16.1701908111572
10423 -16.1968441009521
10664 -16.1968460083008
10665 -16.227014541626
10906 -16.2270164489746
10907 -16.2549934387207
11148 -16.2549953460693
11149 -16.2835998535156
11390 -16.2836017608643
11391 -16.319896697998
11632 -16.3198986053467
11633 -16.3486843109131
11874 -16.3486843109131
11875 -16.3833026885986
12116 -16.3833045959473
12117 -16.4342918395996
12358 -16.4342937469482
12359 -16.5144596099854
12603 -16.5144634246826
12604 -16.6001796722412
12852 -16.6001853942871
12853 -16.6722106933594
13094 -16.6722164154053
13095 -16.7855892181396
13336 -16.7855968475342
13337 -16.8818664550781
13578 -16.8818740844727
13579 -17.019983291626
13820 -17.0199909210205
13821 -17.2061328887939
14062 -17.2061424255371
14063 -17.4183902740479
14304 -17.4183959960938
14305 -17.7069492340088
14546 -17.7069568634033
14547 -17.9271831512451
14788 -17.927188873291
14789 -18.0660190582275
15030 -18.0660285949707
15031 -18.1994857788086
15272 -18.1994953155518
15273 -18.3146438598633
15514 -18.3146457672119
15515 -18.3752479553223
15756 -18.3752498626709
15757 -18.4039764404297
15998 -18.4039783477783
15999 -18.427713394165
16240 -18.4277153015137
16241 -18.4437885284424
16482 -18.443790435791
16483 -18.4613780975342
16724 -18.4613800048828
16725 -18.4809455871582
16966 -18.4809474945068
16967 -18.5016574859619
17208 -18.5016574859619
17209 -18.5192985534668
17692 -18.5316677093506
17693 -18.5457096099854
18176 -18.5569343566895
18179 -18.5620441436768
18659 -18.5680980682373
18661 -18.5795288085938
19143 -18.5882358551025
19145 -18.5979328155518
19627 -18.6071739196777
19629 -18.6164131164551
20111 -18.6271419525146
20113 -18.6385955810547
20353 -18.6396102905273
20354 -18.6545276641846
20595 -18.6545295715332
20596 -18.6833801269531
20837 -18.6833820343018
20838 -18.7193641662598
21080 -18.719367980957
21081 -18.762565612793
21322 -18.7625694274902
21323 -18.8119735717773
21564 -18.8119773864746
21565 -18.8719291687012
21806 -18.8719348907471
21807 -18.9686717987061
22048 -18.968677520752
22049 -19.0713558197021
22290 -19.071361541748
22291 -19.1733722686768
22532 -19.173376083374
22533 -19.2431945800781
22774 -19.2431964874268
22775 -19.2775363922119
23016 -19.2775382995605
23017 -19.297981262207
23258 -19.2979831695557
23259 -19.3281669616699
23500 -19.3281688690186
23501 -19.3435173034668
23984 -19.3568916320801
23986 -19.3674259185791
24710 -19.3801307678223
24714 -19.3836536407471
26884 -19.3969058990479
26886 -19.4057521820068
27125 -19.4057521820068
27126 -19.4583854675293
27369 -19.4583873748779
27370 -19.484302520752
27611 -19.4843063354492
27612 -19.5033931732178
27853 -19.503396987915
27854 -19.5430507659912
28095 -19.5430545806885
28096 -19.5915355682373
28336 -19.5915393829346
28337 -19.658332824707
28577 -19.6583366394043
28578 -19.8013286590576
28819 -19.8013343811035
28820 -19.989351272583
29061 -19.9893550872803
29062 -20.1584663391113
29303 -20.1584739685059
29304 -20.371410369873
29545 -20.3714199066162
29546 -20.5316867828369
29787 -20.5316963195801
29788 -20.6773433685303
30029 -20.6773529052734
30030 -20.8161487579346
30271 -20.8161582946777
30272 -20.9174251556396
30513 -20.9174327850342
30514 -21.0035972595215
30755 -21.0036029815674
30756 -21.0534744262695
30997 -21.0534801483154
30998 -21.098237991333
31239 -21.0982398986816
31240 -21.1234931945801
31481 -21.1234951019287
31482 -21.1465358734131
31723 -21.1465377807617
31724 -21.1628704071045
32207 -21.1736621856689
32209 -21.1841297149658
32691 -21.1935253143311
32693 -21.202938079834
33175 -21.2125511169434
33177 -21.2229557037354
33417 -21.222957611084
33418 -21.2442760467529
33659 -21.2442779541016
33660 -21.2645797729492
33901 -21.2645816802979
33902 -21.2879848480225
34143 -21.2879867553711
34144 -21.3156051635742
34385 -21.3156070709229
34386 -21.3478851318359
34627 -21.3478870391846
34628 -21.3647785186768
34869 -21.3647804260254
34870 -21.3796234130859
35353 -21.3895874023438
35355 -21.3977222442627
35877 -21.4040908813477
};
\addplot [thick, green, dashed,forget plot]
table {%
0 -0.0899841785430908
272 -0.0899852514266968
273 -0.455398559570312
546 -0.455399751663208
547 -0.696725368499756
819 -0.696727871894836
820 -1.16608965396881
1093 -1.16609215736389
1094 -1.5275022983551
1366 -1.52750563621521
1367 -1.87663507461548
1639 -1.87664103507996
1640 -2.69070410728455
1914 -2.69071531295776
1915 -3.47644877433777
2189 -3.47645878791809
2190 -4.76311540603638
2464 -4.76312732696533
2465 -5.98731517791748
2739 -5.98733520507812
2740 -7.0898642539978
3014 -7.08987617492676
3015 -8.48143482208252
3289 -8.48144721984863
3290 -9.23457336425781
3564 -9.23459053039551
3565 -10.3474349975586
3839 -10.3474531173706
3840 -11.2300996780396
4114 -11.2301197052002
4115 -12.0189695358276
4389 -12.0189867019653
4390 -12.7393798828125
4664 -12.7393922805786
4665 -13.1805238723755
4939 -13.1805391311646
4940 -13.7539434432983
5214 -13.7539539337158
5215 -14.3336324691772
5489 -14.3336391448975
5490 -14.577073097229
5764 -14.5770845413208
5765 -14.7908058166504
6039 -14.7908115386963
6040 -14.9578075408936
6314 -14.9578132629395
6315 -15.0494794845581
6588 -15.0494842529297
6589 -15.143536567688
6862 -15.1435422897339
6863 -15.1850862503052
7136 -15.1850938796997
7137 -15.2298107147217
7410 -15.2298154830933
7411 -15.2717924118042
7684 -15.2717962265015
7685 -15.2994451522827
7958 -15.2994480133057
7959 -15.3219881057739
8232 -15.3219909667969
8233 -15.3536138534546
8506 -15.3536167144775
8507 -15.40673828125
8780 -15.4067420959473
8781 -15.4361143112183
9054 -15.4361181259155
9055 -15.4610662460327
9328 -15.4610710144043
9329 -15.4794950485229
9602 -15.4794998168945
9603 -15.5138731002808
9876 -15.5138759613037
9877 -15.5350370407104
10150 -15.5350399017334
10151 -15.5540981292725
10698 -15.5663261413574
10701 -15.5723743438721
11520 -15.5830554962158
11524 -15.5869178771973
12067 -15.5942554473877
12068 -15.6768712997437
12615 -15.6877536773682
12616 -15.7594089508057
12889 -15.7594184875488
12890 -15.8967161178589
13163 -15.8967247009277
13164 -16.1447162628174
13437 -16.1447277069092
13438 -16.3797664642334
13711 -16.3797779083252
13712 -16.615026473999
13985 -16.6150360107422
13986 -16.8883724212646
14259 -16.8883800506592
14260 -17.1509475708008
14533 -17.1509552001953
14534 -17.3459854125977
14807 -17.3459949493408
14808 -17.5045185089111
15081 -17.5045280456543
15082 -17.6663112640381
15355 -17.6663188934326
15356 -17.7989368438721
15629 -17.7989444732666
15630 -17.9593238830566
15903 -17.9593296051025
15904 -18.1190948486328
16177 -18.1191005706787
16178 -18.2086505889893
16451 -18.2086563110352
16452 -18.2904014587402
16725 -18.2904071807861
16726 -18.4056091308594
16999 -18.4056148529053
17000 -18.4567947387695
17273 -18.4567966461182
17274 -18.5076160430908
17547 -18.5076179504395
17548 -18.5580520629883
17821 -18.5580558776855
17822 -18.6201095581055
18095 -18.6201114654541
18096 -18.6711177825928
18369 -18.6711196899414
18370 -18.6960639953613
18643 -18.69606590271
18644 -18.7295894622803
18917 -18.7295913696289
18918 -18.7766628265381
19191 -18.7766647338867
19192 -18.8142356872559
19465 -18.8142375946045
19466 -18.8367290496826
19739 -18.8367290496826
19740 -18.8545818328857
20287 -18.8651313781738
20290 -18.8711051940918
26861 -18.8830757141113
26866 -18.8860397338867
27682 -18.8944892883301
27684 -18.9019546508789
28230 -18.9101028442383
28231 -18.935697555542
28504 -18.9356994628906
28505 -18.9558086395264
28778 -18.9558124542236
28779 -18.9795532226562
29051 -18.9795551300049
29052 -18.9940509796143
29053 -19.0230369567871
29326 -19.0230407714844
29327 -19.0564613342285
29600 -19.0564632415771
29601 -19.08323097229
29874 -19.0832328796387
29875 -19.0976238250732
30422 -19.106746673584
30424 -19.1137714385986
32614 -19.127124786377
32629 -19.1280956268311
35354 -19.1414413452148
35369 -19.1423606872559
35912 -19.1430530548096
};
\addplot [thick, color3, dashed,forget plot]
table {%
0 0
306 0
307 -0.101522564888
613 -0.101523399353027
614 -0.294803023338318
920 -0.294804334640503
921 -0.567244172096252
1229 -0.567245244979858
1230 -0.838074803352356
1536 -0.838076829910278
1537 -1.26897978782654
1844 -1.26898276805878
1845 -1.77711069583893
2152 -1.7771155834198
2153 -2.62962412834167
2460 -2.62963080406189
2461 -2.72714638710022
2462 -3.26995182037354
2769 -3.26996159553528
2770 -3.58232712745667
3078 -3.58233952522278
3079 -4.58668947219849
3387 -4.58670091629028
3388 -5.76314687728882
3696 -5.76315689086914
3697 -7.00169229507446
4005 -7.00170803070068
4006 -7.97737169265747
4314 -7.97738933563232
4315 -8.97152423858643
4623 -8.97154521942139
4624 -9.60423374176025
4932 -9.60424995422363
4933 -10.8674068450928
5242 -10.8674211502075
5243 -11.6477832794189
5551 -11.6477937698364
5552 -12.1338729858398
5860 -12.1338872909546
5861 -12.6608743667603
6169 -12.6608858108521
6170 -12.9666900634766
6478 -12.9667024612427
6479 -13.2975559234619
6787 -13.2975654602051
6788 -13.5155172348022
7095 -13.5155248641968
7096 -13.5410509109497
7097 -13.7121486663818
7404 -13.7121534347534
7405 -13.8698081970215
7712 -13.8698139190674
7713 -13.9913578033447
8020 -13.9913654327393
8021 -14.1386432647705
8328 -14.1386499404907
8329 -14.258734703064
8636 -14.2587423324585
8637 -14.4000625610352
8944 -14.4000692367554
8945 -14.4848833084106
9252 -14.4848899841309
9253 -14.6365232467651
9560 -14.6365280151367
9561 -14.7688388824463
9868 -14.7688446044922
9869 -14.8666839599609
10176 -14.8666896820068
10177 -14.9207448959351
10484 -14.920750617981
10485 -15.0231065750122
10792 -15.0231113433838
10793 -15.2237939834595
11100 -15.2237977981567
11101 -15.4040241241455
11408 -15.4040298461914
11409 -15.6245908737183
11716 -15.6245975494385
11717 -15.6667537689209
12024 -15.6667594909668
12025 -15.8949670791626
12332 -15.8949737548828
12333 -16.1129341125488
12640 -16.1129398345947
12641 -16.3368911743164
12948 -16.3368968963623
12949 -16.4983596801758
13256 -16.4983654022217
13257 -16.6418609619141
13564 -16.6418647766113
13565 -16.7714138031006
13872 -16.7714176177979
13873 -16.909387588501
14180 -16.9093933105469
14181 -16.9929790496826
14488 -16.9929809570312
14489 -17.0334053039551
14796 -17.0334091186523
14797 -17.0850868225098
15104 -17.0850887298584
15105 -17.1128101348877
15412 -17.1128120422363
15413 -17.1345958709717
15720 -17.1345977783203
15721 -17.153018951416
16028 -17.1530208587646
16029 -17.1693420410156
16644 -17.1809711456299
16646 -17.1936054229736
17260 -17.2044620513916
17262 -17.2172946929932
17568 -17.2172966003418
17569 -17.2314834594727
18184 -17.2409172058105
18186 -17.254415512085
18800 -17.2641830444336
18802 -17.2753791809082
19415 -17.2839031219482
19416 -17.3197441101074
19724 -17.3197479248047
19725 -17.3388996124268
20032 -17.338903427124
20033 -17.3769130706787
20341 -17.376916885376
20342 -17.4430885314941
20649 -17.44309425354
20650 -17.4925594329834
20957 -17.4925651550293
20958 -17.5844058990479
21265 -17.5844135284424
21266 -17.740478515625
21573 -17.7404861450195
21574 -17.9875240325928
21881 -17.9875316619873
21882 -18.3996715545654
22189 -18.3996772766113
22190 -18.7382755279541
22497 -18.7382793426514
22498 -18.921760559082
22805 -18.9217643737793
22806 -19.0611991882324
23113 -19.0612010955811
23114 -19.1152744293213
23421 -19.1152763366699
23422 -19.1351261138916
24037 -19.1446018218994
24039 -19.1516380310059
24653 -19.1604347229004
24655 -19.1680603027344
25577 -19.1813850402832
25580 -19.185998916626
34878 -19.1912250518799
};
\addplot [thick, color4, dashed,forget plot]
table {%
0 0
342 0
343 -0.0688875913619995
685 -0.0688880681991577
686 -0.115772128105164
687 -0.23133111000061
1029 -0.231331825256348
1030 -0.303489446640015
1372 -0.303490281105042
1373 -0.645022392272949
1715 -0.645023703575134
1716 -1.18700015544891
2059 -1.18700265884399
2060 -1.40431296825409
2402 -1.40431916713715
2403 -2.77547669410706
2746 -2.77548313140869
2747 -3.23663902282715
3090 -3.2366464138031
3091 -4.73197317123413
3435 -4.73198652267456
3436 -6.22813177108765
3780 -6.22814464569092
3781 -7.02170944213867
4124 -7.02172136306763
4125 -7.10734558105469
4126 -7.93210315704346
4470 -7.9321141242981
4471 -8.82485771179199
4815 -8.82486915588379
4816 -9.62801742553711
5160 -9.62802696228027
5161 -10.1528987884521
5505 -10.1529064178467
5506 -10.7679672241211
5850 -10.7679767608643
5851 -11.4974403381348
6195 -11.4974489212036
6196 -11.8579893112183
6539 -11.8579988479614
6540 -12.1950397491455
6884 -12.1950492858887
6885 -12.6544942855835
7229 -12.6545057296753
7230 -13.0738430023193
7573 -13.0738554000854
7574 -13.1086568832397
7575 -13.6092290878296
7919 -13.6092405319214
7920 -14.1128082275391
8264 -14.1128177642822
8265 -14.6036376953125
8609 -14.6036462783813
8610 -14.9164190292358
8953 -14.9164257049561
8954 -15.0228776931763
9298 -15.0228862762451
9299 -15.3194036483765
9642 -15.3194103240967
9643 -15.6196384429932
9986 -15.6196479797363
9987 -15.7088470458984
9988 -15.9922790527344
10332 -16.0005340576172
10333 -16.2795600891113
10676 -16.2795696258545
10677 -16.3320999145508
10678 -16.6417713165283
11022 -16.6417789459229
11023 -17.1007061004639
11367 -17.1007118225098
11368 -17.4423274993896
11712 -17.4423313140869
11713 -17.7172603607178
12057 -17.7172660827637
12058 -17.933500289917
12401 -17.9335060119629
12402 -17.9943370819092
12745 -17.9943466186523
12746 -18.1887588500977
13090 -18.1887683868408
13091 -18.4027538299561
13434 -18.4027614593506
13435 -18.419979095459
13436 -18.5381813049316
13779 -18.5381870269775
13780 -18.601203918457
14123 -18.6012077331543
14124 -18.6454467773438
14468 -18.6506862640381
14469 -18.6826591491699
14812 -18.6826629638672
14813 -18.7293853759766
15157 -18.7300281524658
15158 -18.7499408721924
15845 -18.7632160186768
15847 -18.7728290557861
17565 -18.7875442504883
17571 -18.7899551391602
23413 -18.8008098602295
23414 -18.8175754547119
24102 -18.8228397369385
24104 -18.834587097168
24446 -18.8345909118652
24447 -18.8576679229736
25134 -18.8667812347412
25135 -18.8964805603027
25478 -18.896484375
25479 -18.9686222076416
25822 -18.9686241149902
25823 -19.0551319122314
26166 -19.0551357269287
26167 -19.1219654083252
26510 -19.1219692230225
26511 -19.2112636566162
26854 -19.2112693786621
26855 -19.3739242553711
27198 -19.373929977417
27199 -19.4726448059082
27542 -19.4726505279541
27543 -19.6089420318604
27886 -19.6089458465576
27887 -19.7152328491211
28230 -19.7152366638184
28231 -19.8100414276123
28574 -19.8100433349609
28575 -19.8653869628906
28918 -19.8653888702393
28919 -19.909029006958
29262 -19.909029006958
29263 -19.9377841949463
29606 -19.9377861022949
29607 -19.9590740203857
29950 -19.9590759277344
29951 -19.9766788482666
30294 -19.9766807556152
30295 -20.0005855560303
30638 -20.0005855560303
30639 -20.0205364227295
30982 -20.0205364227295
30983 -20.0362014770508
31670 -20.0472011566162
31672 -20.0568675994873
32702 -20.0692806243896
32706 -20.073221206665
33734 -20.0810470581055
33736 -20.0879135131836
34705 -20.1002674102783
};
\addplot [thick, dashed,red!86.408431372549!black, forget plot]
table {%
0 0
380 0
381 -0.0687141418457031
761 -0.0687147378921509
762 -0.155678749084473
1142 -0.155679821968079
1143 -0.337998270988464
1524 -0.337999105453491
1525 -0.419270873069763
1905 -0.419272899627686
1906 -0.707604885101318
2288 -0.707606554031372
2289 -0.98947548866272
2669 -0.989478468894958
2670 -1.93690752983093
3053 -1.93691205978394
3054 -2.15281438827515
3434 -2.15281939506531
3435 -2.23835897445679
3436 -2.75053668022156
3817 -2.7505419254303
3818 -3.26743578910828
4199 -3.2674446105957
4200 -3.94912791252136
4582 -3.94913768768311
4583 -5.09232950210571
4965 -5.09234189987183
4966 -6.40722751617432
5348 -6.40723896026611
5349 -7.30773115158081
5731 -7.30774211883545
5732 -7.9539680480957
6114 -7.95397806167603
6115 -8.59282779693604
6497 -8.59284019470215
6498 -9.49622917175293
6880 -9.49624061584473
6881 -10.1603755950928
7263 -10.1603860855103
7264 -10.8015546798706
7646 -10.8015623092651
7647 -11.5458211898804
8029 -11.5458326339722
8030 -12.058892250061
8412 -12.0589017868042
8413 -12.5716342926025
8795 -12.5716457366943
8796 -13.0751810073853
9178 -13.0751914978027
9179 -14.0952758789062
9561 -14.0952835083008
9562 -14.5531091690063
9944 -14.5531196594238
9945 -14.9663896560669
10327 -14.9664011001587
10328 -15.3729791641235
10710 -15.3729906082153
10711 -15.9374980926514
11093 -15.9375095367432
11094 -16.5112972259521
11476 -16.5113086700439
11477 -16.9894485473633
11859 -16.9894580841064
11860 -17.3404865264893
12242 -17.3404941558838
12243 -17.5891208648682
12625 -17.5891265869141
12626 -17.7257919311523
13007 -17.7257957458496
13008 -17.7925453186035
13389 -17.7925491333008
13390 -17.819221496582
13771 -17.8192272186279
13772 -17.8576717376709
14153 -17.8576736450195
14154 -17.9273433685303
14535 -17.9273452758789
14536 -17.9893245697021
14917 -17.9893264770508
14918 -18.0781764984131
15299 -18.0781803131104
15300 -18.1481819152832
15681 -18.1481838226318
15682 -18.2344875335693
16063 -18.2344913482666
16064 -18.312479019165
16445 -18.3124828338623
16446 -18.4380588531494
16827 -18.4380645751953
16828 -18.6574687957764
17209 -18.6574726104736
17210 -18.8585300445557
17591 -18.8585376739502
17592 -19.170919418335
17973 -19.1709251403809
17974 -19.3625297546387
18355 -19.3625392913818
18356 -19.6880378723145
18737 -19.6880493164062
18738 -19.9750537872314
19119 -19.9750633239746
19120 -20.1247787475586
19121 -20.4763259887695
19502 -20.4763336181641
19503 -20.6483879089355
19884 -20.6483955383301
19885 -20.8456840515137
20266 -20.8456935882568
20267 -21.0738658905029
20648 -21.0738735198975
20649 -21.4458827972412
21030 -21.4458885192871
21031 -21.6390819549561
21412 -21.639087677002
21413 -21.8477554321289
21794 -21.8477611541748
21795 -22.0277462005615
22176 -22.0277519226074
22177 -22.1429824829102
22558 -22.1429862976074
22559 -22.2543125152588
22940 -22.2543163299561
22941 -22.3401641845703
23322 -22.3401660919189
23323 -22.398509979248
23704 -22.3985118865967
23705 -22.4268226623535
24086 -22.4268245697021
24087 -22.444803237915
24850 -22.4546699523926
24853 -22.4606647491455
27524 -22.4730777740479
27534 -22.4745292663574
28670 -22.4823894500732
28672 -22.4949607849121
29054 -22.4949626922607
29055 -22.5110683441162
29435 -22.5110721588135
29436 -22.5388031005859
29817 -22.5388088226318
29818 -22.5660495758057
30199 -22.5660533905029
30200 -22.6033763885498
30581 -22.6033821105957
30582 -22.6496353149414
30963 -22.6496391296387
30964 -22.6789989471436
31345 -22.6790027618408
31346 -22.7054405212402
31727 -22.7054443359375
31728 -22.7370777130127
32109 -22.7370796203613
32110 -22.7620182037354
32491 -22.762020111084
32492 -22.7761764526367
32871 -22.7761783599854
};
\end{axis}

\end{tikzpicture}


==> aniso1D.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\node at (5.1,4.6) {(A)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.7, transform shape}}, 
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-500, xmax=26000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-20, ymax=-4,
ytick style={color=black},
width=7cm,
height=6cm,
ylabel={Energy},
scaled y ticks = false, 
scaled x ticks = false,
xtick = {0,5000,10000,15000,20000,25000},
xticklabels = {0,0.5,1,1.5, 2,2.5},
xlabel = {Energy evaluations $\times 10000$}
]
\addplot [thick, color0]
table {%
0 -5.08900022506714
91 -5.08901643753052
92 -7.1673755645752
183 -7.16738796234131
184 -8.01680278778076
275 -8.01681232452393
276 -8.55167102813721
367 -8.55167388916016
368 -8.74050998687744
459 -8.74051284790039
460 -8.82596874237061
551 -8.82597064971924
552 -8.86307334899902
643 -8.86307430267334
644 -8.88811779022217
735 -8.88811779022217
736 -8.90611457824707
827 -8.90611553192139
828 -8.92677974700928
919 -8.92678070068359
920 -8.94999122619629
1011 -8.94999313354492
1012 -8.97537231445312
1103 -8.97537326812744
1104 -9.0026912689209
1195 -9.00269222259521
1196 -9.03353118896484
1287 -9.03353214263916
1288 -9.06301307678223
1379 -9.06301403045654
1380 -9.08099555969238
1471 -9.0809965133667
1472 -9.09843158721924
1563 -9.09843254089355
1564 -9.11551475524902
1655 -9.11551570892334
1656 -9.12536907196045
1747 -9.12537002563477
1748 -9.13401126861572
1839 -9.13401126861572
1840 -9.14177131652832
1931 -9.14177227020264
1932 -9.14822196960449
2115 -9.15337944030762
2117 -9.15695571899414
2299 -9.1602258682251
2301 -9.1630687713623
2667 -9.16854953765869
2674 -9.16941165924072
3308 -9.17402648925781
3313 -9.17527008056641
4038 -9.18072032928467
4043 -9.18208789825439
4585 -9.18758392333984
4589 -9.18896389007568
5315 -9.19413661956787
5331 -9.19449234008789
6045 -9.19971942901611
6063 -9.20003890991211
7956 -9.20533657073975
7983 -9.20554542541504
12689 -9.21101093292236
12761 -9.21108818054199
16817 -9.21152877807617
};
\addlegendentry{10}
\addplot [black, forget plot]
table {%
14818 -9.24203109741211
18817 -9.24203109741211
};
\addplot [thick, color1]
table {%
0 -6.64799976348877
111 -6.64801692962646
112 -8.66117668151855
223 -8.66119480133057
224 -9.58889675140381
335 -9.58891201019287
336 -10.3675317764282
447 -10.36754322052
448 -10.8260345458984
559 -10.8260412216187
560 -11.0414371490479
671 -11.0414409637451
672 -11.2139549255371
783 -11.2139587402344
784 -11.3033246994019
895 -11.3033285140991
896 -11.3872814178467
1007 -11.3872833251953
1008 -11.4389686584473
1119 -11.4389705657959
1120 -11.4966125488281
1231 -11.4966135025024
1232 -11.5357332229614
1343 -11.5357360839844
1344 -11.5633525848389
1455 -11.5633535385132
1456 -11.5773878097534
1567 -11.5773887634277
1568 -11.5848588943481
1791 -11.5892429351807
1793 -11.5932788848877
2127 -11.5980844497681
2130 -11.6002321243286
2351 -11.6032028198242
2353 -11.6064805984497
2575 -11.610221862793
2576 -11.6171827316284
2687 -11.6171836853027
2688 -11.6246213912964
2799 -11.6246223449707
2800 -11.6329822540283
2911 -11.6329832077026
2912 -11.6393814086914
3135 -11.6440925598145
3137 -11.6494216918945
3247 -11.6494226455688
3248 -11.6558780670166
3359 -11.6558790206909
3360 -11.6646795272827
3471 -11.664680480957
3472 -11.6745080947876
3583 -11.6745090484619
3584 -11.6841306686401
3695 -11.6841316223145
3696 -11.6914377212524
3807 -11.6915225982666
3808 -11.6978178024292
4143 -11.7028007507324
4147 -11.7044553756714
4476 -11.7082548141479
4478 -11.7114324569702
4588 -11.713433265686
4590 -11.7181510925293
4812 -11.7222337722778
4815 -11.7248163223267
5147 -11.7296657562256
5150 -11.7323274612427
5593 -11.7368688583374
5599 -11.737850189209
6263 -11.7431354522705
6268 -11.7442789077759
6930 -11.7496652603149
6934 -11.7512903213501
7376 -11.7554483413696
7379 -11.7575073242188
7934 -11.7628335952759
7938 -11.7644529342651
8828 -11.7696886062622
8841 -11.770133972168
13273 -11.7756195068359
13367 -11.7756786346436
17478 -11.7763023376465
};
\addlegendentry{11}
\addplot [black, forget plot]
table {%
15479 -11.8361968994141
19478 -11.8361968994141
};
\addplot [thick, color2]
table {%
0 -6.03399991989136
133 -6.03401803970337
134 -8.7585916519165
267 -8.75860786437988
268 -9.83803844451904
401 -9.83804702758789
402 -10.310489654541
535 -10.3104934692383
536 -10.507908821106
669 -10.5079107284546
670 -10.5913105010986
803 -10.5913124084473
804 -10.6271448135376
937 -10.6271457672119
938 -10.6493139266968
1071 -10.6493148803711
1072 -10.6711769104004
1205 -10.6711778640747
1206 -10.6851491928101
1339 -10.6851491928101
1340 -10.7117023468018
1473 -10.7117033004761
1474 -10.7539596557617
1607 -10.753960609436
1608 -10.7832565307617
1741 -10.783257484436
1742 -10.8043956756592
1875 -10.8043966293335
1876 -10.8182029724121
2009 -10.8182039260864
2010 -10.8270483016968
2277 -10.83229637146
2279 -10.8355731964111
2545 -10.8387498855591
2548 -10.841254234314
2947 -10.8457908630371
2950 -10.8483171463013
3482 -10.8537483215332
3486 -10.8552083969116
3749 -10.8591909408569
3752 -10.8616638183594
4151 -10.867075920105
4154 -10.8698148727417
4553 -10.8752174377441
4555 -10.8781661987305
4955 -10.8829135894775
4958 -10.8850927352905
5357 -10.8893127441406
5361 -10.8907489776611
5758 -10.8954420089722
5763 -10.8966588973999
6025 -10.9007577896118
6027 -10.9051494598389
6425 -10.9087991714478
6426 -10.914400100708
6693 -10.919750213623
6695 -10.9230270385742
6961 -10.9267597198486
6962 -10.9323949813843
7229 -10.9354028701782
7232 -10.9380702972412
8031 -10.9430484771729
8040 -10.9436616897583
9766 -10.9489736557007
9779 -10.9494009017944
10698 -10.9545469284058
10704 -10.9555768966675
11500 -10.9609107971191
11506 -10.9618844985962
12434 -10.9672517776489
12446 -10.9677505493164
16962 -10.973217010498
17034 -10.9732942581177
17240 -10.9733285903931
};
\addlegendentry{12}
\addplot [black, forget plot]
table {%
15241 -11.011248588562
19240 -11.011248588562
};
\addplot [thick, color3]
table {%
0 -5.44399976730347
157 -5.44401693344116
158 -8.4560079574585
315 -8.45602798461914
316 -9.60718631744385
473 -9.60719966888428
474 -10.5837659835815
631 -10.5837774276733
632 -11.0482845306396
789 -11.0482883453369
790 -11.1778841018677
947 -11.1778879165649
948 -11.3421392440796
1105 -11.3421411514282
1106 -11.43177318573
1263 -11.4317750930786
1264 -11.4900188446045
1421 -11.4900207519531
1422 -11.5377588272095
1579 -11.5377607345581
1580 -11.587140083313
1737 -11.5871410369873
1738 -11.6320743560791
1895 -11.6320762634277
1896 -11.680196762085
2053 -11.6801996231079
2054 -11.7255916595459
2211 -11.7255945205688
2212 -11.7544927597046
2369 -11.7544956207275
2370 -11.7885046005249
2527 -11.7885065078735
2528 -11.8186931610107
2685 -11.8186941146851
2686 -11.8470706939697
2843 -11.8471555709839
2844 -11.8833713531494
3001 -11.8833723068237
3002 -11.9189081192017
3159 -11.918909072876
3160 -11.9469995498657
3317 -11.9470014572144
3318 -11.976879119873
3475 -11.9768800735474
3476 -12.0017433166504
3633 -12.0017442703247
3634 -12.0202856063843
3790 -12.0202875137329
3791 -12.0307922363281
3948 -12.0307941436768
3949 -12.0589027404785
4106 -12.0589036941528
4107 -12.079197883606
4264 -12.0791988372803
4265 -12.0906076431274
4422 -12.0906085968018
4423 -12.103253364563
4580 -12.1032543182373
4581 -12.1172590255737
4738 -12.117259979248
4739 -12.1315584182739
4896 -12.1315584182739
4897 -12.1452856063843
5054 -12.1452865600586
5055 -12.1574583053589
5212 -12.1574592590332
5213 -12.1680707931519
5370 -12.1680717468262
5371 -12.1778993606567
5528 -12.1779003143311
5529 -12.1867380142212
5686 -12.1867380142212
5687 -12.1946249008179
5844 -12.1946249008179
5845 -12.200421333313
6160 -12.2051639556885
6162 -12.2100896835327
6476 -12.2133693695068
6478 -12.2168788909912
6792 -12.2199983596802
6794 -12.2239255905151
7108 -12.2276515960693
7111 -12.2302684783936
7424 -12.2335901260376
7426 -12.2366638183594
7740 -12.2398271560669
7742 -12.2432403564453
8214 -12.2475137710571
8219 -12.2487697601318
8845 -12.2537078857422
8849 -12.2555074691772
9792 -12.2608575820923
9805 -12.2612962722778
11053 -12.2667036056519
11070 -12.267032623291
16571 -12.2723789215088
};
\addlegendentry{13}
\addplot [black, forget plot]
table {%
14572 -12.3978729248047
18571 -12.3978729248047
};
\addplot [thick, color4]
table {%
0 -6.7350001335144
183 -6.73501443862915
184 -8.62503814697266
367 -8.62506484985352
368 -8.89237976074219
369 -9.98892307281494
552 -9.98893165588379
553 -10.7208528518677
736 -10.7208623886108
737 -11.2837991714478
920 -11.2838039398193
921 -11.5389671325684
1104 -11.5389699935913
1105 -11.6572027206421
1288 -11.6572046279907
1289 -11.7108936309814
1472 -11.7108945846558
1473 -11.7482147216797
1656 -11.748215675354
1657 -11.7931213378906
1840 -11.7931232452393
1841 -11.8433303833008
2024 -11.8433322906494
2025 -11.8931741714478
2208 -11.8931760787964
2209 -11.9362945556641
2392 -11.9362964630127
2393 -11.9686689376831
2576 -11.9686698913574
2577 -11.9939985275269
2760 -11.9939994812012
2761 -12.0050439834595
2944 -12.0050449371338
2945 -12.0114450454712
3312 -12.0161895751953
3313 -12.0224494934082
3496 -12.0224504470825
3497 -12.0289325714111
3864 -12.0333185195923
3866 -12.0379371643066
4232 -12.0424060821533
4234 -12.0461864471436
4600 -12.0500812530518
4602 -12.0537748336792
5152 -12.0588979721069
5156 -12.0607061386108
5888 -12.0656366348267
5893 -12.0668363571167
8096 -12.0722484588623
8137 -12.0723857879639
16200 -12.0734510421753
};
\addlegendentry{14}
\addplot [black, forget plot]
table {%
14201 -12.1986684799194
18200 -12.1986684799194
};
\addplot [thick, color5]
table {%
0 -5.83099985122681
211 -5.83101367950439
212 -9.30410003662109
423 -9.30411815643311
424 -10.2428016662598
635 -10.2428245544434
636 -11.5890369415283
847 -11.5890522003174
848 -12.0878267288208
1059 -12.0878305435181
1060 -12.2608127593994
1271 -12.2608156204224
1272 -12.3795404434204
1483 -12.3795433044434
1484 -12.4579849243164
1695 -12.457986831665
1696 -12.5435476303101
1907 -12.5435495376587
1908 -12.7099895477295
2119 -12.7099924087524
2120 -12.8467016220093
2331 -12.8467044830322
2332 -12.9643564224243
2543 -12.9643592834473
2544 -13.1068086624146
2755 -13.1068134307861
2756 -13.2030754089355
2967 -13.2030811309814
2968 -13.2688302993774
3179 -13.2688331604004
3180 -13.3196964263916
3391 -13.3196983337402
3392 -13.3370141983032
3603 -13.3370151519775
3604 -13.3466711044312
4027 -13.3506879806519
4029 -13.353536605835
4663 -13.3575983047485
4667 -13.3590936660767
5723 -13.3642797470093
5727 -13.3657007217407
6782 -13.3706016540527
6786 -13.3719997406006
7630 -13.3755445480347
7633 -13.3781681060791
8266 -13.3828763961792
8270 -13.3842906951904
9750 -13.3894033432007
9764 -13.3897972106934
11658 -13.394476890564
11664 -13.3955354690552
12718 -13.4009284973145
12722 -13.4023895263672
13778 -13.4070892333984
13783 -13.4083375930786
14838 -13.4133224487305
14847 -13.4139528274536
15168 -13.4145517349243
};
\addlegendentry{15}
\addplot [black, forget plot]
table {%
13169 -13.4501914978027
17168 -13.4501914978027
};
\addplot [thick, color6]
table {%
0 -7.09100008010864
241 -7.09101438522339
242 -9.774338722229
483 -9.77436351776123
484 -10.7805337905884
715 -10.7805576324463
725 -10.7805576324463
726 -12.3671188354492
967 -12.3671407699585
968 -13.3658781051636
1209 -13.3658866882324
1210 -13.7626638412476
1451 -13.7626686096191
1452 -13.8997201919556
1693 -13.8997249603271
1694 -14.0053510665894
1935 -14.005352973938
1936 -14.0858068466187
2177 -14.085807800293
2178 -14.1198387145996
2419 -14.1198396682739
2420 -14.1351528167725
2661 -14.1351528167725
2662 -14.1473226547241
2903 -14.1473245620728
2904 -14.1583404541016
3145 -14.1583404541016
3146 -14.1671485900879
3387 -14.1671485900879
3388 -14.1746711730957
3871 -14.1791820526123
3873 -14.1839714050293
4355 -14.1894626617432
4357 -14.1935052871704
4839 -14.1961841583252
4841 -14.1991081237793
5807 -14.2042198181152
5812 -14.2054462432861
7259 -14.210916519165
7264 -14.2121553421021
8709 -14.2162551879883
8711 -14.2200260162354
9193 -14.2242126464844
9195 -14.2280578613281
9677 -14.23228931427
9679 -14.2355928421021
10161 -14.2395792007446
10163 -14.2424564361572
10645 -14.2452354431152
10647 -14.2484283447266
11371 -14.2532806396484
11376 -14.2545185089111
11825 -14.2555465698242
};
\addlegendentry{16}
\addplot [black, forget plot]
table {%
9826 -14.3911437988281
13825 -14.3911437988281
};
\addplot [thick, white!49.8039215686275!black]
table {%
0 -8.62100028991699
273 -8.62101554870605
274 -10.2077941894531
547 -10.2078065872192
548 -12.2713584899902
821 -12.2713689804077
822 -13.6026449203491
1095 -13.6026573181152
1096 -14.3795642852783
1369 -14.3795690536499
1370 -14.7253818511963
1643 -14.7253856658936
1644 -14.9341087341309
1917 -14.9341115951538
1918 -15.1734704971313
2191 -15.1734733581543
2192 -15.3601856231689
2465 -15.3601875305176
2466 -15.5358667373657
2739 -15.535870552063
2740 -15.6492824554443
3013 -15.6492853164673
3014 -15.743332862854
3287 -15.743335723877
3288 -15.7978239059448
3561 -15.7978258132935
3562 -15.8189811706543
3835 -15.8189830780029
3836 -15.8403234481812
4109 -15.8403244018555
4110 -15.8578882217407
4383 -15.857889175415
4384 -15.8679533004761
4657 -15.8679542541504
4658 -15.8769798278809
4931 -15.8769807815552
4932 -15.8841800689697
5205 -15.8841800689697
5206 -15.8901195526123
5753 -15.8948440551758
5755 -15.898494720459
6301 -15.9019594192505
6303 -15.9048099517822
7397 -15.9089527130127
7401 -15.9104452133179
13299 -15.9147958755493
};
\addlegendentry{17}
\addplot [black, forget plot]
table {%
11300 -16.1191864013672
15299 -16.1191864013672
};
\addplot [thick, color7]
table {%
0 -9.65299987792969
307 -9.6530179977417
308 -12.5539531707764
615 -12.5539693832397
616 -13.6652917861938
838 -13.6653165817261
923 -13.6653165817261
924 -15.0498876571655
1231 -15.0498991012573
1232 -15.8144655227661
1539 -15.8144769668579
1540 -16.2529163360596
1847 -16.2529201507568
1848 -16.4814128875732
2155 -16.4814147949219
2156 -16.6338691711426
2463 -16.6338710784912
2464 -16.7827587127686
2771 -16.7827606201172
2772 -16.8828907012939
3079 -16.8828907012939
3080 -16.9742774963379
3387 -16.9742794036865
3388 -17.0260429382324
3695 -17.0260467529297
3696 -17.0650768280029
4003 -17.0650787353516
4004 -17.0885200500488
4311 -17.0885219573975
4312 -17.0974025726318
4619 -17.0974025726318
4620 -17.1040229797363
4927 -17.1040229797363
4928 -17.109546661377
5235 -17.1095485687256
5236 -17.1162815093994
5543 -17.1162815093994
5544 -17.1236209869385
5851 -17.1236209869385
5852 -17.1310787200928
6159 -17.1310787200928
6160 -17.1369075775146
6775 -17.1405200958252
6778 -17.1427707672119
7699 -17.1464385986328
7702 -17.148401260376
8931 -17.1532554626465
8935 -17.1550426483154
9855 -17.1601753234863
9857 -17.1642322540283
10471 -17.16770362854
10473 -17.1709518432617
11087 -17.174861907959
11089 -17.1795253753662
11703 -17.1835327148438
11705 -17.1875
12319 -17.1922245025635
12321 -17.1969299316406
12935 -17.20094871521
12937 -17.2045192718506
13551 -17.2078704833984
13553 -17.2109184265137
14167 -17.21364402771
14169 -17.2165756225586
14783 -17.2206878662109
14785 -17.2239990234375
15707 -17.229175567627
15710 -17.2312641143799
16939 -17.2360706329346
16944 -17.2372283935547
18479 -17.2420768737793
18484 -17.2431793212891
21251 -17.2485904693604
21263 -17.2490615844727
25149 -17.2519550323486
};
\addlegendentry{18}
\addplot [black, forget plot]
table {%
23150 -17.4473915100098
27149 -17.4473915100098
};
\addplot [thick, color8]
table {%
0 -10.125
343 -10.1250190734863
344 -11.3104219436646
345 -16.265251159668
689 -16.2652702331543
690 -17.6575145721436
1033 -17.6575222015381
1034 -18.2141189575195
1377 -18.2141227722168
1378 -18.4235610961914
1721 -18.4235649108887
1722 -18.5700759887695
2065 -18.5700778961182
2066 -18.6519985198975
2409 -18.6520023345947
2410 -18.7329845428467
2753 -18.7329864501953
2754 -18.7972679138184
3097 -18.797269821167
3098 -18.8646049499512
3441 -18.8646068572998
3442 -18.9123153686523
3785 -18.912317276001
3786 -18.9656867980957
4129 -18.9656887054443
4130 -19.0024528503418
4473 -19.0024547576904
4474 -19.0252876281738
4817 -19.0252895355225
4818 -19.0467777252197
5161 -19.0467777252197
5162 -19.0637798309326
5505 -19.0637817382812
5506 -19.0780010223389
5849 -19.0780029296875
5850 -19.0926780700684
6193 -19.0926780700684
6194 -19.1066284179688
6537 -19.1066303253174
6538 -19.1212329864502
6881 -19.1212329864502
6882 -19.1368885040283
7225 -19.1368885040283
7226 -19.1481285095215
7569 -19.1481304168701
7570 -19.1573677062988
7913 -19.1573677062988
7914 -19.1638259887695
8257 -19.1638259887695
8258 -19.1695346832275
8945 -19.1732215881348
8948 -19.1756896972656
9633 -19.1781826019287
9635 -19.1813793182373
10321 -19.184440612793
10324 -19.1869659423828
11353 -19.1923389434814
11356 -19.1947746276855
12385 -19.1992588043213
12389 -19.2008991241455
14105 -19.2057437896729
14111 -19.2067070007324
14552 -19.2067070007324
};
\addlegendentry{19}
\addplot [black, forget plot]
table {%
12553 -19.5003566741943
16552 -19.5003566741943
};
\addplot [thick, color0]
table {%
0 -10.4720001220703
381 -10.4720163345337
382 -15.0488739013672
763 -15.0488843917847
764 -15.9578199386597
1145 -15.9578332901001
1146 -16.4457225799561
1527 -16.4457263946533
1528 -16.7621746063232
1909 -16.7621765136719
1910 -16.8926830291748
2291 -16.8926849365234
2292 -16.9413528442383
2673 -16.9413547515869
2674 -16.9648475646973
3055 -16.9648494720459
3056 -16.9773254394531
3437 -16.9773254394531
3438 -16.9870319366455
3819 -16.9870319366455
3820 -16.9980850219727
4201 -16.9980869293213
4202 -17.0151214599609
4583 -17.0151214599609
4584 -17.0357284545898
4965 -17.0357303619385
4966 -17.0543575286865
5347 -17.0543594360352
5348 -17.0717964172363
5729 -17.0717964172363
5730 -17.0844898223877
6111 -17.0844917297363
6112 -17.0963001251221
6493 -17.0963001251221
6494 -17.1068515777588
6875 -17.1068515777588
6876 -17.1181335449219
7257 -17.1181354522705
7258 -17.1286544799805
7639 -17.1286563873291
7640 -17.1391754150391
8021 -17.1391754150391
8022 -17.1503105163574
8403 -17.1503105163574
8404 -17.1602649688721
8785 -17.1602668762207
8786 -17.1694278717041
9167 -17.1694278717041
9168 -17.1793079376221
9549 -17.1793098449707
9550 -17.1881618499756
9931 -17.1881618499756
9932 -17.1974773406982
10313 -17.1974792480469
10314 -17.2067890167236
10695 -17.2067890167236
10696 -17.2170009613037
11077 -17.2170009613037
11078 -17.2258186340332
11459 -17.2258186340332
11460 -17.2337551116943
11841 -17.2337551116943
11842 -17.2420177459717
12605 -17.2473220825195
12607 -17.2509860992432
13369 -17.254056930542
13371 -17.2571334838867
13502 -17.2571334838867
};
\addlegendentry{20}
\addplot [black, forget plot]
table {%
11503 -17.3615036010742
15502 -17.3615036010742
};
\end{axis}

\end{tikzpicture}


==> cobylacomp.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.6667,0.5333}
\definecolor{color1}{rgb}{1,0.6,0}
\node at (5.1,4.6) {(B)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=0, text opacity=0, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-500, xmax=51000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-36, ymax=-10,
ytick style={color=black},
width=7cm,
height=6cm,
xtick = {0,10000, 20000,30000,40000,50000},
xticklabels = {0,1,2,3,4,5},
xlabel = {Energy evaluations $\times 10000$},
scaled y ticks = false, 
scaled x ticks = false
]
\addplot [thick, black, dashed]
table {%
0 -12
1 -12.7635469436646
132 -12.7635469436646
133 -12.8083581924438
134 -12.8083581924438
135 -12.9074373245239
142 -12.9074373245239
143 -13.0200519561768
150 -13.0200519561768
151 -13.0684595108032
161 -13.0684595108032
162 -13.1051254272461
174 -13.1051254272461
175 -13.3425550460815
206 -13.3425550460815
207 -13.3633279800415
217 -13.369873046875
219 -13.4309368133545
247 -13.4309368133545
248 -13.4529638290405
249 -13.532787322998
250 -13.6850137710571
251 -13.6850137710571
252 -13.9450445175171
259 -13.9450445175171
260 -14.5453777313232
263 -14.5453777313232
264 -14.8425588607788
266 -14.8425588607788
267 -15.0948171615601
282 -15.0948171615601
283 -15.1202421188354
286 -15.1202421188354
287 -15.1999015808105
312 -15.1999015808105
313 -15.30113697052
325 -15.30113697052
326 -15.3122529983521
336 -15.3122529983521
337 -15.3840913772583
357 -15.3840913772583
358 -15.550609588623
387 -15.550609588623
388 -15.7518444061279
412 -15.752742767334
413 -15.7904624938965
465 -15.7904624938965
466 -15.908802986145
497 -15.908802986145
498 -16.0999794006348
526 -16.0999794006348
527 -16.1904964447021
535 -16.1948299407959
536 -16.2190551757812
539 -16.2190551757812
540 -16.478796005249
541 -16.4925117492676
606 -16.4925117492676
607 -16.5050525665283
637 -16.5050525665283
638 -16.5410346984863
642 -16.5417232513428
644 -16.5766983032227
645 -16.6410903930664
646 -16.6661262512207
649 -16.6661262512207
650 -16.7867736816406
651 -16.7867736816406
652 -16.7970523834229
655 -16.7970523834229
656 -16.8253345489502
667 -16.8253345489502
668 -16.8371601104736
673 -16.8371601104736
674 -16.8900451660156
680 -16.8900451660156
681 -17.0184993743896
682 -17.0184993743896
683 -17.0357131958008
684 -17.0357131958008
685 -17.054931640625
687 -17.054931640625
688 -17.0720176696777
690 -17.0720176696777
691 -17.1689434051514
692 -17.1689434051514
693 -17.2117805480957
694 -17.2117805480957
695 -17.2509384155273
704 -17.2509384155273
705 -17.3799648284912
706 -17.3799648284912
707 -17.423921585083
708 -17.439432144165
709 -17.5310573577881
710 -17.5310573577881
711 -17.5629978179932
712 -17.6581783294678
713 -17.6581783294678
714 -17.7020320892334
716 -17.7097263336182
717 -17.8385639190674
718 -17.8385639190674
719 -17.9916114807129
720 -18.0049800872803
729 -18.0127086639404
730 -18.0495109558105
736 -18.0495109558105
737 -18.0652637481689
750 -18.0652637481689
751 -18.0969829559326
752 -18.0969829559326
753 -18.2518367767334
766 -18.2562217712402
767 -18.3786754608154
768 -18.3786754608154
769 -18.4801864624023
774 -18.4801864624023
775 -18.5500869750977
776 -18.5500869750977
777 -18.5626811981201
781 -18.5626811981201
782 -18.6008567810059
799 -18.6008567810059
800 -18.6216697692871
822 -18.6219444274902
823 -18.6321487426758
824 -18.658805847168
830 -18.658805847168
831 -18.6870536804199
837 -18.6907157897949
838 -18.7019062042236
843 -18.7019062042236
844 -18.7115516662598
855 -18.712818145752
856 -18.7419128417969
883 -18.7499675750732
884 -18.7856788635254
888 -18.7856788635254
889 -18.8555431365967
920 -18.859130859375
921 -18.8818893432617
923 -18.887580871582
926 -18.887580871582
927 -18.9046649932861
933 -18.9046649932861
934 -18.9374408721924
943 -18.9374408721924
944 -18.9697036743164
971 -18.9702682495117
972 -19.00368309021
978 -19.0038452148438
979 -19.0142765045166
986 -19.0142765045166
987 -19.0311317443848
1000 -19.0311317443848
1001 -19.0538997650146
1034 -19.0559406280518
1035 -19.1379890441895
1060 -19.1399421691895
1061 -19.1653213500977
1066 -19.1653213500977
1067 -19.2510147094727
1068 -19.299617767334
1076 -19.299617767334
1077 -19.323486328125
1079 -19.323486328125
1080 -19.337308883667
1084 -19.337308883667
1085 -19.3805637359619
1136 -19.3880233764648
1137 -19.4035587310791
1178 -19.4088745117188
1179 -19.420654296875
1205 -19.4246673583984
1206 -19.4474716186523
1238 -19.4474716186523
1239 -19.4914512634277
1245 -19.4991893768311
1246 -19.5173454284668
1247 -19.5173454284668
1248 -19.5269527435303
1249 -19.5269527435303
1250 -19.5399742126465
1300 -19.546142578125
1301 -19.5714263916016
1333 -19.5736560821533
1334 -19.5832595825195
1371 -19.5904674530029
1372 -19.5996284484863
1393 -19.5996284484863
1394 -19.6121063232422
1395 -19.6121063232422
1396 -19.6280403137207
1397 -19.6280403137207
1398 -19.6688556671143
1399 -19.6772289276123
1400 -19.6952533721924
1408 -19.6952533721924
1409 -19.7096977233887
1411 -19.7096977233887
1412 -19.727575302124
1413 -19.727575302124
1414 -19.7544460296631
1438 -19.7582950592041
1440 -19.7640647888184
1441 -19.7640647888184
1442 -19.7762641906738
1447 -19.776912689209
1450 -19.7991638183594
1451 -19.7992496490479
1452 -19.8148746490479
1468 -19.8232231140137
1470 -19.8303337097168
1475 -19.8303337097168
1476 -19.857852935791
1483 -19.857852935791
1485 -19.8877830505371
1498 -19.9102020263672
1508 -19.9102020263672
1509 -19.9209613800049
1533 -19.9218559265137
1534 -19.9563064575195
1560 -19.9641933441162
1561 -19.9841575622559
1572 -19.9841575622559
1573 -19.9985408782959
1599 -20.0055923461914
1600 -20.021764755249
1621 -20.0286731719971
1623 -20.0345077514648
1629 -20.0368232727051
1630 -20.0627689361572
1635 -20.0673446655273
1636 -20.077091217041
1637 -20.096492767334
1639 -20.1015605926514
1679 -20.1065826416016
1680 -20.135347366333
1704 -20.1427040100098
1707 -20.146541595459
1734 -20.1547355651855
1755 -20.184700012207
1798 -20.1933135986328
1800 -20.202112197876
1832 -20.2102012634277
1834 -20.214973449707
1898 -20.2233123779297
1905 -20.2302074432373
1929 -20.2363700866699
1932 -20.2404403686523
1938 -20.2481441497803
1941 -20.2537746429443
1942 -20.2537746429443
1943 -20.2659950256348
2018 -20.3097763061523
2021 -20.3242130279541
2024 -20.3280372619629
2048 -20.3370056152344
2120 -20.355001449585
2122 -20.3632431030273
2132 -20.3638916015625
2134 -20.372486114502
2182 -20.3793716430664
2184 -20.3876304626465
2200 -20.3936996459961
2202 -20.4066009521484
2261 -20.4143104553223
2269 -20.4167747497559
2298 -20.4252662658691
2338 -20.452486038208
2390 -20.4607887268066
2393 -20.4652500152588
2400 -20.4667530059814
2523 -20.4752006530762
2537 -20.4758548736572
2553 -20.4816513061523
2556 -20.4874515533447
2644 -20.4964580535889
2654 -20.4974575042725
2682 -20.5055255889893
2686 -20.5078372955322
2719 -20.5164623260498
2730 -20.5217056274414
2785 -20.5301113128662
2798 -20.5321655273438
2866 -20.5406093597412
2872 -20.5422401428223
2900 -20.5510845184326
2908 -20.554801940918
2961 -20.5619201660156
2965 -20.5645427703857
2973 -20.5657157897949
3006 -20.573657989502
3011 -20.5758781433105
3033 -20.5777397155762
3109 -20.5857791900635
3111 -20.5920448303223
3161 -20.599193572998
3164 -20.6026248931885
3239 -20.6114692687988
3325 -20.6392002105713
3331 -20.6467323303223
3378 -20.6553001403809
3392 -20.6583824157715
3421 -20.6667919158936
3426 -20.668888092041
3443 -20.6726226806641
3515 -20.681282043457
3520 -20.6832904815674
3630 -20.6918449401855
3644 -20.694580078125
3693 -20.7019271850586
3699 -20.7036075592041
3757 -20.7123165130615
3763 -20.7139987945557
3863 -20.7228202819824
3883 -20.7259788513184
3941 -20.7343215942383
3950 -20.7354278564453
4033 -20.7443542480469
4038 -20.7464199066162
4173 -20.7548828125
4179 -20.7570037841797
4355 -20.764799118042
4360 -20.7669048309326
4392 -20.7721481323242
4517 -20.7809448242188
4533 -20.7819156646729
4631 -20.7902412414551
4642 -20.7917938232422
4778 -20.8000640869141
4786 -20.8012752532959
4929 -20.8101978302002
4934 -20.8121547698975
5087 -20.8209629058838
5130 -20.8222599029541
5273 -20.8309383392334
5281 -20.8321228027344
5470 -20.840389251709
5482 -20.8443374633789
5555 -20.8530769348145
5591 -20.8569412231445
5714 -20.8655586242676
5741 -20.8678321838379
5796 -20.8722076416016
5946 -20.8808536529541
5959 -20.8835544586182
6104 -20.8922424316406
6128 -20.8946380615234
6284 -20.9031887054443
6297 -20.9039478302002
6426 -20.9129886627197
6438 -20.9138660430908
6603 -20.9227752685547
6839 -20.940824508667
6962 -20.9497604370117
6986 -20.952543258667
7111 -20.9614906311035
7177 -20.9642181396484
7324 -20.9728813171387
7354 -20.9753894805908
7454 -20.9841117858887
7477 -20.9878082275391
7593 -20.9967308044434
7615 -20.9984588623047
7801 -21.0074768066406
7878 -21.0134239196777
8008 -21.0223159790039
8040 -21.0241966247559
8150 -21.0331172943115
8173 -21.0348663330078
8306 -21.0433006286621
8320 -21.0440692901611
8438 -21.0529861450195
8511 -21.0559635162354
11159 -21.1631336212158
11501 -21.1720638275146
11531 -21.1730003356934
13745 -21.2146606445312
14180 -21.2234382629395
14221 -21.2252750396729
15256 -21.2380027770996
15284 -21.2386302947998
15886 -21.2474002838135
15922 -21.2484817504883
16510 -21.257137298584
16526 -21.2579536437988
17075 -21.2668857574463
17158 -21.2693481445312
17547 -21.2782325744629
17606 -21.2792568206787
18105 -21.2881622314453
18173 -21.2893924713135
18991 -21.3030643463135
19053 -21.3049144744873
19617 -21.3138446807861
19713 -21.3162727355957
20399 -21.325288772583
20480 -21.3263721466064
21036 -21.335376739502
21178 -21.3372344970703
22067 -21.3461818695068
22133 -21.347110748291
22984 -21.3561172485352
23104 -21.3576831817627
24307 -21.3666496276855
24422 -21.3673553466797
27015 -21.3763599395752
27370 -21.3775081634521
30377 -21.3865261077881
30971 -21.3888359069824
35414 -21.3978519439697
37361 -21.3999729156494
49999 -21.4067115783691
};

\addplot [black, forget plot]
table {%
49000 -21.5495643615723
50999 -21.5495643615723
};
\addplot [thick, blue!86.67!black, dashed]
table {%
0 -14
1 -14.7635469436646
182 -14.7635469436646
183 -14.8377637863159
214 -14.8377637863159
215 -14.8945035934448
216 -14.8945035934448
217 -14.9486646652222
222 -14.9486646652222
223 -14.9590091705322
228 -14.9590091705322
229 -14.9871435165405
254 -14.9871435165405
255 -15.1542444229126
307 -15.1542444229126
308 -15.198935508728
349 -15.198935508728
350 -15.3127822875977
351 -15.3127822875977
352 -15.508975982666
353 -15.508975982666
354 -15.6194467544556
355 -15.6194467544556
356 -15.647801399231
359 -15.647801399231
360 -17.3214454650879
361 -17.3214454650879
362 -17.6383724212646
363 -17.6383724212646
364 -17.8585376739502
400 -17.8585376739502
401 -17.893424987793
438 -17.8969573974609
439 -17.9132022857666
474 -17.9132022857666
475 -17.9389495849609
510 -17.9389495849609
511 -17.9711589813232
532 -17.9711589813232
533 -18.1681728363037
551 -18.1681728363037
552 -18.4216156005859
556 -18.4216156005859
557 -18.4309635162354
572 -18.4315910339355
573 -18.5485210418701
574 -18.5485210418701
575 -18.5911178588867
586 -18.5911178588867
587 -18.697301864624
610 -18.697301864624
611 -18.7465648651123
637 -18.7465648651123
638 -18.7994575500488
639 -18.7994575500488
640 -18.8867244720459
670 -18.8867244720459
671 -18.9456100463867
694 -18.9456100463867
695 -19.1369915008545
697 -19.1369915008545
698 -19.2349300384521
724 -19.2349300384521
725 -19.2461814880371
735 -19.2461814880371
737 -19.7125110626221
750 -19.7125110626221
751 -19.7712211608887
757 -19.7712211608887
758 -19.8141098022461
771 -19.8141098022461
772 -19.8509941101074
773 -19.8509941101074
774 -19.906566619873
783 -19.906566619873
784 -20.0361213684082
787 -20.0361213684082
788 -20.0865459442139
834 -20.0865459442139
835 -20.139347076416
874 -20.139347076416
875 -20.1596145629883
898 -20.1596145629883
899 -20.2180519104004
965 -20.2180519104004
966 -20.2939434051514
970 -20.2939434051514
971 -20.4170150756836
972 -20.5037956237793
973 -20.5037956237793
974 -20.5296459197998
988 -20.5296459197998
989 -20.5817470550537
992 -20.5817470550537
993 -20.5933074951172
995 -20.5933074951172
996 -20.6099109649658
1007 -20.6099109649658
1008 -20.62135887146
1010 -20.62135887146
1011 -20.7110157012939
1014 -20.7110157012939
1015 -20.8323402404785
1022 -20.8323402404785
1023 -20.8521671295166
1026 -20.8521671295166
1027 -20.972297668457
1029 -20.9774017333984
1031 -20.9828853607178
1043 -20.9828853607178
1044 -21.0197277069092
1045 -21.0360221862793
1050 -21.0385723114014
1051 -21.0937004089355
1053 -21.1628723144531
1057 -21.1628723144531
1058 -21.1793212890625
1063 -21.1819095611572
1064 -21.1954498291016
1066 -21.2029151916504
1067 -21.2271461486816
1068 -21.2421531677246
1069 -21.3267822265625
1072 -21.3349494934082
1073 -21.3871994018555
1074 -21.395938873291
1075 -21.4303798675537
1076 -21.5106391906738
1077 -21.5106391906738
1078 -21.5356311798096
1083 -21.5356311798096
1084 -21.6064605712891
1085 -21.6064605712891
1086 -21.6292591094971
1113 -21.6382350921631
1114 -21.661153793335
1127 -21.661153793335
1128 -21.7127227783203
1135 -21.7127227783203
1136 -21.7250347137451
1138 -21.7250347137451
1139 -21.7558441162109
1140 -21.7679271697998
1142 -21.7679271697998
1143 -21.7796497344971
1152 -21.7796497344971
1153 -21.8139820098877
1156 -21.8139820098877
1157 -21.8778915405273
1163 -21.8778915405273
1164 -21.8959331512451
1179 -21.8983535766602
1180 -21.955192565918
1182 -21.955192565918
1183 -21.9964008331299
1185 -22.0255756378174
1194 -22.0325946807861
1195 -22.0425491333008
1200 -22.0425491333008
1201 -22.1148433685303
1208 -22.1148433685303
1209 -22.162618637085
1228 -22.1656589508057
1229 -22.1848793029785
1260 -22.1891822814941
1261 -22.2248649597168
1269 -22.23073387146
1270 -22.2508773803711
1271 -22.2508773803711
1272 -22.261360168457
1286 -22.261360168457
1287 -22.2706699371338
1312 -22.2791137695312
1313 -22.3732318878174
1324 -22.3775329589844
1325 -22.4149303436279
1326 -22.4149303436279
1327 -22.4276962280273
1340 -22.4276962280273
1342 -22.5869960784912
1345 -22.5869960784912
1346 -22.623291015625
1349 -22.6372356414795
1383 -22.6372356414795
1384 -22.6662750244141
1426 -22.6668567657471
1427 -22.6963081359863
1451 -22.6963081359863
1452 -22.7061882019043
1529 -22.7061882019043
1530 -22.7493553161621
1545 -22.75657081604
1546 -22.7818260192871
1549 -22.7898292541504
1550 -22.8258190155029
1552 -22.8258190155029
1553 -22.8360919952393
1559 -22.8360919952393
1560 -22.8525218963623
1566 -22.8606910705566
1567 -22.8633079528809
1568 -22.8765964508057
1570 -22.8765964508057
1571 -22.8913040161133
1573 -22.9440441131592
1586 -22.9507007598877
1587 -22.9655456542969
1606 -22.9731006622314
1622 -22.9907684326172
1625 -22.994291305542
1626 -23.0328674316406
1632 -23.0421657562256
1634 -23.0471820831299
1635 -23.0695610046387
1640 -23.0747890472412
1641 -23.0806884765625
1642 -23.097261428833
1647 -23.0997200012207
1648 -23.1108837127686
1658 -23.1108837127686
1659 -23.1264514923096
1663 -23.1264514923096
1664 -23.1725425720215
1676 -23.1740493774414
1679 -23.2019748687744
1681 -23.2072048187256
1700 -23.2083969116211
1701 -23.2307987213135
1714 -23.2344646453857
1716 -23.2407913208008
1756 -23.2490196228027
1757 -23.258617401123
1765 -23.2597522735596
1766 -23.2774524688721
1770 -23.2845649719238
1771 -23.2985973358154
1776 -23.2985973358154
1777 -23.3095512390137
1785 -23.3213977813721
1786 -23.3321342468262
1801 -23.338249206543
1804 -23.3485317230225
1815 -23.3532562255859
1817 -23.3581809997559
1852 -23.3647117614746
1856 -23.3673992156982
1877 -23.3673992156982
1878 -23.389310836792
1928 -23.3952445983887
1929 -23.4087944030762
1953 -23.4163188934326
1954 -23.4279460906982
1978 -23.4338455200195
1980 -23.4407501220703
2004 -23.4431076049805
2006 -23.4500503540039
2044 -23.4530639648438
2046 -23.46044921875
2063 -23.4615669250488
2064 -23.4742851257324
2076 -23.4767875671387
2077 -23.4943084716797
2112 -23.5015659332275
2113 -23.5136566162109
2175 -23.5136566162109
2176 -23.5321712493896
2220 -23.5404148101807
2223 -23.5447731018066
2249 -23.5537528991699
2251 -23.5583782196045
2297 -23.5670909881592
2298 -23.5803642272949
2308 -23.5887756347656
2310 -23.5964336395264
2399 -23.6053256988525
2404 -23.6073112487793
2483 -23.6118316650391
2484 -23.6231555938721
2603 -23.6292209625244
2605 -23.6367225646973
2686 -23.6441535949707
2690 -23.6469345092773
2691 -23.6469345092773
2692 -23.6608295440674
2705 -23.6608295440674
2706 -23.6749458312988
2816 -23.6824398040771
2819 -23.6858406066895
2868 -23.6879768371582
2871 -23.7050838470459
2882 -23.7081832885742
2884 -23.7222270965576
2910 -23.7266101837158
2912 -23.7332420349121
2918 -23.7421951293945
2923 -23.7578258514404
2936 -23.7671928405762
2938 -23.7727203369141
2941 -23.7789134979248
2943 -23.7871894836426
2946 -23.7871894836426
2947 -23.7984485626221
2954 -23.8052921295166
2958 -23.8095283508301
2960 -23.8180389404297
3005 -23.8265132904053
3012 -23.8377914428711
3034 -23.8462333679199
3036 -23.8559398651123
3047 -23.8631820678711
3051 -23.8660793304443
3077 -23.8778343200684
3108 -23.883337020874
3111 -23.8869552612305
3169 -23.8942718505859
3173 -23.8968982696533
3222 -23.9054107666016
3226 -23.9127330780029
3363 -23.9216403961182
3404 -23.9350242614746
3468 -23.9408740997314
3470 -23.9468727111816
3555 -23.9555435180664
3565 -23.956449508667
3681 -23.9649524688721
3689 -23.9661769866943
3768 -23.9724750518799
3772 -23.9752445220947
3889 -23.9834365844727
3894 -23.9853591918945
4042 -23.9934329986572
4052 -23.9943828582764
4174 -24.0011863708496
4178 -24.0036659240723
4356 -24.0112285614014
4360 -24.0135898590088
4420 -24.0217170715332
4434 -24.0273590087891
4445 -24.0346832275391
4448 -24.0378570556641
4473 -24.0405902862549
4534 -24.0496101379395
4572 -24.0617065429688
4647 -24.0706634521484
4709 -24.0762138366699
4763 -24.0847129821777
4781 -24.0902557373047
4899 -24.0991096496582
4904 -24.101110458374
5042 -24.1132202148438
5059 -24.1153831481934
5204 -24.1235332489014
5216 -24.1263065338135
5386 -24.1350860595703
5409 -24.1359977722168
5505 -24.1445598602295
5514 -24.1458396911621
5677 -24.1532611846924
5683 -24.1556739807129
5869 -24.1644115447998
5881 -24.1668167114258
6026 -24.1751384735107
6039 -24.1763000488281
6411 -24.1851768493652
6434 -24.1867160797119
6595 -24.1945343017578
6601 -24.1966609954834
6795 -24.2047691345215
6804 -24.2057933807373
7093 -24.2140579223633
7102 -24.2154121398926
7371 -24.2248954772949
7808 -24.2336921691895
7824 -24.2351665496826
7951 -24.2440967559814
8048 -24.2490177154541
8242 -24.2573108673096
8255 -24.2583065032959
8548 -24.2672252655029
8636 -24.271068572998
8902 -24.2800693511963
8932 -24.2812042236328
9214 -24.2901706695557
9281 -24.2908630371094
9587 -24.2997226715088
9609 -24.3010311126709
11381 -24.3302192687988
11469 -24.3323593139648
12238 -24.3411674499512
12273 -24.341739654541
13201 -24.3507499694824
13346 -24.3517417907715
14578 -24.3607425689697
14804 -24.3646984100342
15598 -24.3736991882324
15839 -24.3766555786133
16794 -24.3856754302979
17109 -24.3893051147461
18375 -24.3982353210449
18473 -24.3988018035889
18820 -24.4010581970215
20542 -24.4100589752197
20807 -24.4111843109131
22829 -24.4201812744141
22894 -24.4209136962891
26809 -24.429931640625
27426 -24.4326972961426
29299 -24.441707611084
29763 -24.4442138671875
31448 -24.4532241821289
32026 -24.4563407897949
36780 -24.5016040802002
37102 -24.5067100524902
37801 -24.5157222747803
37958 -24.517786026001
38627 -24.5267658233643
38705 -24.5282688140869
39291 -24.5371875762939
39348 -24.5382595062256
39873 -24.547248840332
40152 -24.5515766143799
40671 -24.5605487823486
40748 -24.56174659729
41267 -24.5707130432129
41348 -24.5721321105957
42031 -24.5839748382568
42517 -24.592866897583
42595 -24.5941905975342
42888 -24.5997447967529
43327 -24.6087436676025
43615 -24.6140060424805
44087 -24.6229991912842
44949 -24.6386566162109
45450 -24.6476612091064
45661 -24.6511745452881
46223 -24.6601676940918
46409 -24.663236618042
47001 -24.6722297668457
47107 -24.6743564605713
47705 -24.6833400726318
47880 -24.6860103607178
48519 -24.6949558258057
48629 -24.6962299346924
49999 -24.711727142334
};
\addlegendentry{14}
\addplot [black, forget plot]
table {%
49000 -25.0541973114014
50999 -25.0541973114014
};
\addplot [thick, color0, dashed]
table {%
0 -16
1 -16.7635459899902
240 -16.7635459899902
241 -16.8603076934814
304 -16.8603076934814
305 -16.8884887695312
310 -16.8884887695312
311 -16.9143600463867
314 -16.9143600463867
315 -16.9363193511963
322 -16.9363193511963
323 -16.9810581207275
350 -16.9810581207275
351 -17.0150337219238
406 -17.0150337219238
407 -17.0274677276611
413 -17.0274677276611
414 -17.0604991912842
463 -17.0604991912842
464 -17.1159629821777
465 -17.1159629821777
466 -17.2829303741455
469 -17.2829303741455
470 -17.3883304595947
471 -17.3883304595947
472 -17.5418510437012
473 -17.5418510437012
474 -17.6016044616699
475 -17.6016044616699
476 -19.6917877197266
477 -19.6917877197266
478 -20.1692771911621
479 -20.1692771911621
480 -20.3658676147461
487 -20.3658676147461
488 -20.375768661499
492 -20.375768661499
493 -20.4075222015381
498 -20.4075222015381
499 -20.4338474273682
563 -20.4338474273682
565 -20.4594211578369
580 -20.4628410339355
581 -20.5122547149658
622 -20.5122547149658
623 -20.5445785522461
704 -20.5445785522461
705 -20.8592262268066
716 -20.8592262268066
717 -21.0082607269287
723 -21.0082607269287
724 -21.0578498840332
749 -21.0578498840332
750 -21.1570320129395
751 -21.1570320129395
752 -21.2800788879395
763 -21.2800788879395
764 -21.343843460083
871 -21.346134185791
872 -21.4118957519531
874 -21.4118957519531
876 -21.4412021636963
882 -21.4412021636963
883 -21.5032558441162
969 -21.505729675293
970 -21.6725654602051
980 -21.6725654602051
981 -21.7993068695068
1016 -21.8066520690918
1022 -21.8084335327148
1042 -21.8084335327148
1043 -21.8436317443848
1045 -21.8436317443848
1046 -21.9643211364746
1055 -21.9643211364746
1056 -22.0056858062744
1057 -22.0056858062744
1058 -22.3476047515869
1100 -22.3476047515869
1101 -22.392147064209
1152 -22.392147064209
1153 -22.4329853057861
1164 -22.4329853057861
1165 -22.4445095062256
1174 -22.4445095062256
1175 -22.4561595916748
1238 -22.4561595916748
1239 -22.4777317047119
1247 -22.4777317047119
1248 -22.6740684509277
1290 -22.6740684509277
1291 -22.9639911651611
1303 -22.9639911651611
1304 -23.0488586425781
1335 -23.0488586425781
1336 -23.0783653259277
1346 -23.0783653259277
1347 -23.1536254882812
1358 -23.1536254882812
1359 -23.2159271240234
1364 -23.2159271240234
1365 -23.2386302947998
1404 -23.2386302947998
1405 -23.3070411682129
1414 -23.3070411682129
1415 -23.3770351409912
1440 -23.3841037750244
1441 -23.4606189727783
1468 -23.4606189727783
1469 -23.5111408233643
1486 -23.5111408233643
1487 -23.5270233154297
1568 -23.5270233154297
1569 -23.5372314453125
1577 -23.5372314453125
1578 -23.5495700836182
1597 -23.5572986602783
1598 -23.6971912384033
1616 -23.6971912384033
1617 -23.7507667541504
1623 -23.7562465667725
1624 -23.7660217285156
1627 -23.7660217285156
1628 -23.7756404876709
1635 -23.7756404876709
1636 -23.8399906158447
1641 -23.8399906158447
1642 -23.8490447998047
1643 -23.8490447998047
1644 -23.8632488250732
1651 -23.8632488250732
1652 -23.9136028289795
1663 -23.9136028289795
1664 -23.9306201934814
1681 -23.9327163696289
1682 -23.9727687835693
1685 -23.9727687835693
1686 -23.9875926971436
1687 -23.9875926971436
1688 -24.0207996368408
1694 -24.0207996368408
1697 -24.0463924407959
1713 -24.0531578063965
1715 -24.1120643615723
1721 -24.1169681549072
1722 -24.1481437683105
1725 -24.1481437683105
1726 -24.1810131072998
1727 -24.1810131072998
1728 -24.2100696563721
1729 -24.2617588043213
1732 -24.2617588043213
1733 -24.3680038452148
1734 -24.3698635101318
1735 -24.5041675567627
1738 -24.5041675567627
1739 -24.6390571594238
1740 -24.6390571594238
1741 -24.7125301361084
1742 -24.7125301361084
1744 -24.8139381408691
1761 -24.8147792816162
1762 -24.8288974761963
1766 -24.8288974761963
1767 -24.8775768280029
1769 -24.8775768280029
1770 -24.9105796813965
1785 -24.9105796813965
1786 -24.9521350860596
1809 -24.9521350860596
1810 -24.969596862793
1849 -24.969596862793
1850 -24.9799041748047
1863 -24.9827976226807
1864 -25.0057888031006
1882 -25.0057888031006
1883 -25.034631729126
1966 -25.036642074585
1967 -25.0737075805664
2048 -25.0768032073975
2049 -25.0937252044678
2050 -25.1409358978271
2085 -25.1409358978271
2086 -25.1645030975342
2110 -25.1645030975342
2111 -25.1835536956787
2171 -25.1907844543457
2172 -25.2023544311523
2173 -25.2023544311523
2174 -25.220531463623
2180 -25.2219657897949
2181 -25.2542629241943
2183 -25.2542629241943
2184 -25.2767333984375
2215 -25.2767333984375
2216 -25.2917823791504
2228 -25.2932796478271
2230 -25.3502235412598
2232 -25.3502235412598
2233 -25.442440032959
2242 -25.442440032959
2243 -25.4863243103027
2289 -25.4918842315674
2292 -25.4956512451172
2299 -25.4956512451172
2300 -25.5096893310547
2391 -25.5127544403076
2392 -25.5364227294922
2441 -25.5370464324951
2442 -25.5508518218994
2502 -25.5594043731689
2507 -25.561315536499
2511 -25.561315536499
2512 -25.58762550354
2516 -25.58762550354
2517 -25.6224575042725
2531 -25.6224575042725
2532 -25.6517810821533
2570 -25.6517810821533
2571 -25.6843185424805
2627 -25.6927642822266
2629 -25.6984233856201
2660 -25.7036685943604
2662 -25.7092380523682
2671 -25.709659576416
2673 -25.7185363769531
2683 -25.7185363769531
2684 -25.7357578277588
2769 -25.7432174682617
2775 -25.744800567627
2783 -25.744800567627
2784 -25.7878856658936
2835 -25.7878856658936
2836 -25.8094882965088
2874 -25.8094882965088
2875 -25.8216419219971
2884 -25.8302631378174
2885 -25.8394432067871
2932 -25.8394432067871
2933 -25.8668727874756
2965 -25.8702220916748
2966 -25.9064521789551
2973 -25.9099426269531
2974 -25.936897277832
3017 -25.9434471130371
3018 -25.9531497955322
3059 -25.9593143463135
3060 -25.9735374450684
3140 -25.9804992675781
3141 -26.0078830718994
3189 -26.0097846984863
3190 -26.0323810577393
3232 -26.0323810577393
3233 -26.0445556640625
3236 -26.0445556640625
3237 -26.0600891113281
3248 -26.0672912597656
3250 -26.0724449157715
3275 -26.0793991088867
3277 -26.0879077911377
3278 -26.0879077911377
3279 -26.101188659668
3285 -26.101188659668
3286 -26.119441986084
3316 -26.1201038360596
3317 -26.1309795379639
3340 -26.1395797729492
3341 -26.1533031463623
3342 -26.1533031463623
3343 -26.1713848114014
3344 -26.1713848114014
3346 -26.2048835754395
3361 -26.2088088989258
3363 -26.2171401977539
3387 -26.2260837554932
3391 -26.2283611297607
3392 -26.2283611297607
3394 -26.2781715393066
3404 -26.2863006591797
3405 -26.3043422698975
3408 -26.3106155395508
3410 -26.3106155395508
3411 -26.32883644104
3414 -26.32883644104
3415 -26.3443012237549
3420 -26.3443012237549
3421 -26.3602313995361
3424 -26.3631229400635
3425 -26.3877277374268
3426 -26.3877277374268
3427 -26.3967666625977
3431 -26.4051208496094
3433 -26.411792755127
3445 -26.4124794006348
3446 -26.4250774383545
3452 -26.4321784973145
3453 -26.4753742218018
3461 -26.4753742218018
3462 -26.4938507080078
3493 -26.5017051696777
3494 -26.5130672454834
3509 -26.5203838348389
3513 -26.5302906036377
3515 -26.5302906036377
3516 -26.545316696167
3545 -26.5527858734131
3546 -26.5619449615479
3571 -26.5678043365479
3573 -26.5736083984375
3590 -26.5760803222656
3591 -26.5882225036621
3603 -26.5947456359863
3606 -26.5992317199707
3705 -26.6056785583496
3707 -26.6122379302979
3797 -26.6163177490234
3799 -26.622444152832
3840 -26.6270790100098
3841 -26.6408061981201
3907 -26.646598815918
3909 -26.6525287628174
3921 -26.6599140167236
3925 -26.6625900268555
3946 -26.6629981994629
3947 -26.6756973266602
3949 -26.6756973266602
3950 -26.6853847503662
3958 -26.6938781738281
3964 -26.6955642700195
4007 -26.702543258667
4010 -26.7068061828613
4032 -26.7145481109619
4033 -26.7334022521973
4127 -26.7358875274658
4128 -26.7460021972656
4209 -26.7545070648193
4214 -26.7564659118652
4259 -26.7647190093994
4261 -26.7724781036377
4395 -26.7804508209229
4398 -26.7872314453125
4403 -26.7933750152588
4406 -26.7973823547363
4449 -26.8061923980713
4454 -26.8106536865234
4479 -26.8185291290283
4486 -26.8389854431152
4495 -26.8389854431152
4496 -26.851224899292
4509 -26.8607807159424
4512 -26.864351272583
4517 -26.8730945587158
4519 -26.8781814575195
4525 -26.886962890625
4527 -26.8915061950684
4531 -26.8976383209229
4532 -26.9114189147949
4535 -26.9138507843018
4536 -26.9311714172363
4540 -26.9352016448975
4541 -26.9457397460938
4548 -26.9538764953613
4553 -26.9561061859131
4561 -26.960241317749
4562 -26.9742412567139
4565 -26.9776268005371
4606 -26.9859790802002
4610 -26.9917736053467
4625 -26.999418258667
4627 -27.0060768127441
4636 -27.0185241699219
4672 -27.0230312347412
4674 -27.0296268463135
4725 -27.0383605957031
4728 -27.0420246124268
4748 -27.0495834350586
4750 -27.0543842315674
4790 -27.0610866546631
4793 -27.0643844604492
4835 -27.0700988769531
4838 -27.0735645294189
4888 -27.0915393829346
4915 -27.1001033782959
4921 -27.1017093658447
4954 -27.1102676391602
4960 -27.1118450164795
4998 -27.117115020752
5000 -27.1218528747559
5034 -27.1293468475342
5039 -27.1313667297363
5075 -27.1350421905518
5077 -27.142749786377
5111 -27.1499176025391
5114 -27.1546306610107
5179 -27.159574508667
5181 -27.1684131622314
5216 -27.1765842437744
5218 -27.1814441680908
5246 -27.1900119781494
5255 -27.1910743713379
5294 -27.1960144042969
5297 -27.2001266479492
5367 -27.2089214324951
5369 -27.2144184112549
5379 -27.223316192627
5381 -27.2298469543457
5414 -27.238109588623
5417 -27.2414817810059
5469 -27.2455368041992
5471 -27.2538681030273
5508 -27.2610015869141
5512 -27.2638072967529
5566 -27.2718029022217
5570 -27.2745132446289
5791 -27.282901763916
5795 -27.2858219146729
5837 -27.2895793914795
5839 -27.2968215942383
5995 -27.3040904998779
5998 -27.3071975708008
6032 -27.3149528503418
6036 -27.3174476623535
6092 -27.3263072967529
6102 -27.3299884796143
6144 -27.3354110717773
6146 -27.34059715271
6255 -27.3461360931396
6258 -27.3505573272705
6355 -27.3583393096924
6357 -27.3657665252686
6407 -27.3737525939941
6413 -27.3768577575684
6569 -27.3848266601562
6573 -27.3879318237305
6666 -27.3953323364258
6671 -27.3973064422607
6741 -27.4036750793457
6744 -27.4068202972412
6833 -27.420295715332
6835 -27.4258480072021
7108 -27.4347171783447
7111 -27.4388217926025
7264 -27.4475135803223
7281 -27.4480648040771
7360 -27.4547252655029
7363 -27.4586944580078
7594 -27.4654483795166
7598 -27.4680709838867
7709 -27.4745922088623
7712 -27.4778537750244
7896 -27.4865970611572
7901 -27.4886779785156
8065 -27.4966278076172
8073 -27.4978084564209
8213 -27.5059471130371
8222 -27.5081825256348
8409 -27.5139579772949
8412 -27.5194301605225
8609 -27.5278720855713
8620 -27.5291442871094
8712 -27.5379962921143
8742 -27.5460338592529
8765 -27.5550098419189
8788 -27.55881690979
8815 -27.5670700073242
8828 -27.5694847106934
8933 -27.5782241821289
8968 -27.5813636779785
9121 -27.5885410308838
9126 -27.590970993042
9245 -27.5998859405518
9393 -27.6078071594238
9654 -27.6166572570801
9690 -27.6206512451172
9910 -27.6296119689941
9945 -27.6330642700195
10177 -27.6420269012451
10270 -27.6449394226074
10643 -27.6539249420166
10673 -27.6547985076904
11131 -27.6633892059326
11150 -27.6638870239258
11594 -27.6714954376221
11600 -27.6731739044189
11900 -27.6821117401123
11931 -27.6824741363525
12271 -27.6909103393555
12287 -27.6915016174316
12895 -27.7004928588867
13076 -27.7139263153076
13397 -27.7222480773926
13409 -27.7231636047363
13723 -27.7320079803467
13756 -27.7332305908203
14087 -27.7421569824219
14105 -27.7428531646729
14489 -27.7515850067139
14515 -27.7523651123047
15099 -27.7611846923828
15120 -27.7620048522949
15600 -27.7708740234375
15659 -27.7718067169189
16333 -27.7803592681885
16349 -27.7811260223389
16475 -27.7829570770264
17187 -27.7918491363525
17241 -27.7929191589355
17936 -27.8019199371338
17964 -27.8023872375488
19083 -27.8113117218018
19155 -27.8116416931152
20302 -27.8206539154053
20375 -27.8209648132324
21637 -27.8298473358154
21655 -27.8303642272949
22908 -27.8393535614014
23022 -27.8406162261963
24087 -27.8495979309082
24150 -27.8499984741211
26585 -27.8590068817139
28978 -27.8819427490234
30142 -27.8909282684326
30306 -27.8919467926025
31706 -27.9009552001953
32510 -27.9057388305664
34135 -27.914758682251
34419 -27.9165725708008
36665 -27.9255676269531
36923 -27.9269123077393
38931 -27.9358444213867
39015 -27.9362983703613
42499 -27.9452800750732
42703 -27.9456100463867
46697 -27.954626083374
46880 -27.9550514221191
49999 -27.9616088867188
};
\addlegendentry{16}
\addplot [black, forget plot]
table {%
49000 -28.569185256958
50999 -28.569185256958
};
\addplot [thick, green, dashed]
table {%
0 -18
1 -18.7635459899902
306 -18.7635459899902
307 -18.8780517578125
390 -18.8780517578125
391 -18.914119720459
454 -18.914119720459
455 -18.9426956176758
462 -18.9426956176758
463 -19.0081939697266
535 -19.0121631622314
536 -19.0458030700684
593 -19.0458030700684
594 -19.2434616088867
595 -19.2434616088867
596 -19.2832832336426
597 -19.2832832336426
598 -19.480936050415
599 -19.480936050415
600 -19.6525135040283
601 -19.6525135040283
602 -19.8348445892334
603 -19.8348445892334
604 -19.8600234985352
605 -19.8600234985352
606 -19.9583358764648
607 -19.9583358764648
608 -20.8063583374023
609 -21.6965770721436
610 -24.114278793335
611 -24.114278793335
612 -24.4713497161865
650 -24.4713497161865
651 -24.4811477661133
900 -24.4811477661133
901 -24.7240467071533
902 -24.7240467071533
903 -24.7666492462158
910 -24.7666492462158
911 -24.8350200653076
913 -24.8350200653076
914 -24.8685531616211
915 -24.9397602081299
918 -24.9397602081299
919 -25.106409072876
920 -25.3801898956299
939 -25.3801898956299
940 -25.4578304290771
1008 -25.4578304290771
1009 -25.4937267303467
1041 -25.4937267303467
1042 -25.548189163208
1066 -25.548189163208
1067 -25.8002529144287
1190 -25.8002529144287
1191 -25.8316230773926
1198 -25.8316230773926
1199 -25.9016799926758
1218 -25.9016799926758
1219 -25.9905662536621
1222 -25.9905662536621
1223 -26.0655994415283
1241 -26.0655994415283
1242 -26.5796928405762
1280 -26.5796928405762
1281 -26.6042671203613
1355 -26.6042671203613
1356 -26.623462677002
1361 -26.623462677002
1362 -26.6768741607666
1366 -26.6768741607666
1367 -26.7299900054932
1380 -26.7299900054932
1382 -26.7558994293213
1392 -26.7558994293213
1393 -26.8068809509277
1397 -26.8068809509277
1398 -26.8219680786133
1413 -26.8219680786133
1414 -26.8362007141113
1421 -26.8397979736328
1423 -26.8470993041992
1424 -26.8964862823486
1428 -26.901195526123
1429 -26.9204425811768
1441 -26.9204425811768
1442 -26.9387607574463
1444 -26.9387607574463
1445 -26.9598178863525
1455 -26.9598178863525
1456 -26.9854145050049
1457 -26.9854145050049
1458 -27.0335636138916
1497 -27.0335636138916
1498 -27.0697116851807
1503 -27.0697116851807
1504 -27.085205078125
1521 -27.085205078125
1522 -27.1157665252686
1529 -27.1157665252686
1530 -27.1366310119629
1545 -27.1366310119629
1546 -27.154260635376
1549 -27.154260635376
1550 -27.1810073852539
1556 -27.1810073852539
1557 -27.2238121032715
1558 -27.2238121032715
1559 -27.2911624908447
1560 -27.2911624908447
1561 -27.3324489593506
1564 -27.3324489593506
1565 -27.418327331543
1566 -27.418327331543
1567 -27.6085109710693
1568 -27.6526184082031
1572 -27.6526184082031
1573 -27.6906223297119
1576 -27.6906223297119
1577 -27.707612991333
1578 -27.707612991333
1579 -27.7278442382812
1582 -27.7278442382812
1583 -27.7459411621094
1585 -27.7459411621094
1586 -27.7759838104248
1593 -27.7759838104248
1594 -27.8035125732422
1604 -27.8035125732422
1605 -27.842456817627
1607 -27.8489456176758
1621 -27.8544120788574
1622 -27.8662300109863
1628 -27.8662300109863
1629 -27.8782157897949
1640 -27.8782157897949
1641 -27.9591331481934
1651 -27.9591331481934
1652 -27.9916152954102
1669 -27.9916152954102
1670 -28.0018463134766
1690 -28.005744934082
1691 -28.0316295623779
1738 -28.0402431488037
1740 -28.0410099029541
1741 -28.1551399230957
1779 -28.1560382843018
1780 -28.176664352417
1787 -28.176664352417
1788 -28.1893711090088
1791 -28.1893711090088
1792 -28.2077217102051
1793 -28.2077217102051
1794 -28.2214241027832
1818 -28.2274265289307
1819 -28.2379875183105
1856 -28.2469654083252
1857 -28.2875843048096
1859 -28.2932796478271
1860 -28.3289318084717
1875 -28.3297214508057
1876 -28.342794418335
1885 -28.342794418335
1886 -28.3532066345215
1889 -28.3532066345215
1890 -28.3662967681885
1891 -28.3985843658447
1943 -28.4062881469727
1945 -28.4136562347412
1947 -28.4136562347412
1948 -28.465877532959
1951 -28.465877532959
1952 -28.5072593688965
1960 -28.5072593688965
1961 -28.5514297485352
1975 -28.5514297485352
1976 -28.5625553131104
1977 -28.5874252319336
1991 -28.5874252319336
1992 -28.6033611297607
2060 -28.6066379547119
2061 -28.6507606506348
2062 -28.6673812866211
2095 -28.6745529174805
2097 -28.6799049377441
2136 -28.6799049377441
2137 -28.6906337738037
2224 -28.696626663208
2225 -28.7539043426514
2270 -28.7549076080322
2271 -28.7661228179932
2317 -28.7685527801514
2318 -28.7904376983643
2323 -28.7938861846924
2324 -28.8057289123535
2327 -28.8057289123535
2328 -28.829008102417
2400 -28.829008102417
2401 -28.8596458435059
2433 -28.8596458435059
2434 -28.8926486968994
2529 -28.8970050811768
2530 -28.9108619689941
2549 -28.9187526702881
2550 -28.9294128417969
2553 -28.9294128417969
2554 -28.9391956329346
2569 -28.9391956329346
2570 -28.9493255615234
2592 -28.9493255615234
2593 -29.040283203125
2594 -29.040283203125
2595 -29.0716667175293
2621 -29.0716667175293
2622 -29.0843124389648
2660 -29.0843124389648
2661 -29.1449108123779
2665 -29.1449108123779
2666 -29.16676902771
2739 -29.16676902771
2740 -29.179126739502
2747 -29.179126739502
2748 -29.1927032470703
2787 -29.1933364868164
2788 -29.2052040100098
2876 -29.2109870910645
2877 -29.2380867004395
2928 -29.2457256317139
2929 -29.2675724029541
2933 -29.2675724029541
2934 -29.2826709747314
2969 -29.2833347320557
2970 -29.2948341369629
3203 -29.3014030456543
3204 -29.3190250396729
3208 -29.3190250396729
3209 -29.355354309082
3216 -29.3573818206787
3217 -29.3671340942383
3232 -29.3722686767578
3233 -29.392635345459
3250 -29.3985328674316
3251 -29.4138793945312
3259 -29.422758102417
3260 -29.4390487670898
3300 -29.4454174041748
3301 -29.4568958282471
3309 -29.4592323303223
3310 -29.488618850708
3312 -29.488618850708
3314 -29.4981327056885
3317 -29.5060405731201
3318 -29.5190944671631
3321 -29.5190944671631
3322 -29.5471954345703
3327 -29.5559825897217
3328 -29.5677185058594
3349 -29.5718536376953
3351 -29.5788726806641
3355 -29.5788726806641
3356 -29.5950622558594
3364 -29.6034564971924
3368 -29.6058444976807
3369 -29.6058444976807
3370 -29.6176719665527
3381 -29.6181049346924
3382 -29.6479587554932
3386 -29.6479587554932
3387 -29.6635322570801
3448 -29.671817779541
3454 -29.677303314209
3509 -29.6854362487793
3512 -29.6897087097168
3538 -29.6921482086182
3539 -29.7020835876465
3547 -29.7078304290771
3551 -29.7188358306885
3567 -29.7188358306885
3568 -29.7311706542969
3608 -29.7330551147461
3610 -29.7557334899902
3629 -29.7636337280273
3630 -29.7761917114258
3661 -29.7763156890869
3662 -29.7906036376953
3665 -29.7906036376953
3666 -29.8068523406982
3704 -29.8123893737793
3706 -29.8209171295166
3740 -29.8271083831787
3742 -29.8337001800537
3769 -29.8384742736816
3770 -29.8619079589844
3773 -29.8671989440918
3774 -29.8850059509277
3868 -29.8902168273926
3870 -29.8972816467285
3885 -29.9006938934326
3886 -29.9116725921631
3891 -29.9116725921631
3892 -29.9298858642578
3925 -29.9316310882568
3927 -29.9393062591553
3939 -29.9393062591553
3940 -29.9550495147705
3987 -29.9563751220703
3988 -29.9719047546387
4036 -29.977144241333
4038 -29.9849395751953
4082 -29.9938430786133
4088 -29.9955749511719
4095 -29.9955749511719
4096 -30.0137119293213
4103 -30.0137119293213
4104 -30.0237331390381
4121 -30.0246810913086
4122 -30.0349197387695
4127 -30.0376148223877
4129 -30.0487937927246
4181 -30.0487937927246
4182 -30.0688896179199
4295 -30.0724811553955
4296 -30.0820026397705
4303 -30.0820026397705
4304 -30.0974063873291
4374 -30.1054992675781
4377 -30.1096591949463
4380 -30.1096591949463
4381 -30.1230983734131
4403 -30.1230983734131
4404 -30.147367477417
4417 -30.1511554718018
4418 -30.1631526947021
4429 -30.1631526947021
4430 -30.1733093261719
4457 -30.1757469177246
4458 -30.2019138336182
4559 -30.2105846405029
4562 -30.2149391174316
4670 -30.2225494384766
4673 -30.2257404327393
4748 -30.2321109771729
4749 -30.2440853118896
4855 -30.2526378631592
4868 -30.2633991241455
4980 -30.2693958282471
4983 -30.2732677459717
5072 -30.2815494537354
5076 -30.2843017578125
5125 -30.2864017486572
5127 -30.2934150695801
5325 -30.2997722625732
5326 -30.3097171783447
5348 -30.3142070770264
5349 -30.3277130126953
5433 -30.3360958099365
5434 -30.3454189300537
5462 -30.3454189300537
5463 -30.3548011779785
5645 -30.3600521087646
5647 -30.3655109405518
5683 -30.3655109405518
5684 -30.3893985748291
5756 -30.3944129943848
5759 -30.3993110656738
5762 -30.4024219512939
5790 -30.4084033966064
5792 -30.4160957336426
5807 -30.4167232513428
5826 -30.4206809997559
5827 -30.4311428070068
5844 -30.4370975494385
5847 -30.4425029754639
5861 -30.4500160217285
5865 -30.4522838592529
5937 -30.4599761962891
5941 -30.4625186920166
5968 -30.4711799621582
5970 -30.478271484375
5978 -30.4804782867432
5999 -30.4876174926758
6022 -30.5273818969727
6026 -30.53489112854
6028 -30.5440063476562
6072 -30.5484256744385
6073 -30.5585803985596
6106 -30.5645503997803
6108 -30.5694332122803
6157 -30.5779342651367
6168 -30.5793552398682
6211 -30.5882396697998
6215 -30.5924453735352
6270 -30.6013736724854
6273 -30.6057014465332
6282 -30.6097068786621
6283 -30.6195964813232
6313 -30.6280670166016
6331 -30.6379280090332
6342 -30.6387615203857
6424 -30.6463642120361
6431 -30.6518230438232
6504 -30.6578159332275
6506 -30.6631717681885
6570 -30.6718425750732
6600 -30.6807079315186
6694 -30.6887874603271
6697 -30.6920585632324
6832 -30.6998424530029
6837 -30.7020835876465
6955 -30.7107067108154
6977 -30.7169723510742
7021 -30.7255306243896
7027 -30.7288398742676
7074 -30.737642288208
7138 -30.7454929351807
7150 -30.7526683807373
7154 -30.7553100585938
7241 -30.7632694244385
7249 -30.7644824981689
7349 -30.7728652954102
7353 -30.7754096984863
7464 -30.7836856842041
7467 -30.7880764007568
7517 -30.7951240539551
7519 -30.8005332946777
7602 -30.8082427978516
7608 -30.8099689483643
7661 -30.8187122344971
7666 -30.8205680847168
7752 -30.829418182373
7760 -30.8307647705078
7915 -30.8395690917969
7926 -30.8404579162598
8083 -30.8474578857422
8087 -30.8538436889648
8269 -30.8623943328857
8274 -30.8646926879883
8366 -30.8723468780518
8369 -30.8753643035889
8540 -30.8821086883545
8544 -30.884801864624
8812 -30.8923377990723
8817 -30.894214630127
8939 -30.9030685424805
8949 -30.9040031433105
9170 -30.9119358062744
9173 -30.9157829284668
9366 -30.9224414825439
9369 -30.9255294799805
9600 -30.9335155487061
9603 -30.9366092681885
9818 -30.9430122375488
9821 -30.9471702575684
10208 -30.9549350738525
10213 -30.9571208953857
10570 -30.9660358428955
10607 -30.9727630615234
10685 -30.9787578582764
10688 -30.98268699646
10739 -30.9910717010498
10752 -30.9934692382812
10828 -31.0024013519287
10925 -31.0150947570801
11081 -31.0238609313965
11100 -31.0247669219971
11226 -31.0335922241211
11254 -31.0368747711182
11408 -31.0458087921143
11433 -31.0486850738525
11629 -31.0563583374023
11637 -31.0582637786865
11893 -31.0665168762207
11902 -31.0676193237305
12107 -31.0759830474854
12111 -31.078275680542
12304 -31.0868072509766
12313 -31.0880451202393
12636 -31.0968952178955
12656 -31.0973663330078
13191 -31.1062698364258
13207 -31.1068363189697
13887 -31.115779876709
14014 -31.1181945800781
15075 -31.127067565918
15092 -31.1286773681641
15665 -31.1374397277832
15684 -31.1381168365479
16401 -31.1468563079834
16426 -31.1493339538574
16851 -31.1581344604492
16858 -31.1595363616943
17143 -31.1683311462402
17185 -31.1691036224365
17364 -31.1775913238525
17378 -31.1784362792969
17688 -31.1873416900635
17774 -31.1884117126465
18075 -31.1974201202393
20991 -31.2440204620361
21996 -31.2530326843262
22039 -31.253454208374
23435 -31.2624359130859
23719 -31.2653560638428
26418 -31.2740879058838
26447 -31.274471282959
27408 -31.283483505249
27471 -31.2845592498779
28414 -31.2934551239014
28461 -31.2942905426025
29838 -31.3033065795898
29917 -31.304162979126
31532 -31.3131427764893
31743 -31.3141841888428
33484 -31.3230514526367
33545 -31.3235359191895
35617 -31.332540512085
35810 -31.333122253418
38489 -31.3421401977539
38655 -31.3426475524902
41439 -31.3516540527344
41595 -31.3519096374512
45530 -31.3609142303467
45613 -31.361141204834
49583 -31.3701362609863
49899 -31.3707790374756
49999 -31.3708229064941
};
\addlegendentry{18}
\addplot [black, forget plot]
table {%
49000 -32.0909957885742
50999 -32.0909957885742
};
\addplot [thick, color1, dashed]
table {%
0 -20
1 -20.7635459899902
380 -20.7635459899902
381 -20.8923454284668
492 -20.8923454284668
493 -20.9071102142334
500 -20.9071102142334
501 -20.9277305603027
530 -20.9277305603027
531 -20.9414215087891
590 -20.9504051208496
591 -21.1528053283691
673 -21.1528053283691
674 -21.1746463775635
739 -21.1746463775635
740 -21.3538284301758
741 -21.3538284301758
742 -21.5257797241211
743 -21.5257797241211
744 -21.6560325622559
745 -21.6560325622559
746 -21.8057994842529
747 -21.8057994842529
748 -21.9557323455811
749 -21.9557323455811
750 -22.0934162139893
751 -22.0934162139893
752 -22.2523212432861
753 -22.2523212432861
754 -22.3470802307129
755 -22.3470802307129
756 -25.5529308319092
757 -25.5529308319092
758 -26.2489280700684
759 -26.2489280700684
760 -26.490966796875
936 -26.490966796875
937 -26.5182685852051
964 -26.5182685852051
965 -26.5355529785156
1119 -26.5355529785156
1120 -26.71337890625
1139 -26.71337890625
1140 -26.7774887084961
1141 -26.7774887084961
1142 -26.9511871337891
1143 -26.9511871337891
1144 -26.9741592407227
1145 -27.1537208557129
1154 -27.1583385467529
1155 -27.168083190918
1156 -27.168083190918
1157 -27.2011070251465
1158 -27.2011070251465
1159 -27.2520656585693
1160 -27.2520656585693
1161 -27.3152389526367
1162 -27.3152389526367
1164 -27.3963565826416
1166 -27.3963565826416
1167 -27.44557762146
1178 -27.44557762146
1179 -27.4674320220947
1180 -27.4674320220947
1181 -27.5597877502441
1182 -27.5597877502441
1183 -27.6078586578369
1184 -27.62353515625
1185 -27.7196559906006
1187 -27.7630081176758
1188 -27.7630081176758
1189 -27.8109683990479
1198 -27.8109683990479
1199 -27.8542442321777
1201 -27.8560409545898
1202 -27.9555072784424
1204 -27.9555072784424
1205 -28.096851348877
1206 -28.096851348877
1207 -28.1552200317383
1212 -28.1552200317383
1213 -28.2158241271973
1214 -28.2415637969971
1216 -28.2415637969971
1218 -28.295166015625
1235 -28.295166015625
1236 -28.312292098999
1244 -28.312292098999
1245 -28.3628902435303
1246 -28.3628902435303
1247 -28.3750953674316
1258 -28.3750953674316
1259 -28.4664878845215
1262 -28.4664878845215
1263 -28.5177726745605
1265 -28.5177726745605
1266 -28.5322437286377
1267 -28.6507797241211
1268 -28.6507797241211
1269 -28.8008079528809
1272 -28.8008079528809
1273 -28.8409786224365
1278 -28.8409786224365
1279 -28.9801845550537
1280 -28.9801845550537
1281 -29.0968627929688
1284 -29.0968627929688
1285 -29.1456356048584
1288 -29.1456356048584
1289 -29.1999378204346
1292 -29.1999378204346
1293 -29.2889518737793
1294 -29.2889518737793
1295 -29.299503326416
1296 -29.299503326416
1297 -29.3448734283447
1300 -29.3448734283447
1301 -29.5938758850098
1310 -29.5938758850098
1311 -29.6144027709961
1327 -29.6144027709961
1328 -29.6823387145996
1329 -29.6823387145996
1330 -29.6999626159668
1331 -29.7858562469482
1348 -29.7943058013916
1351 -29.7982559204102
1367 -29.7982559204102
1368 -29.8629417419434
1393 -29.8660011291504
1394 -29.8797302246094
1397 -29.8797302246094
1398 -29.9041538238525
1443 -29.9088935852051
1444 -29.9288024902344
1460 -29.9288024902344
1461 -29.9674854278564
1469 -29.9709434509277
1470 -29.9891548156738
1471 -29.9891548156738
1472 -30.0016059875488
1473 -30.0016059875488
1474 -30.0271797180176
1497 -30.0298023223877
1498 -30.0510749816895
1505 -30.0510749816895
1507 -30.0933856964111
1510 -30.0933856964111
1511 -30.254264831543
1514 -30.254264831543
1515 -30.278470993042
1516 -30.2882118225098
1517 -30.2882118225098
1518 -30.3090057373047
1527 -30.3090057373047
1528 -30.3367176055908
1531 -30.3367176055908
1532 -30.3641586303711
1537 -30.3641586303711
1538 -30.4140090942383
1539 -30.4140090942383
1540 -30.42649269104
1543 -30.4350357055664
1544 -30.4538650512695
1547 -30.4538650512695
1548 -30.4712905883789
1570 -30.471809387207
1571 -30.5035076141357
1575 -30.5035076141357
1576 -30.5195159912109
1577 -30.5195159912109
1578 -30.5380172729492
1580 -30.5380172729492
1581 -30.5704097747803
1585 -30.5704097747803
1586 -30.5970802307129
1587 -30.5970802307129
1588 -30.6333694458008
1589 -30.6536312103271
1595 -30.6536312103271
1596 -30.6630477905273
1601 -30.6707191467285
1604 -30.6737518310547
1605 -30.6737518310547
1606 -30.6887397766113
1651 -30.6904468536377
1652 -30.7151660919189
1660 -30.7176399230957
1661 -30.7430629730225
1666 -30.7430629730225
1667 -30.8121109008789
1670 -30.8121109008789
1671 -30.8769912719727
1685 -30.8769912719727
1686 -30.8956775665283
1716 -30.9000835418701
1717 -30.9111423492432
1763 -30.9173278808594
1764 -30.9482154846191
1779 -30.9538726806641
1780 -31.014440536499
1803 -31.0204849243164
1805 -31.0272331237793
1825 -31.0272331237793
1826 -31.0384654998779
1827 -31.0697612762451
1899 -31.0706233978271
1900 -31.0973682403564
1957 -31.103479385376
1958 -31.1133880615234
1960 -31.1133880615234
1961 -31.1338367462158
1964 -31.1338367462158
1965 -31.1572399139404
1975 -31.1572399139404
1976 -31.166784286499
2030 -31.1746196746826
2035 -31.1765823364258
2105 -31.1833343505859
2106 -31.1953544616699
2119 -31.1974201202393
2120 -31.2153854370117
2165 -31.2239685058594
2166 -31.2607479095459
2167 -31.2607479095459
2168 -31.2727680206299
2223 -31.2752323150635
2224 -31.2971668243408
2249 -31.3038940429688
2250 -31.3237781524658
2381 -31.3309020996094
2382 -31.3509902954102
2384 -31.3509902954102
2385 -31.3752765655518
2428 -31.3795318603516
2429 -31.4192790985107
2452 -31.4192790985107
2453 -31.4531707763672
2539 -31.4577445983887
2540 -31.4688968658447
2562 -31.4688968658447
2564 -31.4966526031494
2571 -31.4966526031494
2572 -31.5233364105225
2597 -31.5239372253418
2598 -31.5483856201172
2648 -31.5483856201172
2649 -31.5641765594482
2685 -31.5678176879883
2686 -31.5782737731934
2827 -31.5840969085693
2830 -31.5875053405762
2871 -31.5875053405762
2872 -31.6112842559814
2909 -31.6153373718262
2911 -31.620532989502
2917 -31.620532989502
2918 -31.6347579956055
2925 -31.6347579956055
2926 -31.646541595459
2989 -31.646541595459
2990 -31.6673164367676
3044 -31.6673164367676
3045 -31.6829700469971
3099 -31.6897125244141
3100 -31.7044868469238
3101 -31.7044868469238
3102 -31.737922668457
3109 -31.74267578125
3111 -31.7512683868408
3113 -31.7512683868408
3114 -31.784423828125
3147 -31.7916889190674
3151 -31.7945499420166
3187 -31.8007869720459
3188 -31.8271293640137
3197 -31.8271293640137
3198 -31.8369636535645
3303 -31.8433513641357
3304 -31.8600883483887
3317 -31.8600883483887
3318 -31.874439239502
3328 -31.874439239502
3329 -31.8850994110107
3439 -31.8918342590332
3440 -31.9050025939941
3563 -31.9085216522217
3565 -31.915111541748
3571 -31.9215698242188
3574 -31.9259662628174
3584 -31.9288139343262
3585 -31.9703483581543
3591 -31.9743385314941
3592 -31.9882507324219
3632 -31.9953155517578
3634 -32.0027770996094
3636 -32.0027770996094
3637 -32.0133018493652
3642 -32.0133018493652
3643 -32.041015625
3654 -32.041015625
3655 -32.0628623962402
3659 -32.0628623962402
3660 -32.0744247436523
3679 -32.080924987793
3681 -32.0870552062988
3687 -32.0870552062988
3688 -32.0991897583008
3711 -32.0991897583008
3712 -32.1158599853516
3718 -32.1158599853516
3719 -32.1399993896484
3720 -32.1548728942871
3733 -32.1636199951172
3737 -32.1681900024414
3752 -32.1681900024414
3753 -32.1957778930664
3754 -32.1957778930664
3756 -32.2100410461426
3761 -32.2261428833008
3766 -32.2327346801758
3769 -32.2368583679199
3792 -32.2430648803711
3793 -32.2732124328613
3800 -32.2732124328613
3801 -32.2961273193359
3806 -32.3029632568359
3808 -32.3085060119629
3811 -32.3085060119629
3812 -32.3190650939941
3820 -32.3190650939941
3821 -32.335578918457
3829 -32.3442230224609
3831 -32.3521461486816
3894 -32.3593940734863
3895 -32.3749656677246
3903 -32.3749656677246
3904 -32.389217376709
3906 -32.389217376709
3909 -32.4173965454102
3925 -32.4242515563965
3927 -32.4465675354004
3958 -32.4505805969238
3959 -32.4725608825684
4003 -32.4814834594727
4005 -32.496639251709
4018 -32.496639251709
4019 -32.5077590942383
4033 -32.5125961303711
4034 -32.5278587341309
4075 -32.5349922180176
4078 -32.5392189025879
4150 -32.5471153259277
4151 -32.5603866577148
4229 -32.567928314209
4230 -32.5812225341797
4287 -32.588077545166
4290 -32.5914001464844
4340 -32.6002731323242
4341 -32.6093635559082
4344 -32.6093635559082
4345 -32.6191902160645
4350 -32.6224555969238
4351 -32.6348838806152
4414 -32.6429824829102
4415 -32.6443977355957
4416 -32.6594696044922
4436 -32.6594696044922
4437 -32.6695251464844
4508 -32.6744613647461
4510 -32.6865158081055
4576 -32.6947822570801
4579 -32.7014350891113
4584 -32.7014350891113
4585 -32.7232971191406
4647 -32.7306060791016
4648 -32.7430877685547
4772 -32.7500915527344
4774 -32.7581787109375
4776 -32.7581787109375
4777 -32.7676162719727
4791 -32.771183013916
4793 -32.7771987915039
4850 -32.7780876159668
4851 -32.7918167114258
4852 -32.7918167114258
4853 -32.8140525817871
4909 -32.8174858093262
4911 -32.8249359130859
5020 -32.8278388977051
5021 -32.8484153747559
5052 -32.8484153747559
5053 -32.8577194213867
5082 -32.8662490844727
5085 -32.8751220703125
5093 -32.8809051513672
5094 -32.8945350646973
5182 -32.9014892578125
5186 -32.9040260314941
5259 -32.9113845825195
5261 -32.9190826416016
5312 -32.9255905151367
5314 -32.9342803955078
5327 -32.9345893859863
5328 -32.9479675292969
5498 -32.9528694152832
5500 -32.9598274230957
5545 -32.9632759094238
5546 -32.9749641418457
5582 -32.9765548706055
5583 -32.9963531494141
5633 -33.0005912780762
5634 -33.0106239318848
5696 -33.0160675048828
5699 -33.0207748413086
5792 -33.0241470336914
5794 -33.0312309265137
5914 -33.035026550293
5916 -33.0420951843262
5951 -33.0470314025879
5954 -33.0598907470703
5985 -33.0598907470703
5986 -33.0702972412109
6013 -33.0704689025879
6014 -33.0843200683594
6110 -33.090763092041
6111 -33.1001472473145
6201 -33.108829498291
6208 -33.1119041442871
6222 -33.1138687133789
6223 -33.1241226196289
6323 -33.1250762939453
6324 -33.1373405456543
6363 -33.1373405456543
6364 -33.1478462219238
6413 -33.1478462219238
6414 -33.161979675293
6557 -33.1679458618164
6558 -33.1795806884766
6565 -33.1795806884766
6566 -33.1902694702148
6744 -33.1978988647461
6746 -33.2128257751465
6791 -33.2215118408203
6810 -33.2219886779785
6931 -33.2269477844238
6932 -33.2367553710938
7052 -33.2425308227539
7054 -33.2479095458984
7060 -33.2520141601562
7062 -33.2606391906738
7177 -33.2619323730469
7178 -33.2777824401855
7438 -33.2846641540527
7440 -33.2894477844238
7597 -33.2981567382812
7608 -33.2990531921387
7651 -33.3075408935547
7655 -33.310432434082
7740 -33.3149642944336
7742 -33.32373046875
7860 -33.3267974853516
7864 -33.3586273193359
7992 -33.3628768920898
7994 -33.3699951171875
8172 -33.3764915466309
8173 -33.3951797485352
8286 -33.4032211303711
8294 -33.4057655334473
8307 -33.4077186584473
8308 -33.4208793640137
8493 -33.4294624328613
8495 -33.4367141723633
8679 -33.4447708129883
8680 -33.4569244384766
8717 -33.465446472168
8730 -33.4731903076172
8753 -33.4784736633301
8756 -33.4926109313965
8759 -33.4981117248535
8761 -33.5064697265625
8784 -33.5106620788574
8787 -33.520263671875
8802 -33.528751373291
8821 -33.5303955078125
8864 -33.5371627807617
8868 -33.5399017333984
8890 -33.5480918884277
8896 -33.5498504638672
8899 -33.5560913085938
8901 -33.5618896484375
8982 -33.5691375732422
8985 -33.5736427307129
9001 -33.5790061950684
9002 -33.5911712646484
9028 -33.5995101928711
9044 -33.6054916381836
9105 -33.6144714355469
9110 -33.6191749572754
9146 -33.626823425293
9150 -33.6375961303711
9272 -33.6465301513672
9709 -33.7826652526855
9818 -33.7894706726074
9821 -33.793701171875
9939 -33.8002052307129
9942 -33.8033065795898
10028 -33.8093414306641
10031 -33.8127593994141
10074 -33.8215484619141
10077 -33.8246917724609
10151 -33.8332328796387
10156 -33.8382797241211
10207 -33.8449172973633
10210 -33.8495903015137
10279 -33.8611869812012
10281 -33.8675384521484
10332 -33.8743591308594
10337 -33.876594543457
10365 -33.8837432861328
10367 -33.8889312744141
10433 -33.8964385986328
10437 -33.8992118835449
10595 -33.9069671630859
10598 -33.9105377197266
10607 -33.9188117980957
10618 -33.9197731018066
10706 -33.9259338378906
10709 -33.9317207336426
10797 -33.9398651123047
10800 -33.9432830810547
10847 -33.9466323852539
10849 -33.9544105529785
10889 -33.9625549316406
10896 -33.9677467346191
11106 -33.9766960144043
11113 -33.9781379699707
11201 -33.9858245849609
11204 -33.9908638000488
11244 -33.9997749328613
11252 -34.0009880065918
11393 -34.0085144042969
11398 -34.010612487793
11444 -34.019100189209
11456 -34.0210914611816
11502 -34.0299911499023
11504 -34.0346183776855
11637 -34.0420799255371
11642 -34.0440139770508
11709 -34.0527725219727
11714 -34.0548095703125
11796 -34.0630569458008
11816 -34.0745124816895
11925 -34.0833206176758
11934 -34.0866012573242
11992 -34.0925407409668
11995 -34.0965576171875
12115 -34.105297088623
12133 -34.1124267578125
12215 -34.1211929321289
12227 -34.1277160644531
12356 -34.1362380981445
12366 -34.1371459960938
12419 -34.14599609375
12423 -34.1487007141113
12510 -34.1559753417969
12514 -34.1589126586914
12640 -34.1677093505859
12643 -34.171028137207
12746 -34.1789779663086
12755 -34.1823806762695
12954 -34.191219329834
12957 -34.1948890686035
13110 -34.2020111083984
13114 -34.2046508789062
13299 -34.2136154174805
13306 -34.2160491943359
13505 -34.2240791320801
13514 -34.2298812866211
13607 -34.2378692626953
13610 -34.2411155700684
13739 -34.2446556091309
13740 -34.2537841796875
13835 -34.2592697143555
13838 -34.2641563415527
14087 -34.2724494934082
14108 -34.2801170349121
14379 -34.2881393432617
14382 -34.2912712097168
14545 -34.299243927002
14548 -34.3036842346191
14679 -34.3099822998047
14682 -34.3140640258789
14828 -34.3225860595703
14844 -34.3245582580566
14982 -34.3332214355469
14989 -34.3345642089844
15373 -34.3429641723633
15381 -34.3441619873047
15633 -34.3520202636719
15637 -34.3589782714844
16028 -34.3659934997559
16031 -34.3696823120117
16255 -34.3773040771484
16259 -34.3796844482422
16441 -34.3859634399414
16444 -34.3890419006348
16563 -34.3927688598633
16930 -34.4005851745605
16938 -34.4018630981445
17244 -34.410587310791
17251 -34.4118881225586
17549 -34.4196853637695
17554 -34.4215202331543
17817 -34.4296646118164
17823 -34.4312171936035
17873 -34.4392318725586
17884 -34.442081451416
17994 -34.450984954834
18004 -34.4546241760254
18102 -34.4614524841309
18107 -34.4656715393066
18192 -34.4738960266113
18197 -34.4762916564941
18369 -34.4849586486816
18382 -34.4856872558594
18580 -34.4944305419922
18587 -34.4958038330078
18726 -34.5042304992676
18732 -34.5059394836426
18980 -34.5146675109863
18999 -34.5151672363281
19248 -34.5241546630859
19254 -34.5261611938477
19306 -34.5270690917969
19442 -34.5345306396484
19448 -34.5368270874023
19656 -34.5447196960449
19664 -34.5459442138672
19996 -34.5543746948242
20002 -34.5563201904297
20311 -34.5651702880859
20333 -34.5664749145508
20754 -34.5754737854004
20797 -34.5760345458984
21019 -34.5789108276367
21521 -34.5878105163574
21570 -34.5880661010742
22044 -34.5968055725098
22053 -34.5979423522949
22825 -34.6068572998047
22851 -34.6073341369629
24833 -34.6146049499512
24836 -34.6181297302246
25831 -34.6270866394043
25891 -34.6334915161133
26262 -34.6420402526855
26283 -34.6435585021973
26815 -34.6524391174316
26849 -34.6534233093262
27423 -34.6619453430176
27435 -34.6628112792969
28223 -34.6717567443848
28253 -34.6721649169922
29070 -34.6811065673828
29158 -34.6822471618652
29881 -34.6912498474121
30122 -34.6932830810547
31237 -34.7021980285645
31321 -34.7027931213379
32119 -34.7114181518555
32136 -34.7119560241699
33146 -34.7209358215332
33271 -34.7219505310059
34775 -34.7309303283691
34942 -34.7334136962891
36386 -34.7424049377441
36614 -34.7429809570312
38925 -34.7519302368164
38971 -34.7521438598633
41731 -34.7610626220703
41768 -34.7613105773926
42866 -34.7703285217285
43581 -34.7749519348145
44659 -34.7839698791504
44915 -34.7857208251953
46277 -34.7947387695312
48014 -34.803897857666
};
\addlegendentry{20}
\addplot [black, forget plot]
table {%
47015 -35.617546081543
49014 -35.617546081543
};
\addplot [thick, black]
table {%
0 -12
134 -12.0000200271606
135 -16.875114440918
269 -16.875150680542
270 -18.4439010620117
403 -18.4439105987549
404 -18.9790344238281
537 -18.9790439605713
538 -19.322135925293
671 -19.322151184082
672 -19.698543548584
805 -19.6985530853271
806 -20.086784362793
939 -20.0867919921875
940 -20.3618927001953
1073 -20.3618965148926
1074 -20.5244770050049
1207 -20.5244808197021
1208 -20.6450138092041
1341 -20.6450157165527
1342 -20.7379035949707
1475 -20.7379055023193
1476 -20.7990818023682
1609 -20.7990837097168
1610 -20.8354473114014
1743 -20.83544921875
1744 -20.8703269958496
1877 -20.8703289031982
1878 -20.9049739837646
2011 -20.9049758911133
2012 -20.9457664489746
2145 -20.9457683563232
2146 -20.9836559295654
2279 -20.9836578369141
2280 -21.0153331756592
2413 -21.0153350830078
2414 -21.0475845336914
2547 -21.04758644104
2548 -21.070484161377
2681 -21.0704860687256
2682 -21.0945110321045
2815 -21.0945129394531
2816 -21.1197700500488
2949 -21.1197719573975
2950 -21.1395263671875
3083 -21.1395282745361
3084 -21.1583194732666
3217 -21.1583213806152
3218 -21.1834468841553
3351 -21.1834468841553
3352 -21.2040271759033
3485 -21.204029083252
3486 -21.2213497161865
3619 -21.2213516235352
3620 -21.2385787963867
3753 -21.2385807037354
3754 -21.2532749176025
3887 -21.2532787322998
3888 -21.2691230773926
4021 -21.2691268920898
4022 -21.2854499816895
4155 -21.2854518890381
4156 -21.306131362915
4289 -21.3061332702637
4290 -21.3255348205566
4423 -21.3255348205566
4424 -21.3378162384033
4557 -21.3378162384033
4558 -21.3487701416016
4691 -21.3487701416016
4692 -21.3586521148682
4959 -21.3647232055664
4961 -21.3702812194824
5227 -21.3764591217041
5229 -21.3813037872314
5629 -21.3895130157471
5632 -21.3932228088379
6299 -21.4012908935547
6307 -21.4025211334229
17284 -21.4114551544189
};
\addlegendentry{12}
\addplot [black, forget plot]
table {%
16285 -21.5495643615723
18284 -21.5495643615723
};
\addplot [thick, blue!86.67!black]
table {%
0 -14
184 -14.0000200271606
185 -19.7576427459717
369 -19.757682800293
370 -21.4239864349365
553 -21.4239978790283
554 -22.1200675964355
737 -22.1200771331787
738 -22.4017028808594
921 -22.4017200469971
922 -22.8743839263916
1105 -22.8743953704834
1106 -23.2505550384521
1289 -23.2505645751953
1290 -23.6236705780029
1473 -23.6236763000488
1474 -23.8995132446289
1657 -23.8995170593262
1658 -24.0757598876953
1841 -24.0757637023926
1842 -24.1947422027588
2025 -24.1947441101074
2026 -24.2399158477783
2209 -24.239917755127
2210 -24.2738513946533
2393 -24.273853302002
2394 -24.3028926849365
2577 -24.3028926849365
2578 -24.3356628417969
2761 -24.3356647491455
2762 -24.3636169433594
2945 -24.363618850708
2946 -24.3895606994629
3129 -24.3895606994629
3130 -24.4175662994385
3313 -24.4175682067871
3314 -24.4451370239258
3497 -24.4451389312744
3498 -24.4685192108154
3681 -24.4685211181641
3682 -24.4892234802246
3865 -24.4892272949219
3866 -24.5161190032959
4049 -24.5161209106445
4050 -24.5381832122803
4233 -24.5381851196289
4234 -24.5593776702881
4417 -24.5593795776367
4418 -24.5773639678955
4601 -24.5773658752441
4602 -24.5973491668701
4785 -24.5973491668701
4786 -24.624849319458
4969 -24.6248512268066
4970 -24.6468696594238
5153 -24.6468696594238
5154 -24.6650867462158
5337 -24.6650867462158
5338 -24.6815433502197
5521 -24.6815433502197
5522 -24.6938247680664
5705 -24.693826675415
5706 -24.7058982849121
5889 -24.7059001922607
5890 -24.719575881958
6073 -24.719575881958
6074 -24.7306823730469
6257 -24.7306823730469
6258 -24.7429084777832
6625 -24.7516098022461
6627 -24.7605991363525
6809 -24.7605991363525
6810 -24.7698593139648
6993 -24.7698612213135
6994 -24.7799625396729
7177 -24.7799625396729
7178 -24.7899436950684
7361 -24.789945602417
7362 -24.8010158538818
7729 -24.8093490600586
7731 -24.8180446624756
8097 -24.8253498077393
8099 -24.8324394226074
8465 -24.8378849029541
8467 -24.8436946868896
9017 -24.8526668548584
9020 -24.8563938140869
9753 -24.8646221160889
9757 -24.8670482635498
11593 -24.8757972717285
11620 -24.8761386871338
19688 -24.8841590881348
19694 -24.8859176635742
20424 -24.8938503265381
20427 -24.8977375030518
20976 -24.9046745300293
20980 -24.9069995880127
21896 -24.9160137176514
21905 -24.9171333312988
23552 -24.9257907867432
23569 -24.926326751709
37125 -24.929708480835
};
\addlegendentry{14}
\addplot [black, forget plot]
table {%
36126 -25.0541973114014
38125 -25.0541973114014
};
\addplot [thick, color0]
table {%
0 -16
242 -16.0000190734863
243 -22.6794891357422
485 -22.6795291900635
486 -24.3592395782471
727 -24.3592567443848
728 -25.2277526855469
969 -25.2277641296387
970 -25.5340976715088
1211 -25.5341167449951
1212 -26.1728191375732
1453 -26.1728324890137
1454 -26.4742279052734
1695 -26.4742393493652
1696 -26.8575820922852
1937 -26.8575916290283
1938 -27.2499217987061
2179 -27.249927520752
2180 -27.4734764099121
2421 -27.473482131958
2422 -27.6369228363037
2663 -27.636926651001
2664 -27.697021484375
2905 -27.6970233917236
2906 -27.7359504699707
3147 -27.7359523773193
3148 -27.7687358856201
3389 -27.7687358856201
3390 -27.7939205169678
3631 -27.7939205169678
3632 -27.8183822631836
3873 -27.8183841705322
3874 -27.8417873382568
4115 -27.8417892456055
4116 -27.8660697937012
4357 -27.8660736083984
4358 -27.8926486968994
4599 -27.892650604248
4600 -27.9149436950684
4841 -27.914945602417
4842 -27.9337692260742
5083 -27.9337711334229
5084 -27.9488315582275
5325 -27.9488315582275
5326 -27.9678821563721
5567 -27.9678840637207
5568 -27.9911117553711
5809 -27.9911117553711
5810 -28.0112171173096
6051 -28.0112171173096
6052 -28.0279426574707
6293 -28.0279445648193
6294 -28.0466842651367
6535 -28.0466861724854
6536 -28.069974899292
6777 -28.0699768066406
6778 -28.0912456512451
7019 -28.0912475585938
7020 -28.1080665588379
7261 -28.1080684661865
7262 -28.1255321502686
7503 -28.1255321502686
7504 -28.1444225311279
7745 -28.1444244384766
7746 -28.1589756011963
7987 -28.1589756011963
7988 -28.1701679229736
8229 -28.1701679229736
8230 -28.1807479858398
8471 -28.1807498931885
8472 -28.1912059783936
8713 -28.1912059783936
8714 -28.2008171081543
9197 -28.2096977233887
9199 -28.2180061340332
9681 -28.224630355835
9683 -28.2307548522949
10165 -28.23655128479
10167 -28.2427291870117
10649 -28.2497653961182
10651 -28.2552604675293
11133 -28.2611675262451
11135 -28.268627166748
11617 -28.2753849029541
11619 -28.2836971282959
12101 -28.2915840148926
12103 -28.2986450195312
12585 -28.3055877685547
12587 -28.3125858306885
13069 -28.3184051513672
13071 -28.3240947723389
13795 -28.3311824798584
13798 -28.3353462219238
14763 -28.3431339263916
14767 -28.3455276489258
16457 -28.3538513183594
16467 -28.3548469543457
24443 -28.3638401031494
24466 -28.3642444610596
26621 -28.3719596862793
26625 -28.3742847442627
27831 -28.38330078125
27835 -28.3862018585205
29041 -28.3944206237793
29049 -28.3956871032715
31219 -28.4040851593018
31229 -28.40500831604
36925 -28.4107151031494
};
\addlegendentry{16}
\addplot [black, forget plot]
table {%
35926 -28.569185256958
37925 -28.569185256958
};
\addplot [thick, green]
table {%
0 -18
308 -18.0000190734863
309 -25.6363372802734
617 -25.6363792419434
618 -27.2128486633301
914 -27.2128791809082
925 -27.2128791809082
926 -28.2576160430908
1233 -28.2576332092285
1234 -28.6250858306885
1541 -28.6251125335693
1542 -29.5105228424072
1849 -29.510534286499
1850 -29.8391799926758
2157 -29.8391933441162
2158 -30.1798095703125
2465 -30.179817199707
2466 -30.6034450531006
2773 -30.6034488677979
2774 -30.8791561126709
3081 -30.8791618347168
3082 -31.0584564208984
3389 -31.0584602355957
3390 -31.149658203125
3697 -31.1496601104736
3698 -31.1992683410645
4005 -31.1992702484131
4006 -31.237548828125
4313 -31.2375507354736
4314 -31.265588760376
4621 -31.2655906677246
4622 -31.2876110076904
4929 -31.2876129150391
4930 -31.3129692077637
5237 -31.3129711151123
5238 -31.3390693664551
5545 -31.3390712738037
5546 -31.3627529144287
5853 -31.3627548217773
5854 -31.3893146514893
6161 -31.3893146514893
6162 -31.4078731536865
6469 -31.4078731536865
6470 -31.4243984222412
6777 -31.4244003295898
6778 -31.4401512145996
7085 -31.4401531219482
7086 -31.4564018249512
7393 -31.4564018249512
7394 -31.4745807647705
7701 -31.4745826721191
7702 -31.4923706054688
8009 -31.4923706054688
8010 -31.5127105712891
8317 -31.5127124786377
8318 -31.5309638977051
8625 -31.5309638977051
8626 -31.5504970550537
8933 -31.5504989624023
8934 -31.5717220306396
9241 -31.5717239379883
9242 -31.591215133667
9549 -31.5912170410156
9550 -31.6111068725586
9857 -31.6111087799072
9858 -31.6267948150635
10165 -31.6267967224121
10166 -31.6423435211182
10473 -31.6423454284668
10474 -31.6567325592041
10781 -31.6567325592041
10782 -31.668628692627
11089 -31.6686305999756
11090 -31.6783084869385
11397 -31.6783103942871
11398 -31.6879596710205
12013 -31.6958446502686
12015 -31.7041206359863
12629 -31.7113876342773
12631 -31.7169895172119
13245 -31.7225799560547
13248 -31.7266311645508
14169 -31.7338905334473
14172 -31.7379207611084
15093 -31.7465171813965
15096 -31.7501544952393
16017 -31.7576007843018
16019 -31.7623500823975
16633 -31.7676944732666
16635 -31.7730598449707
17249 -31.7788829803467
17251 -31.7845687866211
17865 -31.7898712158203
17867 -31.7949237823486
18481 -31.7999687194824
18484 -31.8040466308594
19405 -31.8122482299805
19408 -31.8157348632812
20329 -31.8220901489258
20332 -31.8252735137939
21561 -31.8322486877441
21566 -31.8343620300293
24025 -31.8425903320312
24036 -31.8434448242188
31417 -31.8523502349854
31470 -31.8525218963623
36037 -31.8608779907227
36041 -31.86376953125
36297 -31.86376953125
};
\addlegendentry{18}
\addplot [black, forget plot]
table {%
35298 -32.0909957885742
37297 -32.0909957885742
};
\addplot [thick, color1]
table {%
0 -20
382 -20.0000190734863
383 -28.6001167297363
765 -28.6001605987549
766 -29.9596900939941
964 -29.9597358703613
1147 -29.9597358703613
1148 -31.1778945922852
1529 -31.1779136657715
1530 -31.5846214294434
1911 -31.5846576690674
1912 -32.715690612793
2293 -32.7157020568848
2294 -33.2036476135254
2675 -33.2036628723145
2676 -33.6067047119141
3057 -33.6067123413086
3058 -33.9944801330566
3439 -33.9944877624512
3440 -34.2891044616699
3821 -34.2891120910645
3822 -34.4820404052734
4203 -34.4820442199707
4204 -34.5932235717773
4585 -34.5932235717773
4586 -34.6613998413086
4967 -34.6614036560059
4968 -34.7038383483887
5349 -34.7038383483887
5350 -34.7382850646973
5731 -34.7382888793945
5732 -34.7646751403809
6113 -34.7646751403809
6114 -34.7880210876465
6495 -34.7880249023438
6496 -34.8178520202637
6877 -34.8178558349609
6878 -34.8409805297852
7259 -34.8409805297852
7260 -34.8683013916016
7641 -34.8683052062988
7642 -34.8909568786621
8023 -34.8909568786621
8024 -34.9106216430664
8405 -34.9106216430664
8406 -34.9290313720703
8787 -34.9290351867676
8788 -34.9444389343262
9169 -34.9444427490234
9170 -34.9596405029297
9551 -34.9596405029297
9552 -34.977367401123
9933 -34.977367401123
9934 -34.9969902038574
10315 -34.9969902038574
10316 -35.0177230834961
10697 -35.0177230834961
10698 -35.0376129150391
11079 -35.0376167297363
11080 -35.0560264587402
11461 -35.0560264587402
11462 -35.0775566101074
11843 -35.0775604248047
11844 -35.1001625061035
12225 -35.1001625061035
12226 -35.1210708618164
12607 -35.1210708618164
12608 -35.138298034668
12989 -35.138298034668
12990 -35.1514739990234
13371 -35.1514739990234
13372 -35.1648025512695
13753 -35.1648063659668
13754 -35.1766510009766
14517 -35.1859550476074
14519 -35.1943359375
15281 -35.2021942138672
15283 -35.2091026306152
16045 -35.2156944274902
16047 -35.2214508056641
16809 -35.2266960144043
16811 -35.2316703796387
17955 -35.2390975952148
17958 -35.2421836853027
19483 -35.2501564025879
19486 -35.253360748291
21011 -35.2609825134277
21015 -35.2634735107422
22539 -35.2720527648926
22542 -35.2755661010742
23685 -35.281925201416
23688 -35.2853927612305
24831 -35.291877746582
24834 -35.2948875427246
25977 -35.3014297485352
25980 -35.3045539855957
27123 -35.3110580444336
27126 -35.3141288757324
28651 -35.3217506408691
28656 -35.3237457275391
31325 -35.3325996398926
31335 -35.3335800170898
35035 -35.3416900634766
};
\addlegendentry{20}
\addplot [black, forget plot]
table {%
34036 -35.617546081543
36035 -35.617546081543
};
\end{axis}

\end{tikzpicture}


==> h2d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.619607843137255,0.00392156862745098,0.258823529411765}
\definecolor{color1}{rgb}{0.814148404459823,0.219684736639754,0.30480584390619}
\definecolor{color2}{rgb}{0.933025759323337,0.391311034217609,0.2719723183391}
\definecolor{color3}{rgb}{0.981776239907728,0.607381776239908,0.345790080738178}
\definecolor{color4}{rgb}{0.994694348327566,0.809227220299885,0.486966551326413}
\definecolor{color5}{rgb}{0.998231449442522,0.945174932718185,0.657054978854287}
\definecolor{color6}{rgb}{0.955786236063053,0.982314494425221,0.6800461361015}
\definecolor{color7}{rgb}{0.820299884659746,0.927566320645905,0.612687427912341}
\definecolor{color8}{rgb}{0.591003460207613,0.835524798154556,0.644290657439446}
\definecolor{color9}{rgb}{0.3600153787005,0.716186082276048,0.665513264129181}
\definecolor{color10}{rgb}{0.212995001922338,0.511418685121107,0.730795847750865}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-500, xmax=25000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-36, ymax=1,
xtick = {0,5000,10000,15000,20000,25000},
xticklabels = {0,0.5,1,1.5,2,2.5},
scaled y ticks = false, 
scaled x ticks = false, 
ylabel={Energy},
ytick style={color=black},
xlabel = {Energy evaluations $\times 10000$},
width=7cm,
height=7cm,
]
\addplot [thick, color0]
table {%
0 0
150 0
151 -1.43835246562958
301 -1.43835246562958
302 -1.77508997917175
303 -2.82445359230042
454 -2.82445359230042
455 -3.43767046928406
606 -3.44387865066528
607 -5.09636116027832
758 -5.09636116027832
759 -7.34764337539673
911 -7.34764337539673
912 -9.11247825622559
1063 -9.11247825622559
1064 -9.15450191497803
1065 -10.6599769592285
1217 -10.6599769592285
1218 -10.9763011932373
1372 -10.9763021469116
1374 -11.0046014785767
1528 -11.0046014785767
1529 -11.332221031189
1530 -11.5942707061768
1683 -11.5942707061768
1684 -12.1581163406372
1836 -12.1581163406372
1838 -12.6816701889038
1991 -12.6816701889038
1992 -12.9617986679077
2144 -12.9617986679077
2145 -13.2297639846802
2298 -13.2297639846802
2299 -13.2972364425659
2301 -13.3070240020752
2452 -13.3070240020752
2453 -13.8228454589844
2605 -13.8228454589844
2606 -14.1434268951416
2759 -14.1434268951416
2760 -14.2618398666382
2914 -14.2618398666382
2915 -14.2984266281128
3069 -14.2984266281128
3070 -14.431604385376
3222 -14.431604385376
3223 -14.6073265075684
3377 -14.6073265075684
3378 -14.6307554244995
3532 -14.6307554244995
3533 -14.6729536056519
3534 -14.6880826950073
3686 -14.6880826950073
3687 -14.7106666564941
3688 -14.753457069397
3998 -14.7645053863525
4002 -14.7875928878784
4313 -14.7907648086548
4314 -14.8900880813599
4626 -14.8958873748779
4627 -14.9236354827881
5101 -14.9262504577637
5102 -15.0126276016235
5255 -15.0126276016235
5256 -15.0393466949463
5410 -15.0393466949463
5411 -15.0737218856812
5415 -15.0778617858887
5564 -15.0778617858887
5565 -15.1131191253662
5872 -15.1193466186523
5875 -15.1606178283691
6182 -15.1706914901733
6183 -15.1905193328857
6336 -15.1984987258911
6338 -15.209490776062
6489 -15.209490776062
6490 -15.2269430160522
6798 -15.230655670166
6799 -15.2504301071167
7262 -15.2571649551392
7263 -15.2746248245239
7891 -15.2867097854614
7899 -15.2892999649048
8835 -15.3009300231934
8841 -15.3036365509033
12588 -15.3066787719727
};
\addlegendentry{10}
\addplot [black, forget plot]
table {%
11589 -18.0617008209229
13588 -18.0617008209229
};
\addplot [thick, color1]
table {%
0 -0.325169205665588
165 -0.325169205665588
166 -1.66632652282715
331 -1.66632652282715
332 -2.6508686542511
497 -2.6508686542511
498 -3.54626560211182
663 -3.54626560211182
664 -4.06000328063965
665 -5.02082395553589
831 -5.02082395553589
832 -5.06153917312622
833 -6.6315712928772
999 -6.6315712928772
1000 -7.85179805755615
1166 -7.85179805755615
1167 -8.78455448150635
1333 -8.78455448150635
1334 -11.6614894866943
1503 -11.6614894866943
1504 -11.8852996826172
1673 -11.8852996826172
1674 -12.0303182601929
1675 -12.0895538330078
1843 -12.0895538330078
1844 -13.0983591079712
2011 -13.0983591079712
2012 -13.1613340377808
2013 -13.7878875732422
2180 -13.7878875732422
2181 -14.331693649292
2350 -14.331693649292
2351 -14.4326858520508
2518 -14.4326858520508
2519 -15.0266647338867
2686 -15.0266647338867
2687 -15.0908861160278
2688 -15.2859725952148
2856 -15.2859725952148
2857 -15.4351110458374
3025 -15.4351110458374
3026 -15.50364112854
3193 -15.50364112854
3194 -15.5193157196045
3195 -15.6633424758911
3362 -15.6633424758911
3363 -15.7098770141602
3364 -15.80051612854
3531 -15.80051612854
3532 -15.8736896514893
3700 -15.8756713867188
3701 -15.9047927856445
3868 -15.9047927856445
3869 -16.0110511779785
4036 -16.0110511779785
4039 -16.0596027374268
4206 -16.0596027374268
4208 -16.0970306396484
4375 -16.0970306396484
4376 -16.1752681732178
4543 -16.1752681732178
4544 -16.2155933380127
4711 -16.2155933380127
4713 -16.2712707519531
4881 -16.281888961792
4882 -16.3504428863525
5049 -16.3504428863525
5050 -16.3906364440918
5218 -16.3906364440918
5219 -16.4153079986572
5557 -16.4253616333008
5558 -16.4851837158203
6250 -16.4961090087891
6251 -16.5156383514404
6252 -16.549674987793
6592 -16.553955078125
6593 -16.5946464538574
6932 -16.6075820922852
6937 -16.6107635498047
7101 -16.6107635498047
7102 -16.6358318328857
7445 -16.6370162963867
7446 -16.6533584594727
7948 -16.6660938262939
};
\addlegendentry{11}
\addplot [black, forget plot]
table {%
6949 -18.8757457733154
8948 -18.8757457733154
};
\addplot [thick, color2]
table {%
0 -0.0035938024520874
180 -0.0035938024520874
181 -1.47010505199432
362 -1.47010505199432
363 -2.08195662498474
543 -2.08195662498474
544 -3.31144523620605
725 -3.31144523620605
726 -4.64339256286621
907 -4.64339256286621
908 -5.93274974822998
1089 -5.93274974822998
1090 -8.15686988830566
1271 -8.15686988830566
1272 -9.87469100952148
1453 -9.87469100952148
1454 -10.1682691574097
1455 -11.0632648468018
1637 -11.0632648468018
1638 -11.123969078064
1639 -11.380464553833
1821 -11.380464553833
1823 -11.9826345443726
2005 -11.9826345443726
2006 -12.6394424438477
2190 -12.6394424438477
2191 -12.678783416748
2192 -12.6936588287354
2374 -12.6936588287354
2375 -12.8780374526978
2376 -13.0256299972534
2559 -13.0256299972534
2561 -13.1505517959595
2743 -13.1505517959595
2744 -13.3195018768311
2745 -13.4359817504883
2927 -13.4359817504883
2928 -13.6208143234253
2929 -13.7914752960205
3111 -13.7914752960205
3112 -14.104061126709
3295 -14.1040620803833
3296 -14.207052230835
3478 -14.207052230835
3479 -14.6506090164185
3662 -14.6506090164185
3663 -14.7565412521362
3664 -14.8058757781982
3846 -14.8058757781982
3847 -15.0954809188843
4029 -15.0954809188843
4030 -15.2282543182373
4031 -15.3400049209595
4213 -15.3400049209595
4214 -15.6682376861572
4396 -15.6682376861572
4397 -15.9353694915771
4579 -15.9353694915771
4580 -16.1800670623779
4762 -16.1800670623779
4763 -16.3167877197266
4764 -16.3648262023926
4948 -16.3648262023926
4949 -16.5132675170898
5132 -16.5132675170898
5133 -16.6456184387207
5316 -16.6456184387207
5317 -16.7232666015625
5318 -16.7371711730957
5500 -16.7371730804443
5501 -17.0294704437256
5683 -17.0294704437256
5684 -17.2344608306885
5867 -17.2344608306885
5868 -17.3228435516357
5877 -17.3244552612305
6052 -17.3244552612305
6053 -17.4235324859619
6054 -17.4640579223633
6236 -17.4640579223633
6237 -17.6196956634521
6238 -17.7612972259521
6420 -17.7612972259521
6421 -17.945011138916
6604 -17.945011138916
6605 -18.041805267334
6788 -18.041805267334
6789 -18.093204498291
6790 -18.1241264343262
6974 -18.1313858032227
6975 -18.2082958221436
7158 -18.2082958221436
7159 -18.2891654968262
7341 -18.2891654968262
7342 -18.3760223388672
7525 -18.3760223388672
7526 -18.4332103729248
7531 -18.4362010955811
7709 -18.4362010955811
7710 -18.5986423492432
7893 -18.5986423492432
7894 -18.6621856689453
8076 -18.6621856689453
8079 -18.7061748504639
8262 -18.7061748504639
8263 -18.730131149292
8445 -18.730131149292
8446 -18.7737216949463
8628 -18.7737216949463
8630 -18.8148403167725
8998 -18.8238582611084
8999 -18.8461208343506
9002 -18.8507270812988
9371 -18.8538990020752
9372 -18.8732566833496
9555 -18.8732585906982
9556 -18.8920516967773
9738 -18.8920516967773
9739 -18.9117336273193
10107 -18.9217967987061
10108 -18.9392509460449
10477 -18.9465026855469
10479 -18.9581089019775
10663 -18.9698810577393
10667 -18.9737110137939
11412 -18.9841060638428
11413 -18.9979858398438
11972 -19.002742767334
11974 -19.0118675231934
12718 -19.0192985534668
12720 -19.0301780700684
14028 -19.0416316986084
14033 -19.0449695587158
17591 -19.0519332885742
};
\addlegendentry{12}
\addplot [black, forget plot]
table {%
16592 -21.5495643615723
18591 -21.5495643615723
};
\addplot [thick, color3]
table {%
0 -0.597324967384338
195 -0.597324967384338
196 -2.64709305763245
392 -2.64709305763245
393 -3.35608983039856
588 -3.35608983039856
589 -6.22259140014648
786 -6.22259187698364
787 -8.16678524017334
983 -8.16678524017334
984 -9.57431983947754
1180 -9.57431983947754
1181 -12.2804536819458
1380 -12.2804536819458
1381 -12.5230674743652
1579 -12.5230674743652
1580 -13.2003564834595
1777 -13.2003564834595
1778 -14.2960042953491
1976 -14.2960042953491
1977 -14.7742404937744
2174 -14.7742404937744
2175 -15.9003114700317
2372 -15.9003114700317
2373 -16.762149810791
2570 -16.762149810791
2571 -17.1703090667725
2768 -17.1703090667725
2769 -17.8112373352051
2966 -17.8112373352051
2967 -18.1800079345703
3165 -18.1800079345703
3166 -18.3086376190186
3363 -18.3086376190186
3364 -18.845142364502
3562 -18.845142364502
3563 -19.0490798950195
3760 -19.0490798950195
3761 -19.1120910644531
3762 -19.2195816040039
3960 -19.2195816040039
3961 -19.2907943725586
4159 -19.2907943725586
4160 -19.3842468261719
4357 -19.3842468261719
4358 -19.5148258209229
4556 -19.5148258209229
4557 -19.6518821716309
4755 -19.6518821716309
4756 -19.7830467224121
4954 -19.7830467224121
4955 -19.8164615631104
4956 -19.8300819396973
5154 -19.8300819396973
5155 -19.8985633850098
5354 -19.9093399047852
5356 -19.9164505004883
5553 -19.9164505004883
5554 -19.979175567627
6157 -19.9885215759277
6158 -20.0339431762695
6561 -20.0347537994385
6562 -20.05055809021
7779 -20.06174659729
7780 -20.0889167785645
8995 -20.1022930145264
8998 -20.1076812744141
10204 -20.1135139465332
};
\addlegendentry{13}
\addplot [black, forget plot]
table {%
9205 -22.5183372497559
11204 -22.5183372497559
};
\addplot [thick, color4]
table {%
0 -0.331684470176697
210 -0.331684470176697
211 -1.68673372268677
423 -1.68673372268677
424 -2.58377885818481
635 -2.58377885818481
636 -4.11657333374023
847 -4.11657333374023
848 -5.4106502532959
1059 -5.4106502532959
1060 -8.61461925506592
1271 -8.61461925506592
1272 -8.92697334289551
1273 -10.8871459960938
1486 -10.8871459960938
1487 -11.3866472244263
1699 -11.3866472244263
1700 -12.6275234222412
1913 -12.6275234222412
1914 -13.36985206604
2126 -13.36985206604
2127 -13.4362459182739
2128 -14.1637630462646
2340 -14.1637630462646
2341 -15.5250177383423
2554 -15.5250177383423
2555 -16.0833549499512
2767 -16.0833549499512
2768 -16.8008251190186
2980 -16.8008251190186
2981 -17.3088340759277
3193 -17.3088340759277
3194 -17.7870826721191
3406 -17.7870826721191
3407 -17.9314289093018
3408 -18.1229648590088
3621 -18.1229648590088
3622 -18.505199432373
3834 -18.505199432373
3835 -18.8074645996094
4048 -18.8074645996094
4049 -18.859130859375
4050 -18.8837261199951
4262 -18.8837261199951
4263 -19.2675228118896
4477 -19.2675228118896
4478 -19.322660446167
4690 -19.322660446167
4691 -19.5184078216553
4903 -19.5184078216553
4904 -19.590404510498
5338 -19.5994758605957
5340 -19.6088256835938
5552 -19.6088256835938
5554 -19.6711502075195
5768 -19.6797924041748
5770 -19.689624786377
5981 -19.689624786377
5982 -19.8212490081787
6411 -19.8306560516357
6412 -19.8786430358887
6839 -19.8907222747803
6840 -19.9254550933838
7054 -19.9370555877686
7058 -19.9411392211914
7923 -19.9506225585938
7924 -19.9802532196045
8355 -19.9828853607178
8357 -19.9970874786377
8569 -19.9970874786377
8570 -20.0372638702393
11808 -20.0440902709961
11810 -20.0510540008545
13326 -20.0626621246338
13333 -20.065710067749
16810 -20.0755348205566
};
\addlegendentry{14}
\addplot [black, forget plot]
table {%
15811 -25.0541973114014
17810 -25.0541973114014
};
\addplot [thick, color5]
table {%
0 -0.134777545928955
225 -0.134777545928955
226 -1.68801200389862
454 -1.68801200389862
455 -1.76521825790405
456 -2.84377527236938
681 -2.84377527236938
682 -3.7872109413147
907 -3.7872109413147
908 -5.49383115768433
1133 -5.49383115768433
1134 -5.81054830551147
1135 -7.24816179275513
1361 -7.24816179275513
1362 -8.89590740203857
1588 -8.89590740203857
1589 -11.1554822921753
1816 -11.1554822921753
1817 -11.6301860809326
2044 -11.6301860809326
2045 -12.4337100982666
2276 -12.4337100982666
2277 -12.4553279876709
2279 -12.4630146026611
2506 -12.4630146026611
2507 -12.8687658309937
2508 -13.4048986434937
2735 -13.4048986434937
2736 -13.924840927124
2963 -13.924840927124
2964 -15.1252460479736
3191 -15.1252460479736
3192 -16.0690517425537
3419 -16.0690517425537
3420 -17.2654972076416
3647 -17.2654972076416
3648 -17.6290855407715
3649 -17.9475383758545
3877 -17.9475383758545
3878 -18.2619972229004
4105 -18.2619972229004
4106 -18.3871250152588
4107 -18.5468101501465
4335 -18.5468101501465
4336 -18.7837753295898
4564 -18.7837753295898
4566 -18.9163990020752
4794 -18.9163990020752
4795 -19.0725708007812
5023 -19.0725708007812
5024 -19.2054405212402
5252 -19.2054405212402
5253 -19.2888431549072
5259 -19.2913570404053
5483 -19.2913570404053
5484 -19.3795871734619
5486 -19.3919467926025
5711 -19.3919467926025
5712 -19.6214294433594
5940 -19.6214294433594
5941 -19.6943435668945
6169 -19.6943435668945
6170 -19.7460403442383
6397 -19.7460403442383
6398 -19.9158935546875
6625 -19.9158935546875
6626 -19.9923000335693
6855 -19.9923000335693
6856 -20.0336399078369
7084 -20.0336399078369
7085 -20.0713233947754
7096 -20.0726718902588
7313 -20.0726718902588
7314 -20.2799644470215
7543 -20.2799644470215
7544 -20.3387184143066
7771 -20.3387184143066
7772 -20.3922023773193
7773 -20.4732799530029
8000 -20.4732799530029
8001 -20.5979309082031
8228 -20.5979309082031
8229 -20.7582607269287
8457 -20.7582607269287
8458 -20.8304958343506
8460 -20.8412418365479
8688 -20.8412418365479
8689 -20.9317016601562
8691 -20.9428253173828
8916 -20.9428253173828
8917 -20.9679565429688
8918 -21.3534564971924
9147 -21.3534564971924
9148 -21.4426593780518
9377 -21.4426593780518
9378 -21.4799785614014
9608 -21.486457824707
9609 -21.5322952270508
9837 -21.5322971343994
9838 -21.6074295043945
10066 -21.6074295043945
10067 -21.6610565185547
10072 -21.6639156341553
10295 -21.6639156341553
10296 -21.8639850616455
10524 -21.8656463623047
10525 -21.8932933807373
10754 -21.8932933807373
10755 -21.9462604522705
10982 -21.9462604522705
10983 -22.0997066497803
11210 -22.0997066497803
11211 -22.1171283721924
11212 -22.1658725738525
11439 -22.1658725738525
11440 -22.2527408599854
11668 -22.2640781402588
11670 -22.2726020812988
11897 -22.2726020812988
11899 -22.3122730255127
12362 -22.3152446746826
12363 -22.3628749847412
12364 -22.3964023590088
12592 -22.4037685394287
12593 -22.443811416626
12820 -22.443811416626
12821 -22.4773845672607
13282 -22.481575012207
13283 -22.5175476074219
13511 -22.5175476074219
13512 -22.5326595306396
13741 -22.5326595306396
13742 -22.5466861724854
14430 -22.5594997406006
14431 -22.585901260376
14890 -22.5888080596924
14892 -22.6162528991699
15349 -22.6270503997803
15350 -22.6541500091553
15806 -22.6571636199951
};
\addlegendentry{15}
\addplot [black, forget plot]
table {%
14807 -26.1346702575684
16806 -26.1346702575684
};
\addplot [thick, color6]
table {%
0 -0.733544588088989
240 -0.733544588088989
241 -4.20608282089233
485 -4.20608282089233
486 -5.10162258148193
726 -5.10162258148193
727 -7.40151309967041
968 -7.40151309967041
969 -9.51072120666504
1210 -9.51072120666504
1211 -12.8865385055542
1454 -12.8865394592285
1455 -12.9826097488403
1456 -13.133430480957
1698 -13.133430480957
1699 -14.2827997207642
1941 -14.2827997207642
1942 -14.4301853179932
1943 -14.9826602935791
2185 -14.9826602935791
2186 -16.6762466430664
2429 -16.6762466430664
2430 -17.5961513519287
2672 -17.5961513519287
2673 -19.3511219024658
2916 -19.3511219024658
2917 -19.8989334106445
3159 -19.8989334106445
3160 -20.5567817687988
3402 -20.5567817687988
3403 -20.9376583099365
3646 -20.9376583099365
3647 -21.1916770935059
3889 -21.1916770935059
3890 -21.6166820526123
4133 -21.6289730072021
4134 -21.8768749237061
4376 -21.8768749237061
4377 -22.0511951446533
4620 -22.0511951446533
4621 -22.216983795166
4864 -22.216983795166
4865 -22.2312965393066
4866 -22.2753944396973
5109 -22.2802085876465
5110 -22.4662628173828
5353 -22.4662628173828
5354 -22.5589923858643
5595 -22.5589923858643
5596 -22.6076412200928
5597 -22.8328800201416
5841 -22.8328800201416
5842 -22.8997745513916
6086 -22.8997745513916
6087 -22.9385299682617
6330 -22.9385299682617
6331 -23.0267658233643
6573 -23.0267658233643
6575 -23.0875396728516
6819 -23.0875396728516
6820 -23.1145820617676
7063 -23.1145820617676
7064 -23.1534461975098
7065 -23.2135467529297
7307 -23.2135467529297
7308 -23.2847995758057
7551 -23.287654876709
7552 -23.3276138305664
7796 -23.3276138305664
7797 -23.3540515899658
8290 -23.3549041748047
8291 -23.4271755218506
8534 -23.4271755218506
8535 -23.4524612426758
8777 -23.4524612426758
8778 -23.5289974212646
9267 -23.5402507781982
9269 -23.5789031982422
9510 -23.5789031982422
9511 -23.7356014251709
9754 -23.7366046905518
9755 -23.7543621063232
10243 -23.7597484588623
10244 -23.7923069000244
10984 -23.7945423126221
10985 -23.8354339599609
11971 -23.8399486541748
11973 -23.8616847991943
12461 -23.8666019439697
12463 -23.8779315948486
12951 -23.8908557891846
12958 -23.8939304351807
13932 -23.9068393707275
13950 -23.9081439971924
14180 -23.9101104736328
14181 -23.9244232177734
14668 -23.9346942901611
14669 -23.9501934051514
15157 -23.9592056274414
15159 -23.9664993286133
15891 -23.9763050079346
15892 -23.9948348999023
16632 -23.9995174407959
16633 -24.0141448974609
17370 -24.0276069641113
17374 -24.0315914154053
23854 -24.0405025482178
};
\addlegendentry{16}
\addplot [black, forget plot]
table {%
22855 -28.569185256958
24854 -28.569185256958
};
\addplot [thick, color7]
table {%
0 -0.243121027946472
255 -0.243121027946472
256 -2.32218861579895
513 -2.32218861579895
514 -3.4331042766571
769 -3.4331042766571
770 -5.42013072967529
1026 -5.42013072967529
1027 -7.8965630531311
1283 -7.8965630531311
1284 -10.7105846405029
1541 -10.7105855941772
1542 -12.414023399353
1801 -12.414023399353
1802 -12.9363298416138
2060 -12.9363298416138
2061 -13.7951631546021
2318 -13.7951631546021
2319 -15.022424697876
2576 -15.022424697876
2577 -15.8656873703003
2834 -15.8656873703003
2835 -18.1756439208984
3093 -18.1756439208984
3094 -19.0297908782959
3351 -19.0297908782959
3352 -20.3893203735352
3609 -20.3893203735352
3610 -21.1427059173584
3867 -21.1427059173584
3868 -21.5816974639893
3869 -21.7483959197998
4126 -21.7483959197998
4127 -22.3932266235352
4384 -22.3932266235352
4385 -23.2196521759033
4643 -23.2196521759033
4644 -23.6453952789307
4901 -23.6453952789307
4902 -24.1388492584229
5159 -24.1388492584229
5160 -24.3041839599609
5417 -24.3041839599609
5418 -24.4835605621338
5675 -24.4835605621338
5676 -24.6350078582764
5933 -24.6350078582764
5934 -24.7708396911621
6192 -24.7708396911621
6193 -24.7908668518066
6194 -24.8359603881836
6718 -24.8433361053467
6719 -24.9414463043213
7239 -24.953727722168
7240 -25.0892734527588
7760 -25.0970039367676
7761 -25.146369934082
8018 -25.146369934082
8019 -25.1813526153564
8541 -25.1901416778564
8542 -25.2479591369629
9064 -25.2608127593994
9072 -25.2627334594727
9322 -25.2627334594727
9323 -25.3133525848389
9839 -25.3267192840576
9841 -25.3665504455566
10098 -25.3665504455566
10099 -25.3914031982422
10619 -25.4049587249756
10623 -25.409351348877
10879 -25.409351348877
10880 -25.4281234741211
11137 -25.4362945556641
11138 -25.4570007324219
11921 -25.4643440246582
11923 -25.4752349853516
12711 -25.4756488800049
12712 -25.4953365325928
14801 -25.504903793335
};
\addlegendentry{17}
\addplot [black, forget plot]
table {%
13802 -29.7340812683105
15801 -29.7340812683105
};
\addplot [thick, color8]
table {%
0 0
270 0
271 -0.905802011489868
542 -0.905802011489868
543 -1.86570358276367
813 -1.86570358276367
814 -3.26001000404358
1086 -3.26001000404358
1087 -4.53888368606567
1358 -4.53888368606567
1359 -7.11281442642212
1630 -7.11281442642212
1631 -10.3159122467041
1903 -10.3159122467041
1904 -10.8671731948853
2177 -10.8671731948853
2178 -11.277003288269
2731 -11.2832136154175
2732 -12.5547161102295
3003 -12.5547161102295
3004 -13.0810165405273
3005 -14.1658487319946
3278 -14.1658487319946
3279 -15.1954984664917
3551 -15.1954984664917
3552 -16.7459106445312
3824 -16.7459106445312
3825 -17.7187995910645
4097 -17.7187995910645
4098 -18.7483520507812
4370 -18.7483520507812
4371 -19.7282867431641
4643 -19.7282867431641
4644 -19.9327144622803
4645 -20.5011215209961
4918 -20.5011215209961
4919 -21.0625171661377
5192 -21.0625171661377
5193 -21.3821830749512
5465 -21.3821830749512
5466 -22.200023651123
5738 -22.200023651123
5739 -22.4300842285156
5740 -22.7074756622314
6012 -22.7074756622314
6013 -22.943920135498
6014 -23.2034320831299
6287 -23.2034320831299
6288 -23.3004894256592
6289 -23.4235553741455
6561 -23.4235553741455
6562 -23.8524532318115
6835 -23.8524532318115
6836 -24.077320098877
7109 -24.077320098877
7110 -24.0961837768555
7111 -24.2171115875244
7383 -24.2171115875244
7384 -24.29612159729
7385 -24.4519176483154
7657 -24.4519176483154
7658 -24.7846488952637
7930 -24.7846488952637
7931 -24.8065013885498
7932 -24.9042110443115
8204 -24.9042110443115
8205 -25.104772567749
8477 -25.104772567749
8478 -25.4061965942383
8751 -25.4061965942383
8752 -25.4774169921875
8753 -25.5246334075928
9027 -25.5246334075928
9028 -25.5913696289062
9300 -25.5913696289062
9301 -25.7074775695801
9302 -25.7574253082275
9575 -25.7574253082275
9577 -25.8620128631592
9852 -25.8620128631592
9853 -25.8903408050537
10125 -25.8903408050537
10127 -26.1836585998535
10399 -26.1836585998535
10400 -26.3003196716309
10673 -26.3003196716309
10674 -26.3329105377197
10675 -26.3490047454834
10948 -26.3490047454834
10949 -26.3691959381104
10950 -26.4152774810791
11222 -26.4152774810791
11223 -26.5459613800049
11773 -26.5588855743408
11774 -26.6501140594482
12047 -26.6501140594482
12049 -26.6740550994873
12321 -26.6740550994873
12322 -26.804126739502
12594 -26.804126739502
12595 -26.8606662750244
12596 -26.8857841491699
12869 -26.8857841491699
12870 -26.9643211364746
13142 -26.9643211364746
13143 -27.0706272125244
13416 -27.0706272125244
13417 -27.1287746429443
13690 -27.1287746429443
13691 -27.1876621246338
13963 -27.1876621246338
13964 -27.2308330535889
13965 -27.248405456543
14239 -27.248405456543
14241 -27.2730178833008
14513 -27.2730178833008
14514 -27.4290008544922
14787 -27.4290008544922
14788 -27.4951629638672
15060 -27.4951629638672
15061 -27.6832122802734
15333 -27.6832122802734
15334 -27.7515430450439
15889 -27.7562522888184
15892 -27.788064956665
16163 -27.788064956665
16164 -27.8621006011963
16165 -27.9051761627197
16438 -27.9051761627197
16439 -27.9544124603271
16712 -27.9544124603271
16713 -28.0696449279785
16988 -28.0758266448975
16990 -28.0840263366699
17265 -28.0922470092773
17266 -28.1095314025879
17819 -28.1162910461426
17820 -28.3178691864014
18093 -28.3178691864014
18095 -28.3518142700195
18370 -28.3650646209717
18376 -28.3673553466797
18644 -28.3673553466797
18645 -28.5292377471924
18918 -28.5292377471924
18919 -28.5864295959473
19192 -28.5864295959473
19193 -28.6295318603516
19465 -28.6295318603516
19467 -28.6667823791504
19740 -28.6667823791504
19741 -28.7072048187256
19743 -28.7160797119141
20016 -28.7160797119141
20017 -28.7503910064697
20289 -28.7503910064697
20290 -28.8424491882324
20563 -28.8537979125977
20564 -28.8704414367676
21114 -28.8781318664551
21115 -28.9216938018799
21739 -28.932544708252
};
\addlegendentry{18}
\addplot [black, forget plot]
table {%
20740 -32.0909957885742
22739 -32.0909957885742
};
\addplot [thick, color9]
table {%
0 0
285 0
286 -1.1871292591095
571 -1.1871292591095
572 -1.42793321609497
573 -2.44697070121765
859 -2.44697070121765
860 -3.73378157615662
1146 -3.73378157615662
1147 -5.48242521286011
1433 -5.48242521286011
1434 -8.72953510284424
1720 -8.72953510284424
1721 -11.0676078796387
2007 -11.0676078796387
2008 -11.7182722091675
2009 -12.3498935699463
2299 -12.3498935699463
2300 -12.4357347488403
2301 -12.5828437805176
2590 -12.5828437805176
2591 -12.9779949188232
2878 -12.9779949188232
2879 -13.5263729095459
2880 -14.4864807128906
3167 -14.4864807128906
3168 -15.724271774292
3455 -15.724271774292
3456 -17.4649772644043
3743 -17.4649772644043
3744 -18.5815486907959
4031 -18.5815486907959
4032 -19.57590675354
4319 -19.57590675354
4320 -21.4738502502441
4607 -21.4738502502441
4608 -22.3726749420166
4895 -22.3726749420166
4896 -23.5806732177734
5183 -23.5806732177734
5184 -24.5010814666748
5471 -24.5010814666748
5472 -24.8173141479492
5473 -25.1161079406738
5760 -25.1161079406738
5761 -25.625114440918
6048 -25.625114440918
6049 -25.7263717651367
6050 -25.9694843292236
6337 -25.9694843292236
6338 -26.2177200317383
6339 -26.3853092193604
6627 -26.3853092193604
6628 -26.7167911529541
6916 -26.7167911529541
6917 -26.9530563354492
7205 -26.9530563354492
7206 -27.2386360168457
7493 -27.2386360168457
7494 -27.2708168029785
7495 -27.3945407867432
7782 -27.3945407867432
7783 -27.6181659698486
8071 -27.6181659698486
8072 -27.7417507171631
8360 -27.7417507171631
8361 -27.9021263122559
8648 -27.9021263122559
8649 -27.9218730926514
8650 -28.0125064849854
8938 -28.0125064849854
8939 -28.04323387146
8940 -28.0909767150879
9227 -28.0909767150879
9228 -28.2541809082031
9517 -28.2541809082031
9518 -28.2829551696777
9806 -28.2829551696777
9807 -28.4116325378418
10390 -28.4189319610596
10391 -28.44118309021
10392 -28.5269107818604
10681 -28.5269107818604
10682 -28.5615768432617
10971 -28.5615768432617
10972 -28.6355419158936
11259 -28.6355419158936
11260 -28.7216873168945
11549 -28.7347316741943
11550 -28.749324798584
11838 -28.749324798584
11839 -28.9004459381104
12126 -28.9004459381104
12127 -28.9385051727295
12414 -28.9385051727295
12415 -28.9590721130371
12704 -28.9715576171875
12708 -28.9759731292725
12994 -28.9759731292725
12995 -28.9912548065186
13283 -28.9987716674805
13285 -29.0080661773682
13571 -29.0080661773682
13572 -29.0467224121094
14152 -29.0511474609375
14154 -29.0605392456055
15027 -29.0709266662598
15029 -29.0839862823486
15606 -29.0960540771484
15610 -29.1007080078125
16482 -29.1051273345947
16484 -29.1192817687988
17647 -29.1320209503174
17655 -29.1447849273682
17935 -29.1447849273682
17936 -29.162260055542
19398 -29.1673927307129
19400 -29.180513381958
20965 -29.1896572113037
};
\addlegendentry{19}
\addplot [black, forget plot]
table {%
19966 -33.3219528198242
21965 -33.3219528198242
};
\addplot [thick, color10]
table {%
0 -0.0111054182052612
300 -0.0111054182052612
301 -1.33962941169739
603 -1.33962941169739
604 -2.02002263069153
904 -2.02002263069153
905 -4.0121693611145
1206 -4.0121693611145
1207 -5.09732580184937
1507 -5.09732580184937
1508 -7.99055051803589
1809 -7.99055051803589
1810 -10.9155988693237
2113 -10.9155988693237
2114 -11.2106399536133
2115 -11.3099355697632
2417 -11.3099355697632
2418 -13.541543006897
2721 -13.541543006897
2722 -13.5897235870361
2723 -13.9576759338379
3026 -13.9576759338379
3027 -15.0348043441772
3329 -15.0348043441772
3330 -15.9652109146118
3632 -15.9652109146118
3633 -17.9663753509521
3935 -17.9663753509521
3936 -18.6660766601562
3937 -19.645959854126
4239 -19.6459617614746
4240 -20.5388050079346
4542 -20.5388050079346
4543 -21.5377769470215
4845 -21.5377769470215
4846 -23.5512371063232
5148 -23.5512371063232
5149 -23.5963516235352
5150 -24.636079788208
5452 -24.636079788208
5453 -25.6482696533203
5756 -25.6482696533203
5757 -26.0772819519043
6060 -26.0772819519043
6061 -26.2247638702393
6062 -26.4328174591064
6364 -26.4328174591064
6365 -26.806224822998
6366 -27.0930595397949
6668 -27.0930595397949
6669 -27.9031200408936
6971 -27.9031200408936
6972 -28.2506504058838
7274 -28.2506504058838
7275 -28.543815612793
7578 -28.543815612793
7579 -28.7354335784912
7883 -28.7376155853271
7884 -28.8330516815186
8186 -28.8330516815186
8187 -28.9343280792236
8803 -28.943151473999
8804 -28.9842472076416
9106 -28.9842472076416
9107 -29.1148471832275
9409 -29.1148471832275
9410 -29.1453418731689
9413 -29.1512107849121
9713 -29.1512107849121
9714 -29.1755847930908
9718 -29.1799545288086
10018 -29.1799545288086
10019 -29.2068042755127
10022 -29.2122097015381
10627 -29.2230129241943
10628 -29.2928829193115
10931 -29.2934398651123
10932 -29.3091239929199
14289 -29.3091239929199
14290 -29.3316688537598
14593 -29.3446750640869
14594 -29.4033489227295
14898 -29.4162120819092
14899 -29.4471035003662
15202 -29.4471035003662
15203 -29.4806137084961
15506 -29.4806137084961
15507 -29.5259742736816
15811 -29.5350074768066
15814 -29.5399932861328
16115 -29.5399932861328
16117 -29.5642280578613
16419 -29.5642280578613
16421 -29.5886001586914
18655 -29.6002235412598
};
\addlegendentry{20}
\addplot [black, forget plot]
table {%
17656 -35.617546081543
19655 -35.617546081543
};
\addplot [thick, color0, forget plot]
table {%
0 -0.0794302225112915
30 -0.0794302225112915
31 -4.47926092147827
62 -4.47926092147827
63 -8.06973648071289
94 -8.06973648071289
95 -9.93771266937256
126 -9.93771266937256
127 -11.6510152816772
158 -11.6510152816772
159 -13.4123249053955
191 -13.4123249053955
192 -13.7833890914917
223 -13.7833890914917
224 -14.2513542175293
255 -14.2513542175293
256 -14.5005111694336
289 -14.5005111694336
290 -14.525915145874
322 -14.525915145874
323 -14.8814477920532
356 -14.8840665817261
357 -14.925763130188
429 -14.9262361526489
430 -14.9697713851929
431 -14.9936571121216
462 -14.9936571121216
463 -15.1159372329712
569 -15.1228685379028
570 -15.2905712127686
635 -15.3008337020874
636 -15.3929309844971
666 -15.3929309844971
};
\addplot [thick, color1, forget plot]
table {%
0 -1.17012012004852
33 -1.17012012004852
34 -5.53780603408813
68 -5.53780603408813
69 -7.77630853652954
104 -7.77630853652954
105 -9.78816032409668
139 -9.78816032409668
140 -11.1163930892944
174 -11.1163930892944
175 -11.4192638397217
209 -11.4192638397217
210 -11.5458307266235
321 -11.5567493438721
323 -11.5698413848877
401 -11.5807657241821
402 -11.6085329055786
481 -11.6095170974731
482 -11.6314258575439
516 -11.6314258575439
517 -11.6578092575073
551 -11.6578092575073
552 -11.6765832901001
705 -11.6888751983643
706 -11.7971897125244
740 -11.7971897125244
741 -11.8957262039185
1074 -11.8970527648926
1075 -12.0348510742188
1109 -12.0348510742188
1111 -12.0980787277222
1144 -12.0980787277222
1145 -12.1525106430054
1224 -12.1534986495972
1226 -12.1737289428711
1261 -12.1737289428711
1263 -12.205454826355
1299 -12.205454826355
1300 -12.3392858505249
1333 -12.3392858505249
1334 -12.4365711212158
1368 -12.4365711212158
1369 -12.4779300689697
1403 -12.4779300689697
1405 -12.5062685012817
1485 -12.5167055130005
1487 -12.5285243988037
1520 -12.5285243988037
1521 -12.6162691116333
1592 -12.6197032928467
1593 -12.6341667175293
1665 -12.636118888855
1666 -12.73557472229
1700 -12.73557472229
1701 -12.9612951278687
1736 -12.9612951278687
1737 -12.9852094650269
1770 -12.9852094650269
1771 -13.0829792022705
1804 -13.0829792022705
1805 -13.2851610183716
1840 -13.287260055542
1841 -13.3128347396851
1875 -13.3128347396851
1876 -13.4007949829102
1998 -13.4011344909668
1999 -13.4232244491577
2003 -13.4276285171509
2033 -13.4276285171509
2034 -13.445200920105
2068 -13.445200920105
2069 -13.4988594055176
2103 -13.4988594055176
2104 -13.5225019454956
2137 -13.5225019454956
2138 -13.6473722457886
2207 -13.6561574935913
2209 -13.6972751617432
2326 -13.6993837356567
2327 -13.7209024429321
2361 -13.7209024429321
2362 -13.7354497909546
2395 -13.7354497909546
2396 -13.749608039856
2466 -13.7562551498413
2468 -13.7678956985474
2512 -13.7678956985474
};
\addplot [thick, color2, forget plot]
table {%
0 0
36 0
37 -3.4220232963562
73 -3.4220232963562
74 -4.02388143539429
75 -7.12183427810669
112 -7.12183427810669
113 -8.83985424041748
149 -8.83985424041748
150 -10.0651521682739
186 -10.0651521682739
187 -12.1261672973633
225 -12.1322526931763
226 -12.443323135376
263 -12.443323135376
264 -13.2636041641235
301 -13.2636041641235
302 -14.234278678894
339 -14.234278678894
340 -14.9107828140259
376 -14.9107828140259
377 -16.8280601501465
414 -16.8280601501465
415 -17.5364112854004
452 -17.5364112854004
453 -18.0402755737305
490 -18.0402755737305
491 -18.1622104644775
492 -18.265811920166
531 -18.265811920166
533 -18.2954635620117
571 -18.2954635620117
572 -18.4016819000244
609 -18.4016819000244
610 -18.7167015075684
648 -18.7167015075684
649 -18.848611831665
686 -18.848611831665
687 -18.9646892547607
724 -18.9646892547607
725 -19.1036987304688
762 -19.1036987304688
763 -19.2659740447998
841 -19.2734470367432
842 -19.3557949066162
878 -19.3557949066162
};
\addplot [thick, color3, forget plot]
table {%
0 0
39 0
40 -2.10321855545044
79 -2.10321855545044
80 -4.45452833175659
119 -4.45452833175659
120 -4.99407863616943
121 -8.12806797027588
161 -8.12806797027588
162 -10.1157064437866
202 -10.1157064437866
203 -11.5767574310303
244 -11.5767574310303
245 -12.1413068771362
285 -12.1413068771362
286 -14.7150049209595
327 -14.7150049209595
328 -15.48410987854
368 -15.48410987854
369 -15.9378814697266
410 -15.9378814697266
411 -16.3545837402344
451 -16.3545837402344
452 -17.6089401245117
492 -17.6089401245117
493 -18.0911293029785
533 -18.0911293029785
534 -18.4398403167725
574 -18.4398403167725
575 -18.8986301422119
615 -18.8986301422119
616 -18.9656181335449
617 -19.0623912811279
658 -19.0623912811279
659 -19.1711387634277
660 -19.1942234039307
701 -19.2053184509277
702 -19.3673248291016
742 -19.3673248291016
743 -19.5108089447021
784 -19.5108089447021
785 -19.5509510040283
825 -19.5509510040283
826 -19.6340045928955
866 -19.6340045928955
868 -19.6956844329834
909 -19.6956844329834
910 -19.785213470459
951 -19.785213470459
953 -19.8047256469727
993 -19.8047256469727
994 -19.9067649841309
1075 -19.9159297943115
};
\addplot [thick, color4, forget plot]
table {%
0 -3.43012261390686
42 -3.43012261390686
43 -4.69886350631714
44 -10.0885972976685
86 -10.0885972976685
87 -12.1736602783203
129 -12.1736602783203
130 -12.2416429519653
131 -15.7667808532715
174 -15.7667808532715
175 -17.1605129241943
218 -17.1605129241943
219 -18.3317089080811
262 -18.3317089080811
263 -19.9362163543701
307 -19.9362163543701
308 -20.0072078704834
309 -20.0423946380615
353 -20.0423946380615
354 -20.5575408935547
397 -20.5575408935547
398 -21.0403919219971
441 -21.0403919219971
442 -21.3783550262451
485 -21.3783550262451
486 -21.5821666717529
530 -21.5821666717529
531 -21.6958999633789
574 -21.6958999633789
575 -22.0137233734131
618 -22.0137233734131
619 -22.20774269104
663 -22.20774269104
664 -22.277702331543
708 -22.277702331543
709 -22.3205909729004
754 -22.3205909729004
755 -22.3391399383545
799 -22.3391399383545
800 -22.4322071075439
844 -22.4322071075439
845 -22.4490947723389
935 -22.4623527526855
936 -22.6365127563477
1024 -22.6498146057129
1029 -22.663236618042
1211 -22.6696891784668
1212 -22.6855716705322
1308 -22.6855716705322
1309 -22.6996536254883
1415 -22.6996536254883
};
\addplot [thick, color5, forget plot]
table {%
0 0
45 0
46 -2.85109210014343
92 -2.85109210014343
93 -8.41300201416016
140 -8.41300201416016
141 -9.34046459197998
187 -9.34046459197998
188 -11.5084886550903
235 -11.5084886550903
236 -11.7423467636108
281 -11.7423467636108
282 -12.1950740814209
283 -13.4069366455078
330 -13.4069366455078
331 -14.4676933288574
378 -14.4676933288574
379 -14.9441814422607
427 -14.9441814422607
428 -15.1363115310669
475 -15.1363115310669
476 -15.9501476287842
522 -15.9501476287842
523 -17.3112773895264
569 -17.3112773895264
570 -18.2943687438965
616 -18.2943687438965
617 -18.6304969787598
663 -18.6304969787598
664 -19.4041709899902
711 -19.4041709899902
712 -19.5908298492432
759 -19.5908298492432
760 -19.6932601928711
807 -19.6932601928711
808 -19.7947692871094
856 -19.8037395477295
857 -19.8398246765137
904 -19.8398246765137
905 -19.9748630523682
952 -19.9748630523682
953 -20.1178741455078
1000 -20.1178741455078
1001 -20.2872657775879
1047 -20.2872657775879
1048 -20.3784999847412
1049 -20.5588111877441
1095 -20.5588111877441
1096 -20.9048728942871
1142 -20.9048728942871
1143 -21.2347259521484
1189 -21.2347259521484
1190 -21.9013404846191
1237 -21.9013404846191
1238 -22.0041217803955
1285 -22.0041217803955
1286 -22.0440711975098
1332 -22.0440711975098
1333 -22.1696128845215
1380 -22.1696128845215
1381 -22.2160701751709
1427 -22.2160701751709
1428 -22.2731132507324
1429 -22.3041362762451
1476 -22.3041362762451
1477 -22.3851737976074
1524 -22.3957271575928
1525 -22.4382476806641
1572 -22.4382476806641
1573 -22.5066242218018
1670 -22.5175266265869
1671 -22.5538692474365
1717 -22.5538692474365
1718 -22.6556949615479
1764 -22.6556949615479
1765 -22.6985893249512
1811 -22.6985893249512
1812 -22.805643081665
1859 -22.805643081665
1860 -22.8305473327637
1908 -22.841833114624
1912 -22.8460502624512
1955 -22.8460502624512
1956 -22.8959884643555
2003 -22.901927947998
2004 -22.9207859039307
2050 -22.9207859039307
2051 -22.9493141174316
2097 -22.9493141174316
2098 -22.9902076721191
2146 -23.0001468658447
2150 -23.0045471191406
2193 -23.0045471191406
2194 -23.1584796905518
2240 -23.1584796905518
2241 -23.1784076690674
2287 -23.1784076690674
2288 -23.2072010040283
2548 -23.2093830108643
2549 -23.2282981872559
2809 -23.2359848022461
2811 -23.2447185516357
2951 -23.2556495666504
};
\addplot [thick, color6, forget plot]
table {%
0 0
48 0
49 -6.74749422073364
97 -6.74749422073364
98 -11.2904510498047
147 -11.2904510498047
148 -14.9540281295776
197 -14.9540281295776
198 -15.5429363250732
199 -16.6731472015381
248 -16.6731472015381
250 -17.7603149414062
299 -17.7603149414062
300 -18.6963558197021
349 -18.6963558197021
350 -19.3201866149902
399 -19.3201866149902
400 -19.6769962310791
401 -20.1193904876709
450 -20.1193904876709
451 -21.1975479125977
500 -21.1975479125977
501 -22.0059776306152
550 -22.0059776306152
551 -22.4903373718262
601 -22.4903373718262
602 -22.8317584991455
653 -22.8317584991455
654 -22.9345226287842
704 -22.9345226287842
705 -23.1462574005127
754 -23.1462574005127
755 -23.4554443359375
804 -23.4554443359375
805 -23.6229457855225
855 -23.6229457855225
856 -23.7181491851807
905 -23.7181491851807
906 -24.1342811584473
956 -24.1342811584473
957 -24.4100151062012
1006 -24.4100151062012
1007 -24.5803050994873
1057 -24.5803050994873
1058 -24.6488990783691
1108 -24.6488990783691
1111 -24.7128772735596
1161 -24.720588684082
1162 -24.7642421722412
1211 -24.7642421722412
1212 -24.9123573303223
1262 -24.9123573303223
1263 -24.9349098205566
1371 -24.9359397888184
1372 -25.0453243255615
1422 -25.0476226806641
1423 -25.0845909118652
1472 -25.0845909118652
1473 -25.2239437103271
1522 -25.2239437103271
1523 -25.2693004608154
1633 -25.2798500061035
1637 -25.2835464477539
1734 -25.2928409576416
};
\addplot [thick, color7, forget plot]
table {%
0 0
51 0
52 -6.26036214828491
103 -6.26036262512207
104 -11.3121843338013
156 -11.3121843338013
157 -14.3025617599487
209 -14.3025617599487
210 -16.0144481658936
262 -16.0144481658936
263 -18.067964553833
315 -18.067964553833
316 -18.7656421661377
368 -18.7656421661377
369 -19.3266563415527
421 -19.3266563415527
422 -19.9097232818604
475 -19.9097232818604
476 -20.0251560211182
477 -20.0533542633057
530 -20.0533542633057
531 -20.5352821350098
583 -20.5352821350098
584 -21.4509887695312
636 -21.4509887695312
637 -21.8885116577148
689 -21.8885116577148
690 -22.0202312469482
691 -22.1242179870605
743 -22.1242179870605
744 -22.3092079162598
796 -22.3092079162598
797 -22.6561412811279
849 -22.6561412811279
851 -22.7818355560303
906 -22.7887020111084
907 -22.8221683502197
961 -22.8273658752441
962 -22.873176574707
1016 -22.873176574707
1017 -22.9215259552002
1070 -22.925350189209
1071 -23.0619926452637
1123 -23.0619926452637
1124 -23.0872955322266
1125 -23.1664848327637
1178 -23.1664848327637
1179 -23.2498149871826
1232 -23.2498149871826
1233 -23.3127708435059
1286 -23.3127708435059
1287 -23.3537483215332
1339 -23.3537483215332
1340 -23.4103603363037
1393 -23.4103603363037
1394 -23.4464740753174
1447 -23.4585075378418
1448 -23.5350208282471
1502 -23.5350208282471
1503 -23.5553321838379
1556 -23.5553321838379
1557 -23.5974521636963
1610 -23.5974521636963
1611 -23.6622447967529
1663 -23.6622447967529
1664 -23.6839256286621
1665 -23.7675399780273
1717 -23.7675399780273
1719 -23.8351135253906
1771 -23.8351135253906
1772 -23.861743927002
2003 -23.8667125701904
2004 -23.9074363708496
2169 -23.9183006286621
2170 -23.9351921081543
2223 -23.9385604858398
2225 -23.9502773284912
2277 -23.9597969055176
2278 -23.9857883453369
2391 -23.9859981536865
};
\addplot [thick, color8, forget plot]
table {%
0 0
54 0
55 -9.45502758026123
110 -9.45502758026123
111 -12.823037147522
166 -12.823037147522
167 -15.2853555679321
222 -15.2853555679321
223 -17.1245880126953
278 -17.1245880126953
279 -18.3996028900146
335 -18.3996028900146
336 -18.6950054168701
392 -18.6950054168701
394 -18.8940200805664
449 -18.8940200805664
450 -19.0570182800293
451 -19.3738422393799
506 -19.3738422393799
508 -19.7003917694092
563 -19.7003917694092
564 -19.8129959106445
565 -20.0338687896729
620 -20.0338687896729
621 -20.1211376190186
622 -20.2909278869629
677 -20.2909278869629
678 -21.2297763824463
734 -21.2297763824463
735 -21.6003532409668
790 -21.6003532409668
791 -22.3692626953125
846 -22.3692626953125
847 -22.5167617797852
902 -22.5167617797852
904 -22.6628513336182
961 -22.6628513336182
962 -22.6894989013672
965 -22.6948852539062
1019 -22.6948852539062
1020 -22.7533588409424
1023 -22.76003074646
1078 -22.76003074646
1079 -22.801139831543
1135 -22.801139831543
1136 -22.9409599304199
1191 -22.9409599304199
1192 -23.0677604675293
1248 -23.0677604675293
1249 -23.1514015197754
1304 -23.1514015197754
1305 -23.2410659790039
1306 -23.2910385131836
1361 -23.2910385131836
1362 -23.3372650146484
1363 -23.4410533905029
1418 -23.4410533905029
1419 -23.4881286621094
1420 -23.6473770141602
1476 -23.6473770141602
1477 -23.7920188903809
1532 -23.7920188903809
1533 -24.0295581817627
1588 -24.0295581817627
1590 -24.1673030853271
1645 -24.1673030853271
1646 -24.2717838287354
1647 -24.3294410705566
1702 -24.3294410705566
1703 -24.4641590118408
1758 -24.4641590118408
1759 -24.5715007781982
1760 -24.6288566589355
1815 -24.6288566589355
1816 -24.9327983856201
1934 -24.9413623809814
1935 -24.9851665496826
1990 -24.9851665496826
1991 -25.141529083252
2047 -25.141529083252
2048 -25.2123012542725
2103 -25.2123012542725
2104 -25.5800304412842
2159 -25.5800304412842
2160 -25.9473304748535
2215 -25.9473304748535
2216 -26.0000801086426
2217 -26.1222324371338
2272 -26.1222324371338
2273 -26.1636333465576
2274 -26.2535533905029
2331 -26.2535533905029
2332 -26.2987384796143
2448 -26.3048496246338
2449 -26.7249145507812
2504 -26.7249145507812
2505 -26.8032608032227
2560 -26.8032608032227
2561 -26.9295959472656
2617 -26.9295959472656
2618 -26.9714870452881
2673 -26.9714870452881
2675 -27.0271663665771
2730 -27.0271663665771
2731 -27.0987548828125
2845 -27.1043567657471
2847 -27.1942329406738
2902 -27.1942329406738
2903 -27.2464733123779
2960 -27.2555236816406
2963 -27.261890411377
3017 -27.261890411377
3018 -27.2826385498047
3074 -27.2826385498047
3075 -27.3095169067383
3129 -27.3095169067383
3130 -27.3608341217041
3244 -27.3660984039307
3245 -27.4386386871338
3301 -27.4386386871338
3302 -27.4537792205811
3415 -27.4664344787598
3416 -27.4938716888428
3666 -27.494119644165
3667 -27.5202922821045
3844 -27.5275287628174
3845 -27.5470485687256
3965 -27.5478210449219
3966 -27.567066192627
4087 -27.5774726867676
4089 -27.5843849182129
4143 -27.5843849182129
4144 -27.6138286590576
4199 -27.6208400726318
4200 -27.6363849639893
4371 -27.6466484069824
};
\addplot [thick, color9, forget plot]
table {%
0 0
57 0
58 -9.26244068145752
117 -9.26244068145752
118 -12.1348400115967
176 -12.1348400115967
177 -15.3135299682617
235 -15.3135299682617
236 -17.2588596343994
294 -17.2588596343994
295 -19.417797088623
353 -19.417797088623
354 -21.5550193786621
412 -21.5550193786621
413 -22.919563293457
471 -22.919563293457
472 -24.816442489624
530 -24.816442489624
531 -25.6223201751709
590 -25.6223201751709
591 -26.0004348754883
649 -26.0004348754883
650 -26.5835781097412
709 -26.5835800170898
710 -26.8251457214355
768 -26.8251457214355
769 -27.086597442627
827 -27.086597442627
828 -27.3950958251953
887 -27.3950958251953
888 -27.6207580566406
947 -27.6207580566406
948 -27.7920513153076
1007 -27.7920513153076
1008 -27.9115505218506
1067 -27.9115505218506
1068 -28.0175495147705
1126 -28.0175495147705
1127 -28.1187763214111
1185 -28.1187763214111
1186 -28.2068881988525
1187 -28.279483795166
1246 -28.279483795166
1247 -28.3386173248291
1248 -28.3585548400879
1306 -28.3585548400879
1307 -28.4472522735596
1366 -28.4472522735596
1367 -28.5224418640137
1426 -28.5224418640137
1427 -28.5967330932617
1485 -28.5967330932617
1486 -28.7184925079346
1545 -28.7184925079346
1546 -28.7739810943604
1604 -28.7739810943604
1605 -28.9854774475098
1664 -28.9854774475098
1665 -29.0248851776123
1667 -29.0317516326904
1725 -29.0317516326904
1726 -29.0986785888672
1784 -29.0986785888672
1786 -29.3005084991455
1844 -29.3005084991455
1845 -29.3516883850098
1846 -29.4282417297363
1904 -29.4282417297363
1905 -29.5771064758301
2026 -29.5857543945312
2027 -29.6104297637939
2148 -29.6187534332275
2149 -29.6641330718994
2208 -29.6723613739014
2209 -29.7169628143311
2268 -29.7169628143311
2269 -29.7410049438477
2327 -29.7410049438477
2328 -29.7944984436035
2516 -29.8065910339355
2517 -29.8339824676514
2640 -29.8361854553223
2643 -29.8841705322266
2829 -29.8934879302979
2833 -29.917516708374
2890 -29.9263343811035
2892 -29.9333152770996
3087 -29.9438743591309
};
\addplot [thick, color10, forget plot]
table {%
0 -3.95552253723145
60 -3.95552253723145
61 -7.95040035247803
121 -7.95040035247803
122 -8.95541095733643
123 -13.5490617752075
184 -13.5490617752075
185 -16.1123104095459
246 -16.1123104095459
247 -18.3709869384766
308 -18.3709869384766
309 -20.7489166259766
370 -20.7489166259766
371 -21.4045314788818
432 -21.4045314788818
433 -22.9444599151611
495 -22.9444599151611
496 -23.5268878936768
557 -23.5268878936768
558 -23.9713344573975
559 -24.4903545379639
621 -24.4903545379639
622 -24.9310302734375
683 -24.9310302734375
684 -25.2833709716797
818 -25.2833709716797
819 -25.3553028106689
881 -25.3553028106689
882 -25.4596328735352
945 -25.4596328735352
946 -25.4746894836426
1011 -25.488094329834
1012 -25.5693302154541
1073 -25.5693302154541
1074 -25.7927932739258
1136 -25.7927932739258
1137 -25.8286914825439
1175 -25.8290500640869
1199 -25.8290500640869
1200 -25.8437385559082
1201 -25.947639465332
1263 -25.947639465332
1264 -26.0491409301758
1326 -26.0491409301758
1327 -26.0981426239014
1328 -26.1126575469971
1390 -26.1126575469971
1391 -26.1693000793457
1392 -26.1903133392334
1453 -26.1903133392334
1454 -26.307544708252
1579 -26.3199310302734
1583 -26.3572845458984
1642 -26.3572845458984
1645 -26.4065990447998
1706 -26.4085559844971
1707 -26.4383392333984
1768 -26.4383392333984
1769 -26.4538822174072
1830 -26.4538822174072
1831 -26.4708728790283
2025 -26.4786186218262
2027 -26.4861583709717
2222 -26.4962921142578
2223 -26.513822555542
2422 -26.5152130126953
2423 -26.5352020263672
2952 -26.5437870025635
2954 -26.5529041290283
3703 -26.5577526092529
};
\end{axis}

\end{tikzpicture}


==> uccd.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.530688235294118,0,0.59738431372549}
\definecolor{color1}{rgb}{0,0.594772549019608,0.8667}
\definecolor{color2}{rgb}{0,0.6667,0.5333}
\definecolor{color3}{rgb}{0.93591568627451,0.928072549019608,0}
\definecolor{color4}{rgb}{1,0.6,0}
\node at (5.1,4.6) {(B)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=7cm,
height=6cm,
xlabel = {Energy evaluations $\times 10000$},
scaled y ticks = false, 
scaled x ticks = false, 
xtick= {0, 40000, 80000, 120000},
xticklabels = {0, 4, 8, 12},
x grid style={white!69.0196078431373!black},
xmin=-2000, xmax=122000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-36, ymax=2,
ytick style={color=black},
ymajorticks = false
]
\addplot [thick, black]
table {%
0 -9
497 -9.00002002716064
498 -12.6471652984619
995 -12.64723777771
996 -15.0273790359497
1492 -15.0273914337158
1493 -16.3308162689209
1990 -16.3308334350586
1991 -16.9191036224365
2487 -16.9191226959229
2488 -17.1291255950928
2984 -17.1291408538818
2985 -17.4029235839844
3481 -17.4029312133789
3482 -17.5938453674316
3978 -17.5938510894775
3979 -17.675365447998
4475 -17.6753673553467
4476 -17.7176704406738
4972 -17.7176742553711
4973 -17.7478733062744
5469 -17.7478771209717
5470 -17.7921009063721
5966 -17.7921028137207
5967 -17.8272953033447
6463 -17.8272972106934
6464 -17.8532943725586
6960 -17.8532962799072
6961 -17.8779048919678
7457 -17.877908706665
7458 -17.8987064361572
7954 -17.8987102508545
7955 -17.9250144958496
8451 -17.9250183105469
8452 -17.9444751739502
8948 -17.9444770812988
8949 -17.96022605896
9445 -17.96022605896
9446 -17.9793434143066
9942 -17.9793453216553
9943 -17.9963855743408
10439 -17.9963874816895
10440 -18.0141754150391
10936 -18.0141773223877
10937 -18.0307712554932
11433 -18.0307731628418
11434 -18.0481700897217
11930 -18.0481739044189
11931 -18.068675994873
12427 -18.0686779022217
12428 -18.0996398925781
12924 -18.0996417999268
12925 -18.1282081604004
13421 -18.1282081604004
13422 -18.1579971313477
13918 -18.1579990386963
13919 -18.1920795440674
14415 -18.192081451416
14416 -18.2223358154297
14912 -18.2223377227783
14913 -18.245023727417
15409 -18.2450256347656
15410 -18.2649097442627
15906 -18.2649097442627
15907 -18.2864627838135
16403 -18.2864627838135
16404 -18.3063735961914
16900 -18.3063735961914
16901 -18.3293342590332
17397 -18.3293361663818
17398 -18.3500099182129
17894 -18.3500118255615
17895 -18.3684673309326
18391 -18.3684692382812
18392 -18.3857555389404
18888 -18.3857574462891
18889 -18.4023609161377
19385 -18.4023628234863
19386 -18.4203338623047
20497 -18.4295291900635
20499 -18.440710067749
21988 -18.4534206390381
21991 -18.4583053588867
23479 -18.4681968688965
23482 -18.4729862213135
25467 -18.485372543335
25472 -18.4885425567627
27952 -18.4998836517334
27957 -18.5028171539307
30934 -18.5141658782959
30939 -18.5175247192383
32922 -18.5294094085693
32926 -18.5335712432861
34910 -18.5466594696045
34914 -18.5505409240723
36898 -18.5623912811279
36902 -18.566104888916
38886 -18.5772228240967
38891 -18.5804958343506
42981 -18.5931529998779
42992 -18.5944690704346
49939 -18.6079978942871
49960 -18.6086711883545
64473 -18.6220817565918
64496 -18.6226787567139
68946 -18.6340312957764
68952 -18.636589050293
70437 -18.6461334228516
70440 -18.6516704559326
71928 -18.662748336792
71931 -18.6684856414795
73419 -18.6804580688477
73422 -18.6859321594238
74910 -18.6962356567383
74913 -18.7008762359619
76401 -18.7099876403809
76404 -18.7145233154297
78886 -18.7305202484131
78890 -18.7341766357422
83479 -18.7476234436035
83489 -18.7489891052246
89443 -18.7618751525879
89455 -18.763011932373
96401 -18.7763042449951
96421 -18.7769870758057
114910 -18.790454864502
114951 -18.7907943725586
119999 -18.7942581176758
};
\addlegendentry{11}
\addplot [black, forget plot]
table {%
119000 -18.8757457733154
120999 -18.8757457733154
};
\addplot [thick, color0]
table {%
0 -12
596 -12.0000200271606
597 -16.2513809204102
1193 -16.2514686584473
1194 -16.9811782836914
1195 -18.9397754669189
1790 -18.9397945404053
1791 -19.6017570495605
2386 -19.6017665863037
2387 -20.0139102935791
2982 -20.0139198303223
2983 -20.1801261901855
3578 -20.1801357269287
3579 -20.4001350402832
4174 -20.4001407623291
4175 -20.590726852417
4770 -20.5907344818115
4771 -20.6868667602539
5366 -20.6868705749512
5367 -20.7864799499512
5962 -20.7864837646484
5963 -20.8627071380615
6558 -20.8627090454102
6559 -20.905237197876
7154 -20.9052391052246
7155 -20.9436283111572
7750 -20.9436302185059
7751 -20.9739379882812
8346 -20.9739398956299
8347 -20.9985580444336
8942 -20.9985599517822
8943 -21.0182609558105
9538 -21.0182609558105
9539 -21.0371837615967
10134 -21.0371856689453
10135 -21.057186126709
10730 -21.057186126709
10731 -21.0865058898926
11326 -21.0865077972412
11327 -21.1308860778809
11922 -21.1308898925781
11923 -21.184440612793
12518 -21.1844444274902
12519 -21.248664855957
13114 -21.2486724853516
13115 -21.2962856292725
13710 -21.2962951660156
13711 -21.3235340118408
14306 -21.3235416412354
14307 -21.362813949585
14902 -21.3628215789795
14903 -21.3975238800049
15498 -21.3975276947021
15499 -21.4164485931396
16690 -21.4278125762939
16693 -21.434549331665
19670 -21.4463024139404
19678 -21.4481754302979
27151 -21.461238861084
27160 -21.4627647399902
119999 -21.4742374420166
};
\addlegendentry{12}
\addplot [black, forget plot]
table {%
119000 -21.5495643615723
120999 -21.5495643615723
};
\addplot [thick, blue!86.67!black]
table {%
0 -11
704 -11.0000200271606
705 -15.5226373672485
1409 -15.5227251052856
1410 -16.6509552001953
2113 -16.6510009765625
2114 -18.667142868042
2818 -18.6671829223633
2819 -19.8120231628418
3522 -19.8120517730713
3523 -20.0300903320312
4226 -20.0301074981689
4227 -20.5405139923096
4930 -20.5405216217041
4931 -20.7060642242432
5634 -20.7060852050781
5635 -20.856143951416
6338 -20.8561611175537
6339 -21.0050487518311
7042 -21.0050640106201
7043 -21.1449890136719
7746 -21.1449947357178
7747 -21.2354393005371
8450 -21.2354412078857
8451 -21.2882900238037
9154 -21.2882919311523
9155 -21.31005859375
9858 -21.3100624084473
9859 -21.333667755127
10562 -21.3336715698242
10563 -21.3594818115234
11266 -21.3594856262207
11267 -21.3838634490967
11970 -21.3838653564453
11971 -21.4091396331787
12674 -21.4091396331787
12675 -21.437427520752
13378 -21.4374294281006
13379 -21.459098815918
14082 -21.4591007232666
14083 -21.4857292175293
14786 -21.4857311248779
14787 -21.5073204040527
15490 -21.50732421875
15491 -21.5301856994629
16194 -21.5301895141602
16195 -21.5638332366943
16898 -21.563835144043
16899 -21.5942039489746
17602 -21.5942058563232
17603 -21.6229228973389
19010 -21.6355133056641
19011 -21.6618690490723
19714 -21.6618709564209
19715 -21.6817646026611
20704 -21.682071685791
20705 -21.7240104675293
21408 -21.7240123748779
21409 -21.7435646057129
22112 -21.7435665130615
22113 -21.7686290740967
22816 -21.7686309814453
22817 -21.7903137207031
23520 -21.7903137207031
23521 -21.8049736022949
24224 -21.8049755096436
24225 -21.823558807373
24928 -21.8235607147217
24929 -21.8467311859131
25632 -21.8467330932617
25633 -21.8734149932861
26336 -21.8734169006348
26337 -21.8905544281006
27744 -21.903694152832
27746 -21.9155826568604
29152 -21.9293041229248
29153 -21.9493808746338
29856 -21.9493827819824
29857 -21.9657497406006
31264 -21.9789218902588
31265 -21.9933128356934
32672 -22.0057373046875
32674 -22.0169258117676
34080 -22.0280590057373
34082 -22.0357685089111
36192 -22.0461101531982
36195 -22.0516242980957
39008 -22.0642414093018
39013 -22.0670986175537
45632 -22.0797157287598
45640 -22.0815658569336
51264 -22.0939426422119
51271 -22.0959396362305
56192 -22.1089534759521
56199 -22.1110038757324
64928 -22.1237373352051
64944 -22.1246376037598
74080 -22.1374969482422
74092 -22.138650894165
83520 -22.1521530151367
83535 -22.1530799865723
89856 -22.1650466918945
89861 -22.1678657531738
94080 -22.1799068450928
94085 -22.1826725006104
98304 -22.195499420166
98310 -22.1980533599854
104928 -22.2108745574951
104941 -22.2119426727295
112672 -22.2243976593018
112681 -22.2260074615479
119008 -22.2385692596436
119020 -22.2397422790527
119999 -22.2409706115723
};
\addlegendentry{13}
\addplot [black, forget plot]
table {%
119000 -22.5183372497559
120999 -22.5183372497559
};
\addplot [thick, color1]
table {%
0 -14
821 -14.0000200271606
822 -18.7613773345947
1644 -18.7614841461182
1645 -21.9819049835205
2465 -21.9819297790527
2466 -22.7961730957031
3286 -22.7961845397949
3287 -23.2316799163818
4107 -23.2316970825195
4108 -23.3807239532471
4928 -23.3807373046875
4929 -23.7011871337891
5749 -23.7011909484863
5750 -23.9356002807617
6570 -23.9356155395508
6571 -24.0268955230713
7391 -24.0268993377686
7392 -24.1811828613281
8213 -24.1840229034424
8214 -24.2312259674072
9034 -24.2312316894531
9035 -24.2711353302002
9855 -24.2711410522461
9856 -24.3322334289551
10676 -24.3322353363037
10677 -24.38840675354
11497 -24.3884105682373
11498 -24.4421291351318
12318 -24.4421310424805
12319 -24.4649620056152
13962 -24.4764003753662
13964 -24.4879322052002
14783 -24.4879341125488
14784 -24.5018310546875
16425 -24.5101985931396
16427 -24.5224857330322
18067 -24.5326099395752
18069 -24.5432739257812
19709 -24.5556716918945
19710 -24.5715389251709
21643 -24.5843353271484
21647 -24.5881958007812
24928 -24.6014709472656
24931 -24.6079483032227
26570 -24.6177749633789
26572 -24.6265926361084
28212 -24.6331634521484
28213 -24.6515350341797
29033 -24.6515350341797
29034 -24.6806030273438
29854 -24.6806049346924
29855 -24.7116889953613
30675 -24.71169090271
30676 -24.7339210510254
31496 -24.7339248657227
31497 -24.7625942230225
32317 -24.7625980377197
32318 -24.7996063232422
33138 -24.7996082305908
33139 -24.8354339599609
33959 -24.8354358673096
33960 -24.8490581512451
34780 -24.8490600585938
34781 -24.8676452636719
35601 -24.8676471710205
35602 -24.8830814361572
37243 -24.8943119049072
37245 -24.9051418304443
38885 -24.9180221557617
38887 -24.9262046813965
43285 -24.9385356903076
43293 -24.9402484893799
53137 -24.9525680541992
53146 -24.9542083740234
83285 -24.9678058624268
83455 -24.9678859710693
119999 -24.9702224731445
};
\addlegendentry{14}
\addplot [black, forget plot]
table {%
119000 -25.0541973114014
120999 -25.0541973114014
};
\addplot [thick, color2]
table {%
0 -13
947 -13.0000200271606
948 -18.1516036987305
1896 -18.1517086029053
1897 -21.5879364013672
2843 -21.5879592895508
2844 -23.0769062042236
3791 -23.0769195556641
3792 -23.6472702026367
4738 -23.6472778320312
4739 -23.8757648468018
5685 -23.8757858276367
5686 -24.0934352874756
6632 -24.0934467315674
6633 -24.3291988372803
7579 -24.3292102813721
7580 -24.5180187225342
8526 -24.5180225372314
8527 -24.5964469909668
9473 -24.5964508056641
9474 -24.6753005981445
10420 -24.6753044128418
10421 -24.7417392730713
11367 -24.7417430877686
11368 -24.7886772155762
12314 -24.7886829376221
12315 -24.8211631774902
13261 -24.8211650848389
13262 -24.8525161743164
14208 -24.852518081665
14209 -24.8829231262207
15155 -24.8829231262207
15156 -24.9118785858154
16102 -24.9118804931641
16103 -24.937686920166
17049 -24.9376907348633
17050 -24.9666213989258
17996 -24.966625213623
17997 -24.9903240203857
18943 -24.990327835083
18944 -25.0193347930908
19890 -25.0193367004395
19891 -25.0433921813965
21894 -25.0555171966553
21897 -25.0617599487305
22841 -25.0617618560791
22842 -25.0769577026367
23788 -25.0769596099854
23789 -25.1054573059082
24735 -25.1054592132568
24736 -25.1308307647705
25682 -25.1308326721191
25683 -25.1529235839844
26629 -25.152925491333
26630 -25.1750450134277
27577 -25.175048828125
27578 -25.201208114624
28524 -25.2012119293213
28525 -25.2323474884033
29471 -25.232349395752
29472 -25.2589721679688
30418 -25.258975982666
30419 -25.2792453765869
31365 -25.2792491912842
31366 -25.3174018859863
32312 -25.317403793335
32313 -25.3392753601074
33259 -25.3392791748047
33260 -25.3613185882568
35153 -25.3747100830078
35154 -25.390344619751
36100 -25.3903465270996
36101 -25.4057140350342
37047 -25.4057159423828
37048 -25.4213447570801
38941 -25.4320869445801
38943 -25.442008972168
40947 -25.4530963897705
40950 -25.4582500457764
45683 -25.4696617126465
45688 -25.4727230072021
49471 -25.484130859375
49474 -25.4905681610107
51365 -25.4976062774658
51367 -25.5070629119873
53259 -25.5158634185791
53261 -25.5256996154785
55153 -25.536771774292
55155 -25.5441246032715
57047 -25.5520763397217
57049 -25.561502456665
58941 -25.5718727111816
58943 -25.5830345153809
60947 -25.5935916900635
60950 -25.59934425354
63788 -25.6071128845215
63791 -25.6138553619385
65682 -25.6209945678711
65684 -25.628044128418
68523 -25.6399230957031
68526 -25.6450595855713
70417 -25.6549587249756
70419 -25.6636142730713
73258 -25.6751823425293
73261 -25.6816596984863
76099 -25.6922359466553
76104 -25.6954364776611
81894 -25.7087783813477
81908 -25.7097663879395
92313 -25.7214069366455
92319 -25.7236824035645
97048 -25.736198425293
97052 -25.7396240234375
102841 -25.7521724700928
102852 -25.7534313201904
109470 -25.7656326293945
109476 -25.7680282592773
115152 -25.7804431915283
115157 -25.7837543487549
118940 -25.7929286956787
118943 -25.7975215911865
119999 -25.8030815124512
};
\addlegendentry{15}
\addplot [black, forget plot]
table {%
119000 -26.1346702575684
120999 -26.1346702575684
};
\addplot [thick, green!73.853137254902!black]
table {%
0 -16
1082 -16.0000190734863
1083 -21.7155437469482
2166 -21.7156639099121
2167 -25.3247089385986
3248 -25.3247318267822
3249 -26.200740814209
4330 -26.2007522583008
4331 -26.5549278259277
5412 -26.55495262146
5413 -26.6421451568604
5414 -26.892110824585
6495 -26.8921146392822
6496 -27.2261695861816
7577 -27.2261772155762
7578 -27.3969345092773
8659 -27.3969497680664
8660 -27.5360622406006
9741 -27.5360660552979
9742 -27.6642456054688
10823 -27.6642532348633
10824 -27.7447338104248
11905 -27.7447414398193
11906 -27.8373851776123
12987 -27.8373889923096
12988 -27.8888721466064
14069 -27.8888759613037
14070 -27.9333648681641
15151 -27.9333686828613
15152 -27.9656066894531
16233 -27.9656105041504
16234 -27.9819831848145
17315 -27.9819850921631
17316 -27.9972229003906
19479 -28.0089530944824
19481 -28.0190849304199
23247 -28.0312690734863
23254 -28.0334014892578
26494 -28.0416164398193
26496 -28.0494251251221
28658 -28.0570526123047
28660 -28.067554473877
30822 -28.0796146392822
30824 -28.0888004302979
32986 -28.0930728912354
32988 -28.1061401367188
34068 -28.106143951416
34069 -28.1248893737793
35150 -28.1248931884766
35151 -28.1616325378418
36232 -28.1616344451904
36233 -28.2052993774414
37314 -28.20530128479
37315 -28.2278709411621
38397 -28.2376728057861
38398 -28.2569065093994
39479 -28.256908416748
39480 -28.2942390441895
41082 -28.2946872711182
41083 -28.3140487670898
43246 -28.3253746032715
43247 -28.3533744812012
44329 -28.3555030822754
44330 -28.3726387023926
46495 -28.3848934173584
46497 -28.3949966430664
49741 -28.4084625244141
49759 -28.4146862030029
55152 -28.427885055542
55157 -28.4306793212891
63248 -28.4441680908203
63260 -28.4453983306885
76234 -28.4580059051514
76240 -28.4605159759521
95154 -28.4738922119141
95190 -28.4742794036865
119999 -28.4776859283447
};
\addlegendentry{16}
\addplot [black, forget plot]
table {%
119000 -28.569185256958
120999 -28.569185256958
};
\addplot [thick, green]
table {%
0 -15
1226 -15.0000200271606
1227 -20.9794387817383
2454 -20.9795570373535
2455 -24.8323860168457
3680 -24.8324069976807
3681 -26.4170608520508
4907 -26.4170761108398
4908 -26.96559715271
6133 -26.9656105041504
6134 -27.0118503570557
6135 -27.386474609375
7360 -27.3864860534668
7361 -27.6068649291992
8586 -27.606876373291
8587 -27.7906703948975
9812 -27.790678024292
9813 -27.9542675018311
11038 -27.954273223877
11039 -28.0614109039307
12264 -28.0614185333252
12265 -28.1580104827881
13490 -28.1580123901367
13491 -28.2195091247559
14716 -28.2195148468018
14717 -28.265417098999
15943 -28.2654209136963
15944 -28.2859077453613
17170 -28.2948513031006
17171 -28.3240756988525
18396 -28.3240776062012
18397 -28.3523902893066
19622 -28.3523941040039
19623 -28.3781394958496
21226 -28.3781414031982
21227 -28.3967590332031
23680 -28.4062652587891
23682 -28.4145202636719
26132 -28.4266681671143
26134 -28.4374313354492
27358 -28.4374332427979
27359 -28.4518890380859
28584 -28.4518909454346
28585 -28.4716835021973
29811 -28.4761447906494
29812 -28.4923248291016
31038 -28.4923286437988
31039 -28.5169620513916
32264 -28.5169639587402
32265 -28.5557403564453
33490 -28.5557422637939
33491 -28.5858860015869
34716 -28.5858879089355
34717 -28.6142807006836
35942 -28.6142826080322
35943 -28.6505794525146
37168 -28.6505813598633
37169 -28.6886806488037
38394 -28.6886825561523
38395 -28.72287940979
39620 -28.7228813171387
39621 -28.760368347168
41225 -28.7605056762695
41226 -28.7818012237549
43678 -28.7909164428711
43679 -28.8135509490967
44904 -28.8135528564453
44905 -28.8345165252686
46130 -28.8345184326172
46131 -28.8547096252441
48582 -28.8680362701416
48583 -28.8919525146484
49808 -28.8919544219971
49809 -28.9145736694336
52262 -28.9302558898926
52263 -28.9449710845947
54714 -28.9563579559326
54716 -28.9634857177734
58392 -28.9789524078369
58394 -28.9901180267334
63680 -29.001859664917
63685 -29.0050010681152
71038 -29.0167942047119
71042 -29.0206394195557
75942 -29.0332412719727
75946 -29.0367527008057
82453 -29.050313949585
82462 -29.0519142150879
91036 -29.0652275085449
91044 -29.0671501159668
94714 -29.0799751281738
94716 -29.0905990600586
97166 -29.1034393310547
97167 -29.1184749603271
98392 -29.1184749603271
98393 -29.1370525360107
99618 -29.1370525360107
99619 -29.1539287567139
102452 -29.1682815551758
102454 -29.176197052002
104905 -29.1858177185059
104907 -29.1962051391602
107357 -29.2034034729004
107359 -29.2142372131348
111035 -29.2278251647949
111040 -29.2306270599365
114714 -29.2433338165283
114717 -29.2484931945801
118392 -29.2591934204102
118396 -29.2634353637695
119999 -29.2676105499268
};
\addlegendentry{17}
\addplot [black, forget plot]
table {%
119000 -29.7340812683105
120999 -29.7340812683105
};
\addplot [thick, color3]
table {%
0 -18
1379 -18.0000190734863
1380 -24.3252906799316
2760 -24.3254280090332
2761 -27.8939781188965
4139 -27.8939914703369
4140 -29.0333709716797
5519 -29.0333881378174
5520 -29.5471878051758
6899 -29.5472068786621
6900 -30.154727935791
8278 -30.1547393798828
8279 -30.5381164550781
9657 -30.5381317138672
9658 -30.5620460510254
9659 -30.7653465270996
11037 -30.7653541564941
11038 -30.9659233093262
12416 -30.965934753418
12417 -30.9894332885742
12418 -31.080192565918
13796 -31.0802059173584
13797 -31.145471572876
15176 -31.1454849243164
15177 -31.2097110748291
16555 -31.2097225189209
16556 -31.3114967346191
17934 -31.3115062713623
17935 -31.359411239624
19313 -31.3594169616699
19314 -31.4051303863525
21379 -31.4059715270996
21380 -31.443510055542
22759 -31.4435119628906
22760 -31.4592094421387
24139 -31.4592113494873
24140 -31.4759216308594
26897 -31.4869861602783
26900 -31.4937763214111
31035 -31.5064697265625
31037 -31.5140647888184
33793 -31.5262355804443
33795 -31.5372657775879
37930 -31.5529804229736
37932 -31.562873840332
56551 -31.6073265075684
56554 -31.6124649047852
61379 -31.6198558807373
61381 -31.6267929077148
71036 -31.640287399292
71043 -31.6423664093018
76553 -31.6540088653564
76557 -31.6581058502197
99309 -31.7078742980957
99311 -31.7172794342041
104138 -31.7285652160645
104143 -31.731517791748
109655 -31.7404441833496
109658 -31.7455348968506
115171 -31.7574272155762
115173 -31.7653388977051
119309 -31.7784519195557
119310 -31.7920665740967
119999 -31.7920684814453
};
\addlegendentry{18}
\addplot [black, forget plot]
table {%
119000 -32.0909957885742
120999 -32.0909957885742
};
\addplot [thick, color4]
table {%
0 -17
1541 -17.0000190734863
1542 -23.6559047698975
3084 -23.656042098999
3085 -27.5383834838867
4625 -27.5383968353271
4626 -29.3119010925293
6167 -29.3119220733643
6168 -29.9844417572021
7709 -29.9844627380371
7710 -30.582555770874
9250 -30.5825729370117
9251 -30.8317642211914
10791 -30.8317737579346
10792 -31.0374221801758
12332 -31.0374374389648
12333 -31.1478061676025
13873 -31.1478137969971
13874 -31.2832546234131
15415 -31.2832679748535
15416 -31.3655281066895
16957 -31.3655395507812
16958 -31.491569519043
18498 -31.4915828704834
18499 -31.5943927764893
21541 -31.5964431762695
21542 -31.7075824737549
23083 -31.7075843811035
23084 -31.736686706543
24624 -31.7366905212402
24625 -31.7676811218262
26165 -31.7676887512207
26166 -31.7911052703857
27706 -31.7911128997803
27707 -31.8202972412109
29247 -31.8202991485596
29248 -31.8622875213623
32330 -31.8717517852783
32331 -31.8917484283447
33872 -31.8917503356934
33873 -31.9094409942627
35413 -31.9094429016113
35414 -31.9398956298828
36954 -31.9398994445801
36955 -31.9548149108887
38495 -31.9548206329346
38496 -31.9764366149902
41541 -31.9768543243408
41542 -31.9928817749023
44624 -32.0025596618652
44626 -32.0110321044922
52330 -32.0469360351562
52331 -32.0815544128418
53871 -32.0815582275391
53872 -32.1191711425781
55412 -32.1191749572754
55413 -32.1380577087402
56953 -32.1380615234375
56954 -32.160888671875
58494 -32.1608924865723
58495 -32.1938972473145
61541 -32.1949462890625
61542 -32.2271957397461
63083 -32.2271995544434
63084 -32.2551422119141
64625 -32.2551460266113
64626 -32.295955657959
66167 -32.2976264953613
66168 -32.3280448913574
69249 -32.3387718200684
69250 -32.3543434143066
70790 -32.3543472290039
70791 -32.3808174133301
72332 -32.3863105773926
72334 -32.3983116149902
75415 -32.4161033630371
75416 -32.435848236084
76956 -32.4358520507812
76957 -32.457332611084
81541 -32.4668998718262
81542 -32.4811325073242
86165 -32.4922561645508
86168 -32.4971504211426
89247 -32.5000877380371
89249 -32.5108451843262
93872 -32.5221672058105
93874 -32.5298385620117
98497 -32.5433120727539
98499 -32.5508613586426
107707 -32.5639038085938
107719 -32.5651206970215
113872 -32.5760116577148
113874 -32.5828399658203
118495 -32.5941047668457
118497 -32.606372833252
119999 -32.606372833252
};
\addlegendentry{19}
\addplot [black, forget plot]
table {%
119000 -33.3219528198242
120999 -33.3219528198242
};
\addplot [thick, red!86.408431372549!black]
table {%
0 -20
1712 -20.0000190734863
1713 -27.2034282684326
3426 -27.2035827636719
3427 -30.6898727416992
5138 -30.6899032592773
5139 -32.0900039672852
6851 -32.0900344848633
6852 -32.6639289855957
8564 -32.6639518737793
8565 -33.4925308227539
10276 -33.492546081543
10277 -33.8930168151855
11989 -33.8930358886719
11990 -34.1957588195801
13701 -34.1957626342773
13702 -34.4001502990723
15414 -34.4001655578613
15415 -34.534553527832
17126 -34.5345726013184
17127 -34.6842918395996
18838 -34.6843109130859
18839 -34.7353210449219
21712 -34.7368469238281
21713 -34.8544158935547
23424 -34.854419708252
23425 -34.8820610046387
25136 -34.8820686340332
25137 -34.8988304138184
26848 -34.8988342285156
26849 -34.9229965209961
28561 -34.9229965209961
28562 -34.9433822631836
30274 -34.9433860778809
30275 -34.9608306884766
31986 -34.9608345031738
31987 -34.9761352539062
35410 -34.9892921447754
35411 -35.005443572998
38834 -35.0189819335938
38835 -35.0346031188965
41712 -35.0348739624023
41713 -35.0521011352539
45138 -35.0611572265625
45141 -35.06787109375
51988 -35.0785980224609
51991 -35.0852394104004
61712 -35.0959548950195
61715 -35.1005439758301
70274 -35.1132621765137
70281 -35.1152801513672
81712 -35.1272621154785
81717 -35.1302070617676
97125 -35.143310546875
97136 -35.1446647644043
111987 -35.1579322814941
111997 -35.1593894958496
119521 -35.1636238098145
};
\addlegendentry{20}
\addplot [black, forget plot]
table {%
118522 -35.617546081543
120521 -35.617546081543
};
\addplot [thick, black, dashed, forget plot]
table {%
0 -0.193753004074097
495 -0.193756103515625
496 -0.489893436431885
497 -1.3023784160614
993 -1.30238163471222
994 -1.89606833457947
1490 -1.896071434021
1491 -2.37521076202393
1987 -2.37521386146545
1988 -2.68968057632446
2484 -2.68968391418457
2485 -3.13550162315369
2981 -3.13550448417664
2982 -3.49482822418213
3478 -3.49483156204224
3479 -3.88038229942322
3975 -3.88038492202759
3976 -4.12691068649292
4472 -4.12691402435303
4473 -4.51266384124756
4969 -4.51266670227051
4970 -4.831955909729
5466 -4.83195877075195
5467 -5.08275508880615
5963 -5.08275890350342
5964 -5.33750486373901
6460 -5.33750772476196
6461 -5.60881853103638
6957 -5.60882234573364
6958 -5.75690603256226
7454 -5.75691032409668
7455 -5.97869062423706
7951 -5.97869300842285
7952 -6.17950391769409
8448 -6.17950677871704
8449 -6.40236616134644
8945 -6.40236854553223
8946 -6.57618379592896
9442 -6.57618618011475
9443 -6.77163505554199
9939 -6.77163743972778
9940 -6.95919990539551
10436 -6.95920372009277
10437 -7.15201807022095
10933 -7.1520209312439
10934 -7.39580392837524
11430 -7.39580631256104
11431 -7.61606645584106
11927 -7.61606979370117
11928 -7.82190465927124
12424 -7.82190799713135
12425 -8.03189659118652
12921 -8.03189849853516
12922 -8.20913696289062
13418 -8.20913982391357
13419 -8.39317893981934
13915 -8.3931827545166
13916 -8.59462451934814
14412 -8.59462738037109
14413 -8.73673629760742
14909 -8.73674011230469
14910 -8.91488838195801
15406 -8.91489124298096
15407 -9.07113361358643
15903 -9.07113742828369
15904 -9.21188163757324
16400 -9.21188449859619
16401 -9.39027690887451
16897 -9.39027976989746
16898 -9.52728176116943
17394 -9.52728366851807
17395 -9.64760589599609
17891 -9.64760875701904
17892 -9.76706600189209
18388 -9.76706790924072
18389 -9.88563823699951
18885 -9.88564014434814
18886 -10.005597114563
19382 -10.0055990219116
19383 -10.1220321655273
19879 -10.122034072876
19880 -10.2292537689209
20496 -10.2294540405273
20497 -10.2785034179688
20993 -10.2785062789917
20994 -10.3177366256714
21490 -10.31773853302
21491 -10.3593082427979
21987 -10.3593111038208
21988 -10.408016204834
22484 -10.4080181121826
22485 -10.4526815414429
22981 -10.4526824951172
22982 -10.4925937652588
23478 -10.4925947189331
23479 -10.5480937957764
23975 -10.548095703125
23976 -10.5907602310181
24472 -10.5907621383667
24473 -10.642692565918
24969 -10.6426944732666
24970 -10.6998348236084
25466 -10.699836730957
25467 -10.7677555084229
25963 -10.7677574157715
25964 -10.8497400283813
26460 -10.8497409820557
26461 -10.9318447113037
26957 -10.9318466186523
26958 -11.0000305175781
27454 -11.0000324249268
27455 -11.0700397491455
27951 -11.0700416564941
27952 -11.1481046676636
28448 -11.1481075286865
28449 -11.2224464416504
28945 -11.222448348999
28946 -11.2837419509888
29442 -11.2837438583374
29443 -11.3389368057251
29939 -11.3389387130737
29940 -11.3878231048584
30436 -11.3878259658813
30437 -11.4502410888672
30933 -11.4502429962158
30934 -11.4959993362427
31430 -11.4960012435913
31431 -11.5442609786987
31927 -11.544261932373
31928 -11.5962429046631
32424 -11.5962448120117
32425 -11.6458921432495
32921 -11.6458930969238
32922 -11.6965532302856
33418 -11.69655418396
33419 -11.7458744049072
33915 -11.7458753585815
33916 -11.7898435592651
34412 -11.7898445129395
34413 -11.8279285430908
34909 -11.8279294967651
34910 -11.8651628494263
35406 -11.8651638031006
35407 -11.8993291854858
35903 -11.8993301391602
35904 -11.9341115951538
36400 -11.9341135025024
36401 -11.9713096618652
36897 -11.9713115692139
36898 -12.0121736526489
37394 -12.0121746063232
37395 -12.0502614974976
37891 -12.0502634048462
37892 -12.0907526016235
38388 -12.0907545089722
38389 -12.1315689086914
38885 -12.13157081604
38886 -12.1732664108276
39382 -12.173267364502
39383 -12.2131853103638
39879 -12.2131862640381
39880 -12.2511262893677
40497 -12.2512683868408
40498 -12.2708263397217
41491 -12.2791500091553
41492 -12.3011684417725
41988 -12.3011693954468
41989 -12.3271427154541
42485 -12.3271446228027
42486 -12.3497085571289
42982 -12.3497104644775
42983 -12.3797206878662
43479 -12.3797216415405
43480 -12.4058589935303
43976 -12.4058609008789
43977 -12.4325742721558
44473 -12.4325752258301
44474 -12.4607810974121
44970 -12.4607830047607
44971 -12.4926242828369
45467 -12.4926271438599
45468 -12.5289840698242
45964 -12.5289859771729
45965 -12.5721035003662
46461 -12.5721054077148
46462 -12.6138038635254
46958 -12.613805770874
46959 -12.6629447937012
47455 -12.6629457473755
47456 -12.7043237686157
47952 -12.7043256759644
47953 -12.7454299926758
48449 -12.7454319000244
48450 -12.7862224578857
48946 -12.7862234115601
48947 -12.8274545669556
49443 -12.8274564743042
49444 -12.876708984375
49940 -12.8767108917236
49941 -12.9203414916992
50437 -12.9203433990479
50438 -12.9626531600952
50934 -12.9626550674438
50935 -13.0026521682739
51431 -13.0026540756226
51432 -13.0479202270508
51928 -13.0479221343994
51929 -13.0986280441284
52425 -13.0986289978027
52426 -13.1523876190186
52922 -13.1523895263672
52923 -13.2088317871094
53419 -13.2088327407837
53420 -13.2565984725952
53916 -13.2565994262695
53917 -13.2994689941406
54413 -13.2994709014893
54414 -13.3379945755005
54910 -13.3379955291748
54911 -13.386661529541
55407 -13.3866624832153
55408 -13.4325590133667
55904 -13.4325609207153
55905 -13.4790439605713
56401 -13.4790458679199
56402 -13.5316982269287
56898 -13.5317001342773
56899 -13.5860586166382
57395 -13.5860605239868
57396 -13.6400194168091
57892 -13.6400213241577
57893 -13.6997528076172
58389 -13.6997547149658
58390 -13.7561874389648
58886 -13.7561893463135
58887 -13.8214864730835
59383 -13.8214883804321
59384 -13.892596244812
59880 -13.8925981521606
59881 -13.9523019790649
60497 -13.9524841308594
60498 -13.9913492202759
60994 -13.9913501739502
60995 -14.0140924453735
61491 -14.0140953063965
61492 -14.0568513870239
61988 -14.0568532943726
61989 -14.0936918258667
62485 -14.0936946868896
62486 -14.142128944397
62982 -14.1421308517456
62983 -14.1786327362061
63479 -14.178635597229
63480 -14.2482109069824
63976 -14.2482137680054
63977 -14.3240613937378
64473 -14.3240642547607
64474 -14.4302959442139
64970 -14.4302988052368
64971 -14.4641189575195
65467 -14.4641227722168
65468 -14.5400819778442
65964 -14.5400848388672
65965 -14.6089582443237
66461 -14.6089611053467
66462 -14.6894149780273
66958 -14.689416885376
66959 -14.7350301742554
67455 -14.7350330352783
67456 -14.7818765640259
67952 -14.7818794250488
67953 -14.834547996521
68449 -14.8345499038696
68450 -14.8807048797607
68946 -14.8807067871094
68947 -14.9233102798462
69443 -14.9233131408691
69444 -14.974048614502
69940 -14.9740505218506
69941 -15.0209627151489
70437 -15.0209646224976
70438 -15.0716028213501
70934 -15.071605682373
70935 -15.116099357605
71431 -15.1161012649536
71432 -15.1627044677734
71928 -15.1627063751221
71929 -15.2078495025635
72425 -15.2078514099121
72426 -15.2471494674683
72922 -15.2471513748169
72923 -15.2942123413086
73419 -15.2942142486572
73420 -15.3331279754639
73916 -15.3331289291382
73917 -15.3781337738037
74413 -15.3781356811523
74414 -15.4151544570923
74910 -15.4151563644409
74911 -15.4464950561523
75407 -15.446496963501
75408 -15.4754114151001
75904 -15.4754123687744
75905 -15.5029201507568
76401 -15.5029220581055
76402 -15.5254249572754
76898 -15.525426864624
76899 -15.5510520935059
77395 -15.5510540008545
77396 -15.5853214263916
77892 -15.5853233337402
77893 -15.6172256469727
78389 -15.6172275543213
78390 -15.6489219665527
78886 -15.6489229202271
78887 -15.6803617477417
79383 -15.680362701416
79384 -15.709080696106
79880 -15.7090826034546
79881 -15.7376461029053
80497 -15.7377920150757
80498 -15.7585096359253
81491 -15.7639427185059
81492 -15.7778806686401
81988 -15.7778816223145
81989 -15.7954254150391
82983 -15.8063163757324
82985 -15.8134822845459
83480 -15.8134832382202
83481 -15.8308057785034
84474 -15.8445167541504
84476 -15.8561010360718
84971 -15.8561029434204
84972 -15.8747997283936
85468 -15.8748006820679
85469 -15.8889131546021
85965 -15.8889150619507
85966 -15.9035959243774
86462 -15.9035978317261
86463 -15.9200220108032
86959 -15.9200239181519
86960 -15.9407377243042
87456 -15.9407396316528
87457 -15.963433265686
87953 -15.9634342193604
87954 -15.9847974777222
88450 -15.9847993850708
88451 -16.0019607543945
89444 -16.0137138366699
89445 -16.0374355316162
89941 -16.0374355316162
89942 -16.0523319244385
90438 -16.0523338317871
90439 -16.0706100463867
90935 -16.0706119537354
90936 -16.0856552124023
91432 -16.085657119751
91433 -16.10032081604
92426 -16.1108245849609
92428 -16.1222190856934
93420 -16.1324806213379
93422 -16.1431636810303
94414 -16.154333114624
94416 -16.1674900054932
95408 -16.1796188354492
95410 -16.1913204193115
95905 -16.1913204193115
95906 -16.2076816558838
96899 -16.2189044952393
96900 -16.2333507537842
97893 -16.2460250854492
97895 -16.2564716339111
98887 -16.266242980957
98889 -16.2748374938965
99881 -16.2823104858398
99883 -16.2891330718994
102485 -16.3011207580566
102489 -16.3047142028809
104473 -16.3170394897461
104477 -16.3205814361572
106461 -16.3339405059814
106465 -16.3382205963135
107952 -16.3487071990967
107956 -16.3528804779053
109940 -16.3636226654053
109944 -16.3677616119385
112425 -16.3789081573486
112430 -16.3819103240967
114910 -16.3932628631592
114914 -16.396728515625
116898 -16.4062786102295
116902 -16.4104118347168
118886 -16.4238128662109
118889 -16.4305458068848
119880 -16.4374313354492
119882 -16.4453125
119999 -16.4453144073486
};
\addplot [thick,dashed, color0, forget plot]
table {%
0 -0.0281153917312622
594 -0.028117299079895
595 -0.837930679321289
1189 -0.83793306350708
1190 -1.32904458045959
1784 -1.3290479183197
1785 -1.37971949577332
1786 -1.86316561698914
2381 -1.86316752433777
2382 -2.37726807594299
2977 -2.37726998329163
2978 -2.69983220100403
3573 -2.6998348236084
3574 -3.01432776451111
4169 -3.01432967185974
4170 -3.26470017433167
4765 -3.2647020816803
4766 -3.46226572990417
5361 -3.46226739883423
5362 -3.66108727455139
5957 -3.66108918190002
5958 -3.84201216697693
6553 -3.8420135974884
6554 -3.97171831130981
7149 -3.97171950340271
7150 -4.09772539138794
7745 -4.09772682189941
7746 -4.228835105896
8341 -4.22883653640747
8342 -4.34837055206299
8937 -4.34837245941162
8938 -4.45104694366455
9533 -4.45104837417603
9534 -4.55706453323364
10129 -4.55706596374512
10130 -4.65705013275146
10725 -4.65705108642578
10726 -4.75066995620728
11321 -4.75067138671875
11322 -4.84857606887817
11917 -4.84857702255249
11918 -4.95180559158325
12513 -4.95180654525757
12514 -5.03887987136841
13109 -5.03888082504272
13110 -5.12106895446777
13705 -5.12106990814209
13706 -5.19703006744385
14301 -5.19703149795532
14302 -5.28336811065674
14897 -5.28336906433105
14898 -5.37285089492798
15493 -5.37285232543945
15494 -5.46295690536499
16089 -5.46295785903931
16090 -5.5361795425415
16685 -5.53618049621582
16686 -5.61043071746826
17281 -5.61043167114258
17282 -5.67840051651001
17877 -5.67840147018433
17878 -5.76137733459473
18473 -5.76137828826904
18474 -5.85195207595825
19069 -5.85195302963257
19070 -5.9201135635376
19665 -5.92011499404907
19666 -5.98474884033203
20595 -5.98510408401489
20596 -6.01918745040894
21191 -6.01918888092041
21192 -6.05297136306763
21787 -6.0529727935791
21788 -6.09631013870239
22383 -6.09631156921387
22384 -6.12598371505737
22979 -6.12598466873169
22980 -6.15519857406616
23575 -6.15519952774048
23576 -6.19885301589966
24171 -6.19885396957397
24172 -6.23516654968262
24767 -6.23516750335693
24768 -6.27602958679199
25363 -6.27603054046631
25364 -6.3264479637146
25959 -6.32644891738892
25960 -6.37422370910645
26555 -6.37422466278076
26556 -6.42429065704346
27151 -6.42429113388062
27152 -6.46092557907104
27747 -6.46092653274536
27748 -6.49721956253052
28343 -6.49722051620483
28344 -6.53929805755615
28939 -6.53929901123047
28940 -6.57576894760132
29535 -6.57576942443848
29536 -6.62125635147095
30131 -6.62125730514526
30132 -6.67314577102661
30727 -6.67314672470093
30728 -6.73454284667969
31323 -6.734543800354
31324 -6.79712533950806
31919 -6.79712629318237
31920 -6.85690450668335
32515 -6.85690546035767
32516 -6.92461919784546
33111 -6.92462062835693
33112 -6.99708795547485
33707 -6.99708890914917
33708 -7.07755470275879
34303 -7.07755565643311
34304 -7.1558256149292
34899 -7.15582704544067
34900 -7.23526477813721
35495 -7.23526668548584
35496 -7.32826614379883
36091 -7.3282675743103
36092 -7.44062662124634
36687 -7.44062757492065
36688 -7.5489239692688
37283 -7.54892587661743
37284 -7.66364049911499
37879 -7.66364192962646
37880 -7.78410291671753
38475 -7.78410530090332
38476 -7.91456842422485
39071 -7.91457033157349
39072 -8.02196407318115
39667 -8.02196502685547
39668 -8.11975002288818
40595 -8.1206169128418
40596 -8.17081928253174
41191 -8.17082214355469
41192 -8.24461269378662
41787 -8.24461460113525
41788 -8.32703399658203
42383 -8.32703590393066
42384 -8.40814113616943
42979 -8.40814304351807
42980 -8.49182987213135
43575 -8.49183177947998
43576 -8.61500549316406
44171 -8.6150074005127
44172 -8.74416065216064
44767 -8.74416446685791
44768 -8.87882137298584
45363 -8.87882423400879
45364 -9.02271842956543
45959 -9.02272129058838
45960 -9.19329071044922
46555 -9.19329357147217
46556 -9.34617328643799
47151 -9.34617614746094
47152 -9.53803730010986
47747 -9.53804111480713
47748 -9.69281005859375
48343 -9.69281387329102
48344 -9.86692237854004
48939 -9.86692523956299
48940 -10.0376968383789
49535 -10.0377016067505
49536 -10.2115631103516
50131 -10.2115669250488
50132 -10.3761148452759
50727 -10.3761186599731
50728 -10.4918642044067
51323 -10.4918670654297
51324 -10.6131677627563
51919 -10.6131715774536
51920 -10.707763671875
52515 -10.7077665328979
52516 -10.8162021636963
53111 -10.8162040710449
53112 -10.934965133667
53707 -10.9349670410156
53708 -11.026575088501
54303 -11.0265769958496
54304 -11.1061716079712
54899 -11.1061735153198
54900 -11.1739358901978
55495 -11.1739377975464
55496 -11.2492198944092
56091 -11.2492227554321
56092 -11.3399696350098
56687 -11.3399715423584
56688 -11.4052104949951
57283 -11.4052124023438
57284 -11.4757242202759
57879 -11.4757261276245
57880 -11.5436010360718
58475 -11.5436029434204
58476 -11.6306867599487
59071 -11.6306886672974
59072 -11.7065773010254
59667 -11.706579208374
59668 -11.7870330810547
60595 -11.7878894805908
60596 -11.8211908340454
61191 -11.821192741394
61192 -11.8658123016357
61787 -11.8658142089844
61788 -11.9183263778687
62383 -11.9183282852173
62384 -11.9601516723633
62979 -11.9601535797119
62980 -12.0141153335571
63575 -12.0141172409058
63576 -12.0753240585327
64171 -12.0753259658813
64172 -12.1417074203491
64767 -12.1417093276978
64768 -12.1950731277466
65363 -12.1950759887695
65364 -12.2491598129272
65959 -12.2491626739502
65960 -12.3103151321411
66555 -12.3103170394897
66556 -12.3739862442017
67151 -12.3739891052246
67152 -12.4540033340454
67747 -12.4540061950684
67748 -12.5209589004517
68343 -12.5209608078003
68344 -12.5997838973999
68939 -12.5997858047485
68940 -12.6817398071289
69535 -12.6817426681519
69536 -12.7697725296021
70131 -12.7697744369507
70132 -12.849853515625
70727 -12.8498554229736
70728 -12.9152517318726
71323 -12.9152536392212
71324 -12.9810657501221
71919 -12.9810676574707
71920 -13.0371103286743
72515 -13.0371112823486
72516 -13.0979804992676
73111 -13.0979824066162
73112 -13.1395502090454
73707 -13.139552116394
73708 -13.1803979873657
74303 -13.18039894104
74304 -13.2159366607666
74899 -13.2159385681152
74900 -13.2443323135376
75495 -13.2443332672119
75496 -13.2696323394775
76091 -13.2696332931519
76092 -13.293251991272
76687 -13.2932529449463
76688 -13.3179712295532
77283 -13.3179721832275
77284 -13.3418817520142
77879 -13.3418827056885
77880 -13.3637771606445
78475 -13.3637781143188
78476 -13.3840074539185
79071 -13.3840084075928
79072 -13.4070234298706
79667 -13.4070243835449
79668 -13.4279317855835
81192 -13.4384832382202
81194 -13.4473323822021
82384 -13.4576730728149
82386 -13.4699907302856
83576 -13.4758558273315
83578 -13.4872980117798
84768 -13.4955987930298
84769 -13.5149822235107
85364 -13.5149831771851
85365 -13.5380401611328
85960 -13.5380411148071
85961 -13.561146736145
87152 -13.5724964141846
87153 -13.5901613235474
87748 -13.590163230896
87749 -13.6119623184204
88344 -13.6119632720947
88345 -13.6316804885864
88940 -13.6316814422607
88941 -13.6507740020752
89536 -13.6507749557495
89537 -13.6681728363037
90132 -13.6681747436523
90133 -13.6835470199585
90728 -13.6835479736328
90729 -13.697491645813
91324 -13.6974925994873
91325 -13.7133626937866
91920 -13.7133636474609
91921 -13.7291641235352
92516 -13.7291650772095
92517 -13.7430219650269
93112 -13.7430229187012
93113 -13.7578821182251
93708 -13.7578830718994
93709 -13.7738904953003
94304 -13.7738914489746
94305 -13.788670539856
94900 -13.7886714935303
94901 -13.8069829940796
95496 -13.8069839477539
95497 -13.8254661560059
96092 -13.8254680633545
96093 -13.8454723358154
96688 -13.8454732894897
96689 -13.8659744262695
97284 -13.8659763336182
97285 -13.8862571716309
97880 -13.8862590789795
97881 -13.9090394973755
98476 -13.9090404510498
98477 -13.928861618042
99072 -13.9288625717163
99073 -13.954176902771
99668 -13.9541778564453
99669 -13.9816408157349
100596 -13.9819107055664
100597 -13.9960775375366
101788 -14.0082950592041
101790 -14.0188369750977
102384 -14.0188369750977
102385 -14.0324649810791
102980 -14.0324659347534
102981 -14.0478382110596
104172 -14.0571432113647
104173 -14.0719633102417
105364 -14.0854930877686
105365 -14.1048517227173
105960 -14.1048526763916
105961 -14.1235523223877
106556 -14.1235542297363
106557 -14.1452283859253
107152 -14.1452293395996
107153 -14.1653995513916
107748 -14.1654014587402
107749 -14.1886014938354
108344 -14.1886034011841
108345 -14.2088632583618
108940 -14.2088651657104
108941 -14.2308483123779
109536 -14.2308502197266
109537 -14.2498989105225
110132 -14.2498998641968
110133 -14.2691745758057
110728 -14.26917552948
110729 -14.2881641387939
111324 -14.2881650924683
111325 -14.3038320541382
111920 -14.3038330078125
111921 -14.3178033828735
113112 -14.328369140625
113114 -14.337944984436
114304 -14.3489694595337
114306 -14.3599281311035
115496 -14.3696231842041
115498 -14.3781805038452
116688 -14.3865556716919
116690 -14.3954515457153
117880 -14.4052743911743
117882 -14.4149141311646
119072 -14.4260225296021
119074 -14.4360389709473
119999 -14.4461050033569
};
\addplot [thick, dashed,blue!86.67!black, forget plot]
table {%
0 0
702 0
703 -0.668244600296021
1405 -0.668246150016785
1406 -0.782142162322998
1407 -1.04250633716583
2109 -1.04250764846802
2110 -1.06696760654449
2111 -1.37725675106049
2814 -1.37725806236267
2815 -1.66497099399567
3518 -1.66497242450714
3519 -1.90552699565887
4222 -1.90552842617035
4223 -2.10392379760742
4926 -2.10392498970032
4927 -2.26894235610962
5630 -2.26894378662109
5631 -2.45502710342407
6334 -2.45502853393555
6335 -2.59932947158813
7038 -2.59933114051819
7039 -2.72145557403564
7742 -2.7214572429657
7743 -2.87452363967896
8446 -2.87452530860901
8447 -3.02738213539124
9150 -3.02738356590271
9151 -3.16072821617126
9854 -3.16072940826416
9855 -3.27376770973206
10558 -3.27376914024353
10559 -3.39843010902405
11262 -3.39843153953552
11263 -3.50057005882263
11966 -3.50057101249695
11967 -3.59622693061829
12670 -3.5962278842926
12671 -3.66687726974487
13374 -3.66687822341919
13375 -3.7281711101532
14078 -3.72817206382751
14079 -3.79068446159363
14782 -3.79068517684937
14783 -3.84540390968323
15486 -3.84540438652039
15487 -3.89369678497314
16190 -3.89369750022888
16191 -3.93698287010193
16894 -3.93698358535767
16895 -3.98430252075195
17598 -3.98430323600769
17599 -4.03827428817749
18302 -4.03827476501465
18303 -4.09156513214111
19006 -4.09156608581543
19007 -4.14081001281738
19710 -4.14081048965454
19711 -4.18381786346436
20703 -4.18394947052002
20704 -4.2038426399231
21407 -4.20384359359741
21408 -4.2248010635376
22111 -4.22480154037476
22112 -4.24619436264038
22815 -4.2461953163147
22816 -4.26537370681763
23519 -4.26537466049194
23520 -4.28807783126831
24223 -4.28807878494263
24224 -4.30784368515015
24927 -4.30784463882446
24928 -4.32631683349609
25631 -4.32631731033325
25632 -4.34887027740479
26335 -4.34887075424194
26336 -4.37097883224487
27039 -4.37097978591919
27040 -4.39286088943481
27743 -4.39286136627197
27744 -4.41409921646118
28447 -4.41409969329834
28448 -4.43314075469971
29151 -4.43314123153687
29152 -4.45308780670166
29855 -4.45308828353882
29856 -4.4774055480957
30559 -4.47740602493286
30560 -4.50611352920532
31263 -4.50611400604248
31264 -4.53238821029663
31967 -4.53238868713379
31968 -4.55925893783569
32671 -4.55925941467285
32672 -4.58505630493164
33375 -4.5850567817688
33376 -4.61077213287354
34079 -4.61077260971069
34080 -4.6349778175354
34783 -4.63497877120972
34784 -4.65762853622437
35487 -4.65762901306152
35488 -4.67959642410278
36191 -4.67959690093994
36192 -4.6981201171875
36895 -4.69812059402466
36896 -4.71418714523315
37599 -4.71418809890747
37600 -4.72979354858398
38303 -4.72979402542114
38304 -4.74469614028931
39007 -4.74469661712646
39008 -4.7587251663208
39711 -4.75872564315796
39712 -4.77325010299683
42111 -4.78551626205444
42113 -4.79301738739014
43519 -4.80061054229736
43521 -4.80844449996948
44927 -4.816321849823
44929 -4.82516717910767
45631 -4.82516717910767
45632 -4.83883428573608
46335 -4.83883476257324
46336 -4.85448789596558
47039 -4.85448837280273
47040 -4.87280797958374
47743 -4.8728084564209
47744 -4.89053773880005
48447 -4.89053821563721
48448 -4.90789175033569
49151 -4.90789222717285
49152 -4.92612457275391
49855 -4.92612504959106
49856 -4.94288396835327
50559 -4.94288444519043
50560 -4.9588885307312
51263 -4.95888900756836
51264 -4.97428226470947
51967 -4.97428274154663
51968 -4.98888921737671
53375 -5.00179529190063
53377 -5.01439666748047
54783 -5.02653360366821
54784 -5.04202699661255
55487 -5.04202747344971
55488 -5.05665683746338
56895 -5.07008934020996
56897 -5.08327960968018
57599 -5.08328008651733
57600 -5.10001039505005
58303 -5.10001087188721
58304 -5.11558294296265
59007 -5.11558294296265
59008 -5.13150596618652
59711 -5.13150644302368
59712 -5.14802074432373
61407 -5.15566825866699
61409 -5.16353368759155
62815 -5.17306804656982
62817 -5.1809024810791
64927 -5.1929087638855
64929 -5.20047664642334
66335 -5.2087607383728
66337 -5.21899175643921
67743 -5.22946834564209
67745 -5.2414870262146
69151 -5.25320482254028
69153 -5.26517486572266
70559 -5.2767596244812
70561 -5.28504419326782
71967 -5.29454898834229
71969 -5.3036994934082
73375 -5.31449508666992
73377 -5.32418918609619
74783 -5.33251857757568
74785 -5.33984088897705
76191 -5.34655332565308
76193 -5.35348844528198
77599 -5.36166715621948
77601 -5.37062120437622
79007 -5.37880563735962
79009 -5.38820123672485
81407 -5.40165376663208
81412 -5.40491151809692
84223 -5.41807460784912
84227 -5.42246580123901
86335 -5.43332672119141
86337 -5.44076585769653
87743 -5.45160436630249
87745 -5.46069717407227
89151 -5.47114610671997
89153 -5.48113393783569
90559 -5.49290752410889
90561 -5.50396919250488
91967 -5.51328277587891
91969 -5.52083444595337
93375 -5.52847623825073
93377 -5.5363450050354
95487 -5.55043983459473
95489 -5.55899667739868
96895 -5.56775331497192
96897 -5.57761240005493
98303 -5.58654880523682
98305 -5.59587240219116
99711 -5.60681629180908
99713 -5.61813020706177
102111 -5.62723159790039
102114 -5.63359403610229
104223 -5.64438056945801
104226 -5.65065670013428
105631 -5.65768766403198
105633 -5.66509389877319
107039 -5.67469263076782
107041 -5.68426656723022
108447 -5.69311857223511
108449 -5.70324993133545
109855 -5.71409463882446
109857 -5.7254900932312
111263 -5.73775386810303
111265 -5.74856758117676
112671 -5.75923442840576
112673 -5.76997995376587
114079 -5.78135013580322
114081 -5.79238510131836
115487 -5.80312156677246
115489 -5.81330537796021
116895 -5.82383584976196
116897 -5.83438539505005
118303 -5.8459644317627
118305 -5.85676765441895
119711 -5.8701753616333
119712 -5.88385009765625
119999 -5.88385057449341
};
\addplot [thick, color1,dashed, forget plot]
table {%
0 -0.0254946947097778
819 -0.0254957675933838
820 -0.637628793716431
1639 -0.637630224227905
1640 -0.805941343307495
2459 -0.805943489074707
2460 -1.07959353923798
3279 -1.07959496974945
3280 -1.20962035655975
4099 -1.20962226390839
4100 -1.39510369300842
4919 -1.39510560035706
4920 -1.47215330600739
4921 -1.61738085746765
5741 -1.61738204956055
5742 -1.78129172325134
6561 -1.78129291534424
6562 -1.80338454246521
6563 -1.96281599998474
7383 -1.96281743049622
7384 -2.1157112121582
8204 -2.1157124042511
8205 -2.24332857131958
9025 -2.2433295249939
9026 -2.36211323738098
9846 -2.36211395263672
9847 -2.44920635223389
10667 -2.44920706748962
10668 -2.53527545928955
11488 -2.53527641296387
11489 -2.61118507385254
12309 -2.61118602752686
12310 -2.68515229225159
13130 -2.6851532459259
13131 -2.74601984024048
13951 -2.74602055549622
13952 -2.80048179626465
14772 -2.80048227310181
14773 -2.85781311988831
15593 -2.85781383514404
15594 -2.89754915237427
16414 -2.89754962921143
16415 -2.9407844543457
17235 -2.94078516960144
17236 -2.97766041755676
18056 -2.97766089439392
18057 -3.00912284851074
18877 -3.0091233253479
18878 -3.04448390007019
19698 -3.04448413848877
19699 -3.08255290985107
20820 -3.08262181282043
20821 -3.10277700424194
21641 -3.1027774810791
21642 -3.12302541732788
22462 -3.12302589416504
22463 -3.14290714263916
23283 -3.14290761947632
23284 -3.16448903083801
24104 -3.16448950767517
24105 -3.18878650665283
24925 -3.18878722190857
24926 -3.21427798271179
25746 -3.21427845954895
25747 -3.23502898216248
26567 -3.23502945899963
26568 -3.26003837585449
27388 -3.26003885269165
27389 -3.28215265274048
28209 -3.28215312957764
28210 -3.30016255378723
29030 -3.30016303062439
29031 -3.31877851486206
29851 -3.31877899169922
29852 -3.3370680809021
30672 -3.33706831932068
30673 -3.35491371154785
31493 -3.35491418838501
31494 -3.37064790725708
32314 -3.37064814567566
32315 -3.38517069816589
33135 -3.38517117500305
33136 -3.40019702911377
33956 -3.40019726753235
33957 -3.41521048545837
34777 -3.41521096229553
34778 -3.42957234382629
36419 -3.44158506393433
36421 -3.45247364044189
38061 -3.4638512134552
38063 -3.47528171539307
39703 -3.48572969436646
39705 -3.49642157554626
42462 -3.50792002677917
42465 -3.5135281085968
44925 -3.52659511566162
44927 -3.53591585159302
46567 -3.54557609558105
46569 -3.5566987991333
48209 -3.56705904006958
48211 -3.57837057113647
49851 -3.58978295326233
49853 -3.59957242012024
51493 -3.60813117027283
51495 -3.61608481407166
53135 -3.62449264526367
53137 -3.6332528591156
54777 -3.64168667793274
54779 -3.65012645721436
56419 -3.65753054618835
56421 -3.66552639007568
58061 -3.67331910133362
58063 -3.68147420883179
59703 -3.689124584198
59705 -3.69747805595398
63283 -3.71015667915344
63287 -3.71370005607605
66567 -3.72551870346069
66570 -3.73156237602234
69030 -3.7442774772644
69032 -3.75240397453308
70672 -3.76032185554504
70674 -3.76904702186584
72314 -3.77694773674011
72316 -3.78488659858704
73956 -3.79312992095947
73958 -3.80000853538513
76419 -3.81353259086609
76422 -3.81949758529663
78882 -3.83057475090027
78885 -3.83608984947205
84104 -3.85070896148682
84111 -3.85276985168457
89030 -3.86629319190979
89035 -3.86942553520203
92314 -3.88036012649536
92319 -3.8836932182312
96419 -3.89648628234863
96424 -3.89926433563232
101641 -3.91226696968079
101652 -3.91353869438171
109851 -3.92690563201904
109857 -3.92938923835754
114777 -3.94194030761719
114783 -3.9446382522583
119703 -3.95774793624878
119709 -3.96021008491516
119999 -3.96021032333374
};
\addplot [thick, color2, dashed,forget plot]
table {%
0 -0.0214968919754028
945 -0.0214976072311401
946 -0.470590591430664
1891 -0.470591306686401
1892 -0.593385457992554
2837 -0.593386292457581
2838 -0.879636526107788
3783 -0.879637241363525
3784 -0.939708948135376
4729 -0.939710140228271
4730 -1.18250072002411
5676 -1.18250215053558
5677 -1.34106385707855
6622 -1.34106469154358
6623 -1.39104521274567
7568 -1.39104700088501
7569 -1.5411342382431
8515 -1.5419614315033
8516 -1.7125803232193
9462 -1.71258199214935
9463 -1.81537854671478
10409 -1.8153795003891
10410 -1.90615200996399
11356 -1.90615272521973
11357 -1.96660971641541
12303 -1.96661078929901
12304 -2.02217793464661
13250 -2.02217864990234
13251 -2.07426881790161
14197 -2.07942152023315
14198 -2.11800336837769
15144 -2.11872267723083
15145 -2.16065955162048
16091 -2.16066002845764
16092 -2.19756579399109
17038 -2.19756650924683
17039 -2.23190855979919
17985 -2.23644304275513
17986 -2.26310539245605
18932 -2.26310586929321
18933 -2.28843855857849
19879 -2.28843903541565
19880 -2.31593942642212
20946 -2.31595277786255
20947 -2.33237957954407
21893 -2.33238005638123
21894 -2.34894466400146
22840 -2.34894490242004
22841 -2.36257529258728
23787 -2.36257576942444
23788 -2.37661051750183
24734 -2.37661099433899
24735 -2.39688158035278
25681 -2.39688181877136
25682 -2.41955995559692
26628 -2.41956043243408
26629 -2.44058847427368
27575 -2.44058895111084
27576 -2.46076154708862
28522 -2.46076202392578
28523 -2.47914433479309
29469 -2.47914481163025
29470 -2.4965124130249
30416 -2.49651288986206
30417 -2.51531100273132
31363 -2.5153112411499
31364 -2.53345227241516
32310 -2.53345251083374
32311 -2.54881739616394
33257 -2.54881763458252
33258 -2.56337952613831
34204 -2.56337976455688
34205 -2.57831287384033
36098 -2.59185886383057
36099 -2.6062707901001
37992 -2.61960911750793
37994 -2.63265419006348
39886 -2.64438199996948
39888 -2.65678215026855
42840 -2.66578102111816
42843 -2.67076086997986
45681 -2.67986297607422
45684 -2.6852548122406
47575 -2.69243931770325
47577 -2.69950652122498
49469 -2.70663475990295
49472 -2.71330308914185
52310 -2.72631525993347
52313 -2.73163366317749
55151 -2.74239253997803
55154 -2.74770975112915
57992 -2.75836777687073
57996 -2.76181960105896
61893 -2.77369022369385
61901 -2.77559018135071
67575 -2.78728842735291
67579 -2.79102349281311
71363 -2.80250072479248
71367 -2.80640172958374
75151 -2.81740832328796
75155 -2.82164788246155
77992 -2.8312726020813
77995 -2.83597803115845
81893 -2.84833121299744
81899 -2.85096192359924
86628 -2.86204934120178
86632 -2.86582899093628
90416 -2.87788414955139
90420 -2.88156867027283
94204 -2.89254450798035
94209 -2.8958842754364
98939 -2.90689373016357
98944 -2.90988540649414
107575 -2.92219066619873
107584 -2.92383885383606
113257 -2.93483829498291
113262 -2.9375627040863
118939 -2.95010566711426
118946 -2.95210099220276
119999 -2.95396637916565
};
\addplot [thick, green!73.853137254902!black,dashed, forget plot]
table {%
0 0
1080 0
1081 -0.320977687835693
2161 -0.32097864151001
2162 -0.453761339187622
3242 -0.453762173652649
3243 -0.716058731079102
4323 -0.716059923171997
4324 -0.756603240966797
4325 -0.912830948829651
5405 -0.912831664085388
5406 -1.04837453365326
6486 -1.04837536811829
6487 -1.09869146347046
7567 -1.09869253635406
7568 -1.26115846633911
8649 -1.26115953922272
8650 -1.33341467380524
9730 -1.33341526985168
9731 -1.3886878490448
10811 -1.38868856430054
10812 -1.43326461315155
11892 -1.43326580524445
11893 -1.49823975563049
12973 -1.49824035167694
12974 -1.53686738014221
14054 -1.53686821460724
14055 -1.57455682754517
15135 -1.57455801963806
15136 -1.61539340019226
16216 -1.61539435386658
16217 -1.65216791629791
17297 -1.65216863155365
17298 -1.68544816970825
18378 -1.68544888496399
18379 -1.70274448394775
19459 -1.7027450799942
19460 -1.73222231864929
21081 -1.7323169708252
21082 -1.76582980155945
23244 -1.77639377117157
23247 -1.78301441669464
24325 -1.78301501274109
24326 -1.8015034198761
25407 -1.80150401592255
25408 -1.82860231399536
26489 -1.8295396566391
26490 -1.84670567512512
28651 -1.85228788852692
28652 -1.86591565608978
29732 -1.86591637134552
29733 -1.88288927078247
31894 -1.89321947097778
31896 -1.90069925785065
34056 -1.91424262523651
34057 -1.9143317937851
34058 -1.93435025215149
35139 -1.93435060977936
35140 -1.94839203357697
37301 -1.95782566070557
37303 -1.96992993354797
38383 -1.97413742542267
38385 -1.98482489585876
41081 -1.99491500854492
41085 -1.99907100200653
44325 -2.00922513008118
44328 -2.01492786407471
47569 -2.02791213989258
47575 -2.03898191452026
49733 -2.04905557632446
49737 -2.05334258079529
51896 -2.06179976463318
51898 -2.06936454772949
56222 -2.08139801025391
56227 -2.08471584320068
59468 -2.09727120399475
59474 -2.09994888305664
65407 -2.10764026641846
65410 -2.1136109828949
69733 -2.12340950965881
69735 -2.13086915016174
74059 -2.14221477508545
74061 -2.14940094947815
79467 -2.16149115562439
79470 -2.1670777797699
88654 -2.18011522293091
88663 -2.18178176879883
97084 -2.19349002838135
97091 -2.19544124603271
103574 -2.20746779441833
103578 -2.21158242225647
106819 -2.22191500663757
106822 -2.22739386558533
111147 -2.23936414718628
111151 -2.24310851097107
112757 -2.24813604354858
};
\addplot [thick, green, dashed,forget plot]
table {%
0 -0.0319117307662964
1224 -0.0319123268127441
1225 -0.233651995658875
2450 -0.233652472496033
2451 -0.392053127288818
3675 -0.392053604125977
3676 -0.50734543800354
4901 -0.507345676422119
4902 -0.639472007751465
6126 -0.639472723007202
6127 -0.721036195755005
7351 -0.721036911010742
7352 -0.780164480209351
8576 -0.780165553092957
8577 -0.918219447135925
9801 -0.918220043182373
9802 -0.99474835395813
11026 -0.994748830795288
11027 -1.07472431659698
12251 -1.07472479343414
12252 -1.14470744132996
13476 -1.14470779895782
13477 -1.19404494762421
14701 -1.19404530525208
14702 -1.23097956180573
15926 -1.23098015785217
15927 -1.26761853694916
17151 -1.26761901378632
17152 -1.28700971603394
18376 -1.28701055049896
18377 -1.30738985538483
19601 -1.30739057064056
19602 -1.32620966434479
21225 -1.32625639438629
21226 -1.34832966327667
23675 -1.35186743736267
23676 -1.37039232254028
26127 -1.38150954246521
26129 -1.39490377902985
27352 -1.394904255867
27353 -1.41113698482513
28577 -1.41113746166229
28578 -1.42938613891602
31027 -1.44107234477997
31029 -1.45435893535614
33477 -1.46249139308929
33478 -1.48101389408112
35927 -1.48883390426636
35929 -1.50235319137573
38377 -1.50809693336487
38379 -1.51885008811951
41225 -1.52428388595581
41227 -1.53313422203064
46128 -1.54318642616272
46130 -1.55008137226105
48578 -1.55554640293121
48580 -1.56426560878754
52255 -1.57465767860413
52258 -1.57944905757904
57155 -1.58941209316254
57158 -1.59506034851074
64902 -1.60620009899139
64907 -1.6092437505722
71028 -1.62097406387329
71031 -1.62742304801941
77154 -1.63834738731384
77158 -1.64239025115967
87353 -1.65592205524445
87360 -1.65790367126465
94815 -1.6706874370575
94831 -1.67156493663788
105844 -1.68254458904266
105849 -1.68590915203094
112363 -1.69800305366516
};
\addplot [thick, color3,dashed, forget plot]
table {%
0 0
1377 0
1378 -0.12913978099823
2756 -0.129140138626099
2757 -0.258891701698303
4134 -0.258892297744751
4135 -0.362277746200562
5512 -0.36227822303772
5513 -0.461763143539429
6890 -0.461763620376587
6891 -0.528519630432129
8268 -0.528520107269287
8269 -0.600850582122803
9646 -0.60085117816925
9647 -0.666273593902588
11024 -0.666274189949036
11025 -0.729775190353394
12402 -0.729775786399841
12403 -0.764254570007324
13780 -0.764255285263062
13781 -0.82024073600769
15158 -0.82024097442627
15159 -0.848858833312988
16536 -0.848859310150146
16537 -0.8801589012146
17914 -0.880159139633179
17915 -0.909594058990479
19292 -0.909594297409058
19293 -0.938485383987427
22755 -0.945173501968384
22756 -0.969879865646362
25511 -0.978249311447144
25512 -1.00043284893036
26889 -1.00043320655823
26890 -1.01672828197479
28267 -1.01672875881195
28268 -1.03364312648773
31023 -1.04675853252411
31025 -1.05904269218445
33779 -1.06897830963135
33781 -1.08157277107239
36535 -1.09052693843842
36537 -1.10086715221405
39291 -1.10751342773438
39293 -1.11692869663239
45512 -1.12953269481659
45515 -1.13478291034698
49646 -1.1465185880661
49650 -1.15059494972229
53780 -1.16231346130371
53783 -1.16850674152374
57914 -1.17742013931274
57917 -1.18235111236572
66890 -1.19483280181885
66896 -1.19733536243439
72402 -1.20744955539703
72406 -1.21121466159821
77914 -1.22187674045563
77918 -1.22563135623932
88268 -1.23551142215729
88272 -1.23939383029938
96536 -1.25028264522552
96540 -1.25401556491852
111025 -1.26636838912964
111034 -1.268061876297
119999 -1.27770352363586
};
\addplot [thick, color4, dashed,forget plot]
table {%
0 0
1539 0
1540 -0.106452941894531
3080 -0.10645318031311
3081 -0.241471529006958
4620 -0.241472005844116
4621 -0.327878832817078
6160 -0.327879071235657
6161 -0.407876968383789
7700 -0.407877206802368
7701 -0.460754036903381
9240 -0.46075427532196
9241 -0.51136302947998
10780 -0.51136326789856
10781 -0.555074691772461
12320 -0.55507493019104
12321 -0.59360146522522
13860 -0.593601584434509
13861 -0.62129545211792
15400 -0.621295690536499
15401 -0.648351907730103
16940 -0.648352026939392
16941 -0.676116466522217
18480 -0.676116704940796
18481 -0.693844556808472
23079 -0.70166277885437
23080 -0.718570709228516
26159 -0.729864597320557
26160 -0.743750095367432
29239 -0.757296562194824
29241 -0.769161939620972
32319 -0.780339360237122
32321 -0.790390729904175
35399 -0.798510074615479
35401 -0.807332277297974
38479 -0.816253185272217
38481 -0.823665738105774
46160 -0.83554482460022
46163 -0.840906858444214
50780 -0.850941896438599
50783 -0.857710838317871
55400 -0.868497133255005
55403 -0.873500823974609
63079 -0.88511323928833
63083 -0.888909697532654
69239 -0.898577213287354
69243 -0.90265679359436
75399 -0.914608120918274
75404 -0.917971253395081
89240 -0.931449413299561
89247 -0.933670997619629
101540 -0.946697235107422
101549 -0.94828474521637
118480 -0.961503267288208
118489 -0.963199496269226
119999 -0.963199496269226
};
\addplot [thick, dashed,red!86.408431372549!black, forget plot]
table {%
0 0
1710 0
1711 -0.0351212024688721
3421 -0.0351213216781616
3422 -0.145988702774048
5132 -0.145988821983337
5133 -0.181319236755371
6843 -0.18131947517395
6844 -0.235749840736389
8554 -0.235750079154968
8555 -0.261571884155273
10265 -0.261572122573853
10266 -0.301977396011353
11976 -0.301977634429932
11977 -0.328290939331055
13687 -0.328291177749634
13688 -0.381909489631653
15398 -0.381909847259521
15399 -0.411543726921082
17109 -0.41154408454895
17110 -0.446144223213196
18820 -0.446144461631775
18821 -0.471271514892578
23421 -0.484565377235413
23422 -0.505444526672363
25132 -0.505444645881653
25133 -0.521049857139587
26843 -0.521049976348877
26844 -0.537503600120544
30265 -0.550571441650391
30267 -0.562788248062134
33687 -0.572172522544861
33689 -0.582466840744019
37109 -0.591093063354492
37111 -0.599361300468445
41710 -0.607917070388794
41713 -0.613100290298462
46843 -0.623369455337524
46845 -0.6321941614151
51976 -0.645160436630249
51979 -0.651737213134766
57109 -0.662779808044434
57112 -0.668183565139771
66843 -0.680849671363831
66849 -0.683495402336121
75398 -0.696853160858154
75404 -0.699548125267029
90265 -0.712933540344238
90273 -0.714718222618103
106843 -0.728020429611206
106858 -0.72892951965332
119999 -0.737090826034546
};
\end{axis}

\end{tikzpicture}


==> xyvsot.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\node at (5.1,4.6) {(B)};
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=27,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10,
ytick style={color=black},
width=7cm,
height=6cm,
minor tick num = 4,
ymajorgrids,
xmajorgrids,
xlabel = {Lattice size},
ylabel = {$|E_f - E_0|$ }
]
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
11 0.081488212
12 0.0753265499999998
13 0.277366950000001
14 0.0839765760000013
15 0.331589267999998
16 0.0914989539999986
17 0.466470600000001
18 0.298927297999999
19 0.715580465999999
20 0.453924190000002
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
	x                      y
	2 3.24994653411181e-09
	3 3.44599467183571e-07
	4 -2.83846963711198e-08
	5 4.43269378536115e-07
	6 4.48682243749943e-05
	7 0.0422648376679344
	8 0.0342219354515301
	9 0.14548372
	10 0.0976489823335989
	11 0.202522582
	12 0.138108599999999
	13 0.243390810000001
	14 0.124489136000001
	15 0.276585007999998
	16 0.158469533999998
	17 0.315377009999999
	18 0.227226337999998
	19 0.360676605999998
	20 0.275857500000001
	21 0.401438978000002
	22 0.339231528000006
	23 0.471645319999993
	24 0.373646800000003
	25 0.469922920000002
	26 0.436946630000001
};
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
2 2
3 9.01173580203363e-08
4 2.00000025041279
5 0.204476110921822
6 1.87692923903501
7 0.545622085336637
8 1.78533544324157
9 0.845541243197662
10 2.66876922
11 5.107849642
12 2.19376925
13 2.60240795
14 2.354544756
15 2.879021088
16 3.276345014
17 5.74808338
18 4.444348678
19 3.378079436
20 9.05979365
};
\addplot [only marks, mark=triangle*, mark options={rotate=180}, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
10 2.7550216
11 2.209652272
12 2.49763005
13 2.40482344
14 4.978662476
15 3.477506568
16 4.528682374
17 4.22917738
18 3.158452488
19 4.132295756
20 6.01732336
};
\addplot [thick, color0]
table {%
2 -0.0445432662963867
26 0.45535933971405
};
\end{axis}

\end{tikzpicture}

